Revisiting the Transit Timing Variations in the TrES-3 and Qatar-1 systems with TESS data

We present and analyze 58 transit light curves of TrES-3b and 98 transit light curves of Qatar-1b observed by Transiting Exoplanet Survey Satellite (TESS), plus two transit light curves of Qatar-1b observed by us using a ground-based 1.23\,m telescope. These light curves are combined with the best-quality light curves taken from the Exoplanet Transit Database (ETD) and literature. The precisely determined mid-transit times from these light curves enable us to obtain the refined orbital ephemerides with improved precision for both hot Jupiters. From the timing analysis, we find an indication for the presence of transit timing variations (TTVs) in both systems. Since the observed TTVs are unlikely to be short-term and periodic, the possibility of additional planets in the orbits close to TrES-3b and Qatar-1b are ruled out. Possible causes of long-term TTVs such as orbital decay, apsidal precession, the Applegate mechanism and line-of-sight acceleration are also examined. However, none of these possibilities are found to explain the observed TTV of TrES-3b. In contrast to this, the line-of-sight acceleration appears to be a plausible explanation for the observed TTV of Qatar-1b. In order to confirm these findings, further high-precision transit and RV observations of both systems would be worthwhile.

==> Table1R1_mrt.txt <==
Title: Revisiting the Transit Timing Variations in the TrES-3 and Qatar-1 systems with TESS data
Authors: Mannaday, V.~K., Thakur, P., Southworth, J., Jiang, I.~G., Sahu, D.~K., Mancini, L.,
         Va\v{n}ko, M., Kundra, E., Gajdo\v{s}, P., A-thano, N., Sariya, D.~P., Yeh, L.~C.,
         Griv, E., Mkrtichian, D., Shlyapnikov, A.

Table 1: The transit light-curve data of TrES-3b and Qatar-1b considered in this work
=====================================================================================================
Byte-by-byte Description of file: Table1R1_mrt.txt
-----------------------------------------------------------------------------------------------------
   Bytes Format Units   Label           Explanations
-----------------------------------------------------------------------------------------------------
 1- 7     A6     ---    Object        Object Name
 9- 12    A4     ---    Telescope     Telescope Name
 14- 17    I4     ---    Epoch         Epoch number
 19- 31   F13.5    d    BJD           Barycentric Julian date; TDB based
 33- 39   F7.5   ---    NFlux         Normalized Flux
 41- 47   F7.5   ---   e_NFlux	      Uncertaintity in NFlux
-----------------------------------------------------------------------------------------------------
TrES-3 TESS 3674 2458984.70755 0.99676 0.00380
TrES-3 TESS 3674 2458984.70894 0.99744 0.00380
TrES-3 TESS 3674 2458984.71033 1.00183 0.00380
TrES-3 TESS 3674 2458984.71172 0.99903 0.00380
TrES-3 TESS 3674 2458984.71311 0.99993 0.00380
TrES-3 TESS 3674 2458984.71450 1.00277 0.00381
TrES-3 TESS 3674 2458984.71589 0.99894 0.00380
TrES-3 TESS 3674 2458984.71727 0.99911 0.00380
TrES-3 TESS 3674 2458984.71866 1.00343 0.00381
TrES-3 TESS 3674 2458984.72005 1.00056 0.00380
TrES-3 TESS 3674 2458984.72144 0.99976 0.00380
TrES-3 TESS 3674 2458984.72283 0.99546 0.00380
TrES-3 TESS 3674 2458984.72422 0.99838 0.00380
TrES-3 TESS 3674 2458984.72561 1.00191 0.00380
TrES-3 TESS 3674 2458984.72700 1.00132 0.00382
TrES-3 TESS 3674 2458984.72839 1.00522 0.00381
TrES-3 TESS 3674 2458984.72977 1.00130 0.00380
TrES-3 TESS 3674 2458984.73116 1.00553 0.00381
TrES-3 TESS 3674 2458984.73255 1.00011 0.00381
TrES-3 TESS 3674 2458984.73394 0.99862 0.00381
TrES-3 TESS 3674 2458984.73533 1.00161 0.00381
TrES-3 TESS 3674 2458984.73672 0.99668 0.00380
TrES-3 TESS 3674 2458984.73811 1.00257 0.00381
TrES-3 TESS 3674 2458984.73950 1.00050 0.00380
TrES-3 TESS 3674 2458984.74089 0.99925 0.00381
TrES-3 TESS 3674 2458984.74228 1.00692 0.00381
TrES-3 TESS 3674 2458984.74366 0.99708 0.00380
TrES-3 TESS 3674 2458984.74505 1.00283 0.00381
TrES-3 TESS 3674 2458984.74644 0.99590 0.00381
TrES-3 TESS 3674 2458984.74783 1.00153 0.00381
TrES-3 TESS 3674 2458984.74922 1.00259 0.00381
TrES-3 TESS 3674 2458984.75061 0.99868 0.00381
TrES-3 TESS 3674 2458984.75200 0.99911 0.00381
TrES-3 TESS 3674 2458984.75339 1.00262 0.00381
TrES-3 TESS 3674 2458984.75478 1.00183 0.00381
TrES-3 TESS 3674 2458984.75616 0.99862 0.00382
TrES-3 TESS 3674 2458984.75755 1.00084 0.00381
TrES-3 TESS 3674 2458984.75894 0.99975 0.00381
TrES-3 TESS 3674 2458984.76033 0.99751 0.00382
TrES-3 TESS 3674 2458984.76172 1.00241 0.00382
TrES-3 TESS 3674 2458984.76311 0.99804 0.00381
TrES-3 TESS 3674 2458984.76450 0.99913 0.00382
TrES-3 TESS 3674 2458984.76589 1.00217 0.00382
TrES-3 TESS 3674 2458984.76728 0.99940 0.00381
TrES-3 TESS 3674 2458984.76866 0.99832 0.00381
TrES-3 TESS 3674 2458984.77005 0.99791 0.00381
TrES-3 TESS 3674 2458984.77144 0.99895 0.00382
TrES-3 TESS 3674 2458984.77283 1.00159 0.00381
TrES-3 TESS 3674 2458984.77422 0.99664 0.00382
TrES-3 TESS 3674 2458984.77561 1.00212 0.00382
TrES-3 TESS 3674 2458984.77700 0.99880 0.00382
TrES-3 TESS 3674 2458984.77839 0.99872 0.00382
TrES-3 TESS 3674 2458984.77978 0.99869 0.00382
TrES-3 TESS 3674 2458984.78116 0.99826 0.00382
TrES-3 TESS 3674 2458984.78255 0.99932 0.00383
TrES-3 TESS 3674 2458984.78394 0.99578 0.00385
TrES-3 TESS 3674 2458984.78533 0.99555 0.00382
TrES-3 TESS 3674 2458984.78672 0.99690 0.00381
TrES-3 TESS 3674 2458984.78811 1.00192 0.00382
TrES-3 TESS 3674 2458984.78950 1.00096 0.00382
TrES-3 TESS 3674 2458984.79089 1.00159 0.00382
TrES-3 TESS 3674 2458984.79228 1.00131 0.00383
TrES-3 TESS 3674 2458984.79367 0.99455 0.00382
TrES-3 TESS 3674 2458984.79505 1.00300 0.00382
TrES-3 TESS 3674 2458984.79644 0.99674 0.00382
TrES-3 TESS 3674 2458984.79783 0.99835 0.00381
TrES-3 TESS 3674 2458984.79922 0.99389 0.00384
TrES-3 TESS 3674 2458984.80061 1.00004 0.00382
TrES-3 TESS 3674 2458984.80200 0.99954 0.00382
TrES-3 TESS 3674 2458984.80339 0.99790 0.00382
TrES-3 TESS 3674 2458984.80478 0.99898 0.00383
TrES-3 TESS 3674 2458984.80617 1.00151 0.00382
TrES-3 TESS 3674 2458984.80755 1.00007 0.00382
TrES-3 TESS 3674 2458984.80894 0.99979 0.00382
TrES-3 TESS 3674 2458984.81033 0.99671 0.00384
TrES-3 TESS 3674 2458984.81172 0.99851 0.00382
TrES-3 TESS 3674 2458984.81311 0.99894 0.00382
TrES-3 TESS 3674 2458984.81450 0.99316 0.00383
TrES-3 TESS 3674 2458984.81589 0.99102 0.00382
TrES-3 TESS 3674 2458984.81728 0.99874 0.00383
TrES-3 TESS 3674 2458984.81867 0.98990 0.00383
TrES-3 TESS 3674 2458984.82005 0.98741 0.00382
TrES-3 TESS 3674 2458984.82144 0.98865 0.00382
TrES-3 TESS 3674 2458984.82283 0.98511 0.00382
TrES-3 TESS 3674 2458984.82422 0.98816 0.00382
TrES-3 TESS 3674 2458984.82561 0.98152 0.00382
TrES-3 TESS 3674 2458984.82700 0.97726 0.00383
TrES-3 TESS 3674 2458984.82839 0.98005 0.00381
TrES-3 TESS 3674 2458984.82978 0.97796 0.00381
TrES-3 TESS 3674 2458984.83117 0.97915 0.00383
TrES-3 TESS 3674 2458984.83255 0.97484 0.00381
TrES-3 TESS 3674 2458984.83394 0.97542 0.00382
TrES-3 TESS 3674 2458984.83533 0.97937 0.00382
TrES-3 TESS 3674 2458984.83672 0.97391 0.00382
TrES-3 TESS 3674 2458984.83811 0.97142 0.00381
TrES-3 TESS 3674 2458984.83950 0.97285 0.00381
TrES-3 TESS 3674 2458984.84089 0.97921 0.00382
TrES-3 TESS 3674 2458984.84228 0.97480 0.00381
TrES-3 TESS 3674 2458984.84367 0.97863 0.00382
TrES-3 TESS 3674 2458984.84506 0.97537 0.00385
TrES-3 TESS 3674 2458984.84644 0.97701 0.00383
TrES-3 TESS 3674 2458984.84783 0.97865 0.00382
TrES-3 TESS 3674 2458984.84922 0.97773 0.00382
TrES-3 TESS 3674 2458984.85061 0.97498 0.00382
TrES-3 TESS 3674 2458984.85200 0.98484 0.00382
TrES-3 TESS 3674 2458984.85339 0.98572 0.00382
TrES-3 TESS 3674 2458984.85478 0.98588 0.00382
TrES-3 TESS 3674 2458984.85617 0.98306 0.00382
TrES-3 TESS 3674 2458984.85756 0.99085 0.00384
TrES-3 TESS 3674 2458984.85894 0.99413 0.00383
TrES-3 TESS 3674 2458984.86033 0.98860 0.00383
TrES-3 TESS 3674 2458984.86172 0.99542 0.00384
TrES-3 TESS 3674 2458984.86311 0.99416 0.00383
TrES-3 TESS 3674 2458984.86450 0.99263 0.00383
TrES-3 TESS 3674 2458984.86589 0.99883 0.00384
TrES-3 TESS 3674 2458984.86728 0.99737 0.00383
TrES-3 TESS 3674 2458984.86867 1.00168 0.00384
TrES-3 TESS 3674 2458984.87006 1.00020 0.00383
TrES-3 TESS 3674 2458984.87144 1.00044 0.00384
TrES-3 TESS 3674 2458984.87283 1.00038 0.00382
TrES-3 TESS 3674 2458984.87422 1.00737 0.00383
TrES-3 TESS 3674 2458984.87561 1.00121 0.00383
TrES-3 TESS 3674 2458984.87700 0.99416 0.00383
TrES-3 TESS 3674 2458984.87839 1.00072 0.00385
TrES-3 TESS 3674 2458984.87978 0.99561 0.00385
TrES-3 TESS 3674 2458984.88117 0.99715 0.00383
TrES-3 TESS 3674 2458984.88256 0.99851 0.00383
TrES-3 TESS 3674 2458984.88394 0.99857 0.00383
TrES-3 TESS 3674 2458984.88533 0.99615 0.00383
TrES-3 TESS 3674 2458984.88672 0.99441 0.00384
TrES-3 TESS 3674 2458984.88811 0.99946 0.00383
TrES-3 TESS 3674 2458984.88950 1.00054 0.00383
TrES-3 TESS 3674 2458984.89089 1.00172 0.00382
TrES-3 TESS 3674 2458984.89228 0.99801 0.00382
TrES-3 TESS 3674 2458984.89367 0.99804 0.00383
TrES-3 TESS 3674 2458984.89506 1.00383 0.00383
TrES-3 TESS 3674 2458984.89645 1.00134 0.00383
TrES-3 TESS 3674 2458984.89783 1.00093 0.00383
TrES-3 TESS 3674 2458984.89922 1.00214 0.00383
TrES-3 TESS 3674 2458984.90061 1.00008 0.00384
TrES-3 TESS 3674 2458984.90200 1.00036 0.00383
TrES-3 TESS 3674 2458984.90339 0.99899 0.00383
TrES-3 TESS 3674 2458984.90478 1.00138 0.00383
TrES-3 TESS 3674 2458984.90617 1.00049 0.00383
TrES-3 TESS 3674 2458984.90756 1.00766 0.00383
TrES-3 TESS 3674 2458984.90895 0.99782 0.00382
TrES-3 TESS 3674 2458984.91033 1.00502 0.00383
TrES-3 TESS 3674 2458984.91172 0.99898 0.00383
TrES-3 TESS 3674 2458984.91311 1.00300 0.00383
TrES-3 TESS 3674 2458984.91450 1.00435 0.00383
TrES-3 TESS 3674 2458984.91589 1.00103 0.00382
TrES-3 TESS 3674 2458984.91728 0.99709 0.00382
TrES-3 TESS 3674 2458984.91867 1.00025 0.00383
TrES-3 TESS 3674 2458984.92006 0.99919 0.00383
TrES-3 TESS 3674 2458984.92145 0.99960 0.00383
TrES-3 TESS 3674 2458984.92283 0.99668 0.00383
TrES-3 TESS 3674 2458984.92422 0.99895 0.00383
TrES-3 TESS 3674 2458984.92561 0.99982 0.00382
TrES-3 TESS 3674 2458984.92700 0.99431 0.00382
TrES-3 TESS 3674 2458984.92839 1.00265 0.00382
TrES-3 TESS 3674 2458984.92978 0.99891 0.00383
TrES-3 TESS 3674 2458984.93117 0.99882 0.00382
TrES-3 TESS 3674 2458984.93256 0.99387 0.00382
TrES-3 TESS 3674 2458984.93395 1.00172 0.00382
TrES-3 TESS 3674 2458984.93533 1.00199 0.00384
TrES-3 TESS 3674 2458984.93672 1.00261 0.00383
TrES-3 TESS 3674 2458984.93811 1.00122 0.00383
TrES-3 TESS 3674 2458984.93950 1.00518 0.00382
TrES-3 TESS 3674 2458984.94089 1.00020 0.00383
TrES-3 TESS 3674 2458984.94228 1.00143 0.00383
TrES-3 TESS 3674 2458984.94367 0.99796 0.00383
TrES-3 TESS 3674 2458984.94506 0.99862 0.00382
TrES-3 TESS 3674 2458984.94645 1.00150 0.00382
TrES-3 TESS 3674 2458984.94784 0.99905 0.00383
TrES-3 TESS 3674 2458984.94922 1.00245 0.00383
TrES-3 TESS 3674 2458984.95061 1.00469 0.00382
TrES-3 TESS 3674 2458984.95200 1.00190 0.00382
TrES-3 TESS 3674 2458984.95339 1.00082 0.00382
TrES-3 TESS 3674 2458984.95478 1.00322 0.00382
TrES-3 TESS 3674 2458984.95617 0.99609 0.00382
TrES-3 TESS 3674 2458984.95756 1.00525 0.00382
TrES-3 TESS 3674 2458984.95895 1.00068 0.00382
TrES-3 TESS 3674 2458984.96034 0.99850 0.00382
TrES-3 TESS 3674 2458984.96172 1.00554 0.00382
TrES-3 TESS 3674 2458984.96311 0.99916 0.00382
TrES-3 TESS 3674 2458984.96450 1.00060 0.00382
TrES-3 TESS 3674 2458984.96589 1.00415 0.00382
TrES-3 TESS 3674 2458984.96728 1.00100 0.00382
TrES-3 TESS 3674 2458984.96867 0.99760 0.00382
TrES-3 TESS 3674 2458984.97006 0.99722 0.00381
TrES-3 TESS 3674 2458984.97145 1.00144 0.00382
TrES-3 TESS 3675 2458986.01314 1.00439 0.00378
TrES-3 TESS 3675 2458986.01591 0.99716 0.00378
TrES-3 TESS 3675 2458986.01730 0.99884 0.00377
TrES-3 TESS 3675 2458986.01869 1.00642 0.00378
TrES-3 TESS 3675 2458986.02008 1.00245 0.00379
TrES-3 TESS 3675 2458986.02147 0.99981 0.00377
TrES-3 TESS 3675 2458986.02286 0.99765 0.00377
TrES-3 TESS 3675 2458986.02425 1.00387 0.00377
TrES-3 TESS 3675 2458986.02564 1.00362 0.00378
TrES-3 TESS 3675 2458986.02703 0.99888 0.00377
TrES-3 TESS 3675 2458986.02841 1.00172 0.00378
TrES-3 TESS 3675 2458986.02980 0.99382 0.00377
TrES-3 TESS 3675 2458986.03119 1.00254 0.00379
TrES-3 TESS 3675 2458986.03258 1.00529 0.00378
TrES-3 TESS 3675 2458986.03397 1.00180 0.00378
TrES-3 TESS 3675 2458986.03536 1.00241 0.00379
TrES-3 TESS 3675 2458986.03675 0.99806 0.00377
TrES-3 TESS 3675 2458986.03814 1.00210 0.00377
TrES-3 TESS 3675 2458986.03953 1.00200 0.00378
TrES-3 TESS 3675 2458986.04092 0.99824 0.00377
TrES-3 TESS 3675 2458986.04369 0.99982 0.00377
TrES-3 TESS 3675 2458986.04508 1.00019 0.00377
TrES-3 TESS 3675 2458986.04647 0.99919 0.00377
TrES-3 TESS 3675 2458986.04786 0.99703 0.00378
TrES-3 TESS 3675 2458986.04925 0.99847 0.00377
TrES-3 TESS 3675 2458986.05064 0.99938 0.00377
TrES-3 TESS 3675 2458986.05203 0.99600 0.00377
TrES-3 TESS 3675 2458986.05342 1.00035 0.00378
TrES-3 TESS 3675 2458986.05480 1.00310 0.00377
TrES-3 TESS 3675 2458986.05619 0.99914 0.00377
TrES-3 TESS 3675 2458986.05758 0.99398 0.00379
TrES-3 TESS 3675 2458986.05897 0.99965 0.00377
TrES-3 TESS 3675 2458986.06036 1.00213 0.00378
TrES-3 TESS 3675 2458986.06175 1.00311 0.00377
TrES-3 TESS 3675 2458986.06314 0.99649 0.00377
TrES-3 TESS 3675 2458986.06453 1.00148 0.00377
TrES-3 TESS 3675 2458986.06592 0.99801 0.00377
TrES-3 TESS 3675 2458986.06730 0.99508 0.00377
TrES-3 TESS 3675 2458986.06869 1.00026 0.00377
TrES-3 TESS 3675 2458986.07008 0.99836 0.00377
TrES-3 TESS 3675 2458986.07147 0.99988 0.00377
TrES-3 TESS 3675 2458986.07286 0.99991 0.00377
TrES-3 TESS 3675 2458986.07425 0.99798 0.00377
TrES-3 TESS 3675 2458986.07564 1.00003 0.00377
TrES-3 TESS 3675 2458986.07703 1.00549 0.00377
TrES-3 TESS 3675 2458986.07842 1.00262 0.00377
TrES-3 TESS 3675 2458986.07980 1.00112 0.00377
TrES-3 TESS 3675 2458986.08119 1.00484 0.00377
TrES-3 TESS 3675 2458986.08258 0.99475 0.00376
TrES-3 TESS 3675 2458986.08397 0.99931 0.00377
TrES-3 TESS 3675 2458986.08536 0.99627 0.00376
TrES-3 TESS 3675 2458986.08675 0.99921 0.00376
TrES-3 TESS 3675 2458986.08814 1.00001 0.00377
TrES-3 TESS 3675 2458986.08953 1.00449 0.00377
TrES-3 TESS 3675 2458986.09092 0.99568 0.00377
TrES-3 TESS 3675 2458986.09231 1.00165 0.00376
TrES-3 TESS 3675 2458986.09369 1.00295 0.00378
TrES-3 TESS 3675 2458986.09508 0.99733 0.00376
TrES-3 TESS 3675 2458986.09647 0.99834 0.00377
TrES-3 TESS 3675 2458986.09786 0.99828 0.00376
TrES-3 TESS 3675 2458986.09925 0.99944 0.00377
TrES-3 TESS 3675 2458986.10064 1.00128 0.00377
TrES-3 TESS 3675 2458986.10203 1.00701 0.00378
TrES-3 TESS 3675 2458986.10342 0.99815 0.00377
TrES-3 TESS 3675 2458986.10481 0.99862 0.00376
TrES-3 TESS 3675 2458986.10619 1.00232 0.00376
TrES-3 TESS 3675 2458986.10758 1.00163 0.00376
TrES-3 TESS 3675 2458986.10897 1.00481 0.00377
TrES-3 TESS 3675 2458986.11036 1.00450 0.00376
TrES-3 TESS 3675 2458986.11175 0.99366 0.00376
TrES-3 TESS 3675 2458986.11314 1.00111 0.00377
TrES-3 TESS 3675 2458986.11453 1.00282 0.00376
TrES-3 TESS 3675 2458986.11592 0.99849 0.00377
TrES-3 TESS 3675 2458986.11731 1.00329 0.00376
TrES-3 TESS 3675 2458986.11869 0.99773 0.00376
TrES-3 TESS 3675 2458986.12008 0.98955 0.00376
TrES-3 TESS 3675 2458986.12147 1.00217 0.00376
TrES-3 TESS 3675 2458986.12286 0.99159 0.00376
TrES-3 TESS 3675 2458986.12425 0.99500 0.00376
TrES-3 TESS 3675 2458986.12564 0.99313 0.00376
TrES-3 TESS 3675 2458986.12703 0.99252 0.00377
TrES-3 TESS 3675 2458986.12842 0.98509 0.00375
TrES-3 TESS 3675 2458986.12981 0.98359 0.00375
TrES-3 TESS 3675 2458986.13119 0.98270 0.00376
TrES-3 TESS 3675 2458986.13258 0.97993 0.00375
TrES-3 TESS 3675 2458986.13397 0.98096 0.00375
TrES-3 TESS 3675 2458986.13536 0.98303 0.00375
TrES-3 TESS 3675 2458986.13675 0.98267 0.00376
TrES-3 TESS 3675 2458986.13814 0.97818 0.00376
TrES-3 TESS 3675 2458986.13953 0.98184 0.00375
TrES-3 TESS 3675 2458986.14092 0.97856 0.00375
TrES-3 TESS 3675 2458986.14231 0.97702 0.00375
TrES-3 TESS 3675 2458986.14370 0.97753 0.00375
TrES-3 TESS 3675 2458986.14508 0.97175 0.00375
TrES-3 TESS 3675 2458986.14647 0.96774 0.00374
TrES-3 TESS 3675 2458986.14786 0.97687 0.00375
TrES-3 TESS 3675 2458986.14925 0.97853 0.00375
TrES-3 TESS 3675 2458986.15064 0.98060 0.00376
TrES-3 TESS 3675 2458986.15203 0.97902 0.00375
TrES-3 TESS 3675 2458986.15342 0.97884 0.00375
TrES-3 TESS 3675 2458986.15481 0.98089 0.00375
TrES-3 TESS 3675 2458986.15620 0.98072 0.00375
TrES-3 TESS 3675 2458986.15758 0.98316 0.00375
TrES-3 TESS 3675 2458986.15897 0.98501 0.00375
TrES-3 TESS 3675 2458986.16036 0.98533 0.00375
TrES-3 TESS 3675 2458986.16175 0.98423 0.00375
TrES-3 TESS 3675 2458986.16314 0.99068 0.00375
TrES-3 TESS 3675 2458986.16453 0.98876 0.00375
TrES-3 TESS 3675 2458986.16592 0.98725 0.00375
TrES-3 TESS 3675 2458986.16731 0.98960 0.00376
TrES-3 TESS 3675 2458986.16870 0.99427 0.00375
TrES-3 TESS 3675 2458986.17008 0.99194 0.00376
TrES-3 TESS 3675 2458986.17147 0.99986 0.00376
TrES-3 TESS 3675 2458986.17286 1.00088 0.00376
TrES-3 TESS 3675 2458986.17425 1.00008 0.00376
TrES-3 TESS 3675 2458986.17564 1.00284 0.00376
TrES-3 TESS 3675 2458986.17703 1.00008 0.00376
TrES-3 TESS 3675 2458986.17842 0.99700 0.00375
TrES-3 TESS 3675 2458986.17981 0.99972 0.00377
TrES-3 TESS 3675 2458986.18120 1.00390 0.00376
TrES-3 TESS 3675 2458986.18258 1.00221 0.00377
TrES-3 TESS 3675 2458986.18397 1.00100 0.00375
TrES-3 TESS 3675 2458986.18536 1.00084 0.00378
TrES-3 TESS 3675 2458986.18675 1.00339 0.00377
TrES-3 TESS 3675 2458986.18814 1.00478 0.00377
TrES-3 TESS 3675 2458986.18953 1.00110 0.00376
TrES-3 TESS 3675 2458986.19092 1.00140 0.00376
TrES-3 TESS 3675 2458986.19231 0.99730 0.00377
TrES-3 TESS 3675 2458986.19370 1.00284 0.00376
TrES-3 TESS 3675 2458986.19509 1.00028 0.00378
TrES-3 TESS 3675 2458986.19647 1.00521 0.00376
TrES-3 TESS 3675 2458986.19786 1.00010 0.00375
TrES-3 TESS 3675 2458986.19925 1.00352 0.00376
TrES-3 TESS 3675 2458986.20064 0.99818 0.00375
TrES-3 TESS 3675 2458986.20203 0.99791 0.00376
TrES-3 TESS 3675 2458986.20342 1.00118 0.00377
TrES-3 TESS 3675 2458986.20481 0.99300 0.00375
TrES-3 TESS 3675 2458986.20620 1.00157 0.00375
TrES-3 TESS 3675 2458986.20759 1.00214 0.00376
TrES-3 TESS 3675 2458986.20897 0.99759 0.00375
TrES-3 TESS 3675 2458986.21036 1.00300 0.00375
TrES-3 TESS 3675 2458986.21175 1.00282 0.00376
TrES-3 TESS 3675 2458986.21314 0.99954 0.00376
TrES-3 TESS 3675 2458986.21453 1.00130 0.00376
TrES-3 TESS 3675 2458986.21592 1.00584 0.00376
TrES-3 TESS 3675 2458986.21731 1.00007 0.00375
TrES-3 TESS 3675 2458986.21870 1.00398 0.00376
TrES-3 TESS 3675 2458986.22009 1.00022 0.00376
TrES-3 TESS 3675 2458986.22147 0.99831 0.00375
TrES-3 TESS 3675 2458986.22286 0.99942 0.00378
TrES-3 TESS 3675 2458986.22425 1.00039 0.00375
TrES-3 TESS 3675 2458986.22564 0.99735 0.00375
TrES-3 TESS 3675 2458986.22703 1.00026 0.00375
TrES-3 TESS 3675 2458986.22842 1.00248 0.00375
TrES-3 TESS 3675 2458986.22981 1.00277 0.00378
TrES-3 TESS 3675 2458986.23120 1.00164 0.00376
TrES-3 TESS 3675 2458986.23259 0.99958 0.00378
TrES-3 TESS 3675 2458986.23397 0.99886 0.00375
TrES-3 TESS 3675 2458986.23536 1.00431 0.00375
TrES-3 TESS 3675 2458986.23675 0.99865 0.00375
TrES-3 TESS 3675 2458986.23814 1.00461 0.00375
TrES-3 TESS 3675 2458986.23953 1.00677 0.00376
TrES-3 TESS 3675 2458986.24092 0.99769 0.00375
TrES-3 TESS 3675 2458986.24231 1.00758 0.00375
TrES-3 TESS 3675 2458986.24370 1.00228 0.00375
TrES-3 TESS 3675 2458986.24509 1.00718 0.00375
TrES-3 TESS 3675 2458986.24648 0.99874 0.00375
TrES-3 TESS 3675 2458986.24786 1.00129 0.00375
TrES-3 TESS 3675 2458986.24925 0.99988 0.00375
TrES-3 TESS 3675 2458986.25064 0.99939 0.00375
TrES-3 TESS 3675 2458986.25203 1.00360 0.00376
TrES-3 TESS 3675 2458986.25342 1.00014 0.00375
TrES-3 TESS 3675 2458986.25481 0.99903 0.00375
TrES-3 TESS 3675 2458986.25620 1.00280 0.00375
TrES-3 TESS 3675 2458986.25759 0.99734 0.00376
TrES-3 TESS 3675 2458986.25898 0.99726 0.00375
TrES-3 TESS 3675 2458986.26036 1.00584 0.00375
TrES-3 TESS 3675 2458986.26175 0.99904 0.00375
TrES-3 TESS 3675 2458986.26314 1.00179 0.00377
TrES-3 TESS 3675 2458986.26453 0.99706 0.00376
TrES-3 TESS 3675 2458986.26592 1.00115 0.00376
TrES-3 TESS 3675 2458986.26731 0.99666 0.00375
TrES-3 TESS 3675 2458986.26870 0.99774 0.00374
TrES-3 TESS 3675 2458986.27009 1.00002 0.00375
TrES-3 TESS 3675 2458986.27148 1.00188 0.00375
TrES-3 TESS 3675 2458986.27286 1.00067 0.00375
TrES-3 TESS 3675 2458986.27425 0.99794 0.00375
TrES-3 TESS 3675 2458986.27564 1.00409 0.00375
TrES-3 TESS 3675 2458986.27703 0.99743 0.00375
TrES-3 TESS 3676 2458987.32150 0.99796 0.00371
TrES-3 TESS 3676 2458987.32289 0.99734 0.00371
TrES-3 TESS 3676 2458987.32428 0.99781 0.00372
TrES-3 TESS 3676 2458987.32567 1.00206 0.00372
TrES-3 TESS 3676 2458987.32706 1.00359 0.00371
TrES-3 TESS 3676 2458987.32844 0.99500 0.00370
TrES-3 TESS 3676 2458987.32983 1.00657 0.00371
TrES-3 TESS 3676 2458987.33122 0.99684 0.00371
TrES-3 TESS 3676 2458987.33261 0.99883 0.00370
TrES-3 TESS 3676 2458987.33400 1.00156 0.00371
TrES-3 TESS 3676 2458987.33539 1.00093 0.00371
TrES-3 TESS 3676 2458987.33678 0.99560 0.00371
TrES-3 TESS 3676 2458987.33817 1.00063 0.00373
TrES-3 TESS 3676 2458987.33956 1.00264 0.00370
TrES-3 TESS 3676 2458987.34094 1.00329 0.00371
TrES-3 TESS 3676 2458987.34233 1.00285 0.00371
TrES-3 TESS 3676 2458987.34372 1.00153 0.00370
TrES-3 TESS 3676 2458987.34511 1.00094 0.00370
TrES-3 TESS 3676 2458987.34650 1.00016 0.00371
TrES-3 TESS 3676 2458987.34789 1.00080 0.00371
TrES-3 TESS 3676 2458987.34928 0.99895 0.00370
TrES-3 TESS 3676 2458987.35067 1.00422 0.00370
TrES-3 TESS 3676 2458987.35206 1.00189 0.00372
TrES-3 TESS 3676 2458987.35344 0.99717 0.00370
TrES-3 TESS 3676 2458987.35483 0.99935 0.00371
TrES-3 TESS 3676 2458987.35622 0.99736 0.00370
TrES-3 TESS 3676 2458987.35761 0.99495 0.00370
TrES-3 TESS 3676 2458987.35900 0.99766 0.00370
TrES-3 TESS 3676 2458987.36039 0.99889 0.00370
TrES-3 TESS 3676 2458987.36178 1.00196 0.00370
TrES-3 TESS 3676 2458987.36317 0.99635 0.00370
TrES-3 TESS 3676 2458987.36456 1.00316 0.00371
TrES-3 TESS 3676 2458987.36594 0.99821 0.00370
TrES-3 TESS 3676 2458987.36733 0.99474 0.00370
TrES-3 TESS 3676 2458987.36872 0.99503 0.00370
TrES-3 TESS 3676 2458987.37011 0.99872 0.00370
TrES-3 TESS 3676 2458987.37150 1.00499 0.00370
TrES-3 TESS 3676 2458987.37289 0.99645 0.00370
TrES-3 TESS 3676 2458987.37428 0.99811 0.00370
TrES-3 TESS 3676 2458987.37706 1.00524 0.00371
TrES-3 TESS 3676 2458987.37845 1.00372 0.00370
TrES-3 TESS 3676 2458987.37983 1.00354 0.00370
TrES-3 TESS 3676 2458987.38122 1.00294 0.00370
TrES-3 TESS 3676 2458987.38261 0.99751 0.00370
TrES-3 TESS 3676 2458987.38400 1.00441 0.00371
TrES-3 TESS 3676 2458987.38539 0.99624 0.00370
TrES-3 TESS 3676 2458987.38678 1.00082 0.00370
TrES-3 TESS 3676 2458987.38817 1.00074 0.00370
TrES-3 TESS 3676 2458987.38956 0.99956 0.00370
TrES-3 TESS 3676 2458987.39095 1.00028 0.00371
TrES-3 TESS 3676 2458987.39233 0.99593 0.00371
TrES-3 TESS 3676 2458987.39372 1.00053 0.00370
TrES-3 TESS 3676 2458987.39511 1.00126 0.00369
TrES-3 TESS 3676 2458987.39650 0.99981 0.00369
TrES-3 TESS 3676 2458987.39789 0.99831 0.00369
TrES-3 TESS 3676 2458987.39928 0.99883 0.00369
TrES-3 TESS 3676 2458987.40067 1.00294 0.00369
TrES-3 TESS 3676 2458987.40206 0.99489 0.00370
TrES-3 TESS 3676 2458987.40345 0.99405 0.00369
TrES-3 TESS 3676 2458987.40483 0.99825 0.00370
TrES-3 TESS 3676 2458987.40622 0.99876 0.00369
TrES-3 TESS 3676 2458987.40761 0.99953 0.00370
TrES-3 TESS 3676 2458987.40900 0.99660 0.00369
TrES-3 TESS 3676 2458987.41039 0.99925 0.00370
TrES-3 TESS 3676 2458987.41178 0.99960 0.00369
TrES-3 TESS 3676 2458987.41317 1.00154 0.00369
TrES-3 TESS 3676 2458987.41456 1.00102 0.00369
TrES-3 TESS 3676 2458987.41595 0.99610 0.00370
TrES-3 TESS 3676 2458987.41733 0.99680 0.00370
TrES-3 TESS 3676 2458987.41872 0.99812 0.00369
TrES-3 TESS 3676 2458987.42011 1.00090 0.00369
TrES-3 TESS 3676 2458987.42150 1.00312 0.00369
TrES-3 TESS 3676 2458987.42289 0.99403 0.00369
TrES-3 TESS 3676 2458987.42428 0.99636 0.00369
TrES-3 TESS 3676 2458987.42567 0.99584 0.00369
TrES-3 TESS 3676 2458987.42706 0.99919 0.00368
TrES-3 TESS 3676 2458987.42845 0.99252 0.00368
TrES-3 TESS 3676 2458987.42984 0.99470 0.00368
TrES-3 TESS 3676 2458987.43122 0.98818 0.00367
TrES-3 TESS 3676 2458987.43261 0.98741 0.00369
TrES-3 TESS 3676 2458987.43400 0.99191 0.00369
TrES-3 TESS 3676 2458987.43539 0.98628 0.00368
TrES-3 TESS 3676 2458987.43678 0.98176 0.00368
TrES-3 TESS 3676 2458987.43817 0.98612 0.00368
TrES-3 TESS 3676 2458987.43956 0.98058 0.00367
TrES-3 TESS 3676 2458987.44095 0.97131 0.00367
TrES-3 TESS 3676 2458987.44234 0.97557 0.00367
TrES-3 TESS 3676 2458987.44372 0.97270 0.00367
TrES-3 TESS 3676 2458987.44511 0.97452 0.00367
TrES-3 TESS 3676 2458987.44650 0.97457 0.00367
TrES-3 TESS 3676 2458987.44789 0.97505 0.00368
TrES-3 TESS 3676 2458987.44928 0.97055 0.00367
TrES-3 TESS 3676 2458987.45067 0.97279 0.00367
TrES-3 TESS 3676 2458987.45206 0.97221 0.00367
TrES-3 TESS 3676 2458987.45345 0.97449 0.00367
TrES-3 TESS 3676 2458987.45484 0.97658 0.00367
TrES-3 TESS 3676 2458987.45622 0.97499 0.00367
TrES-3 TESS 3676 2458987.45761 0.97151 0.00367
TrES-3 TESS 3676 2458987.46178 0.98147 0.00369
TrES-3 TESS 3676 2458987.46317 0.97906 0.00367
TrES-3 TESS 3676 2458987.46595 0.98353 0.00368
TrES-3 TESS 3676 2458987.46734 0.98525 0.00367
TrES-3 TESS 3676 2458987.46872 0.98408 0.00368
TrES-3 TESS 3676 2458987.47011 0.98699 0.00369
TrES-3 TESS 3676 2458987.47150 0.98959 0.00368
TrES-3 TESS 3676 2458987.47289 0.98866 0.00368
TrES-3 TESS 3676 2458987.47428 0.99376 0.00369
TrES-3 TESS 3676 2458987.47567 0.99619 0.00368
TrES-3 TESS 3676 2458987.47706 0.99794 0.00368
TrES-3 TESS 3676 2458987.47845 0.99606 0.00368
TrES-3 TESS 3676 2458987.47984 0.99876 0.00370
TrES-3 TESS 3676 2458987.48123 0.99694 0.00368
TrES-3 TESS 3676 2458987.48261 0.99567 0.00368
TrES-3 TESS 3676 2458987.48400 1.00119 0.00369
TrES-3 TESS 3676 2458987.48539 0.99747 0.00368
TrES-3 TESS 3676 2458987.48678 0.99856 0.00368
TrES-3 TESS 3676 2458987.48817 0.99403 0.00368
TrES-3 TESS 3676 2458987.48956 1.00321 0.00368
TrES-3 TESS 3676 2458987.49095 0.99627 0.00368
TrES-3 TESS 3676 2458987.49234 0.99907 0.00368
TrES-3 TESS 3676 2458987.49373 0.99630 0.00369
TrES-3 TESS 3676 2458987.49511 0.99828 0.00368
TrES-3 TESS 3676 2458987.49650 0.99884 0.00368
TrES-3 TESS 3676 2458987.49789 1.00179 0.00368
TrES-3 TESS 3676 2458987.49928 1.00200 0.00368
TrES-3 TESS 3676 2458987.50067 1.00408 0.00369
TrES-3 TESS 3676 2458987.50206 0.99766 0.00368
TrES-3 TESS 3676 2458987.50345 0.99806 0.00368
TrES-3 TESS 3676 2458987.50623 1.00113 0.00369
TrES-3 TESS 3676 2458987.50761 0.99733 0.00368
TrES-3 TESS 3676 2458987.50900 0.99836 0.00368
TrES-3 TESS 3676 2458987.51039 1.00049 0.00368
TrES-3 TESS 3676 2458987.51178 0.99567 0.00368
TrES-3 TESS 3676 2458987.51317 0.99813 0.00370
TrES-3 TESS 3676 2458987.51456 0.99730 0.00370
TrES-3 TESS 3676 2458987.51595 0.99672 0.00368
TrES-3 TESS 3676 2458987.51734 0.99608 0.00368
TrES-3 TESS 3676 2458987.51873 1.00457 0.00368
TrES-3 TESS 3676 2458987.52012 0.99833 0.00368
TrES-3 TESS 3676 2458987.52150 0.99689 0.00368
TrES-3 TESS 3676 2458987.52289 1.00285 0.00368
TrES-3 TESS 3676 2458987.52428 1.00036 0.00368
TrES-3 TESS 3676 2458987.52567 1.00138 0.00368
TrES-3 TESS 3676 2458987.52706 1.00276 0.00368
TrES-3 TESS 3676 2458987.52845 0.99657 0.00368
TrES-3 TESS 3676 2458987.52984 0.99965 0.00369
TrES-3 TESS 3676 2458987.53123 1.00129 0.00368
TrES-3 TESS 3676 2458987.53262 0.99674 0.00368
TrES-3 TESS 3676 2458987.53400 0.99731 0.00368
TrES-3 TESS 3676 2458987.53539 0.99982 0.00368
TrES-3 TESS 3676 2458987.53678 0.99712 0.00368
TrES-3 TESS 3676 2458987.53817 0.99897 0.00370
TrES-3 TESS 3676 2458987.53956 0.99540 0.00368
TrES-3 TESS 3676 2458987.54095 0.99786 0.00368
TrES-3 TESS 3676 2458987.54234 0.99360 0.00368
TrES-3 TESS 3676 2458987.54373 1.00065 0.00369
TrES-3 TESS 3676 2458987.54512 0.99236 0.00368
TrES-3 TESS 3676 2458987.54650 0.99596 0.00368
TrES-3 TESS 3676 2458987.54789 0.99852 0.00369
TrES-3 TESS 3676 2458987.54928 0.99623 0.00368
TrES-3 TESS 3676 2458987.55067 0.99829 0.00369
TrES-3 TESS 3676 2458987.55206 0.99718 0.00368
TrES-3 TESS 3676 2458987.55345 1.00039 0.00369
TrES-3 TESS 3676 2458987.55484 0.99726 0.00369
TrES-3 TESS 3676 2458987.55623 0.99891 0.00368
TrES-3 TESS 3676 2458987.55762 0.99837 0.00368
TrES-3 TESS 3676 2458987.55900 0.99625 0.00368
TrES-3 TESS 3676 2458987.56039 1.00083 0.00369
TrES-3 TESS 3676 2458987.56178 0.99707 0.00369
TrES-3 TESS 3676 2458987.56317 1.00270 0.00369
TrES-3 TESS 3676 2458987.56456 0.99608 0.00369
TrES-3 TESS 3676 2458987.56595 0.99955 0.00369
TrES-3 TESS 3676 2458987.56734 0.99743 0.00369
TrES-3 TESS 3676 2458987.56873 0.99664 0.00370
TrES-3 TESS 3676 2458987.57012 0.99657 0.00368
TrES-3 TESS 3676 2458987.57151 0.99241 0.00369
TrES-3 TESS 3676 2458987.57289 0.99748 0.00369
TrES-3 TESS 3676 2458987.57428 0.99351 0.00369
TrES-3 TESS 3676 2458987.57567 1.00024 0.00369
TrES-3 TESS 3676 2458987.57706 0.99856 0.00369
TrES-3 TESS 3676 2458987.57845 0.99487 0.00368
TrES-3 TESS 3676 2458987.57984 1.00225 0.00369
TrES-3 TESS 3676 2458987.58123 0.99853 0.00370
TrES-3 TESS 3676 2458987.58262 0.99725 0.00369
TrES-3 TESS 3676 2458987.58401 0.99825 0.00369
TrES-3 TESS 3677 2458988.62570 1.00026 0.00369
TrES-3 TESS 3677 2458988.62708 0.99890 0.00369
TrES-3 TESS 3677 2458988.62847 1.00453 0.00368
TrES-3 TESS 3677 2458988.62986 1.00095 0.00369
TrES-3 TESS 3677 2458988.63125 1.00046 0.00368
TrES-3 TESS 3677 2458988.63264 1.00027 0.00369
TrES-3 TESS 3677 2458988.63403 0.99827 0.00368
TrES-3 TESS 3677 2458988.63542 1.00528 0.00369
TrES-3 TESS 3677 2458988.63820 0.99988 0.00369
TrES-3 TESS 3677 2458988.63958 0.99367 0.00369
TrES-3 TESS 3677 2458988.64097 0.99991 0.00369
TrES-3 TESS 3677 2458988.64236 1.00455 0.00369
TrES-3 TESS 3677 2458988.64375 0.99876 0.00370
TrES-3 TESS 3677 2458988.64514 1.00339 0.00369
TrES-3 TESS 3677 2458988.64653 1.00159 0.00369
TrES-3 TESS 3677 2458988.64792 1.00181 0.00369
TrES-3 TESS 3677 2458988.64931 0.99792 0.00369
TrES-3 TESS 3677 2458988.65070 1.00236 0.00370
TrES-3 TESS 3677 2458988.65208 1.00155 0.00369
TrES-3 TESS 3677 2458988.65347 1.00038 0.00370
TrES-3 TESS 3677 2458988.65486 0.99836 0.00369
TrES-3 TESS 3677 2458988.65625 1.00083 0.00369
TrES-3 TESS 3677 2458988.65764 1.00103 0.00369
TrES-3 TESS 3677 2458988.65903 1.00094 0.00370
TrES-3 TESS 3677 2458988.66042 0.99768 0.00369
TrES-3 TESS 3677 2458988.66181 1.00566 0.00373
TrES-3 TESS 3677 2458988.66320 0.99994 0.00370
TrES-3 TESS 3677 2458988.66459 1.00538 0.00371
TrES-3 TESS 3677 2458988.66597 0.99870 0.00370
TrES-3 TESS 3677 2458988.66736 0.99942 0.00369
TrES-3 TESS 3677 2458988.66875 1.00284 0.00369
TrES-3 TESS 3677 2458988.67014 1.00129 0.00370
TrES-3 TESS 3677 2458988.67153 1.00013 0.00370
TrES-3 TESS 3677 2458988.67292 1.00369 0.00370
TrES-3 TESS 3677 2458988.67431 1.00061 0.00369
TrES-3 TESS 3677 2458988.67570 1.00545 0.00370
TrES-3 TESS 3677 2458988.67709 0.99706 0.00370
TrES-3 TESS 3677 2458988.67847 1.00036 0.00370
TrES-3 TESS 3677 2458988.67986 1.00621 0.00370
TrES-3 TESS 3677 2458988.68125 0.99886 0.00370
TrES-3 TESS 3677 2458988.68264 1.00007 0.00370
TrES-3 TESS 3677 2458988.68403 1.00093 0.00370
TrES-3 TESS 3677 2458988.68542 0.99740 0.00370
TrES-3 TESS 3677 2458988.68681 1.00167 0.00371
TrES-3 TESS 3677 2458988.68820 0.99532 0.00370
TrES-3 TESS 3677 2458988.68959 0.99782 0.00370
TrES-3 TESS 3677 2458988.69097 0.99501 0.00370
TrES-3 TESS 3677 2458988.69236 1.00047 0.00370
TrES-3 TESS 3677 2458988.69375 0.99951 0.00370
TrES-3 TESS 3677 2458988.69514 0.99452 0.00370
TrES-3 TESS 3677 2458988.69653 0.99861 0.00371
TrES-3 TESS 3677 2458988.69792 1.00229 0.00370
TrES-3 TESS 3677 2458988.69931 0.99870 0.00371
TrES-3 TESS 3677 2458988.70070 0.99482 0.00371
TrES-3 TESS 3677 2458988.70209 0.99754 0.00370
TrES-3 TESS 3677 2458988.70486 1.00286 0.00373
TrES-3 TESS 3677 2458988.70625 0.99520 0.00370
TrES-3 TESS 3677 2458988.70764 1.00364 0.00371
TrES-3 TESS 3677 2458988.70903 0.99925 0.00371
TrES-3 TESS 3677 2458988.71042 1.00104 0.00371
TrES-3 TESS 3677 2458988.71181 1.00129 0.00371
TrES-3 TESS 3677 2458988.71320 1.00226 0.00371
TrES-3 TESS 3677 2458988.71459 0.99930 0.00371
TrES-3 TESS 3677 2458988.71598 0.99830 0.00371
TrES-3 TESS 3677 2458988.71736 1.00392 0.00373
TrES-3 TESS 3677 2458988.71875 0.99907 0.00371
TrES-3 TESS 3677 2458988.72014 0.99877 0.00371
TrES-3 TESS 3677 2458988.72153 0.99825 0.00371
TrES-3 TESS 3677 2458988.72292 0.99989 0.00371
TrES-3 TESS 3677 2458988.72431 0.99817 0.00371
TrES-3 TESS 3677 2458988.72570 1.00588 0.00372
TrES-3 TESS 3677 2458988.72709 1.00175 0.00371
TrES-3 TESS 3677 2458988.72848 1.00297 0.00370
TrES-3 TESS 3677 2458988.72986 0.99848 0.00371
TrES-3 TESS 3677 2458988.73125 0.99626 0.00370
TrES-3 TESS 3677 2458988.73264 0.99139 0.00371
TrES-3 TESS 3677 2458988.73403 0.99895 0.00372
TrES-3 TESS 3677 2458988.73542 0.99735 0.00371
TrES-3 TESS 3677 2458988.73681 0.99325 0.00371
TrES-3 TESS 3677 2458988.73820 0.99272 0.00371
TrES-3 TESS 3677 2458988.73959 0.98695 0.00371
TrES-3 TESS 3677 2458988.74236 0.98830 0.00372
TrES-3 TESS 3677 2458988.74375 0.98509 0.00370
TrES-3 TESS 3677 2458988.74514 0.98392 0.00371
TrES-3 TESS 3677 2458988.74653 0.98479 0.00370
TrES-3 TESS 3677 2458988.74792 0.97382 0.00370
TrES-3 TESS 3677 2458988.74931 0.98050 0.00370
TrES-3 TESS 3677 2458988.75070 0.98073 0.00369
TrES-3 TESS 3677 2458988.75209 0.97835 0.00370
TrES-3 TESS 3677 2458988.75348 0.97625 0.00370
TrES-3 TESS 3677 2458988.75486 0.97519 0.00370
TrES-3 TESS 3677 2458988.75625 0.97664 0.00370
TrES-3 TESS 3677 2458988.75764 0.97266 0.00370
TrES-3 TESS 3677 2458988.75903 0.97823 0.00370
TrES-3 TESS 3677 2458988.76042 0.97599 0.00370
TrES-3 TESS 3677 2458988.76181 0.97880 0.00370
TrES-3 TESS 3677 2458988.76320 0.97387 0.00370
TrES-3 TESS 3677 2458988.76459 0.97166 0.00371
TrES-3 TESS 3677 2458988.76598 0.98180 0.00370
TrES-3 TESS 3677 2458988.76737 0.97636 0.00371
TrES-3 TESS 3677 2458988.76875 0.97864 0.00370
TrES-3 TESS 3677 2458988.77014 0.98476 0.00370
TrES-3 TESS 3677 2458988.77153 0.98210 0.00370
TrES-3 TESS 3677 2458988.77292 0.98849 0.00370
TrES-3 TESS 3677 2458988.77431 0.98419 0.00371
TrES-3 TESS 3677 2458988.77570 0.98853 0.00371
TrES-3 TESS 3677 2458988.77709 0.98910 0.00371
TrES-3 TESS 3677 2458988.77848 0.99643 0.00371
TrES-3 TESS 3677 2458988.77987 0.99779 0.00371
TrES-3 TESS 3677 2458988.78125 0.99478 0.00371
TrES-3 TESS 3677 2458988.78264 0.99453 0.00371
TrES-3 TESS 3677 2458988.78403 0.99659 0.00371
TrES-3 TESS 3677 2458988.78542 1.00265 0.00372
TrES-3 TESS 3677 2458988.78681 1.00015 0.00371
TrES-3 TESS 3677 2458988.78820 0.99411 0.00371
TrES-3 TESS 3677 2458988.78959 1.00328 0.00372
TrES-3 TESS 3677 2458988.79098 1.00048 0.00371
TrES-3 TESS 3677 2458988.79237 0.99941 0.00371
TrES-3 TESS 3677 2458988.79375 1.00091 0.00371
TrES-3 TESS 3677 2458988.79514 1.00253 0.00371
TrES-3 TESS 3677 2458988.79792 1.00005 0.00372
TrES-3 TESS 3677 2458988.79931 1.00251 0.00371
TrES-3 TESS 3677 2458988.80070 0.99877 0.00371
TrES-3 TESS 3677 2458988.80209 1.00282 0.00371
TrES-3 TESS 3677 2458988.80487 0.99880 0.00372
TrES-3 TESS 3677 2458988.80625 1.00550 0.00373
TrES-3 TESS 3677 2458988.80764 1.00036 0.00371
TrES-3 TESS 3677 2458988.80903 0.99664 0.00371
TrES-3 TESS 3677 2458988.81042 1.00424 0.00371
TrES-3 TESS 3677 2458988.81181 0.99491 0.00372
TrES-3 TESS 3677 2458988.81320 1.00127 0.00371
TrES-3 TESS 3677 2458988.81459 1.00072 0.00371
TrES-3 TESS 3677 2458988.81598 1.00188 0.00371
TrES-3 TESS 3677 2458988.81737 1.00036 0.00370
TrES-3 TESS 3677 2458988.81876 0.99726 0.00373
TrES-3 TESS 3677 2458988.82014 0.99870 0.00372
TrES-3 TESS 3677 2458988.82153 1.00002 0.00373
TrES-3 TESS 3677 2458988.82292 0.99899 0.00372
TrES-3 TESS 3677 2458988.82431 0.99777 0.00372
TrES-3 TESS 3677 2458988.82570 1.00194 0.00371
TrES-3 TESS 3677 2458988.82709 1.00566 0.00371
TrES-3 TESS 3677 2458988.82848 1.00090 0.00373
TrES-3 TESS 3677 2458988.82987 0.99665 0.00371
TrES-3 TESS 3677 2458988.83126 1.00323 0.00372
TrES-3 TESS 3677 2458988.83264 1.00310 0.00371
TrES-3 TESS 3677 2458988.83403 0.99975 0.00371
TrES-3 TESS 3677 2458988.83542 0.99760 0.00371
TrES-3 TESS 3677 2458988.83681 1.00539 0.00371
TrES-3 TESS 3677 2458988.83820 0.99858 0.00371
TrES-3 TESS 3677 2458988.83959 0.99775 0.00370
TrES-3 TESS 3677 2458988.84098 1.00063 0.00371
TrES-3 TESS 3677 2458988.84237 1.00657 0.00371
TrES-3 TESS 3677 2458988.84514 1.00131 0.00371
TrES-3 TESS 3677 2458988.84653 0.99952 0.00371
TrES-3 TESS 3677 2458988.84792 1.00104 0.00370
TrES-3 TESS 3677 2458988.84931 0.99983 0.00371
TrES-3 TESS 3677 2458988.85070 1.00138 0.00372
TrES-3 TESS 3677 2458988.85209 1.00315 0.00371
TrES-3 TESS 3677 2458988.85348 1.00114 0.00371
TrES-3 TESS 3677 2458988.85487 1.00289 0.00371
TrES-3 TESS 3677 2458988.85626 1.00133 0.00373
TrES-3 TESS 3677 2458988.85764 1.00181 0.00371
TrES-3 TESS 3677 2458988.85903 0.99941 0.00371
TrES-3 TESS 3677 2458988.86042 0.99694 0.00371
TrES-3 TESS 3677 2458988.86181 0.99579 0.00370
TrES-3 TESS 3677 2458988.86320 1.00030 0.00371
TrES-3 TESS 3677 2458988.86459 1.00454 0.00372
TrES-3 TESS 3677 2458988.86598 0.99911 0.00371
TrES-3 TESS 3677 2458988.86737 1.00350 0.00371
TrES-3 TESS 3677 2458988.86876 0.99946 0.00371
TrES-3 TESS 3677 2458988.87015 1.00347 0.00371
TrES-3 TESS 3677 2458988.87153 0.99601 0.00370
TrES-3 TESS 3677 2458988.87292 1.00046 0.00371
TrES-3 TESS 3677 2458988.87431 0.99812 0.00371
TrES-3 TESS 3677 2458988.87570 0.99944 0.00371
TrES-3 TESS 3677 2458988.87709 0.99589 0.00371
TrES-3 TESS 3677 2458988.87848 0.99501 0.00371
TrES-3 TESS 3677 2458988.87987 1.00395 0.00371
TrES-3 TESS 3677 2458988.88126 0.99874 0.00371
TrES-3 TESS 3677 2458988.88265 1.00394 0.00371
TrES-3 TESS 3677 2458988.88403 1.00548 0.00371
TrES-3 TESS 3677 2458988.88542 0.99968 0.00371
TrES-3 TESS 3677 2458988.88681 1.00026 0.00372
TrES-3 TESS 3677 2458988.88820 1.00044 0.00370
TrES-3 TESS 3678 2458989.93406 1.00160 0.00369
TrES-3 TESS 3678 2458989.93545 0.99676 0.00369
TrES-3 TESS 3678 2458989.93684 0.99705 0.00368
TrES-3 TESS 3678 2458989.93822 0.99718 0.00368
TrES-3 TESS 3678 2458989.93961 1.00091 0.00368
TrES-3 TESS 3678 2458989.94100 0.99834 0.00368
TrES-3 TESS 3678 2458989.94239 0.99645 0.00368
TrES-3 TESS 3678 2458989.94378 0.99688 0.00368
TrES-3 TESS 3678 2458989.94517 1.00295 0.00368
TrES-3 TESS 3678 2458989.94656 1.00111 0.00368
TrES-3 TESS 3678 2458989.94795 1.00288 0.00368
TrES-3 TESS 3678 2458989.94934 1.00722 0.00369
TrES-3 TESS 3678 2458989.95072 0.99748 0.00368
TrES-3 TESS 3678 2458989.95211 1.00030 0.00368
TrES-3 TESS 3678 2458989.95350 0.99791 0.00367
TrES-3 TESS 3678 2458989.95489 0.99918 0.00368
TrES-3 TESS 3678 2458989.95628 0.99738 0.00368
TrES-3 TESS 3678 2458989.95767 0.99915 0.00368
TrES-3 TESS 3678 2458989.95906 0.99971 0.00368
TrES-3 TESS 3678 2458989.96045 0.99851 0.00368
TrES-3 TESS 3678 2458989.96184 0.99601 0.00368
TrES-3 TESS 3678 2458989.96323 0.99581 0.00368
TrES-3 TESS 3678 2458989.96461 0.99942 0.00368
TrES-3 TESS 3678 2458989.96600 1.00288 0.00368
TrES-3 TESS 3678 2458989.96739 1.00153 0.00368
TrES-3 TESS 3678 2458989.96878 1.00154 0.00368
TrES-3 TESS 3678 2458989.97017 1.00439 0.00368
TrES-3 TESS 3678 2458989.97156 0.99771 0.00368
TrES-3 TESS 3678 2458989.97295 0.99649 0.00367
TrES-3 TESS 3678 2458989.97434 1.00097 0.00368
TrES-3 TESS 3678 2458989.97573 0.99686 0.00368
TrES-3 TESS 3678 2458989.97711 0.99876 0.00369
TrES-3 TESS 3678 2458989.97850 1.00424 0.00368
TrES-3 TESS 3678 2458989.97989 0.99914 0.00368
TrES-3 TESS 3678 2458989.98128 1.00555 0.00368
TrES-3 TESS 3678 2458989.98267 1.00363 0.00368
TrES-3 TESS 3678 2458989.98406 1.00458 0.00369
TrES-3 TESS 3678 2458989.98545 1.00017 0.00368
TrES-3 TESS 3678 2458989.98684 1.00322 0.00368
TrES-3 TESS 3678 2458989.98823 1.00262 0.00368
TrES-3 TESS 3678 2458989.98961 0.99952 0.00368
TrES-3 TESS 3678 2458989.99100 0.99787 0.00368
TrES-3 TESS 3678 2458989.99239 1.00352 0.00368
TrES-3 TESS 3678 2458989.99378 0.99785 0.00368
TrES-3 TESS 3678 2458989.99517 1.00090 0.00367
TrES-3 TESS 3678 2458989.99656 0.99809 0.00367
TrES-3 TESS 3678 2458989.99795 0.99880 0.00368
TrES-3 TESS 3678 2458989.99934 0.99667 0.00367
TrES-3 TESS 3678 2458990.00073 0.99700 0.00369
TrES-3 TESS 3678 2458990.00211 0.99894 0.00368
TrES-3 TESS 3678 2458990.00350 0.99977 0.00367
TrES-3 TESS 3678 2458990.00489 0.99788 0.00367
TrES-3 TESS 3678 2458990.00628 1.00121 0.00368
TrES-3 TESS 3678 2458990.00767 1.00045 0.00368
TrES-3 TESS 3678 2458990.00906 0.99466 0.00367
TrES-3 TESS 3678 2458990.01045 0.99940 0.00367
TrES-3 TESS 3678 2458990.01184 1.00220 0.00367
TrES-3 TESS 3678 2458990.01323 0.99841 0.00367
TrES-3 TESS 3678 2458990.01462 0.99965 0.00368
TrES-3 TESS 3678 2458990.01600 1.00199 0.00367
TrES-3 TESS 3678 2458990.01739 1.00121 0.00367
TrES-3 TESS 3678 2458990.01878 1.00244 0.00368
TrES-3 TESS 3678 2458990.02017 1.00120 0.00367
TrES-3 TESS 3678 2458990.02156 1.00324 0.00367
TrES-3 TESS 3678 2458990.02295 0.99875 0.00367
TrES-3 TESS 3678 2458990.02434 1.00480 0.00368
TrES-3 TESS 3678 2458990.02573 0.99926 0.00367
TrES-3 TESS 3678 2458990.02712 0.99693 0.00367
TrES-3 TESS 3678 2458990.02850 0.99760 0.00368
TrES-3 TESS 3678 2458990.02989 1.00047 0.00368
TrES-3 TESS 3678 2458990.03128 1.00274 0.00368
TrES-3 TESS 3678 2458990.03267 1.00604 0.00368
TrES-3 TESS 3678 2458990.03406 1.00290 0.00368
TrES-3 TESS 3678 2458990.03545 1.00259 0.00368
TrES-3 TESS 3678 2458990.03684 1.00403 0.00367
TrES-3 TESS 3678 2458990.03823 0.99888 0.00367
TrES-3 TESS 3678 2458990.03962 0.99803 0.00367
TrES-3 TESS 3678 2458990.04100 0.99283 0.00367
TrES-3 TESS 3678 2458990.04239 0.99666 0.00367
TrES-3 TESS 3678 2458990.04378 0.99168 0.00367
TrES-3 TESS 3678 2458990.04517 0.98504 0.00366
TrES-3 TESS 3678 2458990.04656 0.98688 0.00366
TrES-3 TESS 3678 2458990.04795 0.98575 0.00366
TrES-3 TESS 3678 2458990.04934 0.98747 0.00366
TrES-3 TESS 3678 2458990.05073 0.98359 0.00366
TrES-3 TESS 3678 2458990.05212 0.98160 0.00366
TrES-3 TESS 3678 2458990.05350 0.97904 0.00365
TrES-3 TESS 3678 2458990.05489 0.97668 0.00365
TrES-3 TESS 3678 2458990.05628 0.98098 0.00366
TrES-3 TESS 3678 2458990.05767 0.97819 0.00365
TrES-3 TESS 3678 2458990.05906 0.97898 0.00365
TrES-3 TESS 3678 2458990.06045 0.97525 0.00366
TrES-3 TESS 3678 2458990.06184 0.97685 0.00365
TrES-3 TESS 3678 2458990.06323 0.97252 0.00365
TrES-3 TESS 3678 2458990.06462 0.97665 0.00366
TrES-3 TESS 3678 2458990.06601 0.97512 0.00365
TrES-3 TESS 3678 2458990.06739 0.97524 0.00365
TrES-3 TESS 3678 2458990.06878 0.97347 0.00365
TrES-3 TESS 3678 2458990.07017 0.97702 0.00365
TrES-3 TESS 3678 2458990.07156 0.98011 0.00366
TrES-3 TESS 3678 2458990.07295 0.97483 0.00365
TrES-3 TESS 3678 2458990.07434 0.98244 0.00365
TrES-3 TESS 3678 2458990.07573 0.97942 0.00365
TrES-3 TESS 3678 2458990.07712 0.98552 0.00365
TrES-3 TESS 3678 2458990.07851 0.98346 0.00365
TrES-3 TESS 3678 2458990.07989 0.98000 0.00365
TrES-3 TESS 3678 2458990.08128 0.98357 0.00365
TrES-3 TESS 3678 2458990.08267 0.98559 0.00366
TrES-3 TESS 3678 2458990.08406 0.98572 0.00365
TrES-3 TESS 3678 2458990.08545 0.99727 0.00366
TrES-3 TESS 3678 2458990.08684 0.99033 0.00365
TrES-3 TESS 3678 2458990.08823 0.99871 0.00367
TrES-3 TESS 3678 2458990.08962 0.99669 0.00366
TrES-3 TESS 3678 2458990.09101 0.99868 0.00368
TrES-3 TESS 3678 2458990.09239 1.00247 0.00366
TrES-3 TESS 3678 2458990.09378 0.99889 0.00366
TrES-3 TESS 3678 2458990.09517 1.00095 0.00368
TrES-3 TESS 3678 2458990.09656 0.99742 0.00366
TrES-3 TESS 3678 2458990.09795 0.99843 0.00366
TrES-3 TESS 3678 2458990.09934 1.00309 0.00366
TrES-3 TESS 3678 2458990.10073 1.00085 0.00367
TrES-3 TESS 3678 2458990.10212 1.00046 0.00366
TrES-3 TESS 3678 2458990.10351 0.99916 0.00366
TrES-3 TESS 3678 2458990.10489 1.00569 0.00366
TrES-3 TESS 3678 2458990.10628 1.00278 0.00366
TrES-3 TESS 3678 2458990.10767 1.00213 0.00366
TrES-3 TESS 3678 2458990.10906 1.00070 0.00366
TrES-3 TESS 3678 2458990.11045 0.99919 0.00367
TrES-3 TESS 3678 2458990.11184 1.00155 0.00367
TrES-3 TESS 3678 2458990.11323 0.99724 0.00366
TrES-3 TESS 3678 2458990.11462 0.99926 0.00366
TrES-3 TESS 3678 2458990.11601 1.00129 0.00366
TrES-3 TESS 3678 2458990.11740 1.00195 0.00366
TrES-3 TESS 3678 2458990.11878 0.99289 0.00365
TrES-3 TESS 3678 2458990.12017 1.00270 0.00366
TrES-3 TESS 3678 2458990.12156 1.00015 0.00366
TrES-3 TESS 3678 2458990.12295 0.99910 0.00366
TrES-3 TESS 3678 2458990.12434 0.99730 0.00366
TrES-3 TESS 3678 2458990.12573 0.99958 0.00366
TrES-3 TESS 3678 2458990.12712 0.99951 0.00367
TrES-3 TESS 3678 2458990.12851 1.00033 0.00366
TrES-3 TESS 3678 2458990.12990 0.99992 0.00366
TrES-3 TESS 3678 2458990.13128 0.99727 0.00366
TrES-3 TESS 3678 2458990.13267 0.99886 0.00366
TrES-3 TESS 3678 2458990.13406 0.99702 0.00367
TrES-3 TESS 3678 2458990.13545 1.00136 0.00367
TrES-3 TESS 3678 2458990.13684 1.00209 0.00366
TrES-3 TESS 3678 2458990.13823 1.00031 0.00367
TrES-3 TESS 3678 2458990.13962 0.99882 0.00366
TrES-3 TESS 3678 2458990.14101 0.99977 0.00366
TrES-3 TESS 3678 2458990.14240 1.00040 0.00365
TrES-3 TESS 3678 2458990.14378 1.00330 0.00366
TrES-3 TESS 3678 2458990.14517 0.99951 0.00366
TrES-3 TESS 3678 2458990.14656 0.99850 0.00366
TrES-3 TESS 3678 2458990.14795 0.99664 0.00365
TrES-3 TESS 3678 2458990.14934 1.00361 0.00366
TrES-3 TESS 3678 2458990.15073 0.99961 0.00366
TrES-3 TESS 3678 2458990.15212 1.00105 0.00367
TrES-3 TESS 3678 2458990.15351 0.99704 0.00367
TrES-3 TESS 3678 2458990.15490 1.00016 0.00366
TrES-3 TESS 3678 2458990.15628 1.00104 0.00366
TrES-3 TESS 3678 2458990.15767 1.00121 0.00366
TrES-3 TESS 3678 2458990.15906 0.99947 0.00366
TrES-3 TESS 3678 2458990.16045 0.99761 0.00366
TrES-3 TESS 3678 2458990.16184 0.99866 0.00366
TrES-3 TESS 3678 2458990.16323 0.99893 0.00366
TrES-3 TESS 3678 2458990.16462 0.99699 0.00366
TrES-3 TESS 3678 2458990.16601 0.99993 0.00366
TrES-3 TESS 3678 2458990.16740 1.00011 0.00367
TrES-3 TESS 3678 2458990.16879 0.99930 0.00368
TrES-3 TESS 3678 2458990.17017 1.00053 0.00367
TrES-3 TESS 3678 2458990.17156 1.00252 0.00367
TrES-3 TESS 3678 2458990.17295 0.99778 0.00366
TrES-3 TESS 3678 2458990.17434 1.00215 0.00367
TrES-3 TESS 3678 2458990.17573 1.00442 0.00368
TrES-3 TESS 3678 2458990.17712 0.99881 0.00367
TrES-3 TESS 3678 2458990.17851 1.00223 0.00366
TrES-3 TESS 3678 2458990.17990 1.00084 0.00368
TrES-3 TESS 3678 2458990.18129 0.99807 0.00366
TrES-3 TESS 3678 2458990.18267 0.99989 0.00366
TrES-3 TESS 3678 2458990.18406 1.00078 0.00366
TrES-3 TESS 3678 2458990.18545 1.00127 0.00366
TrES-3 TESS 3678 2458990.18684 1.00473 0.00367
TrES-3 TESS 3678 2458990.18823 0.99471 0.00366
TrES-3 TESS 3678 2458990.18962 1.00184 0.00365
TrES-3 TESS 3678 2458990.19101 1.00177 0.00366
TrES-3 TESS 3678 2458990.19240 1.00293 0.00366
TrES-3 TESS 3678 2458990.19379 0.99970 0.00367
TrES-3 TESS 3678 2458990.19517 1.00201 0.00366
TrES-3 TESS 3678 2458990.19656 0.99922 0.00367
TrES-3 TESS 3679 2458991.23825 0.99851 0.00365
TrES-3 TESS 3679 2458991.23964 1.00366 0.00366
TrES-3 TESS 3679 2458991.24103 1.00475 0.00365
TrES-3 TESS 3679 2458991.24242 1.00138 0.00365
TrES-3 TESS 3679 2458991.24381 0.99794 0.00366
TrES-3 TESS 3679 2458991.24520 1.00079 0.00365
TrES-3 TESS 3679 2458991.24659 0.99694 0.00365
TrES-3 TESS 3679 2458991.24798 1.00104 0.00366
TrES-3 TESS 3679 2458991.24936 1.00399 0.00366
TrES-3 TESS 3679 2458991.25075 1.00072 0.00365
TrES-3 TESS 3679 2458991.25214 1.00091 0.00365
TrES-3 TESS 3679 2458991.25353 1.00053 0.00365
TrES-3 TESS 3679 2458991.25492 1.00078 0.00365
TrES-3 TESS 3679 2458991.25631 0.99061 0.00365
TrES-3 TESS 3679 2458991.25770 0.99921 0.00366
TrES-3 TESS 3679 2458991.25909 1.00448 0.00365
TrES-3 TESS 3679 2458991.26048 1.00192 0.00365
TrES-3 TESS 3679 2458991.26186 0.99813 0.00366
TrES-3 TESS 3679 2458991.26325 0.99581 0.00365
TrES-3 TESS 3679 2458991.26464 0.99861 0.00366
TrES-3 TESS 3679 2458991.26603 0.99589 0.00365
TrES-3 TESS 3679 2458991.26742 1.00147 0.00367
TrES-3 TESS 3679 2458991.26881 1.00011 0.00367
TrES-3 TESS 3679 2458991.27020 0.99969 0.00365
TrES-3 TESS 3679 2458991.27159 1.00272 0.00365
TrES-3 TESS 3679 2458991.27298 0.99908 0.00366
TrES-3 TESS 3679 2458991.27437 0.99864 0.00365
TrES-3 TESS 3679 2458991.27575 0.99868 0.00365
TrES-3 TESS 3679 2458991.27714 1.00826 0.00366
TrES-3 TESS 3679 2458991.27853 1.00204 0.00366
TrES-3 TESS 3679 2458991.27992 0.99862 0.00365
TrES-3 TESS 3679 2458991.28131 0.99616 0.00365
TrES-3 TESS 3679 2458991.28270 1.00393 0.00366
TrES-3 TESS 3679 2458991.28409 1.00389 0.00365
TrES-3 TESS 3679 2458991.28548 1.00256 0.00366
TrES-3 TESS 3679 2458991.28687 0.99777 0.00365
TrES-3 TESS 3679 2458991.28825 0.99669 0.00365
TrES-3 TESS 3679 2458991.28964 1.00202 0.00366
TrES-3 TESS 3679 2458991.29103 0.99860 0.00365
TrES-3 TESS 3679 2458991.29242 0.99722 0.00366
TrES-3 TESS 3679 2458991.29381 0.99559 0.00366
TrES-3 TESS 3679 2458991.29520 1.00128 0.00365
TrES-3 TESS 3679 2458991.29659 1.00198 0.00365
TrES-3 TESS 3679 2458991.29798 1.00107 0.00365
TrES-3 TESS 3679 2458991.29937 0.99982 0.00365
TrES-3 TESS 3679 2458991.30075 1.00125 0.00367
TrES-3 TESS 3679 2458991.30214 1.00327 0.00367
TrES-3 TESS 3679 2458991.30353 1.00257 0.00366
TrES-3 TESS 3679 2458991.30492 0.99569 0.00365
TrES-3 TESS 3679 2458991.30631 0.99882 0.00365
TrES-3 TESS 3679 2458991.30770 0.99713 0.00366
TrES-3 TESS 3679 2458991.30909 0.99577 0.00365
TrES-3 TESS 3679 2458991.31048 0.99465 0.00365
TrES-3 TESS 3679 2458991.31187 1.00243 0.00365
TrES-3 TESS 3679 2458991.31325 0.99854 0.00366
TrES-3 TESS 3679 2458991.31464 1.00174 0.00366
TrES-3 TESS 3679 2458991.31603 1.00097 0.00366
TrES-3 TESS 3679 2458991.31742 0.99653 0.00365
TrES-3 TESS 3679 2458991.31881 1.00242 0.00366
TrES-3 TESS 3679 2458991.32020 0.99844 0.00365
TrES-3 TESS 3679 2458991.32159 0.99640 0.00365
TrES-3 TESS 3679 2458991.32298 1.00434 0.00366
TrES-3 TESS 3679 2458991.32437 1.00168 0.00365
TrES-3 TESS 3679 2458991.32576 1.00209 0.00365
TrES-3 TESS 3679 2458991.32714 1.00004 0.00367
TrES-3 TESS 3679 2458991.32853 0.99956 0.00366
TrES-3 TESS 3679 2458991.32992 0.99889 0.00365
TrES-3 TESS 3679 2458991.33131 1.00487 0.00365
TrES-3 TESS 3679 2458991.33270 0.99767 0.00366
TrES-3 TESS 3679 2458991.33409 1.00023 0.00367
TrES-3 TESS 3679 2458991.33548 1.00198 0.00366
TrES-3 TESS 3679 2458991.33687 1.00145 0.00365
TrES-3 TESS 3679 2458991.33826 0.99932 0.00365
TrES-3 TESS 3679 2458991.33964 1.00512 0.00365
TrES-3 TESS 3679 2458991.34103 0.99523 0.00365
TrES-3 TESS 3679 2458991.34242 1.00258 0.00366
TrES-3 TESS 3679 2458991.34381 0.99822 0.00365
TrES-3 TESS 3679 2458991.34520 0.99760 0.00365
TrES-3 TESS 3679 2458991.34659 0.99791 0.00365
TrES-3 TESS 3679 2458991.34798 0.99053 0.00365
TrES-3 TESS 3679 2458991.34937 0.99009 0.00365
TrES-3 TESS 3679 2458991.35076 0.99285 0.00365
TrES-3 TESS 3679 2458991.35214 0.98577 0.00364
TrES-3 TESS 3679 2458991.35353 0.98491 0.00364
TrES-3 TESS 3679 2458991.35492 0.98342 0.00364
TrES-3 TESS 3679 2458991.35631 0.98554 0.00364
TrES-3 TESS 3679 2458991.35770 0.97743 0.00364
TrES-3 TESS 3679 2458991.35909 0.97970 0.00365
TrES-3 TESS 3679 2458991.36048 0.97968 0.00364
TrES-3 TESS 3679 2458991.36187 0.97598 0.00364
TrES-3 TESS 3679 2458991.36326 0.97581 0.00363
TrES-3 TESS 3679 2458991.36464 0.97535 0.00364
TrES-3 TESS 3679 2458991.36603 0.97156 0.00363
TrES-3 TESS 3679 2458991.36742 0.97773 0.00363
TrES-3 TESS 3679 2458991.36881 0.97257 0.00363
TrES-3 TESS 3679 2458991.37020 0.97810 0.00363
TrES-3 TESS 3679 2458991.37159 0.97426 0.00364
TrES-3 TESS 3679 2458991.37298 0.97492 0.00363
TrES-3 TESS 3679 2458991.37437 0.97375 0.00363
TrES-3 TESS 3679 2458991.37576 0.97660 0.00364
TrES-3 TESS 3679 2458991.37715 0.97806 0.00363
TrES-3 TESS 3679 2458991.37853 0.97993 0.00365
TrES-3 TESS 3679 2458991.37992 0.97827 0.00363
TrES-3 TESS 3679 2458991.38131 0.97721 0.00363
TrES-3 TESS 3679 2458991.38270 0.98132 0.00363
TrES-3 TESS 3679 2458991.38409 0.98540 0.00364
TrES-3 TESS 3679 2458991.38548 0.97778 0.00363
TrES-3 TESS 3679 2458991.38687 0.99211 0.00364
TrES-3 TESS 3679 2458991.38826 0.98621 0.00363
TrES-3 TESS 3679 2458991.38965 0.99196 0.00364
TrES-3 TESS 3679 2458991.39103 0.98911 0.00365
TrES-3 TESS 3679 2458991.39242 0.99195 0.00364
TrES-3 TESS 3679 2458991.39381 0.99431 0.00364
TrES-3 TESS 3679 2458991.39520 0.99942 0.00365
TrES-3 TESS 3679 2458991.39659 1.00053 0.00364
TrES-3 TESS 3679 2458991.39798 1.00083 0.00364
TrES-3 TESS 3679 2458991.39937 0.99562 0.00364
TrES-3 TESS 3679 2458991.40076 1.00761 0.00364
TrES-3 TESS 3679 2458991.40215 1.00004 0.00364
TrES-3 TESS 3679 2458991.40353 0.99947 0.00364
TrES-3 TESS 3679 2458991.40492 0.99910 0.00364
TrES-3 TESS 3679 2458991.40631 1.00202 0.00364
TrES-3 TESS 3679 2458991.40770 0.99837 0.00364
TrES-3 TESS 3679 2458991.40909 1.00090 0.00364
TrES-3 TESS 3679 2458991.41048 1.00588 0.00364
TrES-3 TESS 3679 2458991.41187 0.99949 0.00364
TrES-3 TESS 3679 2458991.41326 1.00439 0.00365
TrES-3 TESS 3679 2458991.41465 0.99874 0.00365
TrES-3 TESS 3679 2458991.41603 0.99906 0.00364
TrES-3 TESS 3679 2458991.41742 0.99917 0.00364
TrES-3 TESS 3679 2458991.41881 0.99882 0.00364
TrES-3 TESS 3679 2458991.42020 0.99932 0.00364
TrES-3 TESS 3679 2458991.42159 1.00474 0.00364
TrES-3 TESS 3679 2458991.42298 1.00238 0.00364
TrES-3 TESS 3679 2458991.42437 1.00023 0.00365
TrES-3 TESS 3679 2458991.42576 1.00494 0.00364
TrES-3 TESS 3679 2458991.42715 0.99722 0.00363
TrES-3 TESS 3679 2458991.42854 0.99710 0.00364
TrES-3 TESS 3679 2458991.42992 0.99915 0.00364
TrES-3 TESS 3679 2458991.43131 0.99783 0.00363
TrES-3 TESS 3679 2458991.43270 0.99934 0.00363
TrES-3 TESS 3679 2458991.43409 0.99973 0.00364
TrES-3 TESS 3679 2458991.43548 0.99792 0.00363
TrES-3 TESS 3679 2458991.43687 1.00197 0.00364
TrES-3 TESS 3679 2458991.43826 1.00162 0.00364
TrES-3 TESS 3679 2458991.43965 0.99867 0.00363
TrES-3 TESS 3679 2458991.44104 0.99824 0.00363
TrES-3 TESS 3679 2458991.44242 1.00095 0.00363
TrES-3 TESS 3679 2458991.44381 0.99343 0.00364
TrES-3 TESS 3679 2458991.44520 1.00471 0.00364
TrES-3 TESS 3679 2458991.44659 0.99579 0.00364
TrES-3 TESS 3679 2458991.44798 1.00128 0.00364
TrES-3 TESS 3679 2458991.44937 0.99944 0.00365
TrES-3 TESS 3679 2458991.45076 1.00176 0.00364
TrES-3 TESS 3679 2458991.45215 1.00056 0.00365
TrES-3 TESS 3679 2458991.45354 0.99949 0.00363
TrES-3 TESS 3679 2458991.45492 0.99929 0.00363
TrES-3 TESS 3679 2458991.45631 1.00381 0.00364
TrES-3 TESS 3679 2458991.45770 0.99620 0.00363
TrES-3 TESS 3679 2458991.45909 1.00007 0.00363
TrES-3 TESS 3679 2458991.46048 1.00507 0.00364
TrES-3 TESS 3679 2458991.46187 0.99918 0.00363
TrES-3 TESS 3679 2458991.46326 0.99850 0.00364
TrES-3 TESS 3679 2458991.46465 1.00205 0.00365
TrES-3 TESS 3679 2458991.46604 1.00107 0.00363
TrES-3 TESS 3679 2458991.46742 0.99871 0.00363
TrES-3 TESS 3679 2458991.46881 0.99777 0.00363
TrES-3 TESS 3679 2458991.47020 1.00165 0.00364
TrES-3 TESS 3679 2458991.47159 1.00157 0.00364
TrES-3 TESS 3679 2458991.47298 1.00064 0.00365
TrES-3 TESS 3679 2458991.47437 1.00034 0.00363
TrES-3 TESS 3679 2458991.47576 0.99800 0.00363
TrES-3 TESS 3679 2458991.47715 1.00008 0.00363
TrES-3 TESS 3679 2458991.47854 1.00021 0.00363
TrES-3 TESS 3679 2458991.47993 0.99741 0.00364
TrES-3 TESS 3679 2458991.48131 1.00169 0.00363
TrES-3 TESS 3679 2458991.48270 1.00184 0.00363
TrES-3 TESS 3679 2458991.48409 1.00011 0.00363
TrES-3 TESS 3679 2458991.48548 0.99841 0.00363
TrES-3 TESS 3679 2458991.48687 1.00609 0.00363
TrES-3 TESS 3679 2458991.48826 0.99889 0.00364
TrES-3 TESS 3679 2458991.48965 0.99410 0.00363
TrES-3 TESS 3679 2458991.49104 0.99749 0.00363
TrES-3 TESS 3679 2458991.49243 1.00124 0.00363
TrES-3 TESS 3679 2458991.49381 1.00016 0.00363
TrES-3 TESS 3679 2458991.49520 0.99442 0.00363
TrES-3 TESS 3679 2458991.49659 0.99711 0.00363
TrES-3 TESS 3679 2458991.49798 0.99599 0.00363
TrES-3 TESS 3679 2458991.49937 0.99917 0.00363
TrES-3 TESS 3679 2458991.50076 1.00059 0.00363
TrES-3 TESS 3680 2458992.54800 0.99798 0.00363
TrES-3 TESS 3680 2458992.54939 0.99862 0.00364
TrES-3 TESS 3680 2458992.55078 1.00659 0.00364
TrES-3 TESS 3680 2458992.55217 0.99617 0.00364
TrES-3 TESS 3680 2458992.55356 1.00974 0.00364
TrES-3 TESS 3680 2458992.55495 1.00068 0.00363
TrES-3 TESS 3680 2458992.55634 1.00450 0.00363
TrES-3 TESS 3680 2458992.55773 0.99876 0.00363
TrES-3 TESS 3680 2458992.55912 1.00094 0.00364
TrES-3 TESS 3680 2458992.56050 0.99930 0.00364
TrES-3 TESS 3680 2458992.56189 0.99863 0.00364
TrES-3 TESS 3680 2458992.56328 1.00230 0.00363
TrES-3 TESS 3680 2458992.56467 0.99919 0.00363
TrES-3 TESS 3680 2458992.56606 1.00010 0.00363
TrES-3 TESS 3680 2458992.56745 1.00004 0.00363
TrES-3 TESS 3680 2458992.56884 1.00188 0.00363
TrES-3 TESS 3680 2458992.57023 1.00310 0.00364
TrES-3 TESS 3680 2458992.57162 1.00099 0.00365
TrES-3 TESS 3680 2458992.57300 0.99792 0.00364
TrES-3 TESS 3680 2458992.57439 0.99998 0.00364
TrES-3 TESS 3680 2458992.57578 1.00018 0.00364
TrES-3 TESS 3680 2458992.57717 0.99705 0.00363
TrES-3 TESS 3680 2458992.57856 1.00124 0.00364
TrES-3 TESS 3680 2458992.57995 0.99997 0.00363
TrES-3 TESS 3680 2458992.58134 0.99695 0.00364
TrES-3 TESS 3680 2458992.58273 0.99527 0.00365
TrES-3 TESS 3680 2458992.58412 0.99735 0.00363
TrES-3 TESS 3680 2458992.58551 0.99688 0.00363
TrES-3 TESS 3680 2458992.58689 0.99911 0.00363
TrES-3 TESS 3680 2458992.58828 0.99696 0.00364
TrES-3 TESS 3680 2458992.58967 0.99779 0.00364
TrES-3 TESS 3680 2458992.59106 1.00336 0.00363
TrES-3 TESS 3680 2458992.59245 1.00073 0.00364
TrES-3 TESS 3680 2458992.59384 1.00133 0.00363
TrES-3 TESS 3680 2458992.59523 1.00307 0.00365
TrES-3 TESS 3680 2458992.59662 1.00215 0.00364
TrES-3 TESS 3680 2458992.59801 1.00117 0.00363
TrES-3 TESS 3680 2458992.59939 1.00179 0.00364
TrES-3 TESS 3680 2458992.60078 1.00377 0.00364
TrES-3 TESS 3680 2458992.60217 1.00088 0.00364
TrES-3 TESS 3680 2458992.60356 0.99808 0.00364
TrES-3 TESS 3680 2458992.60495 1.00173 0.00363
TrES-3 TESS 3680 2458992.60634 0.99850 0.00363
TrES-3 TESS 3680 2458992.60773 0.99903 0.00364
TrES-3 TESS 3680 2458992.60912 1.00193 0.00364
TrES-3 TESS 3680 2458992.61051 0.99840 0.00364
TrES-3 TESS 3680 2458992.61189 0.99878 0.00364
TrES-3 TESS 3680 2458992.61328 0.99939 0.00364
TrES-3 TESS 3680 2458992.61467 0.99819 0.00364
TrES-3 TESS 3680 2458992.61606 1.00400 0.00365
TrES-3 TESS 3680 2458992.61745 0.99628 0.00364
TrES-3 TESS 3680 2458992.61884 1.00308 0.00364
TrES-3 TESS 3680 2458992.62162 1.00119 0.00364
TrES-3 TESS 3680 2458992.62301 0.99692 0.00364
TrES-3 TESS 3680 2458992.62439 0.99642 0.00366
TrES-3 TESS 3680 2458992.62578 1.00099 0.00364
TrES-3 TESS 3680 2458992.62717 1.00016 0.00366
TrES-3 TESS 3680 2458992.62856 1.00575 0.00365
TrES-3 TESS 3680 2458992.62995 1.00077 0.00364
TrES-3 TESS 3680 2458992.63134 1.00201 0.00365
TrES-3 TESS 3680 2458992.63273 0.99795 0.00365
TrES-3 TESS 3680 2458992.63412 0.99795 0.00366
TrES-3 TESS 3680 2458992.63551 0.99792 0.00364
TrES-3 TESS 3680 2458992.63690 1.00171 0.00364
TrES-3 TESS 3680 2458992.63828 0.99999 0.00364
TrES-3 TESS 3680 2458992.63967 1.00307 0.00365
TrES-3 TESS 3680 2458992.64106 1.00021 0.00365
TrES-3 TESS 3680 2458992.64245 0.99568 0.00364
TrES-3 TESS 3680 2458992.64384 1.00115 0.00365
TrES-3 TESS 3680 2458992.64662 0.99785 0.00365
TrES-3 TESS 3680 2458992.64801 0.99977 0.00365
TrES-3 TESS 3680 2458992.64940 0.99878 0.00364
TrES-3 TESS 3680 2458992.65078 0.99719 0.00364
TrES-3 TESS 3680 2458992.65217 0.99590 0.00364
TrES-3 TESS 3680 2458992.65356 0.99662 0.00364
TrES-3 TESS 3680 2458992.65495 0.99463 0.00365
TrES-3 TESS 3680 2458992.65634 0.98882 0.00364
TrES-3 TESS 3680 2458992.65773 0.98845 0.00365
TrES-3 TESS 3680 2458992.65912 0.98521 0.00364
TrES-3 TESS 3680 2458992.66051 0.98424 0.00364
TrES-3 TESS 3680 2458992.66190 0.98422 0.00365
TrES-3 TESS 3680 2458992.66328 0.98251 0.00364
TrES-3 TESS 3680 2458992.66467 0.98163 0.00365
TrES-3 TESS 3680 2458992.66606 0.97788 0.00364
TrES-3 TESS 3680 2458992.66745 0.98090 0.00364
TrES-3 TESS 3680 2458992.66884 0.97529 0.00363
TrES-3 TESS 3680 2458992.67023 0.97472 0.00364
TrES-3 TESS 3680 2458992.67162 0.97595 0.00363
TrES-3 TESS 3680 2458992.67301 0.97291 0.00363
TrES-3 TESS 3680 2458992.67440 0.97281 0.00363
TrES-3 TESS 3680 2458992.67578 0.97592 0.00364
TrES-3 TESS 3680 2458992.67717 0.97420 0.00364
TrES-3 TESS 3680 2458992.67856 0.97262 0.00364
TrES-3 TESS 3680 2458992.67995 0.97514 0.00365
TrES-3 TESS 3680 2458992.68134 0.97173 0.00364
TrES-3 TESS 3680 2458992.68273 0.97710 0.00364
TrES-3 TESS 3680 2458992.68412 0.97423 0.00364
TrES-3 TESS 3680 2458992.68551 0.97452 0.00364
TrES-3 TESS 3680 2458992.68690 0.97699 0.00364
TrES-3 TESS 3680 2458992.68829 0.97990 0.00364
TrES-3 TESS 3680 2458992.68967 0.97885 0.00364
TrES-3 TESS 3680 2458992.69106 0.98355 0.00364
TrES-3 TESS 3680 2458992.69245 0.98438 0.00365
TrES-3 TESS 3680 2458992.69384 0.98399 0.00364
TrES-3 TESS 3680 2458992.69523 0.98516 0.00365
TrES-3 TESS 3680 2458992.69662 0.98777 0.00364
TrES-3 TESS 3680 2458992.69801 0.99135 0.00365
TrES-3 TESS 3680 2458992.69940 0.99775 0.00365
TrES-3 TESS 3680 2458992.70079 0.99304 0.00365
TrES-3 TESS 3680 2458992.70217 0.99606 0.00365
TrES-3 TESS 3680 2458992.70356 0.99873 0.00365
TrES-3 TESS 3680 2458992.70495 0.99726 0.00365
TrES-3 TESS 3680 2458992.70634 1.00046 0.00365
TrES-3 TESS 3680 2458992.70773 0.99970 0.00366
TrES-3 TESS 3680 2458992.70912 0.99611 0.00365
TrES-3 TESS 3680 2458992.71051 0.99830 0.00365
TrES-3 TESS 3680 2458992.71190 1.00104 0.00365
TrES-3 TESS 3680 2458992.71467 1.00041 0.00365
TrES-3 TESS 3680 2458992.71606 0.99953 0.00365
TrES-3 TESS 3680 2458992.71884 0.99919 0.00365
TrES-3 TESS 3680 2458992.72023 1.00552 0.00366
TrES-3 TESS 3680 2458992.72162 0.99962 0.00365
TrES-3 TESS 3680 2458992.72301 0.99782 0.00368
TrES-3 TESS 3680 2458992.72440 0.99952 0.00365
TrES-3 TESS 3680 2458992.72579 0.99833 0.00367
TrES-3 TESS 3680 2458992.72717 1.00575 0.00365
TrES-3 TESS 3680 2458992.72856 0.99345 0.00365
TrES-3 TESS 3680 2458992.72995 1.00298 0.00367
TrES-3 TESS 3680 2458992.73134 0.99929 0.00365
TrES-3 TESS 3680 2458992.73273 0.99640 0.00365
TrES-3 TESS 3680 2458992.73412 1.00207 0.00366
TrES-3 TESS 3680 2458992.73551 1.00206 0.00366
TrES-3 TESS 3680 2458992.73690 0.99710 0.00365
TrES-3 TESS 3680 2458992.73829 0.99962 0.00365
TrES-3 TESS 3680 2458992.73968 0.99852 0.00365
TrES-3 TESS 3680 2458992.74106 0.99642 0.00365
TrES-3 TESS 3680 2458992.74384 1.00338 0.00366
TrES-3 TESS 3680 2458992.74523 1.00339 0.00366
TrES-3 TESS 3680 2458992.74662 0.99805 0.00366
TrES-3 TESS 3680 2458992.74801 1.00016 0.00366
TrES-3 TESS 3680 2458992.74940 0.99801 0.00365
TrES-3 TESS 3680 2458992.75079 1.00073 0.00366
TrES-3 TESS 3680 2458992.75218 1.00192 0.00365
TrES-3 TESS 3680 2458992.75356 0.99951 0.00366
TrES-3 TESS 3680 2458992.75495 0.99963 0.00365
TrES-3 TESS 3680 2458992.75634 0.99993 0.00365
TrES-3 TESS 3680 2458992.75773 1.00104 0.00365
TrES-3 TESS 3680 2458992.75912 0.99622 0.00365
TrES-3 TESS 3680 2458992.76051 0.99560 0.00365
TrES-3 TESS 3680 2458992.76190 1.00198 0.00366
TrES-3 TESS 3680 2458992.76329 0.99839 0.00365
TrES-3 TESS 3680 2458992.76468 0.99806 0.00365
TrES-3 TESS 3680 2458992.76606 0.99376 0.00365
TrES-3 TESS 3680 2458992.76745 0.99388 0.00366
TrES-3 TESS 3680 2458992.76884 1.00070 0.00367
TrES-3 TESS 3680 2458992.77023 1.00278 0.00365
TrES-3 TESS 3680 2458992.77162 0.99692 0.00365
TrES-3 TESS 3680 2458992.77301 0.99825 0.00365
TrES-3 TESS 3680 2458992.77440 0.99763 0.00365
TrES-3 TESS 3680 2458992.77579 1.00208 0.00366
TrES-3 TESS 3680 2458992.77718 1.00299 0.00365
TrES-3 TESS 3680 2458992.77856 1.00211 0.00365
TrES-3 TESS 3680 2458992.77995 1.00050 0.00365
TrES-3 TESS 3680 2458992.78134 0.99870 0.00365
TrES-3 TESS 3680 2458992.78273 0.99736 0.00365
TrES-3 TESS 3680 2458992.78412 0.99907 0.00365
TrES-3 TESS 3680 2458992.78551 0.99949 0.00365
TrES-3 TESS 3680 2458992.78690 1.00210 0.00365
TrES-3 TESS 3680 2458992.78829 0.99841 0.00365
TrES-3 TESS 3680 2458992.78968 1.00055 0.00365
TrES-3 TESS 3680 2458992.79107 1.00558 0.00366
TrES-3 TESS 3680 2458992.79245 0.99802 0.00365
TrES-3 TESS 3680 2458992.79384 1.00071 0.00364
TrES-3 TESS 3680 2458992.79523 1.00025 0.00365
TrES-3 TESS 3680 2458992.79662 0.99922 0.00365
TrES-3 TESS 3680 2458992.79801 0.99493 0.00365
TrES-3 TESS 3680 2458992.79940 0.99725 0.00365
TrES-3 TESS 3680 2458992.80079 0.99741 0.00364
TrES-3 TESS 3680 2458992.80218 0.99978 0.00367
TrES-3 TESS 3680 2458992.80357 0.99717 0.00365
TrES-3 TESS 3680 2458992.80495 0.99862 0.00364
TrES-3 TESS 3680 2458992.80634 0.99741 0.00364
TrES-3 TESS 3680 2458992.80773 0.99979 0.00365
TrES-3 TESS 3680 2458992.80912 1.00082 0.00365
TrES-3 TESS 3681 2458993.84664 0.99991 0.00363
TrES-3 TESS 3681 2458993.84803 0.99898 0.00364
TrES-3 TESS 3681 2458993.84942 1.00031 0.00363
TrES-3 TESS 3681 2458993.85081 1.00025 0.00363
TrES-3 TESS 3681 2458993.85220 0.99785 0.00364
TrES-3 TESS 3681 2458993.85359 0.99965 0.00363
TrES-3 TESS 3681 2458993.85498 0.99432 0.00364
TrES-3 TESS 3681 2458993.85637 1.00346 0.00363
TrES-3 TESS 3681 2458993.85776 1.00154 0.00363
TrES-3 TESS 3681 2458993.85914 0.99767 0.00363
TrES-3 TESS 3681 2458993.86053 0.99858 0.00364
TrES-3 TESS 3681 2458993.86192 1.00372 0.00363
TrES-3 TESS 3681 2458993.86331 1.00428 0.00363
TrES-3 TESS 3681 2458993.86470 0.99457 0.00363
TrES-3 TESS 3681 2458993.86609 0.99936 0.00362
TrES-3 TESS 3681 2458993.86748 1.00359 0.00364
TrES-3 TESS 3681 2458993.86887 1.00457 0.00363
TrES-3 TESS 3681 2458993.87026 1.00445 0.00363
TrES-3 TESS 3681 2458993.87164 1.00349 0.00363
TrES-3 TESS 3681 2458993.87303 0.99624 0.00362
TrES-3 TESS 3681 2458993.87442 0.99851 0.00364
TrES-3 TESS 3681 2458993.87581 0.99718 0.00362
TrES-3 TESS 3681 2458993.87720 0.99867 0.00362
TrES-3 TESS 3681 2458993.87859 0.99534 0.00363
TrES-3 TESS 3681 2458993.87998 0.99762 0.00362
TrES-3 TESS 3681 2458993.88137 0.99635 0.00362
TrES-3 TESS 3681 2458993.88276 0.99733 0.00362
TrES-3 TESS 3681 2458993.88414 0.99957 0.00362
TrES-3 TESS 3681 2458993.88553 0.99814 0.00362
TrES-3 TESS 3681 2458993.88692 0.99721 0.00362
TrES-3 TESS 3681 2458993.88831 1.00286 0.00364
TrES-3 TESS 3681 2458993.89109 0.99842 0.00362
TrES-3 TESS 3681 2458993.89248 0.99865 0.00362
TrES-3 TESS 3681 2458993.89387 0.99893 0.00362
TrES-3 TESS 3681 2458993.89526 1.00331 0.00363
TrES-3 TESS 3681 2458993.89664 1.00074 0.00362
TrES-3 TESS 3681 2458993.89803 1.00094 0.00362
TrES-3 TESS 3681 2458993.89942 0.99923 0.00362
TrES-3 TESS 3681 2458993.90081 0.99900 0.00363
TrES-3 TESS 3681 2458993.90220 0.99722 0.00363
TrES-3 TESS 3681 2458993.90359 1.00238 0.00364
TrES-3 TESS 3681 2458993.90498 1.00109 0.00362
TrES-3 TESS 3681 2458993.90637 1.00303 0.00364
TrES-3 TESS 3681 2458993.90776 1.00030 0.00362
TrES-3 TESS 3681 2458993.90915 0.99601 0.00362
TrES-3 TESS 3681 2458993.91053 0.99846 0.00362
TrES-3 TESS 3681 2458993.91192 1.00035 0.00362
TrES-3 TESS 3681 2458993.91331 0.99797 0.00362
TrES-3 TESS 3681 2458993.91470 0.99953 0.00362
TrES-3 TESS 3681 2458993.91609 1.00123 0.00362
TrES-3 TESS 3681 2458993.91748 0.99797 0.00362
TrES-3 TESS 3681 2458993.91887 0.99871 0.00362
TrES-3 TESS 3681 2458993.92026 1.00064 0.00363
TrES-3 TESS 3681 2458993.92165 0.99938 0.00362
TrES-3 TESS 3681 2458993.92303 1.00191 0.00362
TrES-3 TESS 3681 2458993.92442 1.00041 0.00362
TrES-3 TESS 3681 2458993.92581 0.99874 0.00362
TrES-3 TESS 3681 2458993.92720 1.00001 0.00362
TrES-3 TESS 3681 2458993.92859 0.99696 0.00362
TrES-3 TESS 3681 2458993.92998 0.99842 0.00362
TrES-3 TESS 3681 2458993.93137 1.00465 0.00362
TrES-3 TESS 3681 2458993.93276 0.99587 0.00362
TrES-3 TESS 3681 2458993.93415 0.99703 0.00362
TrES-3 TESS 3681 2458993.93553 0.99822 0.00362
TrES-3 TESS 3681 2458993.93692 1.00039 0.00362
TrES-3 TESS 3681 2458993.93831 1.00090 0.00362
TrES-3 TESS 3681 2458993.93970 0.99787 0.00361
TrES-3 TESS 3681 2458993.94109 0.99870 0.00362
TrES-3 TESS 3681 2458993.94248 1.00247 0.00362
TrES-3 TESS 3681 2458993.94387 0.99816 0.00363
TrES-3 TESS 3681 2458993.94526 0.99890 0.00362
TrES-3 TESS 3681 2458993.94665 1.00270 0.00363
TrES-3 TESS 3681 2458993.94942 1.00195 0.00362
TrES-3 TESS 3681 2458993.95081 0.99627 0.00362
TrES-3 TESS 3681 2458993.95220 0.99919 0.00362
TrES-3 TESS 3681 2458993.95359 1.00493 0.00362
TrES-3 TESS 3681 2458993.95498 0.99509 0.00362
TrES-3 TESS 3681 2458993.95637 0.99815 0.00363
TrES-3 TESS 3681 2458993.95776 0.99778 0.00362
TrES-3 TESS 3681 2458993.95915 0.99913 0.00362
TrES-3 TESS 3681 2458993.96054 0.98676 0.00361
TrES-3 TESS 3681 2458993.96192 0.99427 0.00361
TrES-3 TESS 3681 2458993.96331 0.99009 0.00363
TrES-3 TESS 3681 2458993.96470 0.98534 0.00361
TrES-3 TESS 3681 2458993.96609 0.99009 0.00361
TrES-3 TESS 3681 2458993.96748 0.97943 0.00361
TrES-3 TESS 3681 2458993.96887 0.98133 0.00361
TrES-3 TESS 3681 2458993.97026 0.98310 0.00361
TrES-3 TESS 3681 2458993.97165 0.97971 0.00361
TrES-3 TESS 3681 2458993.97304 0.97858 0.00361
TrES-3 TESS 3681 2458993.97442 0.97788 0.00360
TrES-3 TESS 3681 2458993.97581 0.97755 0.00361
TrES-3 TESS 3681 2458993.97720 0.97740 0.00361
TrES-3 TESS 3681 2458993.97859 0.97695 0.00361
TrES-3 TESS 3681 2458993.97998 0.97485 0.00360
TrES-3 TESS 3681 2458993.98137 0.97659 0.00361
TrES-3 TESS 3681 2458993.98276 0.97399 0.00361
TrES-3 TESS 3681 2458993.98415 0.97005 0.00360
TrES-3 TESS 3681 2458993.98554 0.97263 0.00360
TrES-3 TESS 3681 2458993.98692 0.97698 0.00361
TrES-3 TESS 3681 2458993.98831 0.97107 0.00360
TrES-3 TESS 3681 2458993.98970 0.98195 0.00361
TrES-3 TESS 3681 2458993.99109 0.97045 0.00361
TrES-3 TESS 3681 2458993.99248 0.98019 0.00362
TrES-3 TESS 3681 2458993.99387 0.98389 0.00362
TrES-3 TESS 3681 2458993.99526 0.98355 0.00361
TrES-3 TESS 3681 2458993.99665 0.98344 0.00361
TrES-3 TESS 3681 2458993.99804 0.98680 0.00361
TrES-3 TESS 3681 2458993.99942 0.98529 0.00363
TrES-3 TESS 3681 2458994.00081 0.99131 0.00361
TrES-3 TESS 3681 2458994.00220 0.99276 0.00361
TrES-3 TESS 3681 2458994.00359 0.98710 0.00362
TrES-3 TESS 3681 2458994.00498 0.99320 0.00361
TrES-3 TESS 3681 2458994.00637 0.99018 0.00363
TrES-3 TESS 3681 2458994.00776 0.99142 0.00362
TrES-3 TESS 3681 2458994.00915 0.99616 0.00362
TrES-3 TESS 3681 2458994.01054 1.00157 0.00362
TrES-3 TESS 3681 2458994.01193 0.99794 0.00362
TrES-3 TESS 3681 2458994.01331 0.99769 0.00362
TrES-3 TESS 3681 2458994.01470 0.99435 0.00362
TrES-3 TESS 3681 2458994.01609 1.00063 0.00362
TrES-3 TESS 3681 2458994.01748 0.99687 0.00363
TrES-3 TESS 3681 2458994.01887 0.99869 0.00362
TrES-3 TESS 3681 2458994.02026 0.99474 0.00363
TrES-3 TESS 3681 2458994.02165 1.00144 0.00364
TrES-3 TESS 3681 2458994.02304 0.99932 0.00363
TrES-3 TESS 3681 2458994.02443 1.00445 0.00363
TrES-3 TESS 3681 2458994.02581 1.00162 0.00363
TrES-3 TESS 3681 2458994.02720 0.99910 0.00362
TrES-3 TESS 3681 2458994.02859 0.99850 0.00363
TrES-3 TESS 3681 2458994.02998 1.00560 0.00364
TrES-3 TESS 3681 2458994.03137 0.99668 0.00362
TrES-3 TESS 3681 2458994.03415 0.99960 0.00365
TrES-3 TESS 3681 2458994.03554 0.99671 0.00363
TrES-3 TESS 3681 2458994.03693 1.00116 0.00363
TrES-3 TESS 3681 2458994.03831 1.00162 0.00364
TrES-3 TESS 3681 2458994.03970 0.99877 0.00363
TrES-3 TESS 3681 2458994.04109 0.99828 0.00362
TrES-3 TESS 3681 2458994.04248 0.99854 0.00363
TrES-3 TESS 3681 2458994.04387 1.00371 0.00362
TrES-3 TESS 3681 2458994.04526 0.99859 0.00365
TrES-3 TESS 3681 2458994.04665 1.00132 0.00362
TrES-3 TESS 3681 2458994.04804 1.00250 0.00362
TrES-3 TESS 3681 2458994.04943 1.00303 0.00363
TrES-3 TESS 3681 2458994.05081 1.00180 0.00364
TrES-3 TESS 3681 2458994.05220 1.00016 0.00363
TrES-3 TESS 3681 2458994.05359 1.00173 0.00362
TrES-3 TESS 3681 2458994.05498 1.00210 0.00362
TrES-3 TESS 3681 2458994.05637 0.99767 0.00362
TrES-3 TESS 3681 2458994.05776 0.99984 0.00362
TrES-3 TESS 3681 2458994.05915 0.99768 0.00362
TrES-3 TESS 3681 2458994.06054 1.00397 0.00362
TrES-3 TESS 3681 2458994.06193 0.99659 0.00363
TrES-3 TESS 3681 2458994.06332 0.99656 0.00362
TrES-3 TESS 3681 2458994.06470 1.00228 0.00363
TrES-3 TESS 3681 2458994.06609 1.00345 0.00362
TrES-3 TESS 3681 2458994.06748 0.99390 0.00362
TrES-3 TESS 3681 2458994.06887 1.00170 0.00362
TrES-3 TESS 3681 2458994.07026 1.00228 0.00362
TrES-3 TESS 3681 2458994.07165 1.00410 0.00362
TrES-3 TESS 3681 2458994.07304 1.00230 0.00364
TrES-3 TESS 3681 2458994.07443 1.00432 0.00363
TrES-3 TESS 3681 2458994.07720 0.99863 0.00362
TrES-3 TESS 3681 2458994.07859 0.99895 0.00362
TrES-3 TESS 3681 2458994.07998 0.99915 0.00362
TrES-3 TESS 3681 2458994.08137 0.99675 0.00363
TrES-3 TESS 3681 2458994.08276 0.99784 0.00362
TrES-3 TESS 3681 2458994.08415 1.00077 0.00362
TrES-3 TESS 3681 2458994.08554 0.99399 0.00362
TrES-3 TESS 3681 2458994.08693 1.00023 0.00362
TrES-3 TESS 3681 2458994.08832 0.99857 0.00363
TrES-3 TESS 3681 2458994.08970 0.99817 0.00362
TrES-3 TESS 3681 2458994.09109 0.99915 0.00362
TrES-3 TESS 3681 2458994.09248 1.00214 0.00362
TrES-3 TESS 3681 2458994.09387 1.00099 0.00363
TrES-3 TESS 3681 2458994.09526 1.00006 0.00362
TrES-3 TESS 3681 2458994.09665 1.00046 0.00362
TrES-3 TESS 3681 2458994.09804 1.00372 0.00362
TrES-3 TESS 3681 2458994.09943 1.00101 0.00362
TrES-3 TESS 3681 2458994.10082 0.99327 0.00362
TrES-3 TESS 3681 2458994.10220 1.00029 0.00362
TrES-3 TESS 3681 2458994.10359 1.00011 0.00362
TrES-3 TESS 3681 2458994.10498 0.99407 0.00361
TrES-3 TESS 3681 2458994.10637 1.00138 0.00363
TrES-3 TESS 3681 2458994.10776 1.00425 0.00362
TrES-3 TESS 3681 2458994.10915 1.00101 0.00362
TrES-3 TESS 3681 2458994.11054 0.99386 0.00363
TrES-3 TESS 3681 2458994.11193 1.00091 0.00362
TrES-3 TESS 3681 2458994.11332 0.99674 0.00363
TrES-3 TESS 3681 2458994.11471 0.99750 0.00362
TrES-3 TESS 3682 2458995.15778 1.00082 0.00357
TrES-3 TESS 3682 2458995.15917 1.00134 0.00356
TrES-3 TESS 3682 2458995.16056 0.99600 0.00356
TrES-3 TESS 3682 2458995.16195 1.00411 0.00357
TrES-3 TESS 3682 2458995.16334 0.99667 0.00356
TrES-3 TESS 3682 2458995.16473 0.99657 0.00356
TrES-3 TESS 3682 2458995.16612 0.99325 0.00356
TrES-3 TESS 3682 2458995.16751 0.99732 0.00356
TrES-3 TESS 3682 2458995.16890 0.99599 0.00355
TrES-3 TESS 3682 2458995.17028 0.99684 0.00355
TrES-3 TESS 3682 2458995.17167 0.99987 0.00356
TrES-3 TESS 3682 2458995.17306 0.99611 0.00356
TrES-3 TESS 3682 2458995.17445 0.99667 0.00356
TrES-3 TESS 3682 2458995.17584 0.99787 0.00357
TrES-3 TESS 3682 2458995.17723 0.99995 0.00356
TrES-3 TESS 3682 2458995.17862 0.99974 0.00356
TrES-3 TESS 3682 2458995.18001 1.00140 0.00356
TrES-3 TESS 3682 2458995.18140 0.99987 0.00356
TrES-3 TESS 3682 2458995.18278 1.00290 0.00356
TrES-3 TESS 3682 2458995.18417 1.00324 0.00356
TrES-3 TESS 3682 2458995.18556 0.99656 0.00355
TrES-3 TESS 3682 2458995.18695 0.99782 0.00355
TrES-3 TESS 3682 2458995.18834 0.99917 0.00356
TrES-3 TESS 3682 2458995.18973 1.00145 0.00355
TrES-3 TESS 3682 2458995.19251 0.99695 0.00356
TrES-3 TESS 3682 2458995.19390 0.99977 0.00356
TrES-3 TESS 3682 2458995.19528 0.99860 0.00355
TrES-3 TESS 3682 2458995.19667 1.00106 0.00355
TrES-3 TESS 3682 2458995.19806 1.00162 0.00355
TrES-3 TESS 3682 2458995.19945 1.00146 0.00355
TrES-3 TESS 3682 2458995.20223 0.99937 0.00355
TrES-3 TESS 3682 2458995.20362 0.99924 0.00355
TrES-3 TESS 3682 2458995.20501 1.00106 0.00355
TrES-3 TESS 3682 2458995.20640 0.99810 0.00356
TrES-3 TESS 3682 2458995.20778 0.99883 0.00356
TrES-3 TESS 3682 2458995.20917 1.00502 0.00355
TrES-3 TESS 3682 2458995.21056 0.99734 0.00355
TrES-3 TESS 3682 2458995.21195 0.99815 0.00355
TrES-3 TESS 3682 2458995.21334 1.00298 0.00355
TrES-3 TESS 3682 2458995.21473 0.99818 0.00355
TrES-3 TESS 3682 2458995.21612 1.00239 0.00355
TrES-3 TESS 3682 2458995.21751 1.00146 0.00355
TrES-3 TESS 3682 2458995.21890 1.00250 0.00355
TrES-3 TESS 3682 2458995.22029 0.99715 0.00355
TrES-3 TESS 3682 2458995.22167 0.99864 0.00356
TrES-3 TESS 3682 2458995.22306 0.99808 0.00355
TrES-3 TESS 3682 2458995.22445 0.99823 0.00356
TrES-3 TESS 3682 2458995.22584 0.99782 0.00354
TrES-3 TESS 3682 2458995.22723 1.00382 0.00355
TrES-3 TESS 3682 2458995.22862 0.99566 0.00354
TrES-3 TESS 3682 2458995.23001 1.00234 0.00355
TrES-3 TESS 3682 2458995.23140 0.99888 0.00354
TrES-3 TESS 3682 2458995.23279 1.00349 0.00356
TrES-3 TESS 3682 2458995.23556 1.00062 0.00355
TrES-3 TESS 3682 2458995.23695 0.99721 0.00355
TrES-3 TESS 3682 2458995.23834 0.99757 0.00354
TrES-3 TESS 3682 2458995.23973 0.99936 0.00354
TrES-3 TESS 3682 2458995.24112 1.00052 0.00354
TrES-3 TESS 3682 2458995.24251 1.00474 0.00354
TrES-3 TESS 3682 2458995.24390 1.00185 0.00355
TrES-3 TESS 3682 2458995.24529 0.99926 0.00355
TrES-3 TESS 3682 2458995.24667 0.99687 0.00354
TrES-3 TESS 3682 2458995.24806 0.99966 0.00354
TrES-3 TESS 3682 2458995.24945 0.99907 0.00355
TrES-3 TESS 3682 2458995.25084 0.99484 0.00354
TrES-3 TESS 3682 2458995.25223 0.99887 0.00354
TrES-3 TESS 3682 2458995.25362 0.99826 0.00354
TrES-3 TESS 3682 2458995.25501 0.99810 0.00354
TrES-3 TESS 3682 2458995.25640 1.00060 0.00354
TrES-3 TESS 3682 2458995.25779 0.99898 0.00356
TrES-3 TESS 3682 2458995.26195 1.00151 0.00354
TrES-3 TESS 3682 2458995.26334 0.99301 0.00353
TrES-3 TESS 3682 2458995.26612 0.99488 0.00354
TrES-3 TESS 3682 2458995.26751 0.98870 0.00354
TrES-3 TESS 3682 2458995.26890 0.98933 0.00353
TrES-3 TESS 3682 2458995.27029 0.99266 0.00354
TrES-3 TESS 3682 2458995.27168 0.98609 0.00355
TrES-3 TESS 3682 2458995.27306 0.98634 0.00353
TrES-3 TESS 3682 2458995.27445 0.98575 0.00356
TrES-3 TESS 3682 2458995.27584 0.98172 0.00353
TrES-3 TESS 3682 2458995.27723 0.98008 0.00354
TrES-3 TESS 3682 2458995.27862 0.97627 0.00352
TrES-3 TESS 3682 2458995.28001 0.97692 0.00352
TrES-3 TESS 3682 2458995.28140 0.97243 0.00352
TrES-3 TESS 3682 2458995.28279 0.97548 0.00352
TrES-3 TESS 3682 2458995.28418 0.98165 0.00353
TrES-3 TESS 3682 2458995.28695 0.97478 0.00352
TrES-3 TESS 3682 2458995.28834 0.97547 0.00352
TrES-3 TESS 3682 2458995.28973 0.97329 0.00353
TrES-3 TESS 3682 2458995.29112 0.97492 0.00352
TrES-3 TESS 3682 2458995.29251 0.97398 0.00352
TrES-3 TESS 3682 2458995.29390 0.97680 0.00352
TrES-3 TESS 3682 2458995.29529 0.97540 0.00352
TrES-3 TESS 3682 2458995.29668 0.98242 0.00353
TrES-3 TESS 3682 2458995.29806 0.97896 0.00352
TrES-3 TESS 3682 2458995.29945 0.97872 0.00352
TrES-3 TESS 3682 2458995.30084 0.97491 0.00352
TrES-3 TESS 3682 2458995.30223 0.98114 0.00352
TrES-3 TESS 3682 2458995.30362 0.98339 0.00352
TrES-3 TESS 3682 2458995.30501 0.98561 0.00353
TrES-3 TESS 3682 2458995.30640 0.98275 0.00352
TrES-3 TESS 3682 2458995.30779 0.99104 0.00352
TrES-3 TESS 3682 2458995.30918 0.99180 0.00353
TrES-3 TESS 3682 2458995.31056 0.98819 0.00353
TrES-3 TESS 3682 2458995.31195 0.99512 0.00352
TrES-3 TESS 3682 2458995.31334 0.99420 0.00352
TrES-3 TESS 3682 2458995.31473 0.99551 0.00354
TrES-3 TESS 3682 2458995.31612 0.99476 0.00354
TrES-3 TESS 3682 2458995.31751 0.99340 0.00354
TrES-3 TESS 3682 2458995.31890 1.00387 0.00353
TrES-3 TESS 3682 2458995.32029 1.00066 0.00353
TrES-3 TESS 3682 2458995.32307 1.00461 0.00353
TrES-3 TESS 3682 2458995.32445 0.99805 0.00353
TrES-3 TESS 3682 2458995.32584 1.00058 0.00353
TrES-3 TESS 3682 2458995.32723 0.99945 0.00353
TrES-3 TESS 3682 2458995.32862 1.00202 0.00353
TrES-3 TESS 3682 2458995.33001 0.99940 0.00353
TrES-3 TESS 3682 2458995.33140 0.99829 0.00353
TrES-3 TESS 3682 2458995.33279 1.00114 0.00353
TrES-3 TESS 3682 2458995.33418 0.99851 0.00352
TrES-3 TESS 3682 2458995.33557 1.00163 0.00353
TrES-3 TESS 3682 2458995.33695 0.99986 0.00353
TrES-3 TESS 3682 2458995.33834 0.99841 0.00353
TrES-3 TESS 3682 2458995.33973 0.99789 0.00352
TrES-3 TESS 3682 2458995.34112 1.00085 0.00353
TrES-3 TESS 3682 2458995.34251 0.99785 0.00354
TrES-3 TESS 3682 2458995.34390 1.00451 0.00354
TrES-3 TESS 3682 2458995.34529 1.00264 0.00353
TrES-3 TESS 3682 2458995.34668 1.00233 0.00353
TrES-3 TESS 3682 2458995.34807 1.00002 0.00354
TrES-3 TESS 3682 2458995.34945 0.99842 0.00352
TrES-3 TESS 3682 2458995.35084 0.99899 0.00353
TrES-3 TESS 3682 2458995.35223 0.99891 0.00354
TrES-3 TESS 3682 2458995.35362 0.99652 0.00353
TrES-3 TESS 3682 2458995.35501 1.00206 0.00354
TrES-3 TESS 3682 2458995.35640 0.99654 0.00353
TrES-3 TESS 3682 2458995.35779 1.00346 0.00352
TrES-3 TESS 3682 2458995.35918 1.00194 0.00353
TrES-3 TESS 3682 2458995.36057 0.99816 0.00352
TrES-3 TESS 3682 2458995.36195 0.99880 0.00352
TrES-3 TESS 3682 2458995.36334 1.00261 0.00353
TrES-3 TESS 3682 2458995.36473 1.00087 0.00353
TrES-3 TESS 3682 2458995.36612 0.99305 0.00352
TrES-3 TESS 3682 2458995.36751 1.00647 0.00353
TrES-3 TESS 3682 2458995.36890 0.99826 0.00354
TrES-3 TESS 3682 2458995.37029 0.99794 0.00353
TrES-3 TESS 3682 2458995.37307 1.00109 0.00353
TrES-3 TESS 3682 2458995.37446 1.00179 0.00353
TrES-3 TESS 3682 2458995.37584 1.00453 0.00353
TrES-3 TESS 3682 2458995.37723 1.00053 0.00352
TrES-3 TESS 3682 2458995.37862 0.99978 0.00352
TrES-3 TESS 3682 2458995.38001 1.00049 0.00353
TrES-3 TESS 3682 2458995.38140 1.00180 0.00352
TrES-3 TESS 3682 2458995.38279 1.00074 0.00353
TrES-3 TESS 3682 2458995.38418 1.00373 0.00353
TrES-3 TESS 3682 2458995.38557 1.00129 0.00352
TrES-3 TESS 3682 2458995.38696 0.99955 0.00353
TrES-3 TESS 3682 2458995.38834 0.99553 0.00352
TrES-3 TESS 3682 2458995.38973 0.99543 0.00352
TrES-3 TESS 3682 2458995.39112 1.00093 0.00352
TrES-3 TESS 3682 2458995.39251 1.00147 0.00353
TrES-3 TESS 3682 2458995.39390 0.99728 0.00353
TrES-3 TESS 3682 2458995.39529 1.00098 0.00352
TrES-3 TESS 3682 2458995.39668 0.99897 0.00352
TrES-3 TESS 3682 2458995.39807 0.99693 0.00352
TrES-3 TESS 3682 2458995.39946 1.00164 0.00352
TrES-3 TESS 3682 2458995.40084 0.99719 0.00352
TrES-3 TESS 3682 2458995.40223 1.00305 0.00353
TrES-3 TESS 3682 2458995.40362 0.99880 0.00352
TrES-3 TESS 3682 2458995.40501 0.99716 0.00352
TrES-3 TESS 3682 2458995.40640 1.00378 0.00352
TrES-3 TESS 3682 2458995.40779 1.00058 0.00352
TrES-3 TESS 3682 2458995.40918 1.00191 0.00353
TrES-3 TESS 3682 2458995.41057 0.99896 0.00352
TrES-3 TESS 3682 2458995.41196 1.00054 0.00352
TrES-3 TESS 3682 2458995.41335 0.99967 0.00353
TrES-3 TESS 3682 2458995.41473 1.00357 0.00353
TrES-3 TESS 3682 2458995.41612 0.99820 0.00352
TrES-3 TESS 3682 2458995.41751 1.00059 0.00352
TrES-3 TESS 3682 2458995.41890 1.00073 0.00352
TrES-3 TESS 3682 2458995.42029 1.00359 0.00353
TrES-3 TESS 3684 2458997.77032 1.00224 0.00377
TrES-3 TESS 3684 2458997.77171 0.99950 0.00378
TrES-3 TESS 3684 2458997.77310 1.00202 0.00377
TrES-3 TESS 3684 2458997.77449 1.00078 0.00378
TrES-3 TESS 3684 2458997.77588 1.00565 0.00379
TrES-3 TESS 3684 2458997.77727 1.00078 0.00377
TrES-3 TESS 3684 2458997.77866 0.99801 0.00377
TrES-3 TESS 3684 2458997.78005 0.99662 0.00377
TrES-3 TESS 3684 2458997.78144 1.00438 0.00377
TrES-3 TESS 3684 2458997.78283 1.00050 0.00377
TrES-3 TESS 3684 2458997.78421 1.00273 0.00377
TrES-3 TESS 3684 2458997.78560 0.99373 0.00377
TrES-3 TESS 3684 2458997.78699 1.00416 0.00377
TrES-3 TESS 3684 2458997.78838 1.00059 0.00379
TrES-3 TESS 3684 2458997.78977 0.99860 0.00377
TrES-3 TESS 3684 2458997.79116 0.99938 0.00378
TrES-3 TESS 3684 2458997.79255 0.99574 0.00377
TrES-3 TESS 3684 2458997.79394 0.99937 0.00377
TrES-3 TESS 3684 2458997.79533 1.00463 0.00377
TrES-3 TESS 3684 2458997.79671 1.00108 0.00379
TrES-3 TESS 3684 2458997.79810 1.00237 0.00377
TrES-3 TESS 3684 2458997.79949 0.99794 0.00377
TrES-3 TESS 3684 2458997.80088 1.00004 0.00377
TrES-3 TESS 3684 2458997.80227 0.99728 0.00377
TrES-3 TESS 3684 2458997.80366 0.99891 0.00378
TrES-3 TESS 3684 2458997.80505 0.99682 0.00378
TrES-3 TESS 3684 2458997.80644 0.99895 0.00380
TrES-3 TESS 3684 2458997.80783 0.99699 0.00378
TrES-3 TESS 3684 2458997.80921 0.99580 0.00377
TrES-3 TESS 3684 2458997.81060 0.99783 0.00378
TrES-3 TESS 3684 2458997.81199 1.00149 0.00377
TrES-3 TESS 3684 2458997.81338 1.00424 0.00378
TrES-3 TESS 3684 2458997.81477 1.00125 0.00378
TrES-3 TESS 3684 2458997.81616 0.99777 0.00378
TrES-3 TESS 3684 2458997.81755 0.99856 0.00377
TrES-3 TESS 3684 2458997.81894 1.00243 0.00378
TrES-3 TESS 3684 2458997.82033 1.00164 0.00378
TrES-3 TESS 3684 2458997.82171 0.99958 0.00378
TrES-3 TESS 3684 2458997.82310 1.00388 0.00378
TrES-3 TESS 3684 2458997.82449 1.00089 0.00378
TrES-3 TESS 3684 2458997.82588 1.00030 0.00379
TrES-3 TESS 3684 2458997.82727 1.00452 0.00379
TrES-3 TESS 3684 2458997.82866 0.99921 0.00378
TrES-3 TESS 3684 2458997.83005 1.00017 0.00378
TrES-3 TESS 3684 2458997.83144 0.99726 0.00379
TrES-3 TESS 3684 2458997.83283 0.99902 0.00379
TrES-3 TESS 3684 2458997.83421 1.00447 0.00378
TrES-3 TESS 3684 2458997.83560 1.00405 0.00378
TrES-3 TESS 3684 2458997.83699 1.00058 0.00378
TrES-3 TESS 3684 2458997.83838 0.99670 0.00378
TrES-3 TESS 3684 2458997.83977 1.00599 0.00378
TrES-3 TESS 3684 2458997.84116 1.00048 0.00378
TrES-3 TESS 3684 2458997.84255 1.00038 0.00379
TrES-3 TESS 3684 2458997.84394 1.00061 0.00378
TrES-3 TESS 3684 2458997.84533 0.99932 0.00378
TrES-3 TESS 3684 2458997.84671 1.00137 0.00380
TrES-3 TESS 3684 2458997.84810 1.00024 0.00379
TrES-3 TESS 3684 2458997.84949 0.99794 0.00379
TrES-3 TESS 3684 2458997.85088 1.00024 0.00378
TrES-3 TESS 3684 2458997.85227 1.00044 0.00378
TrES-3 TESS 3684 2458997.85366 1.00297 0.00379
TrES-3 TESS 3684 2458997.85505 1.00071 0.00378
TrES-3 TESS 3684 2458997.85644 1.00220 0.00378
TrES-3 TESS 3684 2458997.85783 0.99870 0.00378
TrES-3 TESS 3684 2458997.85921 1.00196 0.00379
TrES-3 TESS 3684 2458997.86060 0.99987 0.00379
TrES-3 TESS 3684 2458997.86199 1.00148 0.00378
TrES-3 TESS 3684 2458997.86338 0.99764 0.00379
TrES-3 TESS 3684 2458997.86477 1.00034 0.00379
TrES-3 TESS 3684 2458997.86616 0.99924 0.00378
TrES-3 TESS 3684 2458997.86755 1.00372 0.00379
TrES-3 TESS 3684 2458997.86894 0.99962 0.00380
TrES-3 TESS 3684 2458997.87033 0.99673 0.00379
TrES-3 TESS 3684 2458997.87172 1.00259 0.00379
TrES-3 TESS 3684 2458997.87310 0.99629 0.00378
TrES-3 TESS 3684 2458997.87449 0.99831 0.00380
TrES-3 TESS 3684 2458997.87588 1.00082 0.00379
TrES-3 TESS 3684 2458997.87727 0.99763 0.00378
TrES-3 TESS 3684 2458997.87866 0.99536 0.00378
TrES-3 TESS 3684 2458997.88005 0.99024 0.00379
TrES-3 TESS 3684 2458997.88144 0.99038 0.00378
TrES-3 TESS 3684 2458997.88283 0.98837 0.00378
TrES-3 TESS 3684 2458997.88422 0.98537 0.00377
TrES-3 TESS 3684 2458997.88560 0.98905 0.00378
TrES-3 TESS 3684 2458997.88699 0.98353 0.00378
TrES-3 TESS 3684 2458997.88838 0.98405 0.00378
TrES-3 TESS 3684 2458997.88977 0.98313 0.00380
TrES-3 TESS 3684 2458997.89116 0.97653 0.00378
TrES-3 TESS 3684 2458997.89255 0.97928 0.00380
TrES-3 TESS 3684 2458997.89394 0.97348 0.00377
TrES-3 TESS 3684 2458997.89533 0.97217 0.00378
TrES-3 TESS 3684 2458997.89672 0.97847 0.00377
TrES-3 TESS 3684 2458997.89810 0.97573 0.00377
TrES-3 TESS 3684 2458997.89949 0.97676 0.00377
TrES-3 TESS 3684 2458997.90088 0.97610 0.00379
TrES-3 TESS 3684 2458997.90227 0.97603 0.00377
TrES-3 TESS 3684 2458997.90366 0.97585 0.00377
TrES-3 TESS 3684 2458997.90505 0.97666 0.00377
TrES-3 TESS 3684 2458997.90644 0.97351 0.00377
TrES-3 TESS 3684 2458997.90783 0.97315 0.00377
TrES-3 TESS 3684 2458997.90922 0.97055 0.00377
TrES-3 TESS 3684 2458997.91060 0.97719 0.00378
TrES-3 TESS 3684 2458997.91199 0.97194 0.00377
TrES-3 TESS 3684 2458997.91338 0.98503 0.00378
TrES-3 TESS 3684 2458997.91477 0.98352 0.00379
TrES-3 TESS 3684 2458997.91616 0.98536 0.00378
TrES-3 TESS 3684 2458997.91755 0.98647 0.00380
TrES-3 TESS 3684 2458997.91894 0.98403 0.00378
TrES-3 TESS 3684 2458997.92033 0.98953 0.00378
TrES-3 TESS 3684 2458997.92172 0.98925 0.00378
TrES-3 TESS 3684 2458997.92310 0.98991 0.00378
TrES-3 TESS 3684 2458997.92449 0.99795 0.00380
TrES-3 TESS 3684 2458997.92588 0.99688 0.00379
TrES-3 TESS 3684 2458997.92727 0.99571 0.00379
TrES-3 TESS 3684 2458997.92866 0.99413 0.00378
TrES-3 TESS 3684 2458997.93005 1.00124 0.00379
TrES-3 TESS 3684 2458997.93144 1.00367 0.00379
TrES-3 TESS 3684 2458997.93283 0.99951 0.00379
TrES-3 TESS 3684 2458997.93422 0.99858 0.00379
TrES-3 TESS 3684 2458997.93560 0.99871 0.00380
TrES-3 TESS 3684 2458997.93699 1.00186 0.00379
TrES-3 TESS 3684 2458997.93838 0.99775 0.00379
TrES-3 TESS 3684 2458997.93977 1.00410 0.00379
TrES-3 TESS 3684 2458997.94116 0.99623 0.00381
TrES-3 TESS 3684 2458997.94255 1.00096 0.00379
TrES-3 TESS 3684 2458997.94394 0.99820 0.00379
TrES-3 TESS 3684 2458997.94533 1.00110 0.00380
TrES-3 TESS 3684 2458997.94672 1.00283 0.00379
TrES-3 TESS 3684 2458997.94810 1.00070 0.00380
TrES-3 TESS 3684 2458997.94949 0.99744 0.00379
TrES-3 TESS 3684 2458997.95088 1.00008 0.00379
TrES-3 TESS 3684 2458997.95227 0.99807 0.00379
TrES-3 TESS 3684 2458997.95366 0.99898 0.00379
TrES-3 TESS 3684 2458997.95505 1.00370 0.00379
TrES-3 TESS 3684 2458997.95644 0.99901 0.00379
TrES-3 TESS 3684 2458997.95783 1.00246 0.00379
TrES-3 TESS 3684 2458997.95922 1.00124 0.00379
TrES-3 TESS 3684 2458997.96061 1.00147 0.00379
TrES-3 TESS 3684 2458997.96199 0.99846 0.00379
TrES-3 TESS 3684 2458997.96338 0.99428 0.00380
TrES-3 TESS 3684 2458997.96477 0.99901 0.00379
TrES-3 TESS 3684 2458997.96616 1.00101 0.00379
TrES-3 TESS 3684 2458997.96755 0.99947 0.00379
TrES-3 TESS 3684 2458997.96894 0.99974 0.00378
TrES-3 TESS 3684 2458997.97033 0.99410 0.00379
TrES-3 TESS 3684 2458997.97172 1.00186 0.00379
TrES-3 TESS 3684 2458997.97311 1.00232 0.00379
TrES-3 TESS 3684 2458997.97449 0.99803 0.00379
TrES-3 TESS 3684 2458997.97588 0.99546 0.00380
TrES-3 TESS 3684 2458997.97727 1.00162 0.00379
TrES-3 TESS 3684 2458997.97866 0.99369 0.00379
TrES-3 TESS 3684 2458997.98005 1.00367 0.00379
TrES-3 TESS 3684 2458997.98144 1.00131 0.00380
TrES-3 TESS 3684 2458997.98283 0.99871 0.00379
TrES-3 TESS 3684 2458997.98422 0.99509 0.00379
TrES-3 TESS 3684 2458997.98561 1.00231 0.00380
TrES-3 TESS 3684 2458997.98699 1.00214 0.00379
TrES-3 TESS 3684 2458997.98838 0.99947 0.00379
TrES-3 TESS 3684 2458997.98977 1.00009 0.00379
TrES-3 TESS 3684 2458997.99116 0.99872 0.00379
TrES-3 TESS 3684 2458997.99255 0.99332 0.00378
TrES-3 TESS 3684 2458997.99394 0.99990 0.00379
TrES-3 TESS 3684 2458997.99533 1.00217 0.00378
TrES-3 TESS 3684 2458997.99672 1.00100 0.00380
TrES-3 TESS 3684 2458997.99811 0.99585 0.00379
TrES-3 TESS 3684 2458997.99949 0.99538 0.00378
TrES-3 TESS 3684 2458998.00088 1.00551 0.00379
TrES-3 TESS 3684 2458998.00227 1.00190 0.00380
TrES-3 TESS 3684 2458998.00366 0.99796 0.00379
TrES-3 TESS 3684 2458998.00505 1.00337 0.00380
TrES-3 TESS 3684 2458998.00644 1.00403 0.00380
TrES-3 TESS 3684 2458998.00783 0.99808 0.00379
TrES-3 TESS 3684 2458998.00922 1.00287 0.00380
TrES-3 TESS 3684 2458998.01061 1.00160 0.00379
TrES-3 TESS 3684 2458998.01199 0.99795 0.00380
TrES-3 TESS 3684 2458998.01338 1.00104 0.00379
TrES-3 TESS 3684 2458998.01477 0.99775 0.00379
TrES-3 TESS 3684 2458998.01616 0.99855 0.00379
TrES-3 TESS 3684 2458998.01755 1.00095 0.00380
TrES-3 TESS 3684 2458998.01894 1.00223 0.00382
TrES-3 TESS 3684 2458998.02033 1.00035 0.00380
TrES-3 TESS 3684 2458998.02172 1.00068 0.00379
TrES-3 TESS 3684 2458998.02311 1.00385 0.00379
TrES-3 TESS 3684 2458998.02449 1.00055 0.00379
TrES-3 TESS 3684 2458998.02588 0.99947 0.00379
TrES-3 TESS 3684 2458998.02727 1.00024 0.00379
TrES-3 TESS 3684 2458998.02866 0.99905 0.00379
TrES-3 TESS 3684 2458998.03005 1.00258 0.00380
TrES-3 TESS 3684 2458998.03144 1.00416 0.00379
TrES-3 TESS 3684 2458998.03283 0.99624 0.00379
TrES-3 TESS 3685 2458999.07590 1.00160 0.00379
TrES-3 TESS 3685 2458999.07729 1.00309 0.00379
TrES-3 TESS 3685 2458999.07867 1.00104 0.00379
TrES-3 TESS 3685 2458999.08006 0.99797 0.00379
TrES-3 TESS 3685 2458999.08145 1.00498 0.00379
TrES-3 TESS 3685 2458999.08284 1.00499 0.00379
TrES-3 TESS 3685 2458999.08423 1.00045 0.00378
TrES-3 TESS 3685 2458999.08562 0.99926 0.00379
TrES-3 TESS 3685 2458999.08701 0.99985 0.00379
TrES-3 TESS 3685 2458999.08979 0.99458 0.00378
TrES-3 TESS 3685 2458999.09117 0.99960 0.00379
TrES-3 TESS 3685 2458999.09256 1.00209 0.00379
TrES-3 TESS 3685 2458999.09395 1.00207 0.00379
TrES-3 TESS 3685 2458999.09534 1.00422 0.00378
TrES-3 TESS 3685 2458999.09673 0.99420 0.00379
TrES-3 TESS 3685 2458999.09812 1.00208 0.00379
TrES-3 TESS 3685 2458999.09951 1.00089 0.00379
TrES-3 TESS 3685 2458999.10090 0.99953 0.00379
TrES-3 TESS 3685 2458999.10229 1.00025 0.00378
TrES-3 TESS 3685 2458999.10367 0.99793 0.00378
TrES-3 TESS 3685 2458999.10506 0.99781 0.00378
TrES-3 TESS 3685 2458999.10784 1.00266 0.00379
TrES-3 TESS 3685 2458999.10923 0.99816 0.00378
TrES-3 TESS 3685 2458999.11062 0.99570 0.00378
TrES-3 TESS 3685 2458999.11201 1.00008 0.00379
TrES-3 TESS 3685 2458999.11340 1.00171 0.00379
TrES-3 TESS 3685 2458999.11479 0.99946 0.00378
TrES-3 TESS 3685 2458999.11618 0.99385 0.00378
TrES-3 TESS 3685 2458999.11756 0.99984 0.00380
TrES-3 TESS 3685 2458999.11895 1.00027 0.00380
TrES-3 TESS 3685 2458999.12034 1.00015 0.00379
TrES-3 TESS 3685 2458999.12173 0.99549 0.00378
TrES-3 TESS 3685 2458999.12312 0.99935 0.00378
TrES-3 TESS 3685 2458999.12451 1.00000 0.00378
TrES-3 TESS 3685 2458999.12590 1.00348 0.00380
TrES-3 TESS 3685 2458999.12729 0.99896 0.00378
TrES-3 TESS 3685 2458999.12868 1.00067 0.00378
TrES-3 TESS 3685 2458999.13006 0.99824 0.00378
TrES-3 TESS 3685 2458999.13145 1.00124 0.00378
TrES-3 TESS 3685 2458999.13284 1.00015 0.00378
TrES-3 TESS 3685 2458999.13423 0.99840 0.00378
TrES-3 TESS 3685 2458999.13562 1.00343 0.00380
TrES-3 TESS 3685 2458999.13701 1.00306 0.00378
TrES-3 TESS 3685 2458999.13840 0.99722 0.00378
TrES-3 TESS 3685 2458999.13979 0.99761 0.00378
TrES-3 TESS 3685 2458999.14118 0.99939 0.00378
TrES-3 TESS 3685 2458999.14256 0.99901 0.00381
TrES-3 TESS 3685 2458999.14395 0.99545 0.00378
TrES-3 TESS 3685 2458999.14534 1.00440 0.00378
TrES-3 TESS 3685 2458999.14673 0.99735 0.00378
TrES-3 TESS 3685 2458999.14812 1.00115 0.00378
TrES-3 TESS 3685 2458999.14951 0.99173 0.00378
TrES-3 TESS 3685 2458999.15090 0.99468 0.00377
TrES-3 TESS 3685 2458999.15229 0.99808 0.00378
TrES-3 TESS 3685 2458999.15368 1.00082 0.00378
TrES-3 TESS 3685 2458999.15506 0.99597 0.00379
TrES-3 TESS 3685 2458999.15645 1.00101 0.00378
TrES-3 TESS 3685 2458999.15784 1.00346 0.00378
TrES-3 TESS 3685 2458999.15923 1.00856 0.00378
TrES-3 TESS 3685 2458999.16062 1.00254 0.00379
TrES-3 TESS 3685 2458999.16201 1.00028 0.00378
TrES-3 TESS 3685 2458999.16340 0.99752 0.00378
TrES-3 TESS 3685 2458999.16479 1.00251 0.00378
TrES-3 TESS 3685 2458999.16618 0.99455 0.00378
TrES-3 TESS 3685 2458999.16756 0.99543 0.00378
TrES-3 TESS 3685 2458999.16895 0.99828 0.00377
TrES-3 TESS 3685 2458999.17034 1.00014 0.00378
TrES-3 TESS 3685 2458999.17173 0.99989 0.00378
TrES-3 TESS 3685 2458999.17312 0.99941 0.00379
TrES-3 TESS 3685 2458999.17590 0.99408 0.00378
TrES-3 TESS 3685 2458999.17729 0.99982 0.00378
TrES-3 TESS 3685 2458999.17868 1.00439 0.00379
TrES-3 TESS 3685 2458999.18006 1.00061 0.00378
TrES-3 TESS 3685 2458999.18145 0.99381 0.00378
TrES-3 TESS 3685 2458999.18284 0.99794 0.00378
TrES-3 TESS 3685 2458999.18423 0.99474 0.00378
TrES-3 TESS 3685 2458999.18562 0.99230 0.00378
TrES-3 TESS 3685 2458999.18701 0.98813 0.00377
TrES-3 TESS 3685 2458999.18840 0.99156 0.00378
TrES-3 TESS 3685 2458999.18979 0.99095 0.00377
TrES-3 TESS 3685 2458999.19118 0.98787 0.00377
TrES-3 TESS 3685 2458999.19256 0.98400 0.00377
TrES-3 TESS 3685 2458999.19395 0.97974 0.00376
TrES-3 TESS 3685 2458999.19534 0.98473 0.00377
TrES-3 TESS 3685 2458999.19673 0.98144 0.00378
TrES-3 TESS 3685 2458999.19812 0.97160 0.00376
TrES-3 TESS 3685 2458999.20090 0.97989 0.00376
TrES-3 TESS 3685 2458999.20229 0.98054 0.00376
TrES-3 TESS 3685 2458999.20368 0.97588 0.00377
TrES-3 TESS 3685 2458999.20507 0.97253 0.00377
TrES-3 TESS 3685 2458999.20645 0.98088 0.00377
TrES-3 TESS 3685 2458999.20784 0.97624 0.00379
TrES-3 TESS 3685 2458999.20923 0.97385 0.00376
TrES-3 TESS 3685 2458999.21062 0.97263 0.00378
TrES-3 TESS 3685 2458999.21201 0.97281 0.00376
TrES-3 TESS 3685 2458999.21340 0.97470 0.00377
TrES-3 TESS 3685 2458999.21479 0.97500 0.00377
TrES-3 TESS 3685 2458999.21618 0.97833 0.00376
TrES-3 TESS 3685 2458999.21757 0.98378 0.00376
TrES-3 TESS 3685 2458999.21895 0.97867 0.00377
TrES-3 TESS 3685 2458999.22034 0.97842 0.00378
TrES-3 TESS 3685 2458999.22173 0.98523 0.00377
TrES-3 TESS 3685 2458999.22312 0.98721 0.00377
TrES-3 TESS 3685 2458999.22451 0.98692 0.00377
TrES-3 TESS 3685 2458999.22590 0.98993 0.00379
TrES-3 TESS 3685 2458999.22729 0.99317 0.00377
TrES-3 TESS 3685 2458999.22868 0.99236 0.00377
TrES-3 TESS 3685 2458999.23007 0.99917 0.00378
TrES-3 TESS 3685 2458999.23145 0.99717 0.00378
TrES-3 TESS 3685 2458999.23284 1.00402 0.00377
TrES-3 TESS 3685 2458999.23423 0.99932 0.00378
TrES-3 TESS 3685 2458999.23562 0.99942 0.00377
TrES-3 TESS 3685 2458999.23701 1.00261 0.00377
TrES-3 TESS 3685 2458999.23840 1.00430 0.00380
TrES-3 TESS 3685 2458999.23979 1.00154 0.00378
TrES-3 TESS 3685 2458999.24118 1.00079 0.00377
TrES-3 TESS 3685 2458999.24257 0.99932 0.00377
TrES-3 TESS 3685 2458999.24395 1.00370 0.00377
TrES-3 TESS 3685 2458999.24534 0.99352 0.00377
TrES-3 TESS 3685 2458999.24673 0.99560 0.00378
TrES-3 TESS 3685 2458999.24812 1.00579 0.00377
TrES-3 TESS 3685 2458999.24951 1.00029 0.00377
TrES-3 TESS 3685 2458999.25090 0.99825 0.00377
TrES-3 TESS 3685 2458999.25229 0.99284 0.00377
TrES-3 TESS 3685 2458999.25368 1.00133 0.00377
TrES-3 TESS 3685 2458999.25507 0.99800 0.00376
TrES-3 TESS 3685 2458999.25645 1.00283 0.00378
TrES-3 TESS 3685 2458999.25784 0.99719 0.00378
TrES-3 TESS 3685 2458999.25923 1.00154 0.00377
TrES-3 TESS 3685 2458999.26062 0.99818 0.00376
TrES-3 TESS 3685 2458999.26201 0.99926 0.00377
TrES-3 TESS 3685 2458999.26340 1.00052 0.00377
TrES-3 TESS 3685 2458999.26479 0.99784 0.00378
TrES-3 TESS 3685 2458999.26618 1.00033 0.00377
TrES-3 TESS 3685 2458999.26757 1.00094 0.00377
TrES-3 TESS 3685 2458999.26895 1.00239 0.00377
TrES-3 TESS 3685 2458999.27034 1.00501 0.00378
TrES-3 TESS 3685 2458999.27173 1.00031 0.00376
TrES-3 TESS 3685 2458999.27312 1.00454 0.00377
TrES-3 TESS 3685 2458999.27451 0.99926 0.00376
TrES-3 TESS 3685 2458999.27590 1.00187 0.00377
TrES-3 TESS 3685 2458999.27729 1.00076 0.00378
TrES-3 TESS 3685 2458999.27868 0.99445 0.00376
TrES-3 TESS 3685 2458999.28007 0.99886 0.00377
TrES-3 TESS 3685 2458999.28145 1.00202 0.00377
TrES-3 TESS 3685 2458999.28284 1.00229 0.00378
TrES-3 TESS 3685 2458999.28423 0.99893 0.00376
TrES-3 TESS 3685 2458999.28562 1.00137 0.00376
TrES-3 TESS 3685 2458999.28701 1.00037 0.00376
TrES-3 TESS 3685 2458999.28840 1.00052 0.00375
TrES-3 TESS 3685 2458999.28979 1.00683 0.00376
TrES-3 TESS 3685 2458999.29118 0.99655 0.00376
TrES-3 TESS 3685 2458999.29257 1.00195 0.00376
TrES-3 TESS 3685 2458999.29396 1.00519 0.00376
TrES-3 TESS 3685 2458999.29534 0.99677 0.00375
TrES-3 TESS 3685 2458999.29673 1.00348 0.00375
TrES-3 TESS 3685 2458999.29812 1.00269 0.00375
TrES-3 TESS 3685 2458999.30229 1.00091 0.00375
TrES-3 TESS 3685 2458999.30368 0.99987 0.00375
TrES-3 TESS 3685 2458999.30507 0.99590 0.00375
TrES-3 TESS 3685 2458999.30784 1.00101 0.00375
TrES-3 TESS 3685 2458999.30923 1.00224 0.00377
TrES-3 TESS 3685 2458999.31062 0.99825 0.00375
TrES-3 TESS 3685 2458999.31201 0.99807 0.00375
TrES-3 TESS 3685 2458999.31340 1.00557 0.00378
TrES-3 TESS 3685 2458999.31479 1.00130 0.00376
TrES-3 TESS 3685 2458999.31618 1.00453 0.00376
TrES-3 TESS 3685 2458999.31757 0.99854 0.00374
TrES-3 TESS 3685 2458999.31896 0.99984 0.00374
TrES-3 TESS 3685 2458999.32034 1.00015 0.00375
TrES-3 TESS 3685 2458999.32173 1.00378 0.00375
TrES-3 TESS 3685 2458999.32312 1.00627 0.00375
TrES-3 TESS 3685 2458999.32451 1.00080 0.00375
TrES-3 TESS 3685 2458999.32590 1.00293 0.00375
TrES-3 TESS 3685 2458999.32729 1.00521 0.00375
TrES-3 TESS 3685 2458999.32868 1.00310 0.00376
TrES-3 TESS 3685 2458999.33007 1.00135 0.00375
TrES-3 TESS 3685 2458999.33146 1.00317 0.00374
TrES-3 TESS 3685 2458999.33284 1.00113 0.00374
TrES-3 TESS 3685 2458999.33423 0.99622 0.00375
TrES-3 TESS 3685 2458999.33562 0.99972 0.00374
TrES-3 TESS 3685 2458999.33701 1.00153 0.00374
TrES-3 TESS 3685 2458999.33840 0.99914 0.00374
TrES-3 TESS 3686 2459000.38564 0.99919 0.00371
TrES-3 TESS 3686 2459000.38702 0.99674 0.00372
TrES-3 TESS 3686 2459000.38841 0.99781 0.00371
TrES-3 TESS 3686 2459000.38980 0.99945 0.00371
TrES-3 TESS 3686 2459000.39119 0.99804 0.00371
TrES-3 TESS 3686 2459000.39258 0.99939 0.00371
TrES-3 TESS 3686 2459000.39397 0.99737 0.00371
TrES-3 TESS 3686 2459000.39536 0.99678 0.00371
TrES-3 TESS 3686 2459000.39675 1.00010 0.00372
TrES-3 TESS 3686 2459000.39814 0.99496 0.00371
TrES-3 TESS 3686 2459000.39952 0.99664 0.00371
TrES-3 TESS 3686 2459000.40091 0.99921 0.00371
TrES-3 TESS 3686 2459000.40230 1.00657 0.00371
TrES-3 TESS 3686 2459000.40369 0.99971 0.00371
TrES-3 TESS 3686 2459000.40508 0.99871 0.00371
TrES-3 TESS 3686 2459000.40786 0.99890 0.00371
TrES-3 TESS 3686 2459000.40925 0.99497 0.00370
TrES-3 TESS 3686 2459000.41064 0.99871 0.00370
TrES-3 TESS 3686 2459000.41202 0.99882 0.00372
TrES-3 TESS 3686 2459000.41341 0.99863 0.00371
TrES-3 TESS 3686 2459000.41480 0.99454 0.00371
TrES-3 TESS 3686 2459000.41619 1.00326 0.00370
TrES-3 TESS 3686 2459000.41758 1.00282 0.00371
TrES-3 TESS 3686 2459000.41897 0.99978 0.00370
TrES-3 TESS 3686 2459000.42175 1.00550 0.00371
TrES-3 TESS 3686 2459000.42314 0.99972 0.00370
TrES-3 TESS 3686 2459000.42453 1.00257 0.00370
TrES-3 TESS 3686 2459000.42591 0.99551 0.00371
TrES-3 TESS 3686 2459000.42730 0.99941 0.00370
TrES-3 TESS 3686 2459000.42869 0.99608 0.00370
TrES-3 TESS 3686 2459000.43008 1.00140 0.00370
TrES-3 TESS 3686 2459000.43147 0.99756 0.00370
TrES-3 TESS 3686 2459000.43286 1.00022 0.00370
TrES-3 TESS 3686 2459000.43425 1.00352 0.00371
TrES-3 TESS 3686 2459000.43564 0.99847 0.00370
TrES-3 TESS 3686 2459000.43703 0.99954 0.00370
TrES-3 TESS 3686 2459000.43841 0.99949 0.00370
TrES-3 TESS 3686 2459000.43980 0.99451 0.00370
TrES-3 TESS 3686 2459000.44119 1.00207 0.00372
TrES-3 TESS 3686 2459000.44258 1.00142 0.00370
TrES-3 TESS 3686 2459000.44397 1.00308 0.00370
TrES-3 TESS 3686 2459000.44536 0.99844 0.00371
TrES-3 TESS 3686 2459000.44675 0.99764 0.00370
TrES-3 TESS 3686 2459000.44814 0.99884 0.00370
TrES-3 TESS 3686 2459000.44953 0.99626 0.00371
TrES-3 TESS 3686 2459000.45091 1.00124 0.00370
TrES-3 TESS 3686 2459000.45230 0.99809 0.00370
TrES-3 TESS 3686 2459000.45369 0.99920 0.00370
TrES-3 TESS 3686 2459000.45508 1.00180 0.00371
TrES-3 TESS 3686 2459000.45647 1.00049 0.00371
TrES-3 TESS 3686 2459000.45786 0.99581 0.00371
TrES-3 TESS 3686 2459000.45925 0.99816 0.00371
TrES-3 TESS 3686 2459000.46064 1.00001 0.00370
TrES-3 TESS 3686 2459000.46203 0.99965 0.00371
TrES-3 TESS 3686 2459000.46341 1.00137 0.00371
TrES-3 TESS 3686 2459000.46480 0.99945 0.00370
TrES-3 TESS 3686 2459000.46619 1.00666 0.00371
TrES-3 TESS 3686 2459000.46758 1.00543 0.00372
TrES-3 TESS 3686 2459000.46897 0.99990 0.00370
TrES-3 TESS 3686 2459000.47036 1.00111 0.00370
TrES-3 TESS 3686 2459000.47175 0.99539 0.00372
TrES-3 TESS 3686 2459000.47314 0.99602 0.00371
TrES-3 TESS 3686 2459000.47453 0.99718 0.00371
TrES-3 TESS 3686 2459000.47591 0.99977 0.00372
TrES-3 TESS 3686 2459000.47730 0.99926 0.00370
TrES-3 TESS 3686 2459000.47869 1.00210 0.00370
TrES-3 TESS 3686 2459000.48008 0.99825 0.00370
TrES-3 TESS 3686 2459000.48147 0.99816 0.00370
TrES-3 TESS 3686 2459000.48286 0.99852 0.00370
TrES-3 TESS 3686 2459000.48425 0.99787 0.00370
TrES-3 TESS 3686 2459000.48703 0.99343 0.00369
TrES-3 TESS 3686 2459000.48841 0.99705 0.00370
TrES-3 TESS 3686 2459000.48980 0.99728 0.00370
TrES-3 TESS 3686 2459000.49119 0.99178 0.00370
TrES-3 TESS 3686 2459000.49258 0.98893 0.00370
TrES-3 TESS 3686 2459000.49397 0.99602 0.00370
TrES-3 TESS 3686 2459000.49536 0.98801 0.00369
TrES-3 TESS 3686 2459000.49675 0.98525 0.00370
TrES-3 TESS 3686 2459000.49814 0.98178 0.00369
TrES-3 TESS 3686 2459000.49953 0.98354 0.00370
TrES-3 TESS 3686 2459000.50091 0.98024 0.00369
TrES-3 TESS 3686 2459000.50230 0.97339 0.00369
TrES-3 TESS 3686 2459000.50369 0.97912 0.00369
TrES-3 TESS 3686 2459000.50508 0.97662 0.00369
TrES-3 TESS 3686 2459000.50647 0.97923 0.00368
TrES-3 TESS 3686 2459000.50786 0.97655 0.00369
TrES-3 TESS 3686 2459000.51064 0.97334 0.00369
TrES-3 TESS 3686 2459000.51203 0.98130 0.00369
TrES-3 TESS 3686 2459000.51342 0.97402 0.00370
TrES-3 TESS 3686 2459000.51480 0.97358 0.00369
TrES-3 TESS 3686 2459000.51619 0.97508 0.00370
TrES-3 TESS 3686 2459000.51758 0.97328 0.00370
TrES-3 TESS 3686 2459000.51897 0.97445 0.00369
TrES-3 TESS 3686 2459000.52036 0.97789 0.00369
TrES-3 TESS 3686 2459000.52175 0.97648 0.00369
TrES-3 TESS 3686 2459000.52314 0.98142 0.00369
TrES-3 TESS 3686 2459000.52453 0.97839 0.00369
TrES-3 TESS 3686 2459000.52592 0.97971 0.00370
TrES-3 TESS 3686 2459000.52730 0.97902 0.00370
TrES-3 TESS 3686 2459000.52869 0.98142 0.00370
TrES-3 TESS 3686 2459000.53008 0.98435 0.00370
TrES-3 TESS 3686 2459000.53147 0.98159 0.00369
TrES-3 TESS 3686 2459000.53286 0.98164 0.00370
TrES-3 TESS 3686 2459000.53425 0.98836 0.00370
TrES-3 TESS 3686 2459000.53564 0.98887 0.00369
TrES-3 TESS 3686 2459000.53703 0.99763 0.00372
TrES-3 TESS 3686 2459000.53842 0.99684 0.00372
TrES-3 TESS 3686 2459000.53980 0.99792 0.00370
TrES-3 TESS 3686 2459000.54119 1.00039 0.00371
TrES-3 TESS 3686 2459000.54258 0.99708 0.00371
TrES-3 TESS 3686 2459000.54397 0.99793 0.00371
TrES-3 TESS 3686 2459000.54536 0.99585 0.00372
TrES-3 TESS 3686 2459000.54675 0.99930 0.00370
TrES-3 TESS 3686 2459000.54814 0.99580 0.00371
TrES-3 TESS 3686 2459000.54953 0.99616 0.00372
TrES-3 TESS 3686 2459000.55092 0.99504 0.00371
TrES-3 TESS 3686 2459000.55230 0.99702 0.00371
TrES-3 TESS 3686 2459000.55369 0.99673 0.00372
TrES-3 TESS 3686 2459000.55508 1.00284 0.00371
TrES-3 TESS 3686 2459000.55647 0.99775 0.00371
TrES-3 TESS 3686 2459000.55786 0.99579 0.00371
TrES-3 TESS 3686 2459000.55925 0.99569 0.00371
TrES-3 TESS 3686 2459000.56064 0.99299 0.00371
TrES-3 TESS 3686 2459000.56203 0.99881 0.00371
TrES-3 TESS 3686 2459000.56342 1.00178 0.00371
TrES-3 TESS 3686 2459000.56480 1.00297 0.00372
TrES-3 TESS 3686 2459000.56619 0.99647 0.00371
TrES-3 TESS 3686 2459000.56758 0.99746 0.00371
TrES-3 TESS 3686 2459000.56897 0.99286 0.00371
TrES-3 TESS 3686 2459000.57036 0.99799 0.00371
TrES-3 TESS 3686 2459000.57175 1.00061 0.00371
TrES-3 TESS 3686 2459000.57314 1.00030 0.00371
TrES-3 TESS 3686 2459000.57453 0.99895 0.00372
TrES-3 TESS 3686 2459000.57592 1.00134 0.00371
TrES-3 TESS 3686 2459000.57730 0.99780 0.00372
TrES-3 TESS 3686 2459000.57869 0.99683 0.00371
TrES-3 TESS 3686 2459000.58008 1.00283 0.00371
TrES-3 TESS 3686 2459000.58147 0.99901 0.00371
TrES-3 TESS 3686 2459000.58286 0.99731 0.00371
TrES-3 TESS 3686 2459000.58425 1.00151 0.00372
TrES-3 TESS 3686 2459000.58564 0.99992 0.00371
TrES-3 TESS 3686 2459000.58703 0.99786 0.00371
TrES-3 TESS 3686 2459000.58842 0.99761 0.00372
TrES-3 TESS 3686 2459000.58980 1.00077 0.00372
TrES-3 TESS 3686 2459000.59119 0.99686 0.00371
TrES-3 TESS 3686 2459000.59258 0.99988 0.00371
TrES-3 TESS 3686 2459000.59397 1.00336 0.00372
TrES-3 TESS 3686 2459000.59536 1.00147 0.00373
TrES-3 TESS 3686 2459000.59675 1.00366 0.00372
TrES-3 TESS 3686 2459000.59814 1.00798 0.00372
TrES-3 TESS 3686 2459000.59953 0.99681 0.00372
TrES-3 TESS 3686 2459000.60092 1.00050 0.00372
TrES-3 TESS 3686 2459000.60231 0.99966 0.00372
TrES-3 TESS 3686 2459000.60369 1.00018 0.00371
TrES-3 TESS 3686 2459000.60508 1.00191 0.00372
TrES-3 TESS 3686 2459000.60647 0.99969 0.00372
TrES-3 TESS 3686 2459000.60786 1.00101 0.00372
TrES-3 TESS 3686 2459000.60925 1.00365 0.00373
TrES-3 TESS 3686 2459000.61064 0.99726 0.00372
TrES-3 TESS 3686 2459000.61203 0.99356 0.00372
TrES-3 TESS 3686 2459000.61342 1.00046 0.00372
TrES-3 TESS 3686 2459000.61481 0.99963 0.00373
TrES-3 TESS 3686 2459000.61619 0.99938 0.00372
TrES-3 TESS 3686 2459000.61758 1.00438 0.00372
TrES-3 TESS 3686 2459000.61897 0.99590 0.00372
TrES-3 TESS 3686 2459000.62036 1.00027 0.00372
TrES-3 TESS 3686 2459000.62175 0.99707 0.00372
TrES-3 TESS 3686 2459000.62314 1.00096 0.00372
TrES-3 TESS 3686 2459000.62453 0.99596 0.00372
TrES-3 TESS 3686 2459000.62592 0.99914 0.00372
TrES-3 TESS 3686 2459000.62731 1.00164 0.00372
TrES-3 TESS 3686 2459000.62869 1.00133 0.00372
TrES-3 TESS 3686 2459000.63008 1.00087 0.00373
TrES-3 TESS 3686 2459000.63147 0.99853 0.00372
TrES-3 TESS 3686 2459000.63286 0.99925 0.00372
TrES-3 TESS 3686 2459000.63425 0.99794 0.00372
TrES-3 TESS 3686 2459000.63564 0.99811 0.00373
TrES-3 TESS 3686 2459000.63703 1.00211 0.00373
TrES-3 TESS 3686 2459000.63842 0.99480 0.00372
TrES-3 TESS 3686 2459000.63981 1.00265 0.00373
TrES-3 TESS 3686 2459000.64119 0.99977 0.00372
TrES-3 TESS 3686 2459000.64258 0.99966 0.00372
TrES-3 TESS 3686 2459000.64397 0.99761 0.00372
TrES-3 TESS 3686 2459000.64536 0.99655 0.00373
TrES-3 TESS 3686 2459000.64675 1.00002 0.00373
TrES-3 TESS 3686 2459000.64814 0.99853 0.00374
TrES-3 TESS 3687 2459001.68704 0.99944 0.00371
TrES-3 TESS 3687 2459001.68843 0.99999 0.00371
TrES-3 TESS 3687 2459001.68982 0.99631 0.00371
TrES-3 TESS 3687 2459001.69121 1.00108 0.00371
TrES-3 TESS 3687 2459001.69260 0.99998 0.00371
TrES-3 TESS 3687 2459001.69399 1.00574 0.00372
TrES-3 TESS 3687 2459001.69537 1.00234 0.00371
TrES-3 TESS 3687 2459001.69676 0.99947 0.00372
TrES-3 TESS 3687 2459001.69815 0.99814 0.00371
TrES-3 TESS 3687 2459001.69954 1.00054 0.00371
TrES-3 TESS 3687 2459001.70093 1.00243 0.00373
TrES-3 TESS 3687 2459001.70232 0.99392 0.00371
TrES-3 TESS 3687 2459001.70371 0.99761 0.00371
TrES-3 TESS 3687 2459001.70510 1.00163 0.00371
TrES-3 TESS 3687 2459001.70649 0.99892 0.00372
TrES-3 TESS 3687 2459001.70787 1.00332 0.00372
TrES-3 TESS 3687 2459001.70926 1.00067 0.00372
TrES-3 TESS 3687 2459001.71065 0.99978 0.00372
TrES-3 TESS 3687 2459001.71204 0.99814 0.00372
TrES-3 TESS 3687 2459001.71343 1.00194 0.00372
TrES-3 TESS 3687 2459001.71621 1.00244 0.00371
TrES-3 TESS 3687 2459001.71760 0.99797 0.00371
TrES-3 TESS 3687 2459001.71899 0.99755 0.00371
TrES-3 TESS 3687 2459001.72037 1.00105 0.00371
TrES-3 TESS 3687 2459001.72176 1.00264 0.00371
TrES-3 TESS 3687 2459001.72315 0.99910 0.00371
TrES-3 TESS 3687 2459001.72454 1.00163 0.00371
TrES-3 TESS 3687 2459001.72593 0.99621 0.00372
TrES-3 TESS 3687 2459001.72732 1.00441 0.00371
TrES-3 TESS 3687 2459001.72871 1.00339 0.00371
TrES-3 TESS 3687 2459001.73010 0.99509 0.00372
TrES-3 TESS 3687 2459001.73149 0.99693 0.00371
TrES-3 TESS 3687 2459001.73287 0.99709 0.00371
TrES-3 TESS 3687 2459001.73426 1.00104 0.00373
TrES-3 TESS 3687 2459001.73565 1.00324 0.00372
TrES-3 TESS 3687 2459001.73704 0.99703 0.00371
TrES-3 TESS 3687 2459001.73843 0.99568 0.00372
TrES-3 TESS 3687 2459001.73982 1.00473 0.00372
TrES-3 TESS 3687 2459001.74121 1.00246 0.00372
TrES-3 TESS 3687 2459001.74399 1.00028 0.00371
TrES-3 TESS 3687 2459001.74537 0.99672 0.00372
TrES-3 TESS 3687 2459001.74676 0.99783 0.00372
TrES-3 TESS 3687 2459001.74815 0.99412 0.00371
TrES-3 TESS 3687 2459001.74954 1.00074 0.00374
TrES-3 TESS 3687 2459001.75093 0.99772 0.00371
TrES-3 TESS 3687 2459001.75232 0.99972 0.00373
TrES-3 TESS 3687 2459001.75371 0.99848 0.00371
TrES-3 TESS 3687 2459001.75510 1.00116 0.00372
TrES-3 TESS 3687 2459001.75649 1.00009 0.00371
TrES-3 TESS 3687 2459001.75788 1.00387 0.00372
TrES-3 TESS 3687 2459001.75926 0.99959 0.00373
TrES-3 TESS 3687 2459001.76065 0.99962 0.00373
TrES-3 TESS 3687 2459001.76204 0.99485 0.00373
TrES-3 TESS 3687 2459001.76343 1.00145 0.00372
TrES-3 TESS 3687 2459001.76482 1.00215 0.00374
TrES-3 TESS 3687 2459001.76621 1.00109 0.00372
TrES-3 TESS 3687 2459001.76760 0.99835 0.00371
TrES-3 TESS 3687 2459001.76899 0.99698 0.00372
TrES-3 TESS 3687 2459001.77038 1.00396 0.00372
TrES-3 TESS 3687 2459001.77176 1.00060 0.00372
TrES-3 TESS 3687 2459001.77315 0.99898 0.00371
TrES-3 TESS 3687 2459001.77454 1.00169 0.00372
TrES-3 TESS 3687 2459001.77593 0.99856 0.00372
TrES-3 TESS 3687 2459001.77732 1.00481 0.00372
TrES-3 TESS 3687 2459001.77871 1.00118 0.00372
TrES-3 TESS 3687 2459001.78010 1.00710 0.00372
TrES-3 TESS 3687 2459001.78149 1.00140 0.00372
TrES-3 TESS 3687 2459001.78288 1.00095 0.00372
TrES-3 TESS 3687 2459001.78426 1.00560 0.00372
TrES-3 TESS 3687 2459001.78565 1.00217 0.00372
TrES-3 TESS 3687 2459001.78704 1.00236 0.00372
TrES-3 TESS 3687 2459001.78843 0.99682 0.00372
TrES-3 TESS 3687 2459001.78982 0.99856 0.00373
TrES-3 TESS 3687 2459001.79121 0.99463 0.00373
TrES-3 TESS 3687 2459001.79260 1.00251 0.00371
TrES-3 TESS 3687 2459001.79399 1.00059 0.00372
TrES-3 TESS 3687 2459001.79538 1.00187 0.00373
TrES-3 TESS 3687 2459001.79676 0.99611 0.00371
TrES-3 TESS 3687 2459001.79815 0.98942 0.00371
TrES-3 TESS 3687 2459001.79954 0.99094 0.00371
TrES-3 TESS 3687 2459001.80093 0.99081 0.00371
TrES-3 TESS 3687 2459001.80371 0.98704 0.00371
TrES-3 TESS 3687 2459001.80510 0.98178 0.00372
TrES-3 TESS 3687 2459001.80649 0.97735 0.00371
TrES-3 TESS 3687 2459001.80788 0.97744 0.00370
TrES-3 TESS 3687 2459001.80926 0.97865 0.00370
TrES-3 TESS 3687 2459001.81065 0.97780 0.00371
TrES-3 TESS 3687 2459001.81204 0.97904 0.00371
TrES-3 TESS 3687 2459001.81343 0.97736 0.00371
TrES-3 TESS 3687 2459001.81482 0.97525 0.00370
TrES-3 TESS 3687 2459001.81621 0.97535 0.00371
TrES-3 TESS 3687 2459001.81760 0.97345 0.00370
TrES-3 TESS 3687 2459001.81899 0.97547 0.00370
TrES-3 TESS 3687 2459001.82038 0.97787 0.00371
TrES-3 TESS 3687 2459001.82176 0.97539 0.00370
TrES-3 TESS 3687 2459001.82315 0.97612 0.00370
TrES-3 TESS 3687 2459001.82454 0.98251 0.00371
TrES-3 TESS 3687 2459001.82593 0.97716 0.00370
TrES-3 TESS 3687 2459001.82732 0.98047 0.00370
TrES-3 TESS 3687 2459001.82871 0.98374 0.00372
TrES-3 TESS 3687 2459001.83010 0.97730 0.00371
TrES-3 TESS 3687 2459001.83149 0.98235 0.00371
TrES-3 TESS 3687 2459001.83288 0.97851 0.00370
TrES-3 TESS 3687 2459001.83426 0.98517 0.00371
TrES-3 TESS 3687 2459001.83565 0.98640 0.00371
TrES-3 TESS 3687 2459001.83704 0.99084 0.00371
TrES-3 TESS 3687 2459001.83843 0.99250 0.00372
TrES-3 TESS 3687 2459001.83982 0.99509 0.00372
TrES-3 TESS 3687 2459001.84121 0.99284 0.00372
TrES-3 TESS 3687 2459001.84260 0.99787 0.00372
TrES-3 TESS 3687 2459001.84399 1.00043 0.00372
TrES-3 TESS 3687 2459001.84538 0.99616 0.00372
TrES-3 TESS 3687 2459001.84677 1.00291 0.00372
TrES-3 TESS 3687 2459001.84815 1.00471 0.00372
TrES-3 TESS 3687 2459001.84954 1.00147 0.00372
TrES-3 TESS 3687 2459001.85093 1.00186 0.00373
TrES-3 TESS 3687 2459001.85232 1.00212 0.00372
TrES-3 TESS 3687 2459001.85371 1.00301 0.00372
TrES-3 TESS 3687 2459001.85510 1.00410 0.00372
TrES-3 TESS 3687 2459001.85649 1.00229 0.00372
TrES-3 TESS 3687 2459001.85788 1.00248 0.00372
TrES-3 TESS 3687 2459001.85927 1.00115 0.00374
TrES-3 TESS 3687 2459001.86065 0.99758 0.00374
TrES-3 TESS 3687 2459001.86204 1.00044 0.00373
TrES-3 TESS 3687 2459001.86343 1.00189 0.00374
TrES-3 TESS 3687 2459001.86482 1.00323 0.00372
TrES-3 TESS 3687 2459001.86621 1.00141 0.00371
TrES-3 TESS 3687 2459001.86760 0.99992 0.00372
TrES-3 TESS 3687 2459001.86899 1.00126 0.00372
TrES-3 TESS 3687 2459001.87038 0.99765 0.00372
TrES-3 TESS 3687 2459001.87177 1.00201 0.00373
TrES-3 TESS 3687 2459001.87315 0.99984 0.00373
TrES-3 TESS 3687 2459001.87454 1.00202 0.00373
TrES-3 TESS 3687 2459001.87593 1.00355 0.00372
TrES-3 TESS 3687 2459001.87732 1.00406 0.00373
TrES-3 TESS 3687 2459001.87871 1.00569 0.00373
TrES-3 TESS 3687 2459001.88010 0.99816 0.00372
TrES-3 TESS 3687 2459001.88149 1.00266 0.00373
TrES-3 TESS 3687 2459001.88288 0.99513 0.00372
TrES-3 TESS 3687 2459001.88427 1.00411 0.00372
TrES-3 TESS 3687 2459001.88565 1.00513 0.00372
TrES-3 TESS 3687 2459001.88843 1.00401 0.00373
TrES-3 TESS 3687 2459001.88982 0.99832 0.00372
TrES-3 TESS 3687 2459001.89121 1.00019 0.00372
TrES-3 TESS 3687 2459001.89260 1.00189 0.00372
TrES-3 TESS 3687 2459001.89399 0.99976 0.00372
TrES-3 TESS 3687 2459001.89538 1.00394 0.00372
TrES-3 TESS 3687 2459001.89677 0.99986 0.00372
TrES-3 TESS 3687 2459001.89815 0.99888 0.00372
TrES-3 TESS 3687 2459001.89954 1.00300 0.00372
TrES-3 TESS 3687 2459001.90093 0.99752 0.00372
TrES-3 TESS 3687 2459001.90232 1.00012 0.00372
TrES-3 TESS 3687 2459001.90371 1.00147 0.00372
TrES-3 TESS 3687 2459001.90510 1.00103 0.00373
TrES-3 TESS 3687 2459001.90649 0.99773 0.00372
TrES-3 TESS 3687 2459001.90788 0.99776 0.00373
TrES-3 TESS 3687 2459001.90927 0.99808 0.00372
TrES-3 TESS 3687 2459001.91065 0.99959 0.00372
TrES-3 TESS 3687 2459001.91204 1.00168 0.00372
TrES-3 TESS 3687 2459001.91343 0.99988 0.00372
TrES-3 TESS 3687 2459001.91482 1.00339 0.00373
TrES-3 TESS 3687 2459001.91621 1.00210 0.00373
TrES-3 TESS 3687 2459001.91899 1.00626 0.00372
TrES-3 TESS 3687 2459001.92038 1.00273 0.00372
TrES-3 TESS 3687 2459001.92177 1.00464 0.00372
TrES-3 TESS 3687 2459001.92315 1.00400 0.00372
TrES-3 TESS 3687 2459001.92454 1.00150 0.00372
TrES-3 TESS 3687 2459001.92593 1.00354 0.00372
TrES-3 TESS 3687 2459001.92732 1.00658 0.00373
TrES-3 TESS 3687 2459001.92871 1.00690 0.00373
TrES-3 TESS 3687 2459001.93010 1.00831 0.00373
TrES-3 TESS 3687 2459001.93149 0.99878 0.00372
TrES-3 TESS 3687 2459001.93288 1.00381 0.00373
TrES-3 TESS 3687 2459001.93427 1.00092 0.00372
TrES-3 TESS 3687 2459001.93566 1.00187 0.00372
TrES-3 TESS 3687 2459001.93704 1.00177 0.00372
TrES-3 TESS 3687 2459001.93843 1.00368 0.00372
TrES-3 TESS 3687 2459001.93982 1.00125 0.00372
TrES-3 TESS 3687 2459001.94121 1.00020 0.00372
TrES-3 TESS 3687 2459001.94260 1.00408 0.00372
TrES-3 TESS 3687 2459001.94399 1.00524 0.00373
TrES-3 TESS 3687 2459001.94538 1.00049 0.00372
TrES-3 TESS 3687 2459001.94677 1.00004 0.00372
TrES-3 TESS 3687 2459001.94816 1.00024 0.00372
TrES-3 TESS 3687 2459001.94954 1.00150 0.00374
TrES-3 TESS 3688 2459002.99539 1.00329 0.00369
TrES-3 TESS 3688 2459002.99678 0.99991 0.00369
TrES-3 TESS 3688 2459002.99817 1.00677 0.00369
TrES-3 TESS 3688 2459002.99956 0.99698 0.00369
TrES-3 TESS 3688 2459003.00095 1.00242 0.00370
TrES-3 TESS 3688 2459003.00233 0.99923 0.00370
TrES-3 TESS 3688 2459003.00372 0.99861 0.00370
TrES-3 TESS 3688 2459003.00511 1.00265 0.00369
TrES-3 TESS 3688 2459003.00650 0.99845 0.00369
TrES-3 TESS 3688 2459003.00789 0.99961 0.00369
TrES-3 TESS 3688 2459003.00928 1.00404 0.00369
TrES-3 TESS 3688 2459003.01067 1.00213 0.00369
TrES-3 TESS 3688 2459003.01206 0.99864 0.00370
TrES-3 TESS 3688 2459003.01345 1.00269 0.00369
TrES-3 TESS 3688 2459003.01483 0.99901 0.00369
TrES-3 TESS 3688 2459003.01622 0.99973 0.00369
TrES-3 TESS 3688 2459003.01900 0.99949 0.00369
TrES-3 TESS 3688 2459003.02039 1.00380 0.00369
TrES-3 TESS 3688 2459003.02178 1.00341 0.00369
TrES-3 TESS 3688 2459003.02317 1.00223 0.00370
TrES-3 TESS 3688 2459003.02456 1.00249 0.00369
TrES-3 TESS 3688 2459003.02595 1.00263 0.00369
TrES-3 TESS 3688 2459003.02734 0.99996 0.00369
TrES-3 TESS 3688 2459003.02872 1.00163 0.00371
TrES-3 TESS 3688 2459003.03011 0.99793 0.00369
TrES-3 TESS 3688 2459003.03150 0.99240 0.00369
TrES-3 TESS 3688 2459003.03289 0.99987 0.00369
TrES-3 TESS 3688 2459003.03428 1.00107 0.00371
TrES-3 TESS 3688 2459003.03567 1.00458 0.00369
TrES-3 TESS 3688 2459003.03706 0.99419 0.00368
TrES-3 TESS 3688 2459003.03845 1.00168 0.00371
TrES-3 TESS 3688 2459003.03984 0.99655 0.00369
TrES-3 TESS 3688 2459003.04122 1.00250 0.00369
TrES-3 TESS 3688 2459003.04261 0.99942 0.00369
TrES-3 TESS 3688 2459003.04400 0.99822 0.00369
TrES-3 TESS 3688 2459003.04539 1.00367 0.00370
TrES-3 TESS 3688 2459003.04678 0.99893 0.00369
TrES-3 TESS 3688 2459003.04817 1.00096 0.00369
TrES-3 TESS 3688 2459003.04956 0.99907 0.00368
TrES-3 TESS 3688 2459003.05095 0.99549 0.00369
TrES-3 TESS 3688 2459003.05234 0.99568 0.00368
TrES-3 TESS 3688 2459003.05372 1.00186 0.00369
TrES-3 TESS 3688 2459003.05511 0.99635 0.00368
TrES-3 TESS 3688 2459003.05650 0.99754 0.00369
TrES-3 TESS 3688 2459003.05789 0.99742 0.00368
TrES-3 TESS 3688 2459003.05928 0.99923 0.00369
TrES-3 TESS 3688 2459003.06067 1.00652 0.00369
TrES-3 TESS 3688 2459003.06206 0.99882 0.00370
TrES-3 TESS 3688 2459003.06345 0.99942 0.00369
TrES-3 TESS 3688 2459003.06484 0.99809 0.00369
TrES-3 TESS 3688 2459003.06622 1.00099 0.00369
TrES-3 TESS 3688 2459003.06761 1.00071 0.00369
TrES-3 TESS 3688 2459003.06900 1.00253 0.00369
TrES-3 TESS 3688 2459003.07039 0.99785 0.00369
TrES-3 TESS 3688 2459003.07178 0.99510 0.00368
TrES-3 TESS 3688 2459003.07317 1.00603 0.00369
TrES-3 TESS 3688 2459003.07456 0.99937 0.00370
TrES-3 TESS 3688 2459003.07595 1.00380 0.00369
TrES-3 TESS 3688 2459003.07734 1.00125 0.00369
TrES-3 TESS 3688 2459003.07872 1.00001 0.00368
TrES-3 TESS 3688 2459003.08011 1.00020 0.00368
TrES-3 TESS 3688 2459003.08150 0.99224 0.00368
TrES-3 TESS 3688 2459003.08428 1.00020 0.00368
TrES-3 TESS 3688 2459003.08567 1.00136 0.00369
TrES-3 TESS 3688 2459003.08706 1.00105 0.00368
TrES-3 TESS 3688 2459003.08845 1.00481 0.00369
TrES-3 TESS 3688 2459003.08984 0.99407 0.00368
TrES-3 TESS 3688 2459003.09122 0.99979 0.00369
TrES-3 TESS 3688 2459003.09261 1.00120 0.00369
TrES-3 TESS 3688 2459003.09400 1.00555 0.00369
TrES-3 TESS 3688 2459003.09539 0.99734 0.00368
TrES-3 TESS 3688 2459003.09678 1.00115 0.00369
TrES-3 TESS 3688 2459003.09817 0.99933 0.00369
TrES-3 TESS 3688 2459003.09956 1.00272 0.00369
TrES-3 TESS 3688 2459003.10095 0.99439 0.00369
TrES-3 TESS 3688 2459003.10234 0.99442 0.00368
TrES-3 TESS 3688 2459003.10372 0.99000 0.00368
TrES-3 TESS 3688 2459003.10511 0.99092 0.00368
TrES-3 TESS 3688 2459003.10650 0.99266 0.00368
TrES-3 TESS 3688 2459003.10789 0.98259 0.00367
TrES-3 TESS 3688 2459003.10928 0.98445 0.00367
TrES-3 TESS 3688 2459003.11067 0.98628 0.00368
TrES-3 TESS 3688 2459003.11206 0.97608 0.00367
TrES-3 TESS 3688 2459003.11345 0.98250 0.00368
TrES-3 TESS 3688 2459003.11623 0.97429 0.00367
TrES-3 TESS 3688 2459003.11761 0.97551 0.00367
TrES-3 TESS 3688 2459003.11900 0.97862 0.00367
TrES-3 TESS 3688 2459003.12039 0.97458 0.00368
TrES-3 TESS 3688 2459003.12178 0.97863 0.00368
TrES-3 TESS 3688 2459003.12317 0.97443 0.00368
TrES-3 TESS 3688 2459003.12456 0.97790 0.00367
TrES-3 TESS 3688 2459003.12595 0.97408 0.00368
TrES-3 TESS 3688 2459003.12734 0.97687 0.00367
TrES-3 TESS 3688 2459003.12873 0.97664 0.00367
TrES-3 TESS 3688 2459003.13011 0.97828 0.00368
TrES-3 TESS 3688 2459003.13150 0.97755 0.00368
TrES-3 TESS 3688 2459003.13289 0.97170 0.00368
TrES-3 TESS 3688 2459003.13428 0.97211 0.00369
TrES-3 TESS 3688 2459003.13567 0.97989 0.00367
TrES-3 TESS 3688 2459003.13706 0.98275 0.00368
TrES-3 TESS 3688 2459003.13845 0.97984 0.00367
TrES-3 TESS 3688 2459003.13984 0.98764 0.00368
TrES-3 TESS 3688 2459003.14123 0.98619 0.00368
TrES-3 TESS 3688 2459003.14261 0.98612 0.00368
TrES-3 TESS 3688 2459003.14400 0.98412 0.00368
TrES-3 TESS 3688 2459003.14539 0.98797 0.00368
TrES-3 TESS 3688 2459003.14678 0.99353 0.00368
TrES-3 TESS 3688 2459003.14817 0.99378 0.00369
TrES-3 TESS 3688 2459003.14956 0.99080 0.00369
TrES-3 TESS 3688 2459003.15095 1.00012 0.00368
TrES-3 TESS 3688 2459003.15234 0.99411 0.00368
TrES-3 TESS 3688 2459003.15373 1.00123 0.00368
TrES-3 TESS 3688 2459003.15511 0.99943 0.00369
TrES-3 TESS 3688 2459003.15650 0.99962 0.00369
TrES-3 TESS 3688 2459003.15789 0.99801 0.00369
TrES-3 TESS 3688 2459003.15928 0.99970 0.00369
TrES-3 TESS 3688 2459003.16067 0.99941 0.00368
TrES-3 TESS 3688 2459003.16206 0.99917 0.00368
TrES-3 TESS 3688 2459003.16345 0.99617 0.00370
TrES-3 TESS 3688 2459003.16484 0.99847 0.00369
TrES-3 TESS 3688 2459003.16623 0.99939 0.00369
TrES-3 TESS 3688 2459003.16761 0.99776 0.00368
TrES-3 TESS 3688 2459003.17039 0.99929 0.00369
TrES-3 TESS 3688 2459003.17178 0.99932 0.00369
TrES-3 TESS 3688 2459003.17317 1.00359 0.00369
TrES-3 TESS 3688 2459003.17456 1.00452 0.00369
TrES-3 TESS 3688 2459003.17595 0.99685 0.00368
TrES-3 TESS 3688 2459003.17734 0.99509 0.00369
TrES-3 TESS 3688 2459003.17873 1.00370 0.00369
TrES-3 TESS 3688 2459003.18011 1.00006 0.00369
TrES-3 TESS 3688 2459003.18150 1.00242 0.00369
TrES-3 TESS 3688 2459003.18289 1.00068 0.00369
TrES-3 TESS 3688 2459003.18428 1.00203 0.00369
TrES-3 TESS 3688 2459003.18567 0.99977 0.00368
TrES-3 TESS 3688 2459003.18706 1.00726 0.00369
TrES-3 TESS 3688 2459003.18845 0.99765 0.00369
TrES-3 TESS 3688 2459003.18984 1.00009 0.00369
TrES-3 TESS 3688 2459003.19123 0.99850 0.00369
TrES-3 TESS 3688 2459003.19261 0.99890 0.00369
TrES-3 TESS 3688 2459003.19400 1.00228 0.00369
TrES-3 TESS 3688 2459003.19539 0.99742 0.00368
TrES-3 TESS 3688 2459003.19678 1.00346 0.00369
TrES-3 TESS 3688 2459003.19817 0.99701 0.00369
TrES-3 TESS 3688 2459003.20095 1.00285 0.00371
TrES-3 TESS 3688 2459003.20234 0.99781 0.00368
TrES-3 TESS 3688 2459003.20373 1.00149 0.00371
TrES-3 TESS 3688 2459003.20512 0.99783 0.00370
TrES-3 TESS 3688 2459003.20650 1.00198 0.00369
TrES-3 TESS 3688 2459003.20789 0.99854 0.00368
TrES-3 TESS 3688 2459003.20928 0.99943 0.00369
TrES-3 TESS 3688 2459003.21067 1.00159 0.00369
TrES-3 TESS 3688 2459003.21206 1.00278 0.00369
TrES-3 TESS 3688 2459003.22317 1.00149 0.00368
TrES-3 TESS 3688 2459003.22456 0.99866 0.00369
TrES-3 TESS 3688 2459003.22595 0.99617 0.00370
TrES-3 TESS 3688 2459003.22734 1.00042 0.00369
TrES-3 TESS 3688 2459003.22873 1.00292 0.00368
TrES-3 TESS 3688 2459003.23012 1.00060 0.00369
TrES-3 TESS 3688 2459003.23150 0.99590 0.00369
TrES-3 TESS 3688 2459003.23289 1.00019 0.00369
TrES-3 TESS 3688 2459003.23428 1.00255 0.00369
TrES-3 TESS 3688 2459003.23567 0.99743 0.00369
TrES-3 TESS 3688 2459003.23706 1.00452 0.00369
TrES-3 TESS 3688 2459003.23845 0.99679 0.00369
TrES-3 TESS 3688 2459003.23984 0.99575 0.00368
TrES-3 TESS 3688 2459003.24262 1.00067 0.00370
TrES-3 TESS 3688 2459003.24400 1.00061 0.00369
TrES-3 TESS 3688 2459003.24539 0.99962 0.00368
TrES-3 TESS 3688 2459003.24678 0.99565 0.00368
TrES-3 TESS 3688 2459003.24817 0.99768 0.00369
TrES-3 TESS 3688 2459003.24956 1.00276 0.00369
TrES-3 TESS 3688 2459003.25095 0.99960 0.00368
TrES-3 TESS 3688 2459003.25234 0.99671 0.00368
TrES-3 TESS 3688 2459003.25373 1.00135 0.00369
TrES-3 TESS 3688 2459003.25512 1.00279 0.00369
TrES-3 TESS 3688 2459003.25650 1.00075 0.00369
TrES-3 TESS 3688 2459003.25789 1.00320 0.00369
TrES-3 TESS 3689 2459004.29818 0.99218 0.00366
TrES-3 TESS 3689 2459004.29957 1.00451 0.00367
TrES-3 TESS 3689 2459004.30096 1.00160 0.00366
TrES-3 TESS 3689 2459004.30235 1.00144 0.00367
TrES-3 TESS 3689 2459004.30374 0.99671 0.00367
TrES-3 TESS 3689 2459004.30513 1.00205 0.00367
TrES-3 TESS 3689 2459004.30652 1.00000 0.00367
TrES-3 TESS 3689 2459004.30791 0.99791 0.00366
TrES-3 TESS 3689 2459004.30929 0.99937 0.00368
TrES-3 TESS 3689 2459004.31068 1.00041 0.00367
TrES-3 TESS 3689 2459004.31207 0.99535 0.00367
TrES-3 TESS 3689 2459004.31346 0.99929 0.00367
TrES-3 TESS 3689 2459004.31485 0.99751 0.00367
TrES-3 TESS 3689 2459004.31624 1.00078 0.00367
TrES-3 TESS 3689 2459004.31763 1.00300 0.00367
TrES-3 TESS 3689 2459004.31902 1.00181 0.00367
TrES-3 TESS 3689 2459004.32041 0.99319 0.00366
TrES-3 TESS 3689 2459004.32180 0.99849 0.00366
TrES-3 TESS 3689 2459004.32318 1.00088 0.00367
TrES-3 TESS 3689 2459004.32457 1.00587 0.00367
TrES-3 TESS 3689 2459004.32596 0.99796 0.00366
TrES-3 TESS 3689 2459004.32735 1.00291 0.00366
TrES-3 TESS 3689 2459004.32874 0.99905 0.00366
TrES-3 TESS 3689 2459004.33013 1.00016 0.00366
TrES-3 TESS 3689 2459004.33152 1.00217 0.00367
TrES-3 TESS 3689 2459004.33291 0.99810 0.00366
TrES-3 TESS 3689 2459004.33430 0.99991 0.00366
TrES-3 TESS 3689 2459004.33568 1.00035 0.00367
TrES-3 TESS 3689 2459004.33707 0.99947 0.00366
TrES-3 TESS 3689 2459004.33846 1.00097 0.00367
TrES-3 TESS 3689 2459004.33985 1.00216 0.00366
TrES-3 TESS 3689 2459004.34124 0.99570 0.00366
TrES-3 TESS 3689 2459004.34263 0.99735 0.00367
TrES-3 TESS 3689 2459004.34402 0.99915 0.00367
TrES-3 TESS 3689 2459004.34541 1.00357 0.00366
TrES-3 TESS 3689 2459004.34680 0.99675 0.00366
TrES-3 TESS 3689 2459004.34818 1.00225 0.00366
TrES-3 TESS 3689 2459004.34957 0.99825 0.00366
TrES-3 TESS 3689 2459004.35096 0.99860 0.00368
TrES-3 TESS 3689 2459004.35235 0.99938 0.00366
TrES-3 TESS 3689 2459004.35374 1.00125 0.00367
TrES-3 TESS 3689 2459004.35513 0.99445 0.00367
TrES-3 TESS 3689 2459004.35652 1.00366 0.00366
TrES-3 TESS 3689 2459004.35791 0.99840 0.00366
TrES-3 TESS 3689 2459004.35930 0.99848 0.00367
TrES-3 TESS 3689 2459004.36068 0.99697 0.00366
TrES-3 TESS 3689 2459004.36207 0.99540 0.00365
TrES-3 TESS 3689 2459004.36346 1.00536 0.00366
TrES-3 TESS 3689 2459004.36485 0.99961 0.00366
TrES-3 TESS 3689 2459004.36624 1.00199 0.00366
TrES-3 TESS 3689 2459004.36763 1.00044 0.00366
TrES-3 TESS 3689 2459004.36902 1.00286 0.00366
TrES-3 TESS 3689 2459004.37041 1.00002 0.00366
TrES-3 TESS 3689 2459004.37180 1.00043 0.00365
TrES-3 TESS 3689 2459004.37318 0.99731 0.00366
TrES-3 TESS 3689 2459004.37457 0.99813 0.00365
TrES-3 TESS 3689 2459004.37596 0.99873 0.00366
TrES-3 TESS 3689 2459004.37735 0.99467 0.00366
TrES-3 TESS 3689 2459004.37874 1.00106 0.00365
TrES-3 TESS 3689 2459004.38013 1.00145 0.00365
TrES-3 TESS 3689 2459004.38152 0.99862 0.00365
TrES-3 TESS 3689 2459004.38291 1.00210 0.00366
TrES-3 TESS 3689 2459004.38430 0.99696 0.00365
TrES-3 TESS 3689 2459004.38568 0.99822 0.00365
TrES-3 TESS 3689 2459004.38707 1.00280 0.00365
TrES-3 TESS 3689 2459004.38846 1.00049 0.00365
TrES-3 TESS 3689 2459004.38985 0.99575 0.00365
TrES-3 TESS 3689 2459004.39124 1.00328 0.00365
TrES-3 TESS 3689 2459004.39263 1.00227 0.00365
TrES-3 TESS 3689 2459004.39402 0.99872 0.00365
TrES-3 TESS 3689 2459004.39541 0.99623 0.00365
TrES-3 TESS 3689 2459004.39680 0.99921 0.00365
TrES-3 TESS 3689 2459004.39818 0.99719 0.00365
TrES-3 TESS 3689 2459004.39957 0.99647 0.00366
TrES-3 TESS 3689 2459004.40096 1.00170 0.00365
TrES-3 TESS 3689 2459004.40235 0.99799 0.00365
TrES-3 TESS 3689 2459004.40374 1.00208 0.00365
TrES-3 TESS 3689 2459004.40513 1.00191 0.00365
TrES-3 TESS 3689 2459004.40652 0.99555 0.00365
TrES-3 TESS 3689 2459004.40791 0.99425 0.00365
TrES-3 TESS 3689 2459004.40930 0.98943 0.00365
TrES-3 TESS 3689 2459004.41069 0.98922 0.00364
TrES-3 TESS 3689 2459004.41207 0.99596 0.00364
TrES-3 TESS 3689 2459004.41346 0.99012 0.00364
TrES-3 TESS 3689 2459004.41485 0.98700 0.00364
TrES-3 TESS 3689 2459004.41624 0.98264 0.00364
TrES-3 TESS 3689 2459004.41763 0.98230 0.00365
TrES-3 TESS 3689 2459004.41902 0.98414 0.00365
TrES-3 TESS 3689 2459004.42041 0.98279 0.00364
TrES-3 TESS 3689 2459004.42180 0.97922 0.00364
TrES-3 TESS 3689 2459004.42319 0.97993 0.00363
TrES-3 TESS 3689 2459004.42457 0.97684 0.00363
TrES-3 TESS 3689 2459004.42596 0.97529 0.00363
TrES-3 TESS 3689 2459004.42735 0.97327 0.00363
TrES-3 TESS 3689 2459004.42874 0.97673 0.00363
TrES-3 TESS 3689 2459004.43013 0.97361 0.00363
TrES-3 TESS 3689 2459004.43152 0.98028 0.00364
TrES-3 TESS 3689 2459004.43291 0.97163 0.00363
TrES-3 TESS 3689 2459004.43430 0.97437 0.00363
TrES-3 TESS 3689 2459004.43569 0.97631 0.00364
TrES-3 TESS 3689 2459004.43707 0.97386 0.00363
TrES-3 TESS 3689 2459004.43846 0.97286 0.00363
TrES-3 TESS 3689 2459004.43985 0.98458 0.00363
TrES-3 TESS 3689 2459004.44124 0.97756 0.00362
TrES-3 TESS 3689 2459004.44263 0.97467 0.00363
TrES-3 TESS 3689 2459004.44402 0.98034 0.00364
TrES-3 TESS 3689 2459004.44541 0.98423 0.00363
TrES-3 TESS 3689 2459004.44680 0.97748 0.00364
TrES-3 TESS 3689 2459004.44819 0.98255 0.00364
TrES-3 TESS 3689 2459004.44957 0.99259 0.00364
TrES-3 TESS 3689 2459004.45096 0.98645 0.00365
TrES-3 TESS 3689 2459004.45235 0.99431 0.00364
TrES-3 TESS 3689 2459004.45374 0.99059 0.00364
TrES-3 TESS 3689 2459004.45513 0.99133 0.00366
TrES-3 TESS 3689 2459004.45652 0.99680 0.00364
TrES-3 TESS 3689 2459004.45791 0.99879 0.00364
TrES-3 TESS 3689 2459004.45930 1.00395 0.00364
TrES-3 TESS 3689 2459004.46069 0.99980 0.00364
TrES-3 TESS 3689 2459004.46207 0.99841 0.00365
TrES-3 TESS 3689 2459004.46346 0.99931 0.00364
TrES-3 TESS 3689 2459004.46485 1.00057 0.00365
TrES-3 TESS 3689 2459004.46624 0.99936 0.00366
TrES-3 TESS 3689 2459004.46763 1.00260 0.00364
TrES-3 TESS 3689 2459004.46902 0.99928 0.00364
TrES-3 TESS 3689 2459004.47041 1.00046 0.00364
TrES-3 TESS 3689 2459004.47180 0.99857 0.00365
TrES-3 TESS 3689 2459004.47319 0.99867 0.00364
TrES-3 TESS 3689 2459004.47457 1.00138 0.00364
TrES-3 TESS 3689 2459004.47596 1.00344 0.00364
TrES-3 TESS 3689 2459004.47735 1.00005 0.00364
TrES-3 TESS 3689 2459004.47874 0.99941 0.00364
TrES-3 TESS 3689 2459004.48013 1.00115 0.00364
TrES-3 TESS 3689 2459004.48152 1.00355 0.00364
TrES-3 TESS 3689 2459004.48291 1.00148 0.00364
TrES-3 TESS 3689 2459004.48430 0.99849 0.00364
TrES-3 TESS 3689 2459004.48569 1.00011 0.00365
TrES-3 TESS 3689 2459004.48707 0.99879 0.00364
TrES-3 TESS 3689 2459004.48846 1.00293 0.00364
TrES-3 TESS 3689 2459004.48985 0.99633 0.00364
TrES-3 TESS 3689 2459004.49124 1.00153 0.00364
TrES-3 TESS 3689 2459004.49263 1.00120 0.00364
TrES-3 TESS 3689 2459004.49402 0.99812 0.00364
TrES-3 TESS 3689 2459004.49541 0.99633 0.00364
TrES-3 TESS 3689 2459004.49680 0.99968 0.00364
TrES-3 TESS 3689 2459004.49819 1.00177 0.00364
TrES-3 TESS 3689 2459004.49957 0.99694 0.00364
TrES-3 TESS 3689 2459004.50096 1.00213 0.00364
TrES-3 TESS 3689 2459004.50235 1.00120 0.00364
TrES-3 TESS 3689 2459004.50374 1.00080 0.00364
TrES-3 TESS 3689 2459004.50513 0.99866 0.00364
TrES-3 TESS 3689 2459004.50652 1.00450 0.00365
TrES-3 TESS 3689 2459004.50791 0.99970 0.00364
TrES-3 TESS 3689 2459004.50930 1.00245 0.00364
TrES-3 TESS 3689 2459004.51069 0.99727 0.00364
TrES-3 TESS 3689 2459004.51208 0.99674 0.00364
TrES-3 TESS 3689 2459004.51346 0.99508 0.00364
TrES-3 TESS 3689 2459004.51485 1.00138 0.00365
TrES-3 TESS 3689 2459004.51624 1.00045 0.00364
TrES-3 TESS 3689 2459004.51763 1.00003 0.00364
TrES-3 TESS 3689 2459004.51902 0.99726 0.00364
TrES-3 TESS 3689 2459004.52041 0.99746 0.00364
TrES-3 TESS 3689 2459004.52180 1.00465 0.00365
TrES-3 TESS 3689 2459004.52319 1.00180 0.00364
TrES-3 TESS 3689 2459004.52458 0.99842 0.00364
TrES-3 TESS 3689 2459004.52596 1.00685 0.00364
TrES-3 TESS 3689 2459004.52735 0.99636 0.00364
TrES-3 TESS 3689 2459004.52874 1.00092 0.00364
TrES-3 TESS 3689 2459004.53013 1.00408 0.00364
TrES-3 TESS 3689 2459004.53152 1.00214 0.00365
TrES-3 TESS 3689 2459004.53291 1.00338 0.00364
TrES-3 TESS 3689 2459004.53430 1.00321 0.00364
TrES-3 TESS 3689 2459004.53569 1.00058 0.00364
TrES-3 TESS 3689 2459004.53708 0.99940 0.00364
TrES-3 TESS 3689 2459004.53846 0.99516 0.00364
TrES-3 TESS 3689 2459004.53985 0.99841 0.00364
TrES-3 TESS 3689 2459004.54124 0.99946 0.00364
TrES-3 TESS 3689 2459004.54263 0.99840 0.00365
TrES-3 TESS 3689 2459004.54402 1.00167 0.00364
TrES-3 TESS 3689 2459004.54541 0.99911 0.00364
TrES-3 TESS 3689 2459004.54680 0.99851 0.00364
TrES-3 TESS 3689 2459004.54819 1.00364 0.00365
TrES-3 TESS 3689 2459004.54958 1.00128 0.00365
TrES-3 TESS 3689 2459004.55096 0.99966 0.00365
TrES-3 TESS 3689 2459004.55235 1.00263 0.00364
TrES-3 TESS 3689 2459004.55374 0.99946 0.00364
TrES-3 TESS 3689 2459004.55513 0.99814 0.00364
TrES-3 TESS 3689 2459004.55652 1.00224 0.00365
TrES-3 TESS 3689 2459004.55791 0.99696 0.00364
TrES-3 TESS 3689 2459004.55930 0.99987 0.00365
TrES-3 TESS 3689 2459004.56069 0.99793 0.00365
TrES-3 TESS 3689 2459004.56208 1.00055 0.00364
TrES-3 TESS 3689 2459004.56346 0.99849 0.00364
TrES-3 TESS 3690 2459005.60792 0.99985 0.00363
TrES-3 TESS 3690 2459005.60931 0.99795 0.00363
TrES-3 TESS 3690 2459005.61070 1.00439 0.00363
TrES-3 TESS 3690 2459005.61209 1.00010 0.00364
TrES-3 TESS 3690 2459005.61348 1.00167 0.00363
TrES-3 TESS 3690 2459005.61487 0.99632 0.00364
TrES-3 TESS 3690 2459005.61625 1.00212 0.00365
TrES-3 TESS 3690 2459005.61764 1.00085 0.00363
TrES-3 TESS 3690 2459005.61903 0.99890 0.00363
TrES-3 TESS 3690 2459005.62042 0.99640 0.00364
TrES-3 TESS 3690 2459005.62181 1.00139 0.00363
TrES-3 TESS 3690 2459005.62320 1.00029 0.00363
TrES-3 TESS 3690 2459005.62459 0.99798 0.00365
TrES-3 TESS 3690 2459005.62598 0.99881 0.00364
TrES-3 TESS 3690 2459005.62737 1.00309 0.00363
TrES-3 TESS 3690 2459005.62875 1.00172 0.00364
TrES-3 TESS 3690 2459005.63014 1.00047 0.00363
TrES-3 TESS 3690 2459005.63153 1.00117 0.00364
TrES-3 TESS 3690 2459005.63292 1.00082 0.00365
TrES-3 TESS 3690 2459005.63431 0.99622 0.00363
TrES-3 TESS 3690 2459005.63570 1.00320 0.00363
TrES-3 TESS 3690 2459005.63709 1.00218 0.00364
TrES-3 TESS 3690 2459005.63848 1.00065 0.00364
TrES-3 TESS 3690 2459005.63987 1.00321 0.00364
TrES-3 TESS 3690 2459005.64126 1.00105 0.00364
TrES-3 TESS 3690 2459005.64264 0.99554 0.00364
TrES-3 TESS 3690 2459005.64403 0.99711 0.00364
TrES-3 TESS 3690 2459005.64542 1.00255 0.00365
TrES-3 TESS 3690 2459005.64681 0.99847 0.00364
TrES-3 TESS 3690 2459005.64820 1.00283 0.00364
TrES-3 TESS 3690 2459005.64959 0.99949 0.00363
TrES-3 TESS 3690 2459005.65098 1.00563 0.00365
TrES-3 TESS 3690 2459005.65237 0.99803 0.00365
TrES-3 TESS 3690 2459005.65376 1.00005 0.00364
TrES-3 TESS 3690 2459005.65514 1.00119 0.00364
TrES-3 TESS 3690 2459005.65653 1.00351 0.00363
TrES-3 TESS 3690 2459005.65792 0.99640 0.00364
TrES-3 TESS 3690 2459005.65931 1.00122 0.00364
TrES-3 TESS 3690 2459005.66070 0.99546 0.00363
TrES-3 TESS 3690 2459005.66209 0.99801 0.00364
TrES-3 TESS 3690 2459005.66348 1.00286 0.00364
TrES-3 TESS 3690 2459005.66487 1.00403 0.00364
TrES-3 TESS 3690 2459005.66626 1.00039 0.00364
TrES-3 TESS 3690 2459005.66764 1.00051 0.00365
TrES-3 TESS 3690 2459005.66903 1.00093 0.00364
TrES-3 TESS 3690 2459005.67042 1.00538 0.00364
TrES-3 TESS 3690 2459005.67181 1.00088 0.00364
TrES-3 TESS 3690 2459005.67320 1.00201 0.00365
TrES-3 TESS 3690 2459005.67459 1.00453 0.00364
TrES-3 TESS 3690 2459005.67598 1.00184 0.00364
TrES-3 TESS 3690 2459005.67737 0.99538 0.00364
TrES-3 TESS 3690 2459005.67876 0.99917 0.00364
TrES-3 TESS 3690 2459005.68014 0.99993 0.00364
TrES-3 TESS 3690 2459005.68153 0.99946 0.00364
TrES-3 TESS 3690 2459005.68292 1.00040 0.00364
TrES-3 TESS 3690 2459005.68431 1.00046 0.00364
TrES-3 TESS 3690 2459005.68570 0.99845 0.00364
TrES-3 TESS 3690 2459005.68709 0.99451 0.00364
TrES-3 TESS 3690 2459005.68848 1.00191 0.00364
TrES-3 TESS 3690 2459005.68987 0.99950 0.00364
TrES-3 TESS 3690 2459005.69126 1.00320 0.00365
TrES-3 TESS 3690 2459005.69264 0.99969 0.00364
TrES-3 TESS 3690 2459005.69403 0.99900 0.00365
TrES-3 TESS 3690 2459005.69542 1.00360 0.00364
TrES-3 TESS 3690 2459005.69681 0.99387 0.00364
TrES-3 TESS 3690 2459005.69820 0.99941 0.00365
TrES-3 TESS 3690 2459005.69959 1.00171 0.00364
TrES-3 TESS 3690 2459005.70098 0.99711 0.00364
TrES-3 TESS 3690 2459005.70237 1.00083 0.00364
TrES-3 TESS 3690 2459005.70376 1.00138 0.00365
TrES-3 TESS 3690 2459005.70514 0.99916 0.00364
TrES-3 TESS 3690 2459005.70653 1.00086 0.00364
TrES-3 TESS 3690 2459005.70792 0.99671 0.00365
TrES-3 TESS 3690 2459005.70931 1.00120 0.00364
TrES-3 TESS 3690 2459005.71070 0.99638 0.00365
TrES-3 TESS 3690 2459005.71209 1.00198 0.00364
TrES-3 TESS 3690 2459005.71348 0.98784 0.00364
TrES-3 TESS 3690 2459005.71487 0.99522 0.00365
TrES-3 TESS 3690 2459005.71626 0.99168 0.00364
TrES-3 TESS 3690 2459005.71764 0.98720 0.00364
TrES-3 TESS 3690 2459005.71903 0.98623 0.00364
TrES-3 TESS 3690 2459005.72042 0.98777 0.00366
TrES-3 TESS 3690 2459005.72181 0.98205 0.00364
TrES-3 TESS 3690 2459005.72320 0.97983 0.00364
TrES-3 TESS 3690 2459005.72459 0.98351 0.00364
TrES-3 TESS 3690 2459005.72598 0.98145 0.00364
TrES-3 TESS 3690 2459005.72737 0.98048 0.00364
TrES-3 TESS 3690 2459005.72876 0.98002 0.00364
TrES-3 TESS 3690 2459005.73014 0.97556 0.00364
TrES-3 TESS 3690 2459005.73153 0.97849 0.00364
TrES-3 TESS 3690 2459005.73292 0.97848 0.00364
TrES-3 TESS 3690 2459005.73431 0.97805 0.00363
TrES-3 TESS 3690 2459005.73570 0.97231 0.00364
TrES-3 TESS 3690 2459005.73709 0.97469 0.00364
TrES-3 TESS 3690 2459005.73848 0.97617 0.00365
TrES-3 TESS 3690 2459005.73987 0.97464 0.00363
TrES-3 TESS 3690 2459005.74126 0.97530 0.00363
TrES-3 TESS 3690 2459005.74265 0.98008 0.00364
TrES-3 TESS 3690 2459005.74403 0.97275 0.00363
TrES-3 TESS 3690 2459005.74542 0.97729 0.00364
TrES-3 TESS 3690 2459005.74681 0.97690 0.00365
TrES-3 TESS 3690 2459005.74820 0.97593 0.00363
TrES-3 TESS 3690 2459005.74959 0.98046 0.00364
TrES-3 TESS 3690 2459005.75098 0.98584 0.00364
TrES-3 TESS 3690 2459005.75237 0.98503 0.00364
TrES-3 TESS 3690 2459005.75376 0.98254 0.00364
TrES-3 TESS 3690 2459005.75515 0.98862 0.00366
TrES-3 TESS 3690 2459005.75653 0.98687 0.00364
TrES-3 TESS 3690 2459005.75792 0.99080 0.00364
TrES-3 TESS 3690 2459005.75931 0.99422 0.00365
TrES-3 TESS 3690 2459005.76070 0.99439 0.00365
TrES-3 TESS 3690 2459005.76209 0.99167 0.00365
TrES-3 TESS 3690 2459005.76348 0.99575 0.00365
TrES-3 TESS 3690 2459005.76487 0.99591 0.00365
TrES-3 TESS 3690 2459005.76626 0.99788 0.00365
TrES-3 TESS 3690 2459005.76765 0.99634 0.00365
TrES-3 TESS 3690 2459005.76903 1.00396 0.00365
TrES-3 TESS 3690 2459005.77042 1.00111 0.00365
TrES-3 TESS 3690 2459005.77181 0.99944 0.00365
TrES-3 TESS 3690 2459005.77320 0.99637 0.00365
TrES-3 TESS 3690 2459005.77459 0.99735 0.00366
TrES-3 TESS 3690 2459005.77598 0.99326 0.00365
TrES-3 TESS 3690 2459005.77737 0.99786 0.00365
TrES-3 TESS 3690 2459005.77876 0.99433 0.00365
TrES-3 TESS 3690 2459005.78015 0.99585 0.00367
TrES-3 TESS 3690 2459005.78153 0.99861 0.00365
TrES-3 TESS 3690 2459005.78292 1.00160 0.00365
TrES-3 TESS 3690 2459005.78431 0.99953 0.00365
TrES-3 TESS 3690 2459005.78570 0.99907 0.00365
TrES-3 TESS 3690 2459005.78709 0.99948 0.00366
TrES-3 TESS 3690 2459005.78848 0.99969 0.00365
TrES-3 TESS 3690 2459005.78987 0.99818 0.00365
TrES-3 TESS 3690 2459005.79126 0.99381 0.00364
TrES-3 TESS 3690 2459005.79265 1.00267 0.00365
TrES-3 TESS 3690 2459005.79403 1.00089 0.00365
TrES-3 TESS 3690 2459005.79542 0.99986 0.00365
TrES-3 TESS 3690 2459005.79681 0.99562 0.00365
TrES-3 TESS 3690 2459005.79820 1.00286 0.00365
TrES-3 TESS 3690 2459005.79959 0.99487 0.00365
TrES-3 TESS 3690 2459005.80098 1.00003 0.00366
TrES-3 TESS 3690 2459005.80237 0.99369 0.00366
TrES-3 TESS 3690 2459005.80376 1.00201 0.00366
TrES-3 TESS 3690 2459005.80515 0.99991 0.00365
TrES-3 TESS 3690 2459005.80653 0.99923 0.00365
TrES-3 TESS 3690 2459005.80792 1.00023 0.00365
TrES-3 TESS 3690 2459005.80931 1.00231 0.00366
TrES-3 TESS 3690 2459005.81070 1.00108 0.00365
TrES-3 TESS 3690 2459005.81209 1.00241 0.00365
TrES-3 TESS 3690 2459005.81348 0.99778 0.00365
TrES-3 TESS 3690 2459005.81487 1.00709 0.00365
TrES-3 TESS 3690 2459005.81626 0.99964 0.00366
TrES-3 TESS 3690 2459005.81765 0.99773 0.00365
TrES-3 TESS 3690 2459005.81903 1.00007 0.00367
TrES-3 TESS 3690 2459005.82042 1.00388 0.00366
TrES-3 TESS 3690 2459005.82181 0.99603 0.00366
TrES-3 TESS 3690 2459005.82320 1.00401 0.00366
TrES-3 TESS 3690 2459005.82459 0.99811 0.00366
TrES-3 TESS 3690 2459005.82598 1.00134 0.00365
TrES-3 TESS 3690 2459005.82737 0.99866 0.00366
TrES-3 TESS 3690 2459005.82876 1.00035 0.00365
TrES-3 TESS 3690 2459005.83015 0.99787 0.00366
TrES-3 TESS 3690 2459005.83154 0.99561 0.00365
TrES-3 TESS 3690 2459005.83292 1.00074 0.00365
TrES-3 TESS 3690 2459005.83431 1.00224 0.00365
TrES-3 TESS 3690 2459005.83570 0.99874 0.00365
TrES-3 TESS 3690 2459005.83709 1.00186 0.00366
TrES-3 TESS 3690 2459005.83848 0.99860 0.00365
TrES-3 TESS 3690 2459005.83987 0.99655 0.00366
TrES-3 TESS 3690 2459005.84126 0.99782 0.00365
TrES-3 TESS 3690 2459005.84265 1.00077 0.00365
TrES-3 TESS 3690 2459005.84404 1.00007 0.00366
TrES-3 TESS 3690 2459005.84542 1.00107 0.00365
TrES-3 TESS 3690 2459005.84681 1.00104 0.00365
TrES-3 TESS 3690 2459005.84820 0.99492 0.00366
TrES-3 TESS 3690 2459005.84959 1.00325 0.00366
TrES-3 TESS 3690 2459005.85098 0.99241 0.00365
TrES-3 TESS 3690 2459005.85237 1.00565 0.00365
TrES-3 TESS 3690 2459005.85376 0.99821 0.00368
TrES-3 TESS 3690 2459005.85515 1.00001 0.00366
TrES-3 TESS 3690 2459005.85654 0.99966 0.00365
TrES-3 TESS 3690 2459005.85792 1.00127 0.00365
TrES-3 TESS 3690 2459005.85931 1.00122 0.00366
TrES-3 TESS 3690 2459005.86070 0.99740 0.00365
TrES-3 TESS 3690 2459005.86209 1.00139 0.00366
TrES-3 TESS 3690 2459005.86348 0.99812 0.00365
TrES-3 TESS 3690 2459005.86487 0.99577 0.00368
TrES-3 TESS 3690 2459005.86626 0.99832 0.00365
TrES-3 TESS 3690 2459005.86765 0.99722 0.00365
TrES-3 TESS 3690 2459005.86904 0.99692 0.00365
TrES-3 TESS 3690 2459005.87042 1.00031 0.00365
TrES-3 TESS 3690 2459005.87181 0.99713 0.00365
TrES-3 TESS 3690 2459005.87320 0.99797 0.00365
TrES-3 TESS 3691 2459006.91210 1.00518 0.00366
TrES-3 TESS 3691 2459006.91349 1.00166 0.00367
TrES-3 TESS 3691 2459006.91488 0.99951 0.00366
TrES-3 TESS 3691 2459006.91627 1.00317 0.00367
TrES-3 TESS 3691 2459006.91766 1.00297 0.00366
TrES-3 TESS 3691 2459006.91905 0.99784 0.00365
TrES-3 TESS 3691 2459006.92044 0.99741 0.00366
TrES-3 TESS 3691 2459006.92183 0.99945 0.00367
TrES-3 TESS 3691 2459006.92321 0.99731 0.00367
TrES-3 TESS 3691 2459006.92460 1.00420 0.00367
TrES-3 TESS 3691 2459006.92599 1.00108 0.00367
TrES-3 TESS 3691 2459006.92738 1.00089 0.00366
TrES-3 TESS 3691 2459006.92877 1.00305 0.00365
TrES-3 TESS 3691 2459006.93016 0.99777 0.00366
TrES-3 TESS 3691 2459006.93155 0.99825 0.00365
TrES-3 TESS 3691 2459006.93294 0.99710 0.00365
TrES-3 TESS 3691 2459006.93433 1.00525 0.00366
TrES-3 TESS 3691 2459006.93571 1.00011 0.00365
TrES-3 TESS 3691 2459006.93710 1.00006 0.00366
TrES-3 TESS 3691 2459006.93849 0.99991 0.00366
TrES-3 TESS 3691 2459006.93988 1.00171 0.00366
TrES-3 TESS 3691 2459006.94127 0.99630 0.00365
TrES-3 TESS 3691 2459006.94266 1.00144 0.00366
TrES-3 TESS 3691 2459006.94405 0.99641 0.00365
TrES-3 TESS 3691 2459006.94544 0.99850 0.00365
TrES-3 TESS 3691 2459006.94821 0.99824 0.00366
TrES-3 TESS 3691 2459006.94960 0.99785 0.00365
TrES-3 TESS 3691 2459006.95099 0.99997 0.00365
TrES-3 TESS 3691 2459006.95238 0.99830 0.00367
TrES-3 TESS 3691 2459006.95377 0.99934 0.00366
TrES-3 TESS 3691 2459006.95516 0.99747 0.00366
TrES-3 TESS 3691 2459006.95655 0.99579 0.00366
TrES-3 TESS 3691 2459006.95794 0.99681 0.00368
TrES-3 TESS 3691 2459006.95933 0.99515 0.00365
TrES-3 TESS 3691 2459006.96071 1.00105 0.00366
TrES-3 TESS 3691 2459006.96210 1.00438 0.00365
TrES-3 TESS 3691 2459006.96349 0.99766 0.00366
TrES-3 TESS 3691 2459006.96488 1.00452 0.00365
TrES-3 TESS 3691 2459006.96627 1.00334 0.00366
TrES-3 TESS 3691 2459006.96766 0.99974 0.00365
TrES-3 TESS 3691 2459006.96905 1.00104 0.00366
TrES-3 TESS 3691 2459006.97044 1.00080 0.00365
TrES-3 TESS 3691 2459006.97321 0.99476 0.00366
TrES-3 TESS 3691 2459006.97460 1.00030 0.00366
TrES-3 TESS 3691 2459006.97599 1.00111 0.00367
TrES-3 TESS 3691 2459006.97738 0.99994 0.00365
TrES-3 TESS 3691 2459006.97877 0.99968 0.00366
TrES-3 TESS 3691 2459006.98016 1.00079 0.00365
TrES-3 TESS 3691 2459006.98155 0.99576 0.00365
TrES-3 TESS 3691 2459006.98294 0.99718 0.00365
TrES-3 TESS 3691 2459006.98433 1.00288 0.00366
TrES-3 TESS 3691 2459006.98572 1.00287 0.00365
TrES-3 TESS 3691 2459006.98710 0.99477 0.00366
TrES-3 TESS 3691 2459006.98849 0.99455 0.00365
TrES-3 TESS 3691 2459006.98988 1.00302 0.00366
TrES-3 TESS 3691 2459006.99127 0.99908 0.00365
TrES-3 TESS 3691 2459006.99266 0.99804 0.00365
TrES-3 TESS 3691 2459006.99405 1.00261 0.00365
TrES-3 TESS 3691 2459006.99544 0.99868 0.00366
TrES-3 TESS 3691 2459006.99683 1.00266 0.00366
TrES-3 TESS 3691 2459006.99822 1.00160 0.00365
TrES-3 TESS 3691 2459006.99960 1.00075 0.00366
TrES-3 TESS 3691 2459007.00099 0.99764 0.00366
TrES-3 TESS 3691 2459007.00238 0.99906 0.00365
TrES-3 TESS 3691 2459007.00377 1.00229 0.00366
TrES-3 TESS 3691 2459007.00516 1.00103 0.00367
TrES-3 TESS 3691 2459007.00655 1.00222 0.00365
TrES-3 TESS 3691 2459007.00794 1.00082 0.00365
TrES-3 TESS 3691 2459007.00933 1.00315 0.00366
TrES-3 TESS 3691 2459007.01072 1.00384 0.00366
TrES-3 TESS 3691 2459007.01210 1.00047 0.00366
TrES-3 TESS 3691 2459007.01349 0.99519 0.00365
TrES-3 TESS 3691 2459007.01488 1.00397 0.00365
TrES-3 TESS 3691 2459007.01627 0.99808 0.00365
TrES-3 TESS 3691 2459007.01766 1.00222 0.00365
TrES-3 TESS 3691 2459007.01905 1.00023 0.00365
TrES-3 TESS 3691 2459007.02044 0.99511 0.00365
TrES-3 TESS 3691 2459007.02183 0.99731 0.00365
TrES-3 TESS 3691 2459007.02322 0.99143 0.00365
TrES-3 TESS 3691 2459007.02460 0.99140 0.00365
TrES-3 TESS 3691 2459007.02599 0.99383 0.00365
TrES-3 TESS 3691 2459007.02738 0.98778 0.00365
TrES-3 TESS 3691 2459007.02877 0.98333 0.00364
TrES-3 TESS 3691 2459007.03016 0.98461 0.00365
TrES-3 TESS 3691 2459007.03155 0.98216 0.00364
TrES-3 TESS 3691 2459007.03294 0.97664 0.00364
TrES-3 TESS 3691 2459007.03433 0.97527 0.00364
TrES-3 TESS 3691 2459007.03572 0.98202 0.00364
TrES-3 TESS 3691 2459007.03710 0.97032 0.00364
TrES-3 TESS 3691 2459007.03849 0.97006 0.00363
TrES-3 TESS 3691 2459007.03988 0.97378 0.00363
TrES-3 TESS 3691 2459007.04127 0.97790 0.00364
TrES-3 TESS 3691 2459007.04405 0.97339 0.00363
TrES-3 TESS 3691 2459007.04544 0.97402 0.00364
TrES-3 TESS 3691 2459007.04683 0.97512 0.00365
TrES-3 TESS 3691 2459007.04822 0.97335 0.00363
TrES-3 TESS 3691 2459007.04960 0.97508 0.00365
TrES-3 TESS 3691 2459007.05099 0.97772 0.00365
TrES-3 TESS 3691 2459007.05377 0.97873 0.00363
TrES-3 TESS 3691 2459007.05516 0.98218 0.00364
TrES-3 TESS 3691 2459007.05655 0.97577 0.00364
TrES-3 TESS 3691 2459007.05794 0.98085 0.00364
TrES-3 TESS 3691 2459007.05933 0.98792 0.00364
TrES-3 TESS 3691 2459007.06072 0.98681 0.00364
TrES-3 TESS 3691 2459007.06210 0.98464 0.00364
TrES-3 TESS 3691 2459007.06349 0.99253 0.00364
TrES-3 TESS 3691 2459007.06488 0.98493 0.00364
TrES-3 TESS 3691 2459007.06627 0.99522 0.00364
TrES-3 TESS 3691 2459007.06766 0.99692 0.00364
TrES-3 TESS 3691 2459007.06905 0.99991 0.00365
TrES-3 TESS 3691 2459007.07044 1.00007 0.00366
TrES-3 TESS 3691 2459007.07183 1.00031 0.00365
TrES-3 TESS 3691 2459007.07322 0.99865 0.00365
TrES-3 TESS 3691 2459007.07460 1.00129 0.00365
TrES-3 TESS 3691 2459007.07599 1.00213 0.00364
TrES-3 TESS 3691 2459007.07738 1.00577 0.00365
TrES-3 TESS 3691 2459007.07877 1.00055 0.00364
TrES-3 TESS 3691 2459007.08016 1.00187 0.00365
TrES-3 TESS 3691 2459007.08155 1.00239 0.00365
TrES-3 TESS 3691 2459007.08294 0.99335 0.00364
TrES-3 TESS 3691 2459007.08433 0.99738 0.00364
TrES-3 TESS 3691 2459007.08572 1.00150 0.00365
TrES-3 TESS 3691 2459007.08711 1.00353 0.00365
TrES-3 TESS 3691 2459007.08849 1.00201 0.00364
TrES-3 TESS 3691 2459007.08988 0.99881 0.00367
TrES-3 TESS 3691 2459007.09127 0.99852 0.00365
TrES-3 TESS 3691 2459007.09266 0.99977 0.00365
TrES-3 TESS 3691 2459007.09405 0.99948 0.00365
TrES-3 TESS 3691 2459007.09544 1.00292 0.00365
TrES-3 TESS 3691 2459007.09683 1.00187 0.00367
TrES-3 TESS 3691 2459007.09822 0.99771 0.00365
TrES-3 TESS 3691 2459007.09961 1.00093 0.00365
TrES-3 TESS 3691 2459007.10099 1.00488 0.00365
TrES-3 TESS 3691 2459007.10238 1.00086 0.00365
TrES-3 TESS 3691 2459007.10377 0.99999 0.00364
TrES-3 TESS 3691 2459007.10516 1.00447 0.00364
TrES-3 TESS 3691 2459007.10655 1.00361 0.00364
TrES-3 TESS 3691 2459007.10794 1.00070 0.00364
TrES-3 TESS 3691 2459007.10933 1.00188 0.00364
TrES-3 TESS 3691 2459007.11072 0.99906 0.00364
TrES-3 TESS 3691 2459007.11211 1.00006 0.00365
TrES-3 TESS 3691 2459007.11349 0.99691 0.00364
TrES-3 TESS 3691 2459007.11488 0.99949 0.00364
TrES-3 TESS 3691 2459007.11627 0.99998 0.00364
TrES-3 TESS 3691 2459007.11766 1.00257 0.00364
TrES-3 TESS 3691 2459007.11905 1.00249 0.00365
TrES-3 TESS 3691 2459007.12044 1.00549 0.00365
TrES-3 TESS 3691 2459007.12183 0.99816 0.00366
TrES-3 TESS 3691 2459007.12461 1.00352 0.00364
TrES-3 TESS 3691 2459007.12599 0.99937 0.00364
TrES-3 TESS 3691 2459007.12738 1.00044 0.00365
TrES-3 TESS 3691 2459007.12877 0.99875 0.00366
TrES-3 TESS 3691 2459007.13016 0.99591 0.00364
TrES-3 TESS 3691 2459007.13155 0.99680 0.00365
TrES-3 TESS 3691 2459007.13294 1.00424 0.00364
TrES-3 TESS 3691 2459007.13433 1.00218 0.00364
TrES-3 TESS 3691 2459007.13572 1.00087 0.00364
TrES-3 TESS 3691 2459007.13711 1.00101 0.00364
TrES-3 TESS 3691 2459007.13988 1.00179 0.00364
TrES-3 TESS 3691 2459007.14127 0.99826 0.00364
TrES-3 TESS 3691 2459007.14266 0.99698 0.00364
TrES-3 TESS 3691 2459007.14405 0.99671 0.00365
TrES-3 TESS 3691 2459007.14544 1.00156 0.00364
TrES-3 TESS 3691 2459007.14683 0.99975 0.00364
TrES-3 TESS 3691 2459007.14822 0.99406 0.00364
TrES-3 TESS 3691 2459007.14961 0.99748 0.00364
TrES-3 TESS 3691 2459007.15099 1.00032 0.00364
TrES-3 TESS 3691 2459007.15238 0.99638 0.00364
TrES-3 TESS 3691 2459007.15377 0.99485 0.00364
TrES-3 TESS 3691 2459007.15516 0.99308 0.00365
TrES-3 TESS 3691 2459007.15655 0.99818 0.00364
TrES-3 TESS 3691 2459007.15794 1.00501 0.00366
TrES-3 TESS 3691 2459007.15933 1.00358 0.00365
TrES-3 TESS 3691 2459007.16072 0.99784 0.00364
TrES-3 TESS 3691 2459007.16211 1.00203 0.00364
TrES-3 TESS 3691 2459007.16349 1.00305 0.00364
TrES-3 TESS 3691 2459007.16488 0.99865 0.00365
TrES-3 TESS 3691 2459007.16627 0.99446 0.00365
TrES-3 TESS 3691 2459007.16766 1.00051 0.00365
TrES-3 TESS 3691 2459007.16905 1.00031 0.00364
TrES-3 TESS 3691 2459007.17044 1.00132 0.00364
TrES-3 TESS 3691 2459007.17183 0.99632 0.00364
TrES-3 TESS 3691 2459007.17322 1.00149 0.00364
TrES-3 TESS 3691 2459007.17461 0.99960 0.00364
TrES-3 TESS 3691 2459007.17600 1.00228 0.00364
TrES-3 TESS 3691 2459007.17738 0.99878 0.00365
TrES-3 TESS 3692 2459008.21767 0.99909 0.00362
TrES-3 TESS 3692 2459008.21906 0.99553 0.00361
TrES-3 TESS 3692 2459008.22045 0.99736 0.00362
TrES-3 TESS 3692 2459008.22184 1.00006 0.00362
TrES-3 TESS 3692 2459008.22323 0.99809 0.00361
TrES-3 TESS 3692 2459008.22462 1.00062 0.00362
TrES-3 TESS 3692 2459008.22601 0.99599 0.00362
TrES-3 TESS 3692 2459008.22740 1.00490 0.00362
TrES-3 TESS 3692 2459008.22879 0.99651 0.00361
TrES-3 TESS 3692 2459008.23017 1.00291 0.00362
TrES-3 TESS 3692 2459008.23156 1.00127 0.00361
TrES-3 TESS 3692 2459008.23295 1.00004 0.00361
TrES-3 TESS 3692 2459008.23434 1.00190 0.00362
TrES-3 TESS 3692 2459008.23573 0.99617 0.00362
TrES-3 TESS 3692 2459008.23712 1.00020 0.00362
TrES-3 TESS 3692 2459008.23851 1.00011 0.00362
TrES-3 TESS 3692 2459008.23990 0.99830 0.00361
TrES-3 TESS 3692 2459008.24129 1.00093 0.00362
TrES-3 TESS 3692 2459008.24267 0.99881 0.00362
TrES-3 TESS 3692 2459008.24406 0.99975 0.00362
TrES-3 TESS 3692 2459008.24545 1.00223 0.00362
TrES-3 TESS 3692 2459008.24684 0.99445 0.00361
TrES-3 TESS 3692 2459008.24823 0.99663 0.00361
TrES-3 TESS 3692 2459008.24962 1.00240 0.00363
TrES-3 TESS 3692 2459008.25101 0.99794 0.00361
TrES-3 TESS 3692 2459008.25240 1.00041 0.00362
TrES-3 TESS 3692 2459008.25379 1.00339 0.00362
TrES-3 TESS 3692 2459008.25517 0.99715 0.00362
TrES-3 TESS 3692 2459008.25656 0.99845 0.00362
TrES-3 TESS 3692 2459008.25795 1.00060 0.00361
TrES-3 TESS 3692 2459008.25934 1.00085 0.00362
TrES-3 TESS 3692 2459008.26073 0.99896 0.00362
TrES-3 TESS 3692 2459008.26212 0.99932 0.00361
TrES-3 TESS 3692 2459008.26351 0.99431 0.00361
TrES-3 TESS 3692 2459008.26490 1.00079 0.00362
TrES-3 TESS 3692 2459008.26629 0.99849 0.00361
TrES-3 TESS 3692 2459008.26767 1.00078 0.00361
TrES-3 TESS 3692 2459008.27045 1.00330 0.00362
TrES-3 TESS 3692 2459008.27184 1.00090 0.00361
TrES-3 TESS 3692 2459008.27462 0.99954 0.00362
TrES-3 TESS 3692 2459008.27601 0.99639 0.00361
TrES-3 TESS 3692 2459008.27740 1.00002 0.00361
TrES-3 TESS 3692 2459008.27879 0.99846 0.00361
TrES-3 TESS 3692 2459008.28017 1.00187 0.00361
TrES-3 TESS 3692 2459008.28156 1.00131 0.00362
TrES-3 TESS 3692 2459008.28295 1.00416 0.00363
TrES-3 TESS 3692 2459008.28434 1.00086 0.00362
TrES-3 TESS 3692 2459008.28573 1.00188 0.00362
TrES-3 TESS 3692 2459008.28712 0.99956 0.00361
TrES-3 TESS 3692 2459008.28851 1.00440 0.00362
TrES-3 TESS 3692 2459008.28990 0.99654 0.00363
TrES-3 TESS 3692 2459008.29129 1.00044 0.00362
TrES-3 TESS 3692 2459008.29267 0.99479 0.00362
TrES-3 TESS 3692 2459008.29406 1.00059 0.00362
TrES-3 TESS 3692 2459008.29545 1.00036 0.00362
TrES-3 TESS 3692 2459008.29823 1.00379 0.00362
TrES-3 TESS 3692 2459008.29962 1.00020 0.00362
TrES-3 TESS 3692 2459008.30101 1.00197 0.00362
TrES-3 TESS 3692 2459008.30240 0.99865 0.00361
TrES-3 TESS 3692 2459008.30379 1.00498 0.00362
TrES-3 TESS 3692 2459008.30518 0.99687 0.00362
TrES-3 TESS 3692 2459008.30656 1.00054 0.00361
TrES-3 TESS 3692 2459008.30795 0.99573 0.00361
TrES-3 TESS 3692 2459008.30934 0.99632 0.00362
TrES-3 TESS 3692 2459008.31073 1.00038 0.00361
TrES-3 TESS 3692 2459008.31212 0.99922 0.00361
TrES-3 TESS 3692 2459008.31351 0.99891 0.00362
TrES-3 TESS 3692 2459008.31490 1.00651 0.00362
TrES-3 TESS 3692 2459008.31629 1.00325 0.00362
TrES-3 TESS 3692 2459008.31768 0.99521 0.00362
TrES-3 TESS 3692 2459008.31906 1.00143 0.00362
TrES-3 TESS 3692 2459008.32045 0.99970 0.00362
TrES-3 TESS 3692 2459008.32184 1.00016 0.00361
TrES-3 TESS 3692 2459008.32323 0.99546 0.00363
TrES-3 TESS 3692 2459008.32462 0.99896 0.00361
TrES-3 TESS 3692 2459008.32601 0.99614 0.00361
TrES-3 TESS 3692 2459008.32740 0.99672 0.00363
TrES-3 TESS 3692 2459008.32879 0.99234 0.00361
TrES-3 TESS 3692 2459008.33018 0.99048 0.00361
TrES-3 TESS 3692 2459008.33156 0.98929 0.00361
TrES-3 TESS 3692 2459008.33295 0.98682 0.00361
TrES-3 TESS 3692 2459008.33434 0.99005 0.00362
TrES-3 TESS 3692 2459008.33573 0.98775 0.00360
TrES-3 TESS 3692 2459008.33712 0.98206 0.00360
TrES-3 TESS 3692 2459008.33851 0.98239 0.00360
TrES-3 TESS 3692 2459008.33990 0.97745 0.00361
TrES-3 TESS 3692 2459008.34129 0.97778 0.00360
TrES-3 TESS 3692 2459008.34268 0.97834 0.00361
TrES-3 TESS 3692 2459008.34406 0.98018 0.00360
TrES-3 TESS 3692 2459008.34545 0.97241 0.00360
TrES-3 TESS 3692 2459008.34684 0.97948 0.00360
TrES-3 TESS 3692 2459008.34823 0.97141 0.00360
TrES-3 TESS 3692 2459008.34962 0.97877 0.00360
TrES-3 TESS 3692 2459008.35101 0.97671 0.00360
TrES-3 TESS 3692 2459008.35240 0.97541 0.00360
TrES-3 TESS 3692 2459008.35379 0.98004 0.00361
TrES-3 TESS 3692 2459008.35518 0.97628 0.00360
TrES-3 TESS 3692 2459008.35656 0.97596 0.00361
TrES-3 TESS 3692 2459008.35795 0.97918 0.00360
TrES-3 TESS 3692 2459008.35934 0.97487 0.00360
TrES-3 TESS 3692 2459008.36073 0.98110 0.00361
TrES-3 TESS 3692 2459008.36212 0.98523 0.00361
TrES-3 TESS 3692 2459008.36351 0.98541 0.00360
TrES-3 TESS 3692 2459008.36490 0.98384 0.00361
TrES-3 TESS 3692 2459008.36629 0.98458 0.00361
TrES-3 TESS 3692 2459008.36768 0.98439 0.00360
TrES-3 TESS 3692 2459008.36906 0.98438 0.00360
TrES-3 TESS 3692 2459008.37045 0.99356 0.00361
TrES-3 TESS 3692 2459008.37184 0.98993 0.00361
TrES-3 TESS 3692 2459008.37323 0.99255 0.00361
TrES-3 TESS 3692 2459008.37601 0.99536 0.00361
TrES-3 TESS 3692 2459008.37740 0.99704 0.00361
TrES-3 TESS 3692 2459008.37879 1.00825 0.00362
TrES-3 TESS 3692 2459008.38018 0.99772 0.00361
TrES-3 TESS 3692 2459008.38156 1.00381 0.00361
TrES-3 TESS 3692 2459008.38295 1.00739 0.00362
TrES-3 TESS 3692 2459008.38434 0.99741 0.00361
TrES-3 TESS 3692 2459008.38573 1.00036 0.00361
TrES-3 TESS 3692 2459008.38712 1.00214 0.00362
TrES-3 TESS 3692 2459008.38851 1.00058 0.00361
TrES-3 TESS 3692 2459008.38990 0.99937 0.00361
TrES-3 TESS 3692 2459008.39129 0.99559 0.00362
TrES-3 TESS 3692 2459008.39268 1.00142 0.00360
TrES-3 TESS 3692 2459008.39406 1.00182 0.00361
TrES-3 TESS 3692 2459008.39545 0.99942 0.00362
TrES-3 TESS 3692 2459008.39684 1.00193 0.00361
TrES-3 TESS 3692 2459008.39823 0.99960 0.00362
TrES-3 TESS 3692 2459008.39962 0.99815 0.00361
TrES-3 TESS 3692 2459008.40101 0.99831 0.00361
TrES-3 TESS 3692 2459008.40240 0.99878 0.00361
TrES-3 TESS 3692 2459008.40379 0.99532 0.00361
TrES-3 TESS 3692 2459008.40518 0.99795 0.00360
TrES-3 TESS 3692 2459008.40657 1.00449 0.00362
TrES-3 TESS 3692 2459008.40795 0.99765 0.00361
TrES-3 TESS 3692 2459008.40934 0.99856 0.00362
TrES-3 TESS 3692 2459008.41073 1.00251 0.00361
TrES-3 TESS 3692 2459008.41212 1.00067 0.00361
TrES-3 TESS 3692 2459008.41351 1.00467 0.00361
TrES-3 TESS 3692 2459008.41490 0.99929 0.00360
TrES-3 TESS 3692 2459008.41629 0.99945 0.00361
TrES-3 TESS 3692 2459008.41768 0.99667 0.00360
TrES-3 TESS 3692 2459008.41907 1.00058 0.00361
TrES-3 TESS 3692 2459008.42045 0.99851 0.00361
TrES-3 TESS 3692 2459008.42184 0.99997 0.00361
TrES-3 TESS 3692 2459008.42323 0.99988 0.00360
TrES-3 TESS 3692 2459008.42462 1.00209 0.00360
TrES-3 TESS 3692 2459008.42601 0.99923 0.00360
TrES-3 TESS 3692 2459008.42740 1.00609 0.00360
TrES-3 TESS 3692 2459008.42879 0.99986 0.00360
TrES-3 TESS 3692 2459008.43018 0.99815 0.00360
TrES-3 TESS 3692 2459008.43157 1.00389 0.00360
TrES-3 TESS 3692 2459008.43295 1.00129 0.00360
TrES-3 TESS 3692 2459008.43434 0.99838 0.00364
TrES-3 TESS 3692 2459008.43573 1.00212 0.00360
TrES-3 TESS 3692 2459008.43712 0.99886 0.00360
TrES-3 TESS 3692 2459008.43851 0.99757 0.00360
TrES-3 TESS 3692 2459008.43990 0.99974 0.00360
TrES-3 TESS 3692 2459008.44129 1.00501 0.00362
TrES-3 TESS 3692 2459008.44268 0.99616 0.00360
TrES-3 TESS 3692 2459008.44407 1.00454 0.00359
TrES-3 TESS 3692 2459008.44545 0.99896 0.00360
TrES-3 TESS 3692 2459008.44684 0.99907 0.00360
TrES-3 TESS 3692 2459008.44823 0.99703 0.00360
TrES-3 TESS 3692 2459008.44962 1.00494 0.00360
TrES-3 TESS 3692 2459008.45101 0.99993 0.00360
TrES-3 TESS 3692 2459008.45240 1.00123 0.00361
TrES-3 TESS 3692 2459008.45379 1.00124 0.00359
TrES-3 TESS 3692 2459008.45518 1.00056 0.00360
TrES-3 TESS 3692 2459008.45657 0.99940 0.00359
TrES-3 TESS 3692 2459008.45795 1.00073 0.00359
TrES-3 TESS 3692 2459008.45934 1.00204 0.00360
TrES-3 TESS 3692 2459008.46073 0.99684 0.00359
TrES-3 TESS 3692 2459008.46351 0.99956 0.00360
TrES-3 TESS 3692 2459008.46490 1.00137 0.00360
TrES-3 TESS 3692 2459008.46629 0.99910 0.00359
TrES-3 TESS 3692 2459008.46768 0.99595 0.00360
TrES-3 TESS 3692 2459008.46907 0.99952 0.00361
TrES-3 TESS 3692 2459008.47045 1.00274 0.00360
TrES-3 TESS 3692 2459008.47184 0.99602 0.00359
TrES-3 TESS 3692 2459008.47323 0.99963 0.00361
TrES-3 TESS 3692 2459008.47462 1.00102 0.00359
TrES-3 TESS 3692 2459008.47601 1.00400 0.00360
TrES-3 TESS 3692 2459008.47740 1.00073 0.00360
TrES-3 TESS 3692 2459008.47879 1.00041 0.00360
TrES-3 TESS 3692 2459008.48018 0.99561 0.00359
TrES-3 TESS 3692 2459008.48157 1.00316 0.00360
TrES-3 TESS 3692 2459008.48295 0.99909 0.00359
TrES-3 TESS 3694 2459010.83158 0.99953 0.00397
TrES-3 TESS 3694 2459010.83297 1.00166 0.00397
TrES-3 TESS 3694 2459010.83436 0.99975 0.00398
TrES-3 TESS 3694 2459010.83575 0.99929 0.00397
TrES-3 TESS 3694 2459010.83713 1.00537 0.00399
TrES-3 TESS 3694 2459010.83852 0.99667 0.00398
TrES-3 TESS 3694 2459010.83991 0.99929 0.00398
TrES-3 TESS 3694 2459010.84130 0.99719 0.00397
TrES-3 TESS 3694 2459010.84269 1.00212 0.00398
TrES-3 TESS 3694 2459010.84408 1.00224 0.00398
TrES-3 TESS 3694 2459010.84547 1.00384 0.00397
TrES-3 TESS 3694 2459010.84686 1.00056 0.00397
TrES-3 TESS 3694 2459010.84825 0.99877 0.00397
TrES-3 TESS 3694 2459010.84963 1.00375 0.00397
TrES-3 TESS 3694 2459010.85102 0.99702 0.00397
TrES-3 TESS 3694 2459010.85241 0.99457 0.00398
TrES-3 TESS 3694 2459010.85380 0.99903 0.00397
TrES-3 TESS 3694 2459010.85519 1.00492 0.00398
TrES-3 TESS 3694 2459010.85658 0.99925 0.00398
TrES-3 TESS 3694 2459010.85797 0.99760 0.00398
TrES-3 TESS 3694 2459010.85936 1.00073 0.00398
TrES-3 TESS 3694 2459010.86075 0.99375 0.00398
TrES-3 TESS 3694 2459010.86213 0.99529 0.00397
TrES-3 TESS 3694 2459010.86352 1.00028 0.00398
TrES-3 TESS 3694 2459010.86491 0.99737 0.00398
TrES-3 TESS 3694 2459010.86630 1.00088 0.00399
TrES-3 TESS 3694 2459010.86769 0.99807 0.00397
TrES-3 TESS 3694 2459010.86908 1.00530 0.00397
TrES-3 TESS 3694 2459010.87047 1.00227 0.00399
TrES-3 TESS 3694 2459010.87186 0.99929 0.00398
TrES-3 TESS 3694 2459010.87325 0.99929 0.00398
TrES-3 TESS 3694 2459010.87463 1.00143 0.00398
TrES-3 TESS 3694 2459010.87602 1.00247 0.00397
TrES-3 TESS 3694 2459010.87741 1.00267 0.00398
TrES-3 TESS 3694 2459010.87880 0.99875 0.00397
TrES-3 TESS 3694 2459010.88019 1.00057 0.00399
TrES-3 TESS 3694 2459010.88158 0.99799 0.00398
TrES-3 TESS 3694 2459010.88297 0.99868 0.00397
TrES-3 TESS 3694 2459010.88436 1.00249 0.00398
TrES-3 TESS 3694 2459010.88575 1.00008 0.00398
TrES-3 TESS 3694 2459010.88713 1.00005 0.00398
TrES-3 TESS 3694 2459010.88852 0.99391 0.00397
TrES-3 TESS 3694 2459010.88991 0.99452 0.00400
TrES-3 TESS 3694 2459010.89130 0.99739 0.00398
TrES-3 TESS 3694 2459010.89269 1.00401 0.00397
TrES-3 TESS 3694 2459010.89408 0.99933 0.00397
TrES-3 TESS 3694 2459010.89547 0.99592 0.00397
TrES-3 TESS 3694 2459010.89686 0.99728 0.00397
TrES-3 TESS 3694 2459010.89825 1.00070 0.00400
TrES-3 TESS 3694 2459010.89963 1.00166 0.00397
TrES-3 TESS 3694 2459010.90102 1.00134 0.00397
TrES-3 TESS 3694 2459010.90241 1.00059 0.00398
TrES-3 TESS 3694 2459010.90380 1.00441 0.00398
TrES-3 TESS 3694 2459010.90519 1.00000 0.00398
TrES-3 TESS 3694 2459010.90658 0.99765 0.00397
TrES-3 TESS 3694 2459010.90797 1.00079 0.00397
TrES-3 TESS 3694 2459010.90936 0.99599 0.00397
TrES-3 TESS 3694 2459010.91075 1.00210 0.00397
TrES-3 TESS 3694 2459010.91213 0.99936 0.00399
TrES-3 TESS 3694 2459010.91352 1.00031 0.00397
TrES-3 TESS 3694 2459010.91491 0.99782 0.00397
TrES-3 TESS 3694 2459010.91630 0.99731 0.00397
TrES-3 TESS 3694 2459010.91769 1.00181 0.00397
TrES-3 TESS 3694 2459010.91908 1.00077 0.00397
TrES-3 TESS 3694 2459010.92047 1.00013 0.00397
TrES-3 TESS 3694 2459010.92186 1.00640 0.00397
TrES-3 TESS 3694 2459010.92325 1.00089 0.00397
TrES-3 TESS 3694 2459010.92463 1.00361 0.00397
TrES-3 TESS 3694 2459010.92602 0.99906 0.00398
TrES-3 TESS 3694 2459010.92741 1.00063 0.00397
TrES-3 TESS 3694 2459010.92880 1.00237 0.00397
TrES-3 TESS 3694 2459010.93019 1.00186 0.00397
TrES-3 TESS 3694 2459010.93158 0.99827 0.00397
TrES-3 TESS 3694 2459010.93297 1.00151 0.00399
TrES-3 TESS 3694 2459010.93436 0.99996 0.00397
TrES-3 TESS 3694 2459010.93575 1.00032 0.00397
TrES-3 TESS 3694 2459010.93713 0.99904 0.00398
TrES-3 TESS 3694 2459010.93852 0.99905 0.00397
TrES-3 TESS 3694 2459010.93991 0.99539 0.00398
TrES-3 TESS 3694 2459010.94130 0.99000 0.00397
TrES-3 TESS 3694 2459010.94269 0.99378 0.00396
TrES-3 TESS 3694 2459010.94408 0.98833 0.00397
TrES-3 TESS 3694 2459010.94547 0.98876 0.00396
TrES-3 TESS 3694 2459010.94686 0.98863 0.00396
TrES-3 TESS 3694 2459010.94825 0.98611 0.00397
TrES-3 TESS 3694 2459010.94963 0.98546 0.00396
TrES-3 TESS 3694 2459010.95102 0.98193 0.00395
TrES-3 TESS 3694 2459010.95241 0.97962 0.00395
TrES-3 TESS 3694 2459010.95380 0.97797 0.00396
TrES-3 TESS 3694 2459010.95519 0.97320 0.00395
TrES-3 TESS 3694 2459010.95658 0.97624 0.00395
TrES-3 TESS 3694 2459010.95797 0.97224 0.00395
TrES-3 TESS 3694 2459010.95936 0.97385 0.00395
TrES-3 TESS 3694 2459010.96075 0.97224 0.00395
TrES-3 TESS 3694 2459010.96213 0.97083 0.00396
TrES-3 TESS 3694 2459010.96352 0.97687 0.00395
TrES-3 TESS 3694 2459010.96491 0.97648 0.00395
TrES-3 TESS 3694 2459010.96630 0.96968 0.00395
TrES-3 TESS 3694 2459010.96769 0.97500 0.00396
TrES-3 TESS 3694 2459010.96908 0.97363 0.00394
TrES-3 TESS 3694 2459010.97047 0.97633 0.00396
TrES-3 TESS 3694 2459010.97186 0.98278 0.00395
TrES-3 TESS 3694 2459010.97325 0.98090 0.00396
TrES-3 TESS 3694 2459010.97463 0.98176 0.00395
TrES-3 TESS 3694 2459010.97602 0.98397 0.00395
TrES-3 TESS 3694 2459010.97741 0.98473 0.00396
TrES-3 TESS 3694 2459010.97880 0.98401 0.00395
TrES-3 TESS 3694 2459010.98019 0.98522 0.00396
TrES-3 TESS 3694 2459010.98158 0.98040 0.00396
TrES-3 TESS 3694 2459010.98297 0.98719 0.00396
TrES-3 TESS 3694 2459010.98436 0.99231 0.00395
TrES-3 TESS 3694 2459010.98575 0.99403 0.00396
TrES-3 TESS 3694 2459010.98713 0.98999 0.00396
TrES-3 TESS 3694 2459010.98852 0.99907 0.00396
TrES-3 TESS 3694 2459010.98991 0.99929 0.00396
TrES-3 TESS 3694 2459010.99130 1.00281 0.00396
TrES-3 TESS 3694 2459010.99269 0.99805 0.00397
TrES-3 TESS 3694 2459010.99408 0.99871 0.00395
TrES-3 TESS 3694 2459010.99547 1.00061 0.00397
TrES-3 TESS 3694 2459010.99686 0.99620 0.00396
TrES-3 TESS 3694 2459010.99825 0.99896 0.00396
TrES-3 TESS 3694 2459010.99963 0.99754 0.00396
TrES-3 TESS 3694 2459011.00102 1.00124 0.00396
TrES-3 TESS 3694 2459011.00241 1.00332 0.00397
TrES-3 TESS 3694 2459011.00380 1.00044 0.00396
TrES-3 TESS 3694 2459011.00519 0.99584 0.00396
TrES-3 TESS 3694 2459011.00658 0.99345 0.00395
TrES-3 TESS 3694 2459011.00797 1.00511 0.00396
TrES-3 TESS 3694 2459011.00936 1.00052 0.00396
TrES-3 TESS 3694 2459011.01075 1.00007 0.00396
TrES-3 TESS 3694 2459011.01213 1.00115 0.00396
TrES-3 TESS 3694 2459011.01352 1.00204 0.00397
TrES-3 TESS 3694 2459011.01491 1.00000 0.00396
TrES-3 TESS 3694 2459011.01630 1.00403 0.00397
TrES-3 TESS 3694 2459011.01769 1.00323 0.00396
TrES-3 TESS 3694 2459011.01908 1.00122 0.00396
TrES-3 TESS 3694 2459011.02047 0.99439 0.00396
TrES-3 TESS 3694 2459011.02186 0.99987 0.00396
TrES-3 TESS 3694 2459011.02325 1.00256 0.00396
TrES-3 TESS 3694 2459011.02463 1.00527 0.00396
TrES-3 TESS 3694 2459011.02602 1.00476 0.00396
TrES-3 TESS 3694 2459011.02741 1.00143 0.00396
TrES-3 TESS 3694 2459011.02880 1.00175 0.00396
TrES-3 TESS 3694 2459011.03019 0.99794 0.00396
TrES-3 TESS 3694 2459011.03158 1.00169 0.00396
TrES-3 TESS 3694 2459011.03297 1.00524 0.00397
TrES-3 TESS 3694 2459011.03436 0.99718 0.00395
TrES-3 TESS 3694 2459011.03575 0.99834 0.00397
TrES-3 TESS 3694 2459011.03713 0.99951 0.00395
TrES-3 TESS 3694 2459011.03852 1.00151 0.00395
TrES-3 TESS 3694 2459011.03991 1.00259 0.00396
TrES-3 TESS 3694 2459011.04130 1.00095 0.00396
TrES-3 TESS 3694 2459011.04269 1.00045 0.00396
TrES-3 TESS 3694 2459011.04408 1.00215 0.00395
TrES-3 TESS 3694 2459011.04547 0.99841 0.00396
TrES-3 TESS 3694 2459011.04686 1.00164 0.00396
TrES-3 TESS 3694 2459011.04825 0.99884 0.00395
TrES-3 TESS 3694 2459011.04963 0.99721 0.00396
TrES-3 TESS 3694 2459011.05102 1.00333 0.00396
TrES-3 TESS 3694 2459011.05241 1.00049 0.00395
TrES-3 TESS 3694 2459011.05380 1.00362 0.00395
TrES-3 TESS 3694 2459011.05519 1.00271 0.00395
TrES-3 TESS 3694 2459011.05658 1.00203 0.00396
TrES-3 TESS 3694 2459011.05797 1.00156 0.00395
TrES-3 TESS 3694 2459011.05936 0.99447 0.00395
TrES-3 TESS 3694 2459011.06075 1.00297 0.00396
TrES-3 TESS 3694 2459011.06213 1.00281 0.00396
TrES-3 TESS 3694 2459011.06352 1.00301 0.00395
TrES-3 TESS 3694 2459011.06491 1.00843 0.00396
TrES-3 TESS 3694 2459011.06630 1.00148 0.00396
TrES-3 TESS 3694 2459011.06769 1.00175 0.00395
TrES-3 TESS 3694 2459011.06908 1.00001 0.00395
TrES-3 TESS 3694 2459011.07047 0.99649 0.00395
TrES-3 TESS 3694 2459011.07186 1.00081 0.00396
TrES-3 TESS 3694 2459011.07325 1.00045 0.00396
TrES-3 TESS 3694 2459011.07463 0.99867 0.00395
TrES-3 TESS 3694 2459011.07602 0.99932 0.00396
TrES-3 TESS 3694 2459011.07741 1.00147 0.00396
TrES-3 TESS 3694 2459011.07880 1.00097 0.00395
TrES-3 TESS 3694 2459011.08019 1.00108 0.00396
TrES-3 TESS 3694 2459011.08158 0.99826 0.00395
TrES-3 TESS 3694 2459011.08297 1.00020 0.00396
TrES-3 TESS 3694 2459011.08436 0.99955 0.00396
TrES-3 TESS 3694 2459011.08575 0.99930 0.00396
TrES-3 TESS 3694 2459011.08713 1.00111 0.00395
TrES-3 TESS 3694 2459011.08852 1.00246 0.00395
TrES-3 TESS 3694 2459011.08991 1.00103 0.00396
TrES-3 TESS 3694 2459011.09130 1.00398 0.00395
TrES-3 TESS 3694 2459011.09269 1.00251 0.00396
TrES-3 TESS 3694 2459011.09408 1.00311 0.00395
TrES-3 TESS 3694 2459011.09547 1.00208 0.00396
TrES-3 TESS 3694 2459011.09686 0.99973 0.00395
TrES-3 TESS 3695 2459012.13436 0.99707 0.00396
TrES-3 TESS 3695 2459012.13575 0.99999 0.00397
TrES-3 TESS 3695 2459012.13714 0.99885 0.00397
TrES-3 TESS 3695 2459012.13853 0.99865 0.00397
TrES-3 TESS 3695 2459012.13991 0.99892 0.00396
TrES-3 TESS 3695 2459012.14130 0.99575 0.00398
TrES-3 TESS 3695 2459012.14269 1.00345 0.00396
TrES-3 TESS 3695 2459012.14408 0.99801 0.00396
TrES-3 TESS 3695 2459012.14547 0.99635 0.00397
TrES-3 TESS 3695 2459012.14686 0.99998 0.00397
TrES-3 TESS 3695 2459012.14825 0.99679 0.00396
TrES-3 TESS 3695 2459012.14964 1.00392 0.00396
TrES-3 TESS 3695 2459012.15103 1.00010 0.00399
TrES-3 TESS 3695 2459012.15241 0.99551 0.00396
TrES-3 TESS 3695 2459012.15380 0.99768 0.00397
TrES-3 TESS 3695 2459012.15519 0.99749 0.00396
TrES-3 TESS 3695 2459012.15658 1.00177 0.00397
TrES-3 TESS 3695 2459012.15797 1.00573 0.00397
TrES-3 TESS 3695 2459012.15936 1.00351 0.00397
TrES-3 TESS 3695 2459012.16075 0.99650 0.00397
TrES-3 TESS 3695 2459012.16214 0.99545 0.00396
TrES-3 TESS 3695 2459012.16353 1.00588 0.00396
TrES-3 TESS 3695 2459012.16491 0.99930 0.00396
TrES-3 TESS 3695 2459012.16630 1.00040 0.00396
TrES-3 TESS 3695 2459012.16769 1.00263 0.00396
TrES-3 TESS 3695 2459012.16908 0.99979 0.00396
TrES-3 TESS 3695 2459012.17047 1.00034 0.00396
TrES-3 TESS 3695 2459012.17186 1.00029 0.00396
TrES-3 TESS 3695 2459012.17325 0.99860 0.00396
TrES-3 TESS 3695 2459012.17464 1.00275 0.00396
TrES-3 TESS 3695 2459012.17603 1.00244 0.00396
TrES-3 TESS 3695 2459012.17741 0.99980 0.00396
TrES-3 TESS 3695 2459012.17880 0.99728 0.00396
TrES-3 TESS 3695 2459012.18019 1.00080 0.00396
TrES-3 TESS 3695 2459012.18158 1.00512 0.00396
TrES-3 TESS 3695 2459012.18297 1.00626 0.00396
TrES-3 TESS 3695 2459012.18436 1.00185 0.00396
TrES-3 TESS 3695 2459012.18575 0.99804 0.00396
TrES-3 TESS 3695 2459012.18714 0.99853 0.00396
TrES-3 TESS 3695 2459012.18853 0.99689 0.00397
TrES-3 TESS 3695 2459012.18992 1.00420 0.00396
TrES-3 TESS 3695 2459012.19130 0.99836 0.00396
TrES-3 TESS 3695 2459012.19269 0.99982 0.00395
TrES-3 TESS 3695 2459012.19408 1.00013 0.00396
TrES-3 TESS 3695 2459012.19547 1.00111 0.00397
TrES-3 TESS 3695 2459012.19686 1.00263 0.00396
TrES-3 TESS 3695 2459012.19825 1.00553 0.00397
TrES-3 TESS 3695 2459012.19964 0.99842 0.00396
TrES-3 TESS 3695 2459012.20103 1.00204 0.00396
TrES-3 TESS 3695 2459012.20242 0.99950 0.00396
TrES-3 TESS 3695 2459012.20380 0.99930 0.00395
TrES-3 TESS 3695 2459012.20519 0.99882 0.00396
TrES-3 TESS 3695 2459012.20658 0.99760 0.00397
TrES-3 TESS 3695 2459012.20797 0.99951 0.00396
TrES-3 TESS 3695 2459012.20936 1.00153 0.00396
TrES-3 TESS 3695 2459012.21075 0.99917 0.00396
TrES-3 TESS 3695 2459012.21214 1.00225 0.00396
TrES-3 TESS 3695 2459012.21353 1.00220 0.00396
TrES-3 TESS 3695 2459012.21492 0.99364 0.00395
TrES-3 TESS 3695 2459012.21630 1.00114 0.00396
TrES-3 TESS 3695 2459012.21769 1.00035 0.00397
TrES-3 TESS 3695 2459012.21908 0.99555 0.00396
TrES-3 TESS 3695 2459012.22047 0.99959 0.00397
TrES-3 TESS 3695 2459012.22186 1.00025 0.00396
TrES-3 TESS 3695 2459012.22325 0.99919 0.00396
TrES-3 TESS 3695 2459012.22464 0.99786 0.00395
TrES-3 TESS 3695 2459012.22603 0.99983 0.00395
TrES-3 TESS 3695 2459012.22742 1.00113 0.00396
TrES-3 TESS 3695 2459012.22880 0.99844 0.00395
TrES-3 TESS 3695 2459012.23019 1.00090 0.00395
TrES-3 TESS 3695 2459012.23158 0.99789 0.00395
TrES-3 TESS 3695 2459012.23297 0.99624 0.00395
TrES-3 TESS 3695 2459012.23436 0.99647 0.00396
TrES-3 TESS 3695 2459012.23575 0.99431 0.00395
TrES-3 TESS 3695 2459012.23714 0.99808 0.00395
TrES-3 TESS 3695 2459012.23853 0.99900 0.00395
TrES-3 TESS 3695 2459012.23992 0.99217 0.00395
TrES-3 TESS 3695 2459012.24130 1.00574 0.00395
TrES-3 TESS 3695 2459012.24269 0.99664 0.00395
TrES-3 TESS 3695 2459012.24408 1.00285 0.00395
TrES-3 TESS 3695 2459012.24547 0.99215 0.00395
TrES-3 TESS 3695 2459012.24686 0.99527 0.00395
TrES-3 TESS 3695 2459012.24825 0.98829 0.00395
TrES-3 TESS 3695 2459012.24964 0.98765 0.00395
TrES-3 TESS 3695 2459012.25103 0.99239 0.00395
TrES-3 TESS 3695 2459012.25242 0.98485 0.00394
TrES-3 TESS 3695 2459012.25380 0.98411 0.00394
TrES-3 TESS 3695 2459012.25658 0.98332 0.00394
TrES-3 TESS 3695 2459012.25797 0.97987 0.00394
TrES-3 TESS 3695 2459012.25936 0.97933 0.00396
TrES-3 TESS 3695 2459012.26075 0.98439 0.00395
TrES-3 TESS 3695 2459012.26214 0.97461 0.00394
TrES-3 TESS 3695 2459012.26353 0.97605 0.00394
TrES-3 TESS 3695 2459012.26492 0.97172 0.00394
TrES-3 TESS 3695 2459012.26630 0.97498 0.00394
TrES-3 TESS 3695 2459012.26769 0.97803 0.00394
TrES-3 TESS 3695 2459012.26908 0.97084 0.00393
TrES-3 TESS 3695 2459012.27047 0.97025 0.00394
TrES-3 TESS 3695 2459012.27186 0.97520 0.00394
TrES-3 TESS 3695 2459012.27325 0.97913 0.00394
TrES-3 TESS 3695 2459012.27464 0.97564 0.00393
TrES-3 TESS 3695 2459012.27603 0.97682 0.00394
TrES-3 TESS 3695 2459012.27742 0.98091 0.00394
TrES-3 TESS 3695 2459012.27880 0.98019 0.00393
TrES-3 TESS 3695 2459012.28019 0.97377 0.00394
TrES-3 TESS 3695 2459012.28158 0.98355 0.00394
TrES-3 TESS 3695 2459012.28297 0.97603 0.00394
TrES-3 TESS 3695 2459012.28436 0.98361 0.00393
TrES-3 TESS 3695 2459012.28575 0.98148 0.00394
TrES-3 TESS 3695 2459012.28714 0.98863 0.00394
TrES-3 TESS 3695 2459012.28853 0.98622 0.00394
TrES-3 TESS 3695 2459012.28992 0.99367 0.00395
TrES-3 TESS 3695 2459012.29130 0.99379 0.00394
TrES-3 TESS 3695 2459012.29269 0.99579 0.00395
TrES-3 TESS 3695 2459012.29408 0.99832 0.00395
TrES-3 TESS 3695 2459012.29547 0.99981 0.00394
TrES-3 TESS 3695 2459012.29686 0.99209 0.00394
TrES-3 TESS 3695 2459012.29825 1.00589 0.00394
TrES-3 TESS 3695 2459012.29964 1.00407 0.00394
TrES-3 TESS 3695 2459012.30103 1.00244 0.00395
TrES-3 TESS 3695 2459012.30242 1.00050 0.00396
TrES-3 TESS 3695 2459012.30380 1.00434 0.00395
TrES-3 TESS 3695 2459012.30519 1.00700 0.00395
TrES-3 TESS 3695 2459012.30658 1.00143 0.00396
TrES-3 TESS 3695 2459012.30797 1.00194 0.00395
TrES-3 TESS 3695 2459012.30936 1.00214 0.00394
TrES-3 TESS 3695 2459012.31075 0.99662 0.00394
TrES-3 TESS 3695 2459012.31214 1.00074 0.00394
TrES-3 TESS 3695 2459012.31353 1.00280 0.00395
TrES-3 TESS 3695 2459012.31492 1.00390 0.00394
TrES-3 TESS 3695 2459012.31630 1.00001 0.00395
TrES-3 TESS 3695 2459012.31769 1.00216 0.00394
TrES-3 TESS 3695 2459012.31908 1.00058 0.00393
TrES-3 TESS 3695 2459012.32047 1.00209 0.00394
TrES-3 TESS 3695 2459012.32186 0.99744 0.00395
TrES-3 TESS 3695 2459012.32325 0.99425 0.00394
TrES-3 TESS 3695 2459012.32464 0.99753 0.00394
TrES-3 TESS 3695 2459012.32603 1.00283 0.00394
TrES-3 TESS 3695 2459012.32742 1.00257 0.00395
TrES-3 TESS 3695 2459012.32880 1.00309 0.00394
TrES-3 TESS 3695 2459012.33019 1.00128 0.00394
TrES-3 TESS 3695 2459012.33158 1.00081 0.00395
TrES-3 TESS 3695 2459012.33297 0.99731 0.00394
TrES-3 TESS 3695 2459012.33436 1.00059 0.00394
TrES-3 TESS 3695 2459012.33575 0.99819 0.00394
TrES-3 TESS 3695 2459012.33714 0.99660 0.00393
TrES-3 TESS 3695 2459012.33853 1.00062 0.00394
TrES-3 TESS 3695 2459012.33992 0.99844 0.00394
TrES-3 TESS 3695 2459012.34130 1.00457 0.00394
TrES-3 TESS 3695 2459012.34269 0.99839 0.00394
TrES-3 TESS 3695 2459012.34408 0.99969 0.00394
TrES-3 TESS 3695 2459012.34547 0.99868 0.00393
TrES-3 TESS 3695 2459012.34686 0.99985 0.00393
TrES-3 TESS 3695 2459012.34825 1.00062 0.00394
TrES-3 TESS 3695 2459012.34964 1.00328 0.00394
TrES-3 TESS 3695 2459012.35103 0.99675 0.00393
TrES-3 TESS 3695 2459012.35242 1.00230 0.00393
TrES-3 TESS 3695 2459012.35380 0.99871 0.00393
TrES-3 TESS 3695 2459012.35519 0.99970 0.00393
TrES-3 TESS 3695 2459012.35658 0.99855 0.00394
TrES-3 TESS 3695 2459012.35797 0.99692 0.00393
TrES-3 TESS 3695 2459012.35936 0.99859 0.00394
TrES-3 TESS 3695 2459012.36075 0.99905 0.00393
TrES-3 TESS 3695 2459012.36214 0.99579 0.00392
TrES-3 TESS 3695 2459012.36353 0.99930 0.00393
TrES-3 TESS 3695 2459012.36492 1.00227 0.00394
TrES-3 TESS 3695 2459012.36630 1.00128 0.00393
TrES-3 TESS 3695 2459012.36769 1.00197 0.00393
TrES-3 TESS 3695 2459012.36908 1.00092 0.00394
TrES-3 TESS 3695 2459012.37047 1.00395 0.00393
TrES-3 TESS 3695 2459012.37186 1.00039 0.00394
TrES-3 TESS 3695 2459012.37325 0.99396 0.00393
TrES-3 TESS 3695 2459012.37464 1.00133 0.00393
TrES-3 TESS 3695 2459012.37603 0.99868 0.00393
TrES-3 TESS 3695 2459012.37742 0.99960 0.00393
TrES-3 TESS 3695 2459012.37880 0.99525 0.00394
TrES-3 TESS 3695 2459012.38019 0.99931 0.00392
TrES-3 TESS 3695 2459012.38158 1.00387 0.00393
TrES-3 TESS 3695 2459012.38297 0.99640 0.00392
TrES-3 TESS 3695 2459012.38436 1.00290 0.00393
TrES-3 TESS 3695 2459012.38575 0.99752 0.00392
TrES-3 TESS 3695 2459012.38714 0.99946 0.00393
TrES-3 TESS 3695 2459012.38853 0.99983 0.00393
TrES-3 TESS 3695 2459012.38992 0.99896 0.00392
TrES-3 TESS 3695 2459012.39130 1.00224 0.00393
TrES-3 TESS 3695 2459012.39269 0.99889 0.00392
TrES-3 TESS 3695 2459012.39408 1.00368 0.00393
TrES-3 TESS 3695 2459012.39547 1.00171 0.00393
TrES-3 TESS 3695 2459012.39686 1.00587 0.00393
TrES-3 TESS 3695 2459012.39825 0.99593 0.00393
TrES-3 TESS 3696 2459013.44270 0.99433 0.00391
TrES-3 TESS 3696 2459013.44408 1.00075 0.00393
TrES-3 TESS 3696 2459013.44547 0.99732 0.00391
TrES-3 TESS 3696 2459013.44686 1.00038 0.00391
TrES-3 TESS 3696 2459013.44825 1.00540 0.00392
TrES-3 TESS 3696 2459013.44964 0.99881 0.00391
TrES-3 TESS 3696 2459013.45103 0.99780 0.00392
TrES-3 TESS 3696 2459013.45242 0.99617 0.00393
TrES-3 TESS 3696 2459013.45381 1.00413 0.00391
TrES-3 TESS 3696 2459013.45520 0.99936 0.00392
TrES-3 TESS 3696 2459013.45658 0.99660 0.00392
TrES-3 TESS 3696 2459013.45797 1.00372 0.00392
TrES-3 TESS 3696 2459013.45936 1.00112 0.00391
TrES-3 TESS 3696 2459013.46075 0.99459 0.00393
TrES-3 TESS 3696 2459013.46214 1.00084 0.00391
TrES-3 TESS 3696 2459013.46353 0.99661 0.00391
TrES-3 TESS 3696 2459013.46492 0.99786 0.00391
TrES-3 TESS 3696 2459013.46631 0.99740 0.00392
TrES-3 TESS 3696 2459013.46770 0.99938 0.00391
TrES-3 TESS 3696 2459013.46908 0.99693 0.00391
TrES-3 TESS 3696 2459013.47047 1.00206 0.00392
TrES-3 TESS 3696 2459013.47186 1.00062 0.00392
TrES-3 TESS 3696 2459013.47325 1.00030 0.00392
TrES-3 TESS 3696 2459013.47464 0.99979 0.00392
TrES-3 TESS 3696 2459013.47603 0.99781 0.00391
TrES-3 TESS 3696 2459013.47742 0.99947 0.00391
TrES-3 TESS 3696 2459013.47881 1.00369 0.00392
TrES-3 TESS 3696 2459013.48158 1.00263 0.00392
TrES-3 TESS 3696 2459013.48297 0.99960 0.00392
TrES-3 TESS 3696 2459013.48436 1.00166 0.00393
TrES-3 TESS 3696 2459013.48575 0.99863 0.00392
TrES-3 TESS 3696 2459013.48714 1.00685 0.00392
TrES-3 TESS 3696 2459013.48853 1.00128 0.00392
TrES-3 TESS 3696 2459013.48992 0.99775 0.00392
TrES-3 TESS 3696 2459013.49131 1.00062 0.00393
TrES-3 TESS 3696 2459013.49270 1.00312 0.00393
TrES-3 TESS 3696 2459013.49408 1.00062 0.00393
TrES-3 TESS 3696 2459013.49547 0.99979 0.00392
TrES-3 TESS 3696 2459013.49686 1.00111 0.00393
TrES-3 TESS 3696 2459013.49825 1.00477 0.00392
TrES-3 TESS 3696 2459013.49964 1.00123 0.00393
TrES-3 TESS 3696 2459013.50103 1.00461 0.00394
TrES-3 TESS 3696 2459013.50242 0.99809 0.00392
TrES-3 TESS 3696 2459013.50381 1.00238 0.00394
TrES-3 TESS 3696 2459013.50520 1.00331 0.00393
TrES-3 TESS 3696 2459013.50658 0.99825 0.00392
TrES-3 TESS 3696 2459013.50797 1.00052 0.00392
TrES-3 TESS 3696 2459013.50936 0.99659 0.00392
TrES-3 TESS 3696 2459013.51214 0.99777 0.00393
TrES-3 TESS 3696 2459013.51353 0.99583 0.00393
TrES-3 TESS 3696 2459013.51492 1.00592 0.00393
TrES-3 TESS 3696 2459013.51631 0.99926 0.00393
TrES-3 TESS 3696 2459013.51770 0.99888 0.00392
TrES-3 TESS 3696 2459013.51908 0.99642 0.00393
TrES-3 TESS 3696 2459013.52047 0.99941 0.00392
TrES-3 TESS 3696 2459013.52186 1.00311 0.00393
TrES-3 TESS 3696 2459013.52325 0.99992 0.00393
TrES-3 TESS 3696 2459013.52464 1.00194 0.00393
TrES-3 TESS 3696 2459013.52603 0.99669 0.00393
TrES-3 TESS 3696 2459013.52742 1.00120 0.00393
TrES-3 TESS 3696 2459013.52881 1.00718 0.00393
TrES-3 TESS 3696 2459013.53020 0.99636 0.00393
TrES-3 TESS 3696 2459013.53158 1.00005 0.00393
TrES-3 TESS 3696 2459013.53297 1.00043 0.00393
TrES-3 TESS 3696 2459013.53436 1.00032 0.00393
TrES-3 TESS 3696 2459013.53575 0.99662 0.00393
TrES-3 TESS 3696 2459013.53714 1.00042 0.00393
TrES-3 TESS 3696 2459013.53853 1.00251 0.00393
TrES-3 TESS 3696 2459013.53992 0.99665 0.00393
TrES-3 TESS 3696 2459013.54131 0.99838 0.00393
TrES-3 TESS 3696 2459013.54270 0.99951 0.00394
TrES-3 TESS 3696 2459013.54408 1.00086 0.00394
TrES-3 TESS 3696 2459013.54547 1.00250 0.00394
TrES-3 TESS 3696 2459013.54686 0.99894 0.00394
TrES-3 TESS 3696 2459013.54825 0.99921 0.00393
TrES-3 TESS 3696 2459013.54964 0.99999 0.00393
TrES-3 TESS 3696 2459013.55103 1.00146 0.00394
TrES-3 TESS 3696 2459013.55242 0.99716 0.00393
TrES-3 TESS 3696 2459013.55381 0.99739 0.00393
TrES-3 TESS 3696 2459013.55520 0.99233 0.00394
TrES-3 TESS 3696 2459013.55658 0.98975 0.00394
TrES-3 TESS 3696 2459013.55797 0.98994 0.00394
TrES-3 TESS 3696 2459013.55936 0.98755 0.00393
TrES-3 TESS 3696 2459013.56075 0.98517 0.00393
TrES-3 TESS 3696 2459013.56214 0.98856 0.00393
TrES-3 TESS 3696 2459013.56353 0.97551 0.00393
TrES-3 TESS 3696 2459013.56492 0.98340 0.00393
TrES-3 TESS 3696 2459013.56631 0.98059 0.00393
TrES-3 TESS 3696 2459013.56770 0.97325 0.00393
TrES-3 TESS 3696 2459013.56909 0.97762 0.00393
TrES-3 TESS 3696 2459013.57047 0.97660 0.00393
TrES-3 TESS 3696 2459013.57186 0.97472 0.00393
TrES-3 TESS 3696 2459013.57325 0.97946 0.00393
TrES-3 TESS 3696 2459013.57464 0.97601 0.00392
TrES-3 TESS 3696 2459013.57603 0.97726 0.00393
TrES-3 TESS 3696 2459013.57742 0.97699 0.00394
TrES-3 TESS 3696 2459013.57881 0.97621 0.00393
TrES-3 TESS 3696 2459013.58020 0.97412 0.00393
TrES-3 TESS 3696 2459013.58159 0.97113 0.00393
TrES-3 TESS 3696 2459013.58297 0.97846 0.00393
TrES-3 TESS 3696 2459013.58436 0.97333 0.00393
TrES-3 TESS 3696 2459013.58575 0.97392 0.00394
TrES-3 TESS 3696 2459013.58714 0.98056 0.00394
TrES-3 TESS 3696 2459013.58853 0.98058 0.00394
TrES-3 TESS 3696 2459013.58992 0.98148 0.00395
TrES-3 TESS 3696 2459013.59131 0.97999 0.00394
TrES-3 TESS 3696 2459013.59409 0.98834 0.00395
TrES-3 TESS 3696 2459013.59547 0.98834 0.00395
TrES-3 TESS 3696 2459013.59686 0.98844 0.00394
TrES-3 TESS 3696 2459013.59825 0.99653 0.00395
TrES-3 TESS 3696 2459013.59964 0.99690 0.00395
TrES-3 TESS 3696 2459013.60103 0.99970 0.00395
TrES-3 TESS 3696 2459013.60242 1.00076 0.00396
TrES-3 TESS 3696 2459013.60381 0.99926 0.00396
TrES-3 TESS 3696 2459013.60520 1.00003 0.00395
TrES-3 TESS 3696 2459013.60659 0.99966 0.00395
TrES-3 TESS 3696 2459013.60797 1.00214 0.00396
TrES-3 TESS 3696 2459013.60936 1.00126 0.00396
TrES-3 TESS 3696 2459013.61075 1.00321 0.00396
TrES-3 TESS 3696 2459013.61214 0.99429 0.00395
TrES-3 TESS 3696 2459013.61353 1.00586 0.00396
TrES-3 TESS 3696 2459013.61492 1.00349 0.00396
TrES-3 TESS 3696 2459013.61631 0.99885 0.00397
TrES-3 TESS 3696 2459013.61770 0.99593 0.00395
TrES-3 TESS 3696 2459013.61909 1.00543 0.00396
TrES-3 TESS 3696 2459013.62047 0.99703 0.00396
TrES-3 TESS 3696 2459013.62186 0.99646 0.00396
TrES-3 TESS 3696 2459013.62325 1.00285 0.00397
TrES-3 TESS 3696 2459013.62464 1.00297 0.00397
TrES-3 TESS 3696 2459013.62603 0.99818 0.00396
TrES-3 TESS 3696 2459013.62742 1.00147 0.00396
TrES-3 TESS 3696 2459013.62881 0.99813 0.00396
TrES-3 TESS 3696 2459013.63020 1.00299 0.00397
TrES-3 TESS 3696 2459013.63297 0.99926 0.00396
TrES-3 TESS 3696 2459013.63436 0.99742 0.00396
TrES-3 TESS 3696 2459013.63575 1.00372 0.00396
TrES-3 TESS 3696 2459013.63714 0.99915 0.00396
TrES-3 TESS 3696 2459013.63853 1.00286 0.00397
TrES-3 TESS 3696 2459013.63992 1.00096 0.00397
TrES-3 TESS 3696 2459013.64131 1.00262 0.00397
TrES-3 TESS 3696 2459013.64270 0.99924 0.00396
TrES-3 TESS 3696 2459013.64409 0.99911 0.00396
TrES-3 TESS 3696 2459013.64547 1.00315 0.00397
TrES-3 TESS 3696 2459013.64686 0.99650 0.00398
TrES-3 TESS 3696 2459013.64825 0.99892 0.00397
TrES-3 TESS 3696 2459013.64964 1.00201 0.00398
TrES-3 TESS 3696 2459013.65103 0.99921 0.00396
TrES-3 TESS 3696 2459013.65242 1.00022 0.00396
TrES-3 TESS 3696 2459013.65381 0.99594 0.00396
TrES-3 TESS 3696 2459013.65520 1.00132 0.00398
TrES-3 TESS 3696 2459013.65659 0.99739 0.00397
TrES-3 TESS 3696 2459013.65797 1.00412 0.00398
TrES-3 TESS 3696 2459013.65936 1.00632 0.00398
TrES-3 TESS 3696 2459013.66075 1.00229 0.00397
TrES-3 TESS 3696 2459013.66214 0.99745 0.00398
TrES-3 TESS 3696 2459013.66353 1.00253 0.00399
TrES-3 TESS 3696 2459013.66492 0.99731 0.00399
TrES-3 TESS 3696 2459013.66631 1.00125 0.00397
TrES-3 TESS 3696 2459013.66770 0.99912 0.00397
TrES-3 TESS 3696 2459013.66909 0.99804 0.00397
TrES-3 TESS 3696 2459013.67047 0.99737 0.00397
TrES-3 TESS 3696 2459013.67186 0.99905 0.00396
TrES-3 TESS 3696 2459013.67325 1.00268 0.00397
TrES-3 TESS 3696 2459013.67464 1.00390 0.00399
TrES-3 TESS 3696 2459013.67603 0.99952 0.00397
TrES-3 TESS 3696 2459013.67742 1.00148 0.00398
TrES-3 TESS 3696 2459013.67881 1.00091 0.00398
TrES-3 TESS 3696 2459013.68020 0.99781 0.00397
TrES-3 TESS 3696 2459013.68159 0.99714 0.00398
TrES-3 TESS 3696 2459013.68297 0.99475 0.00397
TrES-3 TESS 3696 2459013.68436 1.00307 0.00397
TrES-3 TESS 3696 2459013.68575 0.99900 0.00397
TrES-3 TESS 3696 2459013.68714 1.00226 0.00398
TrES-3 TESS 3696 2459013.68853 1.00395 0.00398
TrES-3 TESS 3696 2459013.68992 1.00039 0.00397
TrES-3 TESS 3696 2459013.69131 1.00005 0.00398
TrES-3 TESS 3696 2459013.69270 0.99995 0.00397
TrES-3 TESS 3696 2459013.69409 1.00023 0.00397
TrES-3 TESS 3696 2459013.69547 0.99302 0.00398
TrES-3 TESS 3696 2459013.69686 1.00291 0.00399
TrES-3 TESS 3696 2459013.69825 0.99589 0.00398
TrES-3 TESS 3696 2459013.69964 0.99616 0.00397
TrES-3 TESS 3696 2459013.70103 1.00096 0.00398
TrES-3 TESS 3696 2459013.70242 1.00388 0.00398
TrES-3 TESS 3696 2459013.70381 1.00210 0.00398
TrES-3 TESS 3696 2459013.70520 0.99769 0.00399
TrES-3 TESS 3696 2459013.70659 1.00322 0.00398
TrES-3 TESS 3696 2459013.70797 0.99866 0.00397
TrES-3 TESS 3697 2459014.75103 0.99637 0.00396
TrES-3 TESS 3697 2459014.75242 0.99813 0.00396
TrES-3 TESS 3697 2459014.75381 1.00141 0.00396
TrES-3 TESS 3697 2459014.75520 0.99949 0.00396
TrES-3 TESS 3697 2459014.75798 1.00225 0.00396
TrES-3 TESS 3697 2459014.75937 0.99791 0.00396
TrES-3 TESS 3697 2459014.76075 0.99968 0.00396
TrES-3 TESS 3697 2459014.76214 1.00292 0.00396
TrES-3 TESS 3697 2459014.76353 0.99531 0.00396
TrES-3 TESS 3697 2459014.76492 0.99768 0.00396
TrES-3 TESS 3697 2459014.76631 1.00168 0.00396
TrES-3 TESS 3697 2459014.76770 0.99821 0.00396
TrES-3 TESS 3697 2459014.76909 0.99683 0.00395
TrES-3 TESS 3697 2459014.77048 0.99596 0.00396
TrES-3 TESS 3697 2459014.77187 0.99875 0.00396
TrES-3 TESS 3697 2459014.77325 0.99983 0.00396
TrES-3 TESS 3697 2459014.77464 1.00227 0.00397
TrES-3 TESS 3697 2459014.77603 0.99809 0.00396
TrES-3 TESS 3697 2459014.77742 0.99492 0.00396
TrES-3 TESS 3697 2459014.77881 1.00679 0.00395
TrES-3 TESS 3697 2459014.78020 1.00113 0.00397
TrES-3 TESS 3697 2459014.78159 0.99932 0.00396
TrES-3 TESS 3697 2459014.78298 0.99806 0.00396
TrES-3 TESS 3697 2459014.78437 0.99668 0.00397
TrES-3 TESS 3697 2459014.78575 0.99971 0.00396
TrES-3 TESS 3697 2459014.78714 1.00508 0.00397
TrES-3 TESS 3697 2459014.78853 1.00242 0.00397
TrES-3 TESS 3697 2459014.78992 1.00293 0.00396
TrES-3 TESS 3697 2459014.79131 1.00150 0.00395
TrES-3 TESS 3697 2459014.79270 0.99727 0.00396
TrES-3 TESS 3697 2459014.79409 0.99636 0.00396
TrES-3 TESS 3697 2459014.79548 0.99605 0.00395
TrES-3 TESS 3697 2459014.79687 0.99625 0.00396
TrES-3 TESS 3697 2459014.79825 0.99718 0.00396
TrES-3 TESS 3697 2459014.79964 1.00508 0.00396
TrES-3 TESS 3697 2459014.80103 0.99667 0.00396
TrES-3 TESS 3697 2459014.80242 0.99621 0.00396
TrES-3 TESS 3697 2459014.80381 0.99562 0.00396
TrES-3 TESS 3697 2459014.80520 1.00209 0.00397
TrES-3 TESS 3697 2459014.80659 1.00197 0.00397
TrES-3 TESS 3697 2459014.80798 1.00875 0.00396
TrES-3 TESS 3697 2459014.80937 1.00070 0.00396
TrES-3 TESS 3697 2459014.81075 0.99885 0.00396
TrES-3 TESS 3697 2459014.81214 1.00139 0.00397
TrES-3 TESS 3697 2459014.81353 0.99462 0.00395
TrES-3 TESS 3697 2459014.81492 0.99348 0.00396
TrES-3 TESS 3697 2459014.81631 1.00017 0.00397
TrES-3 TESS 3697 2459014.81770 1.00193 0.00397
TrES-3 TESS 3697 2459014.81909 0.99334 0.00395
TrES-3 TESS 3697 2459014.82048 1.00157 0.00396
TrES-3 TESS 3697 2459014.82187 0.99996 0.00397
TrES-3 TESS 3697 2459014.82325 0.99596 0.00396
TrES-3 TESS 3697 2459014.82464 1.00397 0.00396
TrES-3 TESS 3697 2459014.82603 1.00001 0.00396
TrES-3 TESS 3697 2459014.82742 0.99551 0.00397
TrES-3 TESS 3697 2459014.82881 1.00234 0.00396
TrES-3 TESS 3697 2459014.83020 0.99629 0.00396
TrES-3 TESS 3697 2459014.83298 0.99809 0.00397
TrES-3 TESS 3697 2459014.83437 0.99483 0.00395
TrES-3 TESS 3697 2459014.83575 0.99761 0.00396
TrES-3 TESS 3697 2459014.83714 1.00005 0.00396
TrES-3 TESS 3697 2459014.83853 1.00274 0.00396
TrES-3 TESS 3697 2459014.83992 0.99784 0.00397
TrES-3 TESS 3697 2459014.84131 0.99919 0.00396
TrES-3 TESS 3697 2459014.84270 1.00263 0.00398
TrES-3 TESS 3697 2459014.84409 0.99622 0.00396
TrES-3 TESS 3697 2459014.84548 0.99583 0.00396
TrES-3 TESS 3697 2459014.84687 0.99882 0.00397
TrES-3 TESS 3697 2459014.84825 1.00740 0.00397
TrES-3 TESS 3697 2459014.84964 0.99871 0.00396
TrES-3 TESS 3697 2459014.85103 0.99815 0.00397
TrES-3 TESS 3697 2459014.85242 1.00109 0.00396
TrES-3 TESS 3697 2459014.85381 0.99363 0.00396
TrES-3 TESS 3697 2459014.85520 0.99918 0.00396
TrES-3 TESS 3697 2459014.85659 0.99739 0.00396
TrES-3 TESS 3697 2459014.85937 0.99322 0.00396
TrES-3 TESS 3697 2459014.86075 0.99328 0.00397
TrES-3 TESS 3697 2459014.86214 0.98965 0.00395
TrES-3 TESS 3697 2459014.86353 0.99494 0.00396
TrES-3 TESS 3697 2459014.86492 0.98424 0.00395
TrES-3 TESS 3697 2459014.86631 0.98473 0.00395
TrES-3 TESS 3697 2459014.86770 0.97922 0.00395
TrES-3 TESS 3697 2459014.86909 0.98331 0.00395
TrES-3 TESS 3697 2459014.87048 0.98161 0.00395
TrES-3 TESS 3697 2459014.87187 0.97274 0.00395
TrES-3 TESS 3697 2459014.87325 0.98017 0.00395
TrES-3 TESS 3697 2459014.87464 0.97853 0.00396
TrES-3 TESS 3697 2459014.87603 0.97445 0.00395
TrES-3 TESS 3697 2459014.87742 0.97408 0.00394
TrES-3 TESS 3697 2459014.87881 0.97920 0.00395
TrES-3 TESS 3697 2459014.88020 0.97635 0.00396
TrES-3 TESS 3697 2459014.88159 0.97649 0.00395
TrES-3 TESS 3697 2459014.88298 0.97620 0.00395
TrES-3 TESS 3697 2459014.88437 0.97515 0.00395
TrES-3 TESS 3697 2459014.88575 0.98001 0.00395
TrES-3 TESS 3697 2459014.88714 0.97537 0.00395
TrES-3 TESS 3697 2459014.88853 0.97793 0.00395
TrES-3 TESS 3697 2459014.88992 0.97502 0.00394
TrES-3 TESS 3697 2459014.89131 0.97754 0.00394
TrES-3 TESS 3697 2459014.89270 0.97584 0.00395
TrES-3 TESS 3697 2459014.89409 0.97845 0.00396
TrES-3 TESS 3697 2459014.89548 0.97288 0.00394
TrES-3 TESS 3697 2459014.89687 0.98603 0.00395
TrES-3 TESS 3697 2459014.89825 0.98953 0.00396
TrES-3 TESS 3697 2459014.89964 0.98237 0.00395
TrES-3 TESS 3697 2459014.90103 0.98549 0.00395
TrES-3 TESS 3697 2459014.90242 0.98882 0.00396
TrES-3 TESS 3697 2459014.90381 0.99330 0.00396
TrES-3 TESS 3697 2459014.90520 0.99610 0.00396
TrES-3 TESS 3697 2459014.90659 0.99913 0.00396
TrES-3 TESS 3697 2459014.90798 1.00260 0.00397
TrES-3 TESS 3697 2459014.90937 0.99920 0.00397
TrES-3 TESS 3697 2459014.91075 1.00239 0.00396
TrES-3 TESS 3697 2459014.91214 0.99711 0.00396
TrES-3 TESS 3697 2459014.91353 0.99333 0.00396
TrES-3 TESS 3697 2459014.91492 0.99930 0.00396
TrES-3 TESS 3697 2459014.91631 1.00020 0.00396
TrES-3 TESS 3697 2459014.91770 0.99845 0.00395
TrES-3 TESS 3697 2459014.91909 0.99833 0.00397
TrES-3 TESS 3697 2459014.92048 0.99917 0.00397
TrES-3 TESS 3697 2459014.92187 1.00272 0.00396
TrES-3 TESS 3697 2459014.92325 0.99229 0.00395
TrES-3 TESS 3697 2459014.92464 0.99940 0.00395
TrES-3 TESS 3697 2459014.92603 1.00157 0.00395
TrES-3 TESS 3697 2459014.92742 0.99855 0.00396
TrES-3 TESS 3697 2459014.92881 0.99952 0.00396
TrES-3 TESS 3697 2459014.93159 0.99242 0.00396
TrES-3 TESS 3697 2459014.93298 0.99688 0.00396
TrES-3 TESS 3697 2459014.93437 0.99998 0.00395
TrES-3 TESS 3697 2459014.93575 0.99934 0.00396
TrES-3 TESS 3697 2459014.93714 0.99895 0.00395
TrES-3 TESS 3697 2459014.93853 0.99862 0.00398
TrES-3 TESS 3697 2459014.93992 1.00252 0.00395
TrES-3 TESS 3697 2459014.94131 1.01001 0.00396
TrES-3 TESS 3697 2459014.94270 0.99753 0.00396
TrES-3 TESS 3697 2459014.94409 1.00401 0.00396
TrES-3 TESS 3697 2459014.94548 1.00006 0.00396
TrES-3 TESS 3697 2459014.94687 0.99887 0.00395
TrES-3 TESS 3697 2459014.94825 0.99735 0.00396
TrES-3 TESS 3697 2459014.94964 0.99974 0.00395
TrES-3 TESS 3697 2459014.95103 1.00539 0.00395
TrES-3 TESS 3697 2459014.95242 0.99836 0.00395
TrES-3 TESS 3697 2459014.95381 0.99964 0.00395
TrES-3 TESS 3697 2459014.95520 0.99824 0.00395
TrES-3 TESS 3697 2459014.95659 1.00305 0.00395
TrES-3 TESS 3697 2459014.95798 0.99524 0.00395
TrES-3 TESS 3697 2459014.95937 0.99248 0.00395
TrES-3 TESS 3697 2459014.96075 0.99724 0.00395
TrES-3 TESS 3697 2459014.96353 0.99790 0.00396
TrES-3 TESS 3697 2459014.96492 0.99958 0.00395
TrES-3 TESS 3697 2459014.96631 0.99814 0.00395
TrES-3 TESS 3697 2459014.96770 1.00073 0.00397
TrES-3 TESS 3697 2459014.96909 0.99945 0.00395
TrES-3 TESS 3697 2459014.97048 1.00183 0.00395
TrES-3 TESS 3697 2459014.97187 1.00307 0.00395
TrES-3 TESS 3697 2459014.97325 1.00487 0.00396
TrES-3 TESS 3697 2459014.97464 1.00038 0.00395
TrES-3 TESS 3697 2459014.97603 0.99904 0.00395
TrES-3 TESS 3697 2459014.97742 1.00167 0.00398
TrES-3 TESS 3697 2459014.97881 0.99980 0.00394
TrES-3 TESS 3697 2459014.98020 0.99726 0.00395
TrES-3 TESS 3697 2459014.98159 1.00293 0.00395
TrES-3 TESS 3697 2459014.98298 1.00013 0.00395
TrES-3 TESS 3697 2459014.98437 0.99956 0.00395
TrES-3 TESS 3697 2459014.98575 1.00728 0.00395
TrES-3 TESS 3697 2459014.98714 0.99658 0.00395
TrES-3 TESS 3697 2459014.98853 1.00025 0.00395
TrES-3 TESS 3697 2459014.98992 0.99751 0.00395
TrES-3 TESS 3697 2459014.99131 0.99734 0.00394
TrES-3 TESS 3697 2459014.99270 1.00286 0.00394
TrES-3 TESS 3697 2459014.99409 0.99861 0.00396
TrES-3 TESS 3697 2459014.99548 1.00107 0.00396
TrES-3 TESS 3697 2459014.99687 1.00418 0.00395
TrES-3 TESS 3697 2459014.99825 0.99679 0.00394
TrES-3 TESS 3697 2459014.99964 1.00540 0.00396
TrES-3 TESS 3697 2459015.00103 1.00644 0.00395
TrES-3 TESS 3697 2459015.00242 0.99883 0.00395
TrES-3 TESS 3697 2459015.00381 0.99802 0.00394
TrES-3 TESS 3697 2459015.00520 0.99383 0.00395
TrES-3 TESS 3697 2459015.00659 0.99745 0.00395
TrES-3 TESS 3697 2459015.00798 0.99828 0.00395
TrES-3 TESS 3697 2459015.00937 1.00096 0.00394
TrES-3 TESS 3697 2459015.01075 0.99876 0.00393
TrES-3 TESS 3697 2459015.01214 0.99711 0.00395
TrES-3 TESS 3697 2459015.01353 0.99867 0.00395
TrES-3 TESS 3697 2459015.01492 0.99656 0.00394
TrES-3 TESS 3697 2459015.01631 1.00265 0.00394
TrES-3 TESS 3698 2459016.05798 0.99641 0.00393
TrES-3 TESS 3698 2459016.05937 1.00045 0.00392
TrES-3 TESS 3698 2459016.06076 0.99271 0.00392
TrES-3 TESS 3698 2459016.06215 0.99657 0.00392
TrES-3 TESS 3698 2459016.06353 0.99984 0.00392
TrES-3 TESS 3698 2459016.06631 0.99830 0.00392
TrES-3 TESS 3698 2459016.06770 1.00169 0.00392
TrES-3 TESS 3698 2459016.06909 1.00058 0.00393
TrES-3 TESS 3698 2459016.07048 0.99759 0.00392
TrES-3 TESS 3698 2459016.07187 0.99954 0.00392
TrES-3 TESS 3698 2459016.07326 0.99648 0.00392
TrES-3 TESS 3698 2459016.07465 0.99888 0.00393
TrES-3 TESS 3698 2459016.07603 0.99974 0.00393
TrES-3 TESS 3698 2459016.07742 1.00100 0.00391
TrES-3 TESS 3698 2459016.07881 1.00287 0.00392
TrES-3 TESS 3698 2459016.08020 0.99501 0.00392
TrES-3 TESS 3698 2459016.08159 0.99683 0.00392
TrES-3 TESS 3698 2459016.08298 1.00308 0.00392
TrES-3 TESS 3698 2459016.08437 1.00108 0.00392
TrES-3 TESS 3698 2459016.08576 0.99742 0.00392
TrES-3 TESS 3698 2459016.08715 1.00399 0.00392
TrES-3 TESS 3698 2459016.08853 1.00199 0.00392
TrES-3 TESS 3698 2459016.08992 1.00194 0.00392
TrES-3 TESS 3698 2459016.09131 0.99977 0.00392
TrES-3 TESS 3698 2459016.09270 0.99791 0.00392
TrES-3 TESS 3698 2459016.09409 0.99949 0.00391
TrES-3 TESS 3698 2459016.09548 0.99854 0.00392
TrES-3 TESS 3698 2459016.09687 1.00351 0.00392
TrES-3 TESS 3698 2459016.09826 1.00277 0.00392
TrES-3 TESS 3698 2459016.09965 0.99872 0.00393
TrES-3 TESS 3698 2459016.10103 0.99469 0.00391
TrES-3 TESS 3698 2459016.10242 0.99843 0.00391
TrES-3 TESS 3698 2459016.10381 1.00173 0.00391
TrES-3 TESS 3698 2459016.10520 0.99774 0.00391
TrES-3 TESS 3698 2459016.10659 0.99704 0.00391
TrES-3 TESS 3698 2459016.10798 0.99465 0.00391
TrES-3 TESS 3698 2459016.10937 0.99564 0.00391
TrES-3 TESS 3698 2459016.11076 0.99483 0.00393
TrES-3 TESS 3698 2459016.11215 0.99694 0.00391
TrES-3 TESS 3698 2459016.11353 1.00408 0.00392
TrES-3 TESS 3698 2459016.11492 1.00159 0.00392
TrES-3 TESS 3698 2459016.11631 0.99386 0.00391
TrES-3 TESS 3698 2459016.11770 1.00117 0.00391
TrES-3 TESS 3698 2459016.11909 0.99373 0.00392
TrES-3 TESS 3698 2459016.12048 1.00070 0.00391
TrES-3 TESS 3698 2459016.12187 1.00846 0.00391
TrES-3 TESS 3698 2459016.12326 0.99401 0.00391
TrES-3 TESS 3698 2459016.12465 1.00064 0.00391
TrES-3 TESS 3698 2459016.12603 1.00300 0.00392
TrES-3 TESS 3698 2459016.12742 0.99691 0.00391
TrES-3 TESS 3698 2459016.12881 1.00515 0.00392
TrES-3 TESS 3698 2459016.13020 0.99595 0.00392
TrES-3 TESS 3698 2459016.13159 0.99329 0.00391
TrES-3 TESS 3698 2459016.13298 1.00235 0.00391
TrES-3 TESS 3698 2459016.13437 1.00204 0.00392
TrES-3 TESS 3698 2459016.13576 0.99759 0.00391
TrES-3 TESS 3698 2459016.13715 1.00164 0.00391
TrES-3 TESS 3698 2459016.13853 0.99880 0.00391
TrES-3 TESS 3698 2459016.13992 0.99590 0.00391
TrES-3 TESS 3698 2459016.14131 0.99866 0.00391
TrES-3 TESS 3698 2459016.14270 1.00467 0.00391
TrES-3 TESS 3698 2459016.14409 1.00624 0.00391
TrES-3 TESS 3698 2459016.14548 0.99769 0.00391
TrES-3 TESS 3698 2459016.14687 0.99737 0.00391
TrES-3 TESS 3698 2459016.14826 0.99891 0.00392
TrES-3 TESS 3698 2459016.14965 0.99706 0.00391
TrES-3 TESS 3698 2459016.15103 0.99652 0.00391
TrES-3 TESS 3698 2459016.15242 1.00172 0.00392
TrES-3 TESS 3698 2459016.15381 0.99789 0.00391
TrES-3 TESS 3698 2459016.15520 0.99923 0.00391
TrES-3 TESS 3698 2459016.15659 0.99796 0.00392
TrES-3 TESS 3698 2459016.15798 0.99637 0.00391
TrES-3 TESS 3698 2459016.15937 1.00030 0.00391
TrES-3 TESS 3698 2459016.16076 0.99903 0.00392
TrES-3 TESS 3698 2459016.16215 0.99084 0.00390
TrES-3 TESS 3698 2459016.16353 0.99262 0.00392
TrES-3 TESS 3698 2459016.16492 0.99660 0.00392
TrES-3 TESS 3698 2459016.16770 0.98514 0.00390
TrES-3 TESS 3698 2459016.16909 0.98945 0.00391
TrES-3 TESS 3698 2459016.17048 0.98368 0.00391
TrES-3 TESS 3698 2459016.17187 0.98341 0.00390
TrES-3 TESS 3698 2459016.17326 0.98470 0.00391
TrES-3 TESS 3698 2459016.17465 0.97866 0.00390
TrES-3 TESS 3698 2459016.17603 0.97555 0.00390
TrES-3 TESS 3698 2459016.17742 0.98035 0.00390
TrES-3 TESS 3698 2459016.17881 0.97211 0.00390
TrES-3 TESS 3698 2459016.18020 0.97182 0.00390
TrES-3 TESS 3698 2459016.18159 0.97958 0.00390
TrES-3 TESS 3698 2459016.18298 0.97974 0.00390
TrES-3 TESS 3698 2459016.18437 0.97674 0.00390
TrES-3 TESS 3698 2459016.18576 0.97121 0.00391
TrES-3 TESS 3698 2459016.18715 0.97735 0.00390
TrES-3 TESS 3698 2459016.18992 0.97209 0.00389
TrES-3 TESS 3698 2459016.19270 0.97805 0.00390
TrES-3 TESS 3698 2459016.19409 0.97431 0.00390
TrES-3 TESS 3698 2459016.19548 0.97458 0.00390
TrES-3 TESS 3698 2459016.19687 0.97851 0.00390
TrES-3 TESS 3698 2459016.19826 0.97272 0.00390
TrES-3 TESS 3698 2459016.19965 0.97747 0.00390
TrES-3 TESS 3698 2459016.20103 0.97825 0.00391
TrES-3 TESS 3698 2459016.20242 0.98083 0.00390
TrES-3 TESS 3698 2459016.20381 0.98105 0.00390
TrES-3 TESS 3698 2459016.20520 0.98599 0.00390
TrES-3 TESS 3698 2459016.20659 0.98622 0.00390
TrES-3 TESS 3698 2459016.20798 0.99282 0.00390
TrES-3 TESS 3698 2459016.20937 0.98851 0.00391
TrES-3 TESS 3698 2459016.21076 0.98973 0.00391
TrES-3 TESS 3698 2459016.21215 0.99439 0.00391
TrES-3 TESS 3698 2459016.21354 0.99436 0.00391
TrES-3 TESS 3698 2459016.21492 0.99754 0.00391
TrES-3 TESS 3698 2459016.21631 0.99542 0.00391
TrES-3 TESS 3698 2459016.21770 0.99770 0.00390
TrES-3 TESS 3698 2459016.21909 1.00082 0.00391
TrES-3 TESS 3698 2459016.22048 1.00156 0.00391
TrES-3 TESS 3698 2459016.22187 0.99907 0.00391
TrES-3 TESS 3698 2459016.22326 0.99917 0.00391
TrES-3 TESS 3698 2459016.22465 1.00034 0.00391
TrES-3 TESS 3698 2459016.22604 0.99352 0.00391
TrES-3 TESS 3698 2459016.22742 1.00197 0.00392
TrES-3 TESS 3698 2459016.22881 0.99699 0.00391
TrES-3 TESS 3698 2459016.23020 0.99829 0.00390
TrES-3 TESS 3698 2459016.23159 0.99322 0.00390
TrES-3 TESS 3698 2459016.23298 0.99776 0.00391
TrES-3 TESS 3698 2459016.23437 0.99919 0.00391
TrES-3 TESS 3698 2459016.23576 1.00099 0.00391
TrES-3 TESS 3698 2459016.23715 0.99601 0.00391
TrES-3 TESS 3698 2459016.23854 0.99939 0.00391
TrES-3 TESS 3698 2459016.23992 0.99637 0.00391
TrES-3 TESS 3698 2459016.24131 1.00415 0.00391
TrES-3 TESS 3698 2459016.24270 0.99569 0.00391
TrES-3 TESS 3698 2459016.24409 0.99753 0.00391
TrES-3 TESS 3698 2459016.24548 1.00500 0.00391
TrES-3 TESS 3698 2459016.24687 0.99668 0.00391
TrES-3 TESS 3698 2459016.24826 0.99837 0.00391
TrES-3 TESS 3698 2459016.24965 0.99933 0.00393
TrES-3 TESS 3698 2459016.25104 0.99583 0.00391
TrES-3 TESS 3698 2459016.25242 0.99559 0.00392
TrES-3 TESS 3698 2459016.25381 0.99700 0.00391
TrES-3 TESS 3698 2459016.25520 0.99903 0.00391
TrES-3 TESS 3698 2459016.25659 0.99676 0.00391
TrES-3 TESS 3698 2459016.25798 0.99784 0.00391
TrES-3 TESS 3698 2459016.25937 1.00244 0.00392
TrES-3 TESS 3698 2459016.26076 1.00032 0.00390
TrES-3 TESS 3698 2459016.26215 0.99901 0.00392
TrES-3 TESS 3698 2459016.26354 1.00109 0.00391
TrES-3 TESS 3698 2459016.26492 1.00150 0.00391
TrES-3 TESS 3698 2459016.26770 0.99820 0.00391
TrES-3 TESS 3698 2459016.26909 0.99943 0.00391
TrES-3 TESS 3698 2459016.27048 0.99357 0.00391
TrES-3 TESS 3698 2459016.27187 1.00361 0.00391
TrES-3 TESS 3698 2459016.27326 1.00611 0.00392
TrES-3 TESS 3698 2459016.27465 1.00365 0.00391
TrES-3 TESS 3698 2459016.27604 1.00350 0.00391
TrES-3 TESS 3698 2459016.27742 0.99821 0.00391
TrES-3 TESS 3698 2459016.27881 1.00162 0.00392
TrES-3 TESS 3698 2459016.28020 0.99946 0.00392
TrES-3 TESS 3698 2459016.28159 0.99687 0.00390
TrES-3 TESS 3698 2459016.28298 0.99992 0.00392
TrES-3 TESS 3698 2459016.28437 1.00147 0.00391
TrES-3 TESS 3698 2459016.28576 0.99532 0.00390
TrES-3 TESS 3698 2459016.28715 0.99827 0.00391
TrES-3 TESS 3698 2459016.28854 1.00310 0.00391
TrES-3 TESS 3698 2459016.28992 1.00296 0.00391
TrES-3 TESS 3698 2459016.29270 0.99690 0.00390
TrES-3 TESS 3698 2459016.29409 0.99985 0.00390
TrES-3 TESS 3698 2459016.29548 0.99463 0.00390
TrES-3 TESS 3698 2459016.30659 1.00235 0.00391
TrES-3 TESS 3698 2459016.30798 0.99972 0.00391
TrES-3 TESS 3698 2459016.30937 0.99707 0.00391
TrES-3 TESS 3698 2459016.31076 0.99535 0.00391
TrES-3 TESS 3698 2459016.31215 0.99992 0.00391
TrES-3 TESS 3698 2459016.31354 0.99828 0.00391
TrES-3 TESS 3698 2459016.31492 1.00339 0.00391
TrES-3 TESS 3698 2459016.31631 0.99785 0.00391
TrES-3 TESS 3698 2459016.31770 1.00445 0.00391
TrES-3 TESS 3698 2459016.31909 1.00099 0.00391
TrES-3 TESS 3698 2459016.32048 1.00136 0.00391
TrES-3 TESS 3698 2459016.32187 1.00160 0.00390
TrES-3 TESS 3698 2459016.32326 0.99651 0.00390
TrES-3 TESS 3699 2459017.36215 0.99939 0.00390
TrES-3 TESS 3699 2459017.36354 0.99194 0.00390
TrES-3 TESS 3699 2459017.36493 1.00112 0.00389
TrES-3 TESS 3699 2459017.36631 1.00266 0.00390
TrES-3 TESS 3699 2459017.36770 0.99839 0.00390
TrES-3 TESS 3699 2459017.36909 0.99804 0.00390
TrES-3 TESS 3699 2459017.37048 0.99581 0.00389
TrES-3 TESS 3699 2459017.37187 0.99858 0.00392
TrES-3 TESS 3699 2459017.37326 1.00446 0.00391
TrES-3 TESS 3699 2459017.37465 1.00212 0.00389
TrES-3 TESS 3699 2459017.37604 0.99906 0.00389
TrES-3 TESS 3699 2459017.37743 1.00054 0.00390
TrES-3 TESS 3699 2459017.37881 1.00052 0.00390
TrES-3 TESS 3699 2459017.38020 0.99777 0.00389
TrES-3 TESS 3699 2459017.38159 0.99691 0.00390
TrES-3 TESS 3699 2459017.38298 0.99755 0.00389
TrES-3 TESS 3699 2459017.38437 0.99813 0.00389
TrES-3 TESS 3699 2459017.38576 1.00465 0.00389
TrES-3 TESS 3699 2459017.38715 0.99576 0.00389
TrES-3 TESS 3699 2459017.38854 1.00596 0.00390
TrES-3 TESS 3699 2459017.38993 0.99843 0.00389
TrES-3 TESS 3699 2459017.39131 1.00051 0.00389
TrES-3 TESS 3699 2459017.39270 0.99838 0.00390
TrES-3 TESS 3699 2459017.39409 1.00179 0.00390
TrES-3 TESS 3699 2459017.39548 1.00490 0.00389
TrES-3 TESS 3699 2459017.39687 0.99430 0.00388
TrES-3 TESS 3699 2459017.39826 1.00197 0.00389
TrES-3 TESS 3699 2459017.39965 1.00131 0.00390
TrES-3 TESS 3699 2459017.40104 1.00305 0.00389
TrES-3 TESS 3699 2459017.40243 1.00535 0.00389
TrES-3 TESS 3699 2459017.40381 0.99856 0.00390
TrES-3 TESS 3699 2459017.40520 0.99863 0.00389
TrES-3 TESS 3699 2459017.40659 1.00350 0.00389
TrES-3 TESS 3699 2459017.40798 1.00020 0.00389
TrES-3 TESS 3699 2459017.40937 1.00020 0.00388
TrES-3 TESS 3699 2459017.41076 1.00092 0.00390
TrES-3 TESS 3699 2459017.41215 1.00191 0.00389
TrES-3 TESS 3699 2459017.41354 1.00265 0.00389
TrES-3 TESS 3699 2459017.41493 0.99912 0.00389
TrES-3 TESS 3699 2459017.41631 0.99508 0.00388
TrES-3 TESS 3699 2459017.41770 0.99846 0.00388
TrES-3 TESS 3699 2459017.41909 0.99727 0.00389
TrES-3 TESS 3699 2459017.42048 1.00100 0.00389
TrES-3 TESS 3699 2459017.42187 0.99902 0.00388
TrES-3 TESS 3699 2459017.42326 0.99989 0.00389
TrES-3 TESS 3699 2459017.42465 1.00121 0.00388
TrES-3 TESS 3699 2459017.42604 0.99581 0.00388
TrES-3 TESS 3699 2459017.42743 1.00417 0.00389
TrES-3 TESS 3699 2459017.42881 1.00065 0.00389
TrES-3 TESS 3699 2459017.43020 1.00419 0.00388
TrES-3 TESS 3699 2459017.43159 0.99941 0.00388
TrES-3 TESS 3699 2459017.43298 1.00277 0.00388
TrES-3 TESS 3699 2459017.43437 0.99997 0.00389
TrES-3 TESS 3699 2459017.43576 0.99875 0.00390
TrES-3 TESS 3699 2459017.43715 1.00140 0.00389
TrES-3 TESS 3699 2459017.43854 1.00059 0.00388
TrES-3 TESS 3699 2459017.43993 1.00166 0.00388
TrES-3 TESS 3699 2459017.44131 0.99396 0.00390
TrES-3 TESS 3699 2459017.44270 0.99751 0.00389
TrES-3 TESS 3699 2459017.44409 0.99294 0.00388
TrES-3 TESS 3699 2459017.44548 1.00240 0.00389
TrES-3 TESS 3699 2459017.44687 1.00073 0.00388
TrES-3 TESS 3699 2459017.44826 0.99611 0.00388
TrES-3 TESS 3699 2459017.44965 1.00192 0.00388
TrES-3 TESS 3699 2459017.45104 1.00380 0.00388
TrES-3 TESS 3699 2459017.45243 1.00106 0.00388
TrES-3 TESS 3699 2459017.45381 1.00467 0.00388
TrES-3 TESS 3699 2459017.45520 0.99860 0.00388
TrES-3 TESS 3699 2459017.45659 0.99827 0.00388
TrES-3 TESS 3699 2459017.45798 1.00031 0.00388
TrES-3 TESS 3699 2459017.45937 0.99960 0.00388
TrES-3 TESS 3699 2459017.46076 1.00140 0.00388
TrES-3 TESS 3699 2459017.46215 0.99872 0.00387
TrES-3 TESS 3699 2459017.46354 0.99644 0.00388
TrES-3 TESS 3699 2459017.46493 0.99709 0.00387
TrES-3 TESS 3699 2459017.46631 0.99852 0.00387
TrES-3 TESS 3699 2459017.46770 0.99868 0.00388
TrES-3 TESS 3699 2459017.46909 0.99792 0.00388
TrES-3 TESS 3699 2459017.47048 0.99749 0.00387
TrES-3 TESS 3699 2459017.47187 0.99519 0.00387
TrES-3 TESS 3699 2459017.47326 0.98899 0.00388
TrES-3 TESS 3699 2459017.47465 0.98770 0.00387
TrES-3 TESS 3699 2459017.47604 0.98853 0.00388
TrES-3 TESS 3699 2459017.47743 0.98372 0.00387
TrES-3 TESS 3699 2459017.47881 0.98169 0.00386
TrES-3 TESS 3699 2459017.48020 0.98306 0.00386
TrES-3 TESS 3699 2459017.48159 0.98088 0.00387
TrES-3 TESS 3699 2459017.48298 0.97615 0.00386
TrES-3 TESS 3699 2459017.48437 0.97800 0.00387
TrES-3 TESS 3699 2459017.48576 0.97571 0.00387
TrES-3 TESS 3699 2459017.48715 0.97318 0.00387
TrES-3 TESS 3699 2459017.48854 0.97636 0.00387
TrES-3 TESS 3699 2459017.48993 0.97778 0.00386
TrES-3 TESS 3699 2459017.49131 0.97968 0.00386
TrES-3 TESS 3699 2459017.49270 0.97521 0.00387
TrES-3 TESS 3699 2459017.49409 0.97364 0.00386
TrES-3 TESS 3699 2459017.49548 0.97766 0.00387
TrES-3 TESS 3699 2459017.49687 0.97129 0.00386
TrES-3 TESS 3699 2459017.49826 0.97501 0.00387
TrES-3 TESS 3699 2459017.49965 0.97615 0.00388
TrES-3 TESS 3699 2459017.50104 0.97734 0.00386
TrES-3 TESS 3699 2459017.50243 0.97857 0.00386
TrES-3 TESS 3699 2459017.50381 0.97923 0.00386
TrES-3 TESS 3699 2459017.50520 0.97611 0.00387
TrES-3 TESS 3699 2459017.50659 0.97742 0.00386
TrES-3 TESS 3699 2459017.50798 0.98339 0.00386
TrES-3 TESS 3699 2459017.50937 0.97983 0.00387
TrES-3 TESS 3699 2459017.51076 0.98313 0.00387
TrES-3 TESS 3699 2459017.51215 0.98411 0.00386
TrES-3 TESS 3699 2459017.51354 0.99079 0.00387
TrES-3 TESS 3699 2459017.51493 0.99314 0.00388
TrES-3 TESS 3699 2459017.51631 0.99068 0.00387
TrES-3 TESS 3699 2459017.51770 0.99218 0.00387
TrES-3 TESS 3699 2459017.51909 1.00293 0.00388
TrES-3 TESS 3699 2459017.52048 0.99300 0.00387
TrES-3 TESS 3699 2459017.52187 1.00006 0.00388
TrES-3 TESS 3699 2459017.52326 1.00347 0.00388
TrES-3 TESS 3699 2459017.52465 0.99647 0.00387
TrES-3 TESS 3699 2459017.52604 0.99544 0.00387
TrES-3 TESS 3699 2459017.52743 0.99554 0.00388
TrES-3 TESS 3699 2459017.52881 0.99752 0.00388
TrES-3 TESS 3699 2459017.53020 1.00229 0.00387
TrES-3 TESS 3699 2459017.53159 0.99773 0.00387
TrES-3 TESS 3699 2459017.53298 0.99801 0.00388
TrES-3 TESS 3699 2459017.53437 1.00063 0.00387
TrES-3 TESS 3699 2459017.53576 0.99717 0.00387
TrES-3 TESS 3699 2459017.53715 1.00506 0.00388
TrES-3 TESS 3699 2459017.53854 1.00385 0.00387
TrES-3 TESS 3699 2459017.53993 0.99782 0.00387
TrES-3 TESS 3699 2459017.54131 1.00326 0.00389
TrES-3 TESS 3699 2459017.54270 0.99758 0.00387
TrES-3 TESS 3699 2459017.54409 1.00109 0.00388
TrES-3 TESS 3699 2459017.54548 0.99924 0.00389
TrES-3 TESS 3699 2459017.54687 1.00416 0.00388
TrES-3 TESS 3699 2459017.54826 1.00244 0.00388
TrES-3 TESS 3699 2459017.54965 0.99451 0.00389
TrES-3 TESS 3699 2459017.55104 0.99802 0.00388
TrES-3 TESS 3699 2459017.55243 0.99708 0.00387
TrES-3 TESS 3699 2459017.55382 0.99779 0.00387
TrES-3 TESS 3699 2459017.55520 0.99833 0.00388
TrES-3 TESS 3699 2459017.55659 1.00034 0.00388
TrES-3 TESS 3699 2459017.55798 1.00460 0.00388
TrES-3 TESS 3699 2459017.55937 0.99814 0.00388
TrES-3 TESS 3699 2459017.56076 1.00172 0.00388
TrES-3 TESS 3699 2459017.56215 0.99873 0.00388
TrES-3 TESS 3699 2459017.56354 1.00431 0.00388
TrES-3 TESS 3699 2459017.56493 1.00315 0.00388
TrES-3 TESS 3699 2459017.56632 1.00266 0.00387
TrES-3 TESS 3699 2459017.56770 1.00166 0.00388
TrES-3 TESS 3699 2459017.56909 0.99886 0.00388
TrES-3 TESS 3699 2459017.57048 0.99863 0.00388
TrES-3 TESS 3699 2459017.57187 0.99406 0.00390
TrES-3 TESS 3699 2459017.57326 0.99911 0.00388
TrES-3 TESS 3699 2459017.57465 1.00000 0.00388
TrES-3 TESS 3699 2459017.57604 0.99666 0.00387
TrES-3 TESS 3699 2459017.57743 1.00246 0.00389
TrES-3 TESS 3699 2459017.57882 1.00016 0.00388
TrES-3 TESS 3699 2459017.58020 0.99834 0.00389
TrES-3 TESS 3699 2459017.58159 0.99838 0.00388
TrES-3 TESS 3699 2459017.58298 1.00347 0.00389
TrES-3 TESS 3699 2459017.58437 1.00162 0.00388
TrES-3 TESS 3699 2459017.58576 0.99837 0.00388
TrES-3 TESS 3699 2459017.58715 0.99837 0.00388
TrES-3 TESS 3699 2459017.58854 0.99394 0.00389
TrES-3 TESS 3699 2459017.58993 1.00062 0.00388
TrES-3 TESS 3699 2459017.59132 1.00298 0.00389
TrES-3 TESS 3699 2459017.59270 1.00362 0.00390
TrES-3 TESS 3699 2459017.59409 1.00146 0.00388
TrES-3 TESS 3699 2459017.59548 0.99592 0.00388
TrES-3 TESS 3699 2459017.59687 1.00333 0.00388
TrES-3 TESS 3699 2459017.59826 0.99683 0.00388
TrES-3 TESS 3699 2459017.59965 0.99853 0.00389
TrES-3 TESS 3699 2459017.60104 1.00042 0.00388
TrES-3 TESS 3699 2459017.60243 1.00345 0.00389
TrES-3 TESS 3699 2459017.60382 0.99903 0.00388
TrES-3 TESS 3699 2459017.60520 0.99538 0.00388
TrES-3 TESS 3699 2459017.60659 1.00229 0.00391
TrES-3 TESS 3699 2459017.60798 1.00075 0.00389
TrES-3 TESS 3699 2459017.60937 0.99978 0.00389
TrES-3 TESS 3699 2459017.61076 1.00007 0.00389
TrES-3 TESS 3699 2459017.61215 1.00234 0.00390
TrES-3 TESS 3699 2459017.61354 0.99807 0.00389
TrES-3 TESS 3699 2459017.61493 1.00435 0.00389
TrES-3 TESS 3699 2459017.61632 1.00234 0.00389
TrES-3 TESS 3699 2459017.61770 1.00356 0.00390
TrES-3 TESS 3699 2459017.61909 0.99686 0.00391
TrES-3 TESS 3699 2459017.62048 0.99464 0.00389
TrES-3 TESS 3699 2459017.62187 1.00401 0.00389
TrES-3 TESS 3699 2459017.62326 0.99704 0.00389
TrES-3 TESS 3699 2459017.62465 1.00274 0.00389
TrES-3 TESS 3699 2459017.62604 0.99766 0.00390
TrES-3 TESS 3699 2459017.62743 0.99780 0.00390
TrES-3 TESS 3700 2459018.66771 0.99917 0.00391
TrES-3 TESS 3700 2459018.66909 0.99583 0.00390
TrES-3 TESS 3700 2459018.67048 0.99968 0.00391
TrES-3 TESS 3700 2459018.67187 0.99822 0.00391
TrES-3 TESS 3700 2459018.67326 1.00189 0.00391
TrES-3 TESS 3700 2459018.67465 1.00231 0.00392
TrES-3 TESS 3700 2459018.67604 1.00064 0.00391
TrES-3 TESS 3700 2459018.67743 1.00109 0.00390
TrES-3 TESS 3700 2459018.67882 1.00145 0.00391
TrES-3 TESS 3700 2459018.68021 0.99894 0.00393
TrES-3 TESS 3700 2459018.68159 1.00431 0.00391
TrES-3 TESS 3700 2459018.68298 0.99867 0.00390
TrES-3 TESS 3700 2459018.68437 1.00212 0.00391
TrES-3 TESS 3700 2459018.68576 1.00546 0.00391
TrES-3 TESS 3700 2459018.68715 0.99768 0.00391
TrES-3 TESS 3700 2459018.68854 1.00343 0.00391
TrES-3 TESS 3700 2459018.68993 0.99804 0.00390
TrES-3 TESS 3700 2459018.69132 1.00142 0.00391
TrES-3 TESS 3700 2459018.69271 0.99219 0.00391
TrES-3 TESS 3700 2459018.69409 1.00011 0.00391
TrES-3 TESS 3700 2459018.69548 1.00517 0.00391
TrES-3 TESS 3700 2459018.69687 0.99982 0.00392
TrES-3 TESS 3700 2459018.69826 1.00187 0.00390
TrES-3 TESS 3700 2459018.69965 1.00202 0.00391
TrES-3 TESS 3700 2459018.70104 0.99932 0.00391
TrES-3 TESS 3700 2459018.70243 1.00342 0.00391
TrES-3 TESS 3700 2459018.70382 1.00100 0.00392
TrES-3 TESS 3700 2459018.70521 1.00036 0.00392
TrES-3 TESS 3700 2459018.70659 0.99768 0.00391
TrES-3 TESS 3700 2459018.70798 0.99552 0.00391
TrES-3 TESS 3700 2459018.70937 1.00303 0.00391
TrES-3 TESS 3700 2459018.71076 1.00216 0.00391
TrES-3 TESS 3700 2459018.71215 0.99612 0.00391
TrES-3 TESS 3700 2459018.71354 1.00351 0.00391
TrES-3 TESS 3700 2459018.71493 1.00249 0.00391
TrES-3 TESS 3700 2459018.71632 0.99635 0.00393
TrES-3 TESS 3700 2459018.71771 0.99968 0.00392
TrES-3 TESS 3700 2459018.71909 0.99888 0.00392
TrES-3 TESS 3700 2459018.72048 1.00188 0.00391
TrES-3 TESS 3700 2459018.72187 1.00142 0.00392
TrES-3 TESS 3700 2459018.72326 1.00309 0.00391
TrES-3 TESS 3700 2459018.72465 0.99785 0.00391
TrES-3 TESS 3700 2459018.72604 1.00319 0.00391
TrES-3 TESS 3700 2459018.72743 0.99590 0.00391
TrES-3 TESS 3700 2459018.72882 0.99898 0.00394
TrES-3 TESS 3700 2459018.73021 0.99858 0.00392
TrES-3 TESS 3700 2459018.73159 1.00445 0.00392
TrES-3 TESS 3700 2459018.73298 0.99846 0.00391
TrES-3 TESS 3700 2459018.73437 0.99972 0.00391
TrES-3 TESS 3700 2459018.73576 1.00273 0.00392
TrES-3 TESS 3700 2459018.73715 0.99694 0.00391
TrES-3 TESS 3700 2459018.73854 0.99894 0.00391
TrES-3 TESS 3700 2459018.73993 0.99937 0.00391
TrES-3 TESS 3700 2459018.74132 0.99350 0.00391
TrES-3 TESS 3700 2459018.74271 0.99954 0.00392
TrES-3 TESS 3700 2459018.74409 0.99531 0.00391
TrES-3 TESS 3700 2459018.74548 1.00277 0.00391
TrES-3 TESS 3700 2459018.74687 1.00062 0.00391
TrES-3 TESS 3700 2459018.74826 1.00251 0.00393
TrES-3 TESS 3700 2459018.74965 0.99624 0.00391
TrES-3 TESS 3700 2459018.75104 0.99718 0.00391
TrES-3 TESS 3700 2459018.75243 0.99937 0.00392
TrES-3 TESS 3700 2459018.75382 1.00164 0.00391
TrES-3 TESS 3700 2459018.75521 0.99723 0.00391
TrES-3 TESS 3700 2459018.75659 1.00478 0.00392
TrES-3 TESS 3700 2459018.75798 0.99801 0.00391
TrES-3 TESS 3700 2459018.75937 1.00038 0.00391
TrES-3 TESS 3700 2459018.76076 1.00270 0.00392
TrES-3 TESS 3700 2459018.76215 1.00042 0.00392
TrES-3 TESS 3700 2459018.76354 0.99823 0.00393
TrES-3 TESS 3700 2459018.76493 0.99882 0.00391
TrES-3 TESS 3700 2459018.76632 1.00377 0.00392
TrES-3 TESS 3700 2459018.76771 0.99614 0.00391
TrES-3 TESS 3700 2459018.76909 1.00150 0.00392
TrES-3 TESS 3700 2459018.77048 0.99705 0.00391
TrES-3 TESS 3700 2459018.77187 1.00171 0.00392
TrES-3 TESS 3700 2459018.77326 1.00275 0.00392
TrES-3 TESS 3700 2459018.77465 0.99465 0.00391
TrES-3 TESS 3700 2459018.77604 0.99312 0.00391
TrES-3 TESS 3700 2459018.77743 0.99648 0.00391
TrES-3 TESS 3700 2459018.77882 0.99739 0.00393
TrES-3 TESS 3700 2459018.78021 0.98762 0.00392
TrES-3 TESS 3700 2459018.78159 0.99256 0.00391
TrES-3 TESS 3700 2459018.78298 0.98523 0.00392
TrES-3 TESS 3700 2459018.78437 0.98354 0.00391
TrES-3 TESS 3700 2459018.78576 0.98494 0.00391
TrES-3 TESS 3700 2459018.78715 0.97798 0.00390
TrES-3 TESS 3700 2459018.78854 0.97542 0.00392
TrES-3 TESS 3700 2459018.78993 0.98021 0.00391
TrES-3 TESS 3700 2459018.79132 0.97700 0.00390
TrES-3 TESS 3700 2459018.79271 0.97414 0.00390
TrES-3 TESS 3700 2459018.79409 0.97529 0.00391
TrES-3 TESS 3700 2459018.79548 0.97125 0.00391
TrES-3 TESS 3700 2459018.79687 0.96900 0.00391
TrES-3 TESS 3700 2459018.79826 0.97673 0.00391
TrES-3 TESS 3700 2459018.79965 0.97480 0.00391
TrES-3 TESS 3700 2459018.80104 0.97378 0.00390
TrES-3 TESS 3700 2459018.80243 0.97226 0.00390
TrES-3 TESS 3700 2459018.80382 0.97615 0.00390
TrES-3 TESS 3700 2459018.80521 0.97640 0.00390
TrES-3 TESS 3700 2459018.80659 0.98282 0.00390
TrES-3 TESS 3700 2459018.80798 0.97519 0.00390
TrES-3 TESS 3700 2459018.80937 0.97484 0.00390
TrES-3 TESS 3700 2459018.81076 0.97712 0.00390
TrES-3 TESS 3700 2459018.81215 0.97950 0.00390
TrES-3 TESS 3700 2459018.81354 0.98411 0.00391
TrES-3 TESS 3700 2459018.81493 0.98532 0.00391
TrES-3 TESS 3700 2459018.81632 0.98610 0.00392
TrES-3 TESS 3700 2459018.81771 0.99051 0.00391
TrES-3 TESS 3700 2459018.81909 0.98664 0.00391
TrES-3 TESS 3700 2459018.82048 0.99350 0.00391
TrES-3 TESS 3700 2459018.82187 0.99733 0.00392
TrES-3 TESS 3700 2459018.82326 0.98969 0.00391
TrES-3 TESS 3700 2459018.82465 0.99431 0.00392
TrES-3 TESS 3700 2459018.82604 0.99306 0.00391
TrES-3 TESS 3700 2459018.82743 1.00225 0.00392
TrES-3 TESS 3700 2459018.82882 0.99785 0.00391
TrES-3 TESS 3700 2459018.83021 0.99573 0.00392
TrES-3 TESS 3700 2459018.83159 0.99992 0.00392
TrES-3 TESS 3700 2459018.83298 0.99642 0.00391
TrES-3 TESS 3700 2459018.83437 1.00266 0.00393
TrES-3 TESS 3700 2459018.83576 0.99703 0.00391
TrES-3 TESS 3700 2459018.83715 0.99925 0.00392
TrES-3 TESS 3700 2459018.83854 1.00376 0.00392
TrES-3 TESS 3700 2459018.83993 0.99980 0.00392
TrES-3 TESS 3700 2459018.84132 1.00181 0.00392
TrES-3 TESS 3700 2459018.84271 1.00280 0.00391
TrES-3 TESS 3700 2459018.84409 1.00307 0.00392
TrES-3 TESS 3700 2459018.84548 0.99985 0.00392
TrES-3 TESS 3700 2459018.84687 0.99637 0.00391
TrES-3 TESS 3700 2459018.84826 1.00154 0.00393
TrES-3 TESS 3700 2459018.84965 1.00595 0.00392
TrES-3 TESS 3700 2459018.85104 1.00094 0.00391
TrES-3 TESS 3700 2459018.85243 0.99955 0.00391
TrES-3 TESS 3700 2459018.85382 1.00380 0.00392
TrES-3 TESS 3700 2459018.85521 1.00197 0.00391
TrES-3 TESS 3700 2459018.85659 0.99733 0.00392
TrES-3 TESS 3700 2459018.85798 0.99948 0.00392
TrES-3 TESS 3700 2459018.85937 1.00112 0.00391
TrES-3 TESS 3700 2459018.86076 1.00049 0.00392
TrES-3 TESS 3700 2459018.86215 1.00536 0.00391
TrES-3 TESS 3700 2459018.86354 0.99428 0.00391
TrES-3 TESS 3700 2459018.86493 0.99856 0.00391
TrES-3 TESS 3700 2459018.86632 1.00240 0.00392
TrES-3 TESS 3700 2459018.86771 1.00072 0.00391
TrES-3 TESS 3700 2459018.86909 0.99780 0.00392
TrES-3 TESS 3700 2459018.87048 0.99874 0.00393
TrES-3 TESS 3700 2459018.87187 1.00334 0.00391
TrES-3 TESS 3700 2459018.87326 0.99536 0.00391
TrES-3 TESS 3700 2459018.87465 0.99705 0.00392
TrES-3 TESS 3700 2459018.87604 0.99454 0.00391
TrES-3 TESS 3700 2459018.87743 0.99518 0.00392
TrES-3 TESS 3700 2459018.87882 1.00175 0.00391
TrES-3 TESS 3700 2459018.88021 0.99530 0.00391
TrES-3 TESS 3700 2459018.88159 0.99844 0.00392
TrES-3 TESS 3700 2459018.88298 0.99942 0.00391
TrES-3 TESS 3700 2459018.88437 1.00067 0.00392
TrES-3 TESS 3700 2459018.88576 1.00404 0.00391
TrES-3 TESS 3700 2459018.88715 1.00159 0.00393
TrES-3 TESS 3700 2459018.88854 1.00119 0.00393
TrES-3 TESS 3700 2459018.88993 1.00601 0.00392
TrES-3 TESS 3700 2459018.89132 1.00360 0.00392
TrES-3 TESS 3700 2459018.89271 1.00021 0.00392
TrES-3 TESS 3700 2459018.89409 1.00633 0.00392
TrES-3 TESS 3700 2459018.89548 0.99741 0.00393
TrES-3 TESS 3700 2459018.89687 0.99735 0.00391
TrES-3 TESS 3700 2459018.89826 0.99981 0.00392
TrES-3 TESS 3700 2459018.89965 1.00121 0.00391
TrES-3 TESS 3700 2459018.90104 1.00001 0.00392
TrES-3 TESS 3700 2459018.90243 1.00016 0.00391
TrES-3 TESS 3700 2459018.90382 1.00197 0.00391
TrES-3 TESS 3700 2459018.90521 0.99886 0.00392
TrES-3 TESS 3700 2459018.90659 1.00149 0.00391
TrES-3 TESS 3700 2459018.90798 0.99956 0.00392
TrES-3 TESS 3700 2459018.90937 0.99771 0.00391
TrES-3 TESS 3700 2459018.91076 0.99513 0.00391
TrES-3 TESS 3700 2459018.91215 0.99948 0.00392
TrES-3 TESS 3700 2459018.91354 0.99667 0.00391
TrES-3 TESS 3700 2459018.91493 1.00309 0.00392
TrES-3 TESS 3700 2459018.91632 1.00189 0.00391
TrES-3 TESS 3700 2459018.91771 1.00354 0.00392
TrES-3 TESS 3700 2459018.91909 1.00234 0.00392
TrES-3 TESS 3700 2459018.92048 0.99872 0.00391
TrES-3 TESS 3700 2459018.92187 0.99830 0.00391
TrES-3 TESS 3700 2459018.92326 1.00264 0.00391
TrES-3 TESS 3700 2459018.92465 1.00272 0.00391
TrES-3 TESS 3700 2459018.92604 1.00291 0.00392
TrES-3 TESS 3700 2459018.92743 0.99976 0.00391
TrES-3 TESS 3700 2459018.92882 0.99749 0.00391
TrES-3 TESS 3700 2459018.93021 0.99884 0.00391
TrES-3 TESS 3700 2459018.93159 0.99847 0.00391
TrES-3 TESS 3700 2459018.93298 0.99737 0.00391
TrES-3 TESS 3701 2459019.97465 1.00115 0.00389
TrES-3 TESS 3701 2459019.97604 1.00177 0.00390
TrES-3 TESS 3701 2459019.97743 0.99435 0.00389
TrES-3 TESS 3701 2459019.97882 0.99884 0.00389
TrES-3 TESS 3701 2459019.98021 1.00261 0.00388
TrES-3 TESS 3701 2459019.98160 1.00413 0.00389
TrES-3 TESS 3701 2459019.98298 1.00374 0.00389
TrES-3 TESS 3701 2459019.98437 0.99886 0.00389
TrES-3 TESS 3701 2459019.98576 1.00047 0.00389
TrES-3 TESS 3701 2459019.98715 1.00254 0.00388
TrES-3 TESS 3701 2459019.98854 0.99765 0.00388
TrES-3 TESS 3701 2459019.98993 1.00020 0.00389
TrES-3 TESS 3701 2459019.99132 1.00185 0.00389
TrES-3 TESS 3701 2459019.99271 0.99869 0.00390
TrES-3 TESS 3701 2459019.99410 0.99852 0.00388
TrES-3 TESS 3701 2459019.99548 0.99484 0.00388
TrES-3 TESS 3701 2459019.99687 0.99821 0.00388
TrES-3 TESS 3701 2459019.99826 1.00178 0.00388
TrES-3 TESS 3701 2459019.99965 0.99428 0.00388
TrES-3 TESS 3701 2459020.00104 0.99937 0.00388
TrES-3 TESS 3701 2459020.00243 0.99934 0.00388
TrES-3 TESS 3701 2459020.00521 1.00162 0.00389
TrES-3 TESS 3701 2459020.00660 1.00603 0.00388
TrES-3 TESS 3701 2459020.00798 1.00050 0.00388
TrES-3 TESS 3701 2459020.00937 1.00106 0.00388
TrES-3 TESS 3701 2459020.01076 1.00057 0.00388
TrES-3 TESS 3701 2459020.01215 1.00129 0.00388
TrES-3 TESS 3701 2459020.01354 0.99421 0.00388
TrES-3 TESS 3701 2459020.01493 0.99684 0.00387
TrES-3 TESS 3701 2459020.01632 1.00008 0.00389
TrES-3 TESS 3701 2459020.01771 1.00050 0.00389
TrES-3 TESS 3701 2459020.01910 1.00003 0.00388
TrES-3 TESS 3701 2459020.02048 1.00051 0.00390
TrES-3 TESS 3701 2459020.02187 0.99475 0.00388
TrES-3 TESS 3701 2459020.02326 0.99832 0.00387
TrES-3 TESS 3701 2459020.02465 0.99725 0.00390
TrES-3 TESS 3701 2459020.02604 1.00068 0.00387
TrES-3 TESS 3701 2459020.02743 1.00089 0.00389
TrES-3 TESS 3701 2459020.02882 1.00020 0.00388
TrES-3 TESS 3701 2459020.03021 1.00026 0.00388
TrES-3 TESS 3701 2459020.03160 0.99805 0.00388
TrES-3 TESS 3701 2459020.03298 0.99538 0.00388
TrES-3 TESS 3701 2459020.03437 1.00012 0.00388
TrES-3 TESS 3701 2459020.03576 1.00045 0.00388
TrES-3 TESS 3701 2459020.03715 1.00538 0.00388
TrES-3 TESS 3701 2459020.03854 1.00318 0.00388
TrES-3 TESS 3701 2459020.03993 1.00114 0.00388
TrES-3 TESS 3701 2459020.04132 1.00407 0.00388
TrES-3 TESS 3701 2459020.04271 1.00018 0.00388
TrES-3 TESS 3701 2459020.04687 1.00315 0.00388
TrES-3 TESS 3701 2459020.04826 1.00402 0.00387
TrES-3 TESS 3701 2459020.04965 0.99537 0.00388
TrES-3 TESS 3701 2459020.05104 0.99915 0.00387
TrES-3 TESS 3701 2459020.05243 1.00110 0.00388
TrES-3 TESS 3701 2459020.05382 0.99682 0.00388
TrES-3 TESS 3701 2459020.05521 1.00292 0.00387
TrES-3 TESS 3701 2459020.05660 0.99879 0.00387
TrES-3 TESS 3701 2459020.05798 1.00052 0.00387
TrES-3 TESS 3701 2459020.05937 0.99550 0.00387
TrES-3 TESS 3701 2459020.06076 1.00140 0.00388
TrES-3 TESS 3701 2459020.06215 0.99906 0.00387
TrES-3 TESS 3701 2459020.06354 0.99845 0.00386
TrES-3 TESS 3701 2459020.06493 0.99911 0.00388
TrES-3 TESS 3701 2459020.06632 0.99442 0.00386
TrES-3 TESS 3701 2459020.06771 0.99883 0.00387
TrES-3 TESS 3701 2459020.06910 1.00310 0.00387
TrES-3 TESS 3701 2459020.07048 0.99893 0.00387
TrES-3 TESS 3701 2459020.07187 1.00052 0.00387
TrES-3 TESS 3701 2459020.07326 0.99854 0.00387
TrES-3 TESS 3701 2459020.07465 1.00115 0.00388
TrES-3 TESS 3701 2459020.07604 0.99913 0.00386
TrES-3 TESS 3701 2459020.07743 0.99594 0.00387
TrES-3 TESS 3701 2459020.07882 0.99401 0.00386
TrES-3 TESS 3701 2459020.08021 0.99761 0.00386
TrES-3 TESS 3701 2459020.08160 1.00195 0.00386
TrES-3 TESS 3701 2459020.08298 0.99421 0.00386
TrES-3 TESS 3701 2459020.08437 0.99832 0.00386
TrES-3 TESS 3701 2459020.08576 0.99303 0.00386
TrES-3 TESS 3701 2459020.08715 0.98681 0.00386
TrES-3 TESS 3701 2459020.08854 0.99221 0.00387
TrES-3 TESS 3701 2459020.08993 0.98915 0.00386
TrES-3 TESS 3701 2459020.09132 0.98084 0.00385
TrES-3 TESS 3701 2459020.09271 0.98446 0.00385
TrES-3 TESS 3701 2459020.09548 0.98050 0.00386
TrES-3 TESS 3701 2459020.09687 0.98188 0.00385
TrES-3 TESS 3701 2459020.09826 0.97826 0.00385
TrES-3 TESS 3701 2459020.09965 0.97462 0.00385
TrES-3 TESS 3701 2459020.10104 0.97412 0.00385
TrES-3 TESS 3701 2459020.10243 0.97620 0.00385
TrES-3 TESS 3701 2459020.10382 0.97345 0.00385
TrES-3 TESS 3701 2459020.10521 0.97628 0.00385
TrES-3 TESS 3701 2459020.10660 0.97935 0.00386
TrES-3 TESS 3701 2459020.10798 0.97385 0.00386
TrES-3 TESS 3701 2459020.10937 0.97095 0.00384
TrES-3 TESS 3701 2459020.11076 0.97453 0.00385
TrES-3 TESS 3701 2459020.11215 0.97636 0.00387
TrES-3 TESS 3701 2459020.11354 0.97353 0.00385
TrES-3 TESS 3701 2459020.11493 0.97865 0.00385
TrES-3 TESS 3701 2459020.11632 0.97338 0.00384
TrES-3 TESS 3701 2459020.11771 0.98326 0.00385
TrES-3 TESS 3701 2459020.11910 0.98014 0.00385
TrES-3 TESS 3701 2459020.12048 0.98191 0.00385
TrES-3 TESS 3701 2459020.12187 0.98461 0.00386
TrES-3 TESS 3701 2459020.12326 0.98747 0.00385
TrES-3 TESS 3701 2459020.12465 0.98588 0.00385
TrES-3 TESS 3701 2459020.12604 0.98768 0.00385
TrES-3 TESS 3701 2459020.12743 0.98468 0.00385
TrES-3 TESS 3701 2459020.12882 0.99154 0.00386
TrES-3 TESS 3701 2459020.13160 0.99339 0.00385
TrES-3 TESS 3701 2459020.13299 0.99883 0.00386
TrES-3 TESS 3701 2459020.13437 0.99780 0.00386
TrES-3 TESS 3701 2459020.13576 1.00609 0.00386
TrES-3 TESS 3701 2459020.13715 0.99720 0.00386
TrES-3 TESS 3701 2459020.13854 0.99651 0.00386
TrES-3 TESS 3701 2459020.13993 1.00013 0.00387
TrES-3 TESS 3701 2459020.14132 1.00134 0.00386
TrES-3 TESS 3701 2459020.14271 1.00320 0.00386
TrES-3 TESS 3701 2459020.14410 1.00347 0.00386
TrES-3 TESS 3701 2459020.14549 1.00016 0.00386
TrES-3 TESS 3701 2459020.14687 0.99641 0.00385
TrES-3 TESS 3701 2459020.14826 1.00292 0.00387
TrES-3 TESS 3701 2459020.14965 0.99709 0.00385
TrES-3 TESS 3701 2459020.15104 0.99969 0.00386
TrES-3 TESS 3701 2459020.15243 1.00157 0.00385
TrES-3 TESS 3701 2459020.15382 1.00183 0.00386
TrES-3 TESS 3701 2459020.15521 0.99588 0.00385
TrES-3 TESS 3701 2459020.15660 1.00514 0.00385
TrES-3 TESS 3701 2459020.15799 0.99955 0.00384
TrES-3 TESS 3701 2459020.15937 1.00054 0.00387
TrES-3 TESS 3701 2459020.16076 1.00406 0.00386
TrES-3 TESS 3701 2459020.16215 1.00231 0.00386
TrES-3 TESS 3701 2459020.16354 0.99548 0.00386
TrES-3 TESS 3701 2459020.16493 0.99971 0.00385
TrES-3 TESS 3701 2459020.16632 0.99989 0.00385
TrES-3 TESS 3701 2459020.16771 1.00534 0.00387
TrES-3 TESS 3701 2459020.16910 0.99358 0.00385
TrES-3 TESS 3701 2459020.17049 0.99422 0.00385
TrES-3 TESS 3701 2459020.17187 0.99595 0.00385
TrES-3 TESS 3701 2459020.17326 1.00303 0.00386
TrES-3 TESS 3701 2459020.17465 1.00099 0.00386
TrES-3 TESS 3701 2459020.17604 0.99967 0.00386
TrES-3 TESS 3701 2459020.17743 1.00447 0.00385
TrES-3 TESS 3701 2459020.17882 0.99990 0.00385
TrES-3 TESS 3701 2459020.18021 1.00058 0.00386
TrES-3 TESS 3701 2459020.18299 1.00283 0.00385
TrES-3 TESS 3701 2459020.18437 0.99818 0.00385
TrES-3 TESS 3701 2459020.18576 1.00217 0.00385
TrES-3 TESS 3701 2459020.18715 1.00374 0.00386
TrES-3 TESS 3701 2459020.18854 1.00109 0.00385
TrES-3 TESS 3701 2459020.18993 0.99904 0.00385
TrES-3 TESS 3701 2459020.19132 0.99967 0.00385
TrES-3 TESS 3701 2459020.19271 0.99623 0.00385
TrES-3 TESS 3701 2459020.19410 1.00011 0.00388
TrES-3 TESS 3701 2459020.19549 1.00104 0.00385
TrES-3 TESS 3701 2459020.19687 1.00136 0.00385
TrES-3 TESS 3701 2459020.19826 0.99875 0.00385
TrES-3 TESS 3701 2459020.19965 0.99881 0.00385
TrES-3 TESS 3701 2459020.20104 0.99818 0.00386
TrES-3 TESS 3701 2459020.20243 0.99987 0.00386
TrES-3 TESS 3701 2459020.20382 0.99780 0.00386
TrES-3 TESS 3701 2459020.20521 1.00515 0.00386
TrES-3 TESS 3701 2459020.20660 0.99845 0.00385
TrES-3 TESS 3701 2459020.20799 0.99960 0.00386
TrES-3 TESS 3701 2459020.20937 1.00214 0.00385
TrES-3 TESS 3701 2459020.21076 1.00332 0.00385
TrES-3 TESS 3701 2459020.21215 1.00164 0.00385
TrES-3 TESS 3701 2459020.21354 1.00407 0.00386
TrES-3 TESS 3701 2459020.21632 1.00555 0.00386
TrES-3 TESS 3701 2459020.21771 0.99846 0.00387
TrES-3 TESS 3701 2459020.21910 1.00149 0.00385
TrES-3 TESS 3701 2459020.22049 0.99909 0.00386
TrES-3 TESS 3701 2459020.22187 1.00000 0.00386
TrES-3 TESS 3701 2459020.22326 0.99987 0.00385
TrES-3 TESS 3701 2459020.22465 0.99615 0.00386
TrES-3 TESS 3701 2459020.22604 0.99365 0.00386
TrES-3 TESS 3701 2459020.22743 1.00084 0.00385
TrES-3 TESS 3701 2459020.22882 1.00076 0.00386
TrES-3 TESS 3701 2459020.23021 0.99935 0.00385
TrES-3 TESS 3701 2459020.23160 0.99990 0.00385
TrES-3 TESS 3701 2459020.23299 1.00379 0.00386
TrES-3 TESS 3701 2459020.23437 1.00252 0.00386
TrES-3 TESS 3701 2459020.23576 1.00082 0.00385
TrES-3 TESS 3701 2459020.23715 0.99894 0.00385
TrES-3 TESS 3701 2459020.23854 1.00201 0.00385
TrES-3 TESS 3701 2459020.23993 1.00149 0.00386
TrES-3 TESS 3702 2459021.28021 1.00113 0.00381
TrES-3 TESS 3702 2459021.28160 0.99694 0.00382
TrES-3 TESS 3702 2459021.28299 0.99680 0.00381
TrES-3 TESS 3702 2459021.28438 0.99922 0.00381
TrES-3 TESS 3702 2459021.28576 0.99885 0.00383
TrES-3 TESS 3702 2459021.28715 1.00373 0.00382
TrES-3 TESS 3702 2459021.28854 1.00684 0.00381
TrES-3 TESS 3702 2459021.28993 0.99815 0.00381
TrES-3 TESS 3702 2459021.29132 0.99420 0.00383
TrES-3 TESS 3702 2459021.29271 0.99716 0.00382
TrES-3 TESS 3702 2459021.29410 0.99802 0.00382
TrES-3 TESS 3702 2459021.29549 1.00063 0.00382
TrES-3 TESS 3702 2459021.29688 1.00312 0.00381
TrES-3 TESS 3702 2459021.29826 0.99727 0.00382
TrES-3 TESS 3702 2459021.29965 1.00221 0.00381
TrES-3 TESS 3702 2459021.30104 0.99810 0.00381
TrES-3 TESS 3702 2459021.30243 1.00135 0.00381
TrES-3 TESS 3702 2459021.30382 1.00133 0.00383
TrES-3 TESS 3702 2459021.30521 1.00011 0.00381
TrES-3 TESS 3702 2459021.30660 1.00176 0.00382
TrES-3 TESS 3702 2459021.30799 0.99966 0.00382
TrES-3 TESS 3702 2459021.30938 0.99561 0.00381
TrES-3 TESS 3702 2459021.31076 0.99957 0.00381
TrES-3 TESS 3702 2459021.31215 1.00272 0.00382
TrES-3 TESS 3702 2459021.31354 0.99835 0.00382
TrES-3 TESS 3702 2459021.31493 0.99349 0.00381
TrES-3 TESS 3702 2459021.31632 1.00335 0.00382
TrES-3 TESS 3702 2459021.31910 0.99695 0.00382
TrES-3 TESS 3702 2459021.32049 1.00228 0.00382
TrES-3 TESS 3702 2459021.32188 1.00073 0.00382
TrES-3 TESS 3702 2459021.32326 1.00070 0.00382
TrES-3 TESS 3702 2459021.32465 0.99779 0.00381
TrES-3 TESS 3702 2459021.32604 0.99879 0.00382
TrES-3 TESS 3702 2459021.32743 0.99599 0.00382
TrES-3 TESS 3702 2459021.32882 1.00233 0.00382
TrES-3 TESS 3702 2459021.33021 0.99602 0.00382
TrES-3 TESS 3702 2459021.33160 0.99933 0.00381
TrES-3 TESS 3702 2459021.33299 1.00495 0.00382
TrES-3 TESS 3702 2459021.33438 0.99633 0.00382
TrES-3 TESS 3702 2459021.33576 0.99645 0.00381
TrES-3 TESS 3702 2459021.33715 1.00120 0.00381
TrES-3 TESS 3702 2459021.33854 1.00133 0.00381
TrES-3 TESS 3702 2459021.33993 0.99942 0.00381
TrES-3 TESS 3702 2459021.34132 1.00179 0.00382
TrES-3 TESS 3702 2459021.34271 0.99878 0.00381
TrES-3 TESS 3702 2459021.34410 0.99610 0.00383
TrES-3 TESS 3702 2459021.34549 0.99387 0.00382
TrES-3 TESS 3702 2459021.34688 0.99708 0.00382
TrES-3 TESS 3702 2459021.34826 1.00213 0.00381
TrES-3 TESS 3702 2459021.34965 1.00198 0.00382
TrES-3 TESS 3702 2459021.35104 1.00448 0.00382
TrES-3 TESS 3702 2459021.35243 1.00213 0.00383
TrES-3 TESS 3702 2459021.35382 0.99859 0.00381
TrES-3 TESS 3702 2459021.35521 1.00012 0.00382
TrES-3 TESS 3702 2459021.35660 1.00145 0.00381
TrES-3 TESS 3702 2459021.35799 1.00216 0.00381
TrES-3 TESS 3702 2459021.35938 0.99241 0.00381
TrES-3 TESS 3702 2459021.36076 1.00392 0.00382
TrES-3 TESS 3702 2459021.36215 0.99726 0.00381
TrES-3 TESS 3702 2459021.36354 0.99782 0.00381
TrES-3 TESS 3702 2459021.36493 0.99885 0.00381
TrES-3 TESS 3702 2459021.36632 1.00365 0.00381
TrES-3 TESS 3702 2459021.36771 1.00339 0.00381
TrES-3 TESS 3702 2459021.36910 1.00123 0.00381
TrES-3 TESS 3702 2459021.37049 0.99643 0.00381
TrES-3 TESS 3702 2459021.37188 1.00088 0.00383
TrES-3 TESS 3702 2459021.37326 1.00160 0.00381
TrES-3 TESS 3702 2459021.37465 0.99585 0.00381
TrES-3 TESS 3702 2459021.37604 0.99388 0.00381
TrES-3 TESS 3702 2459021.37743 1.00487 0.00382
TrES-3 TESS 3702 2459021.37882 0.99822 0.00382
TrES-3 TESS 3702 2459021.38021 1.00055 0.00381
TrES-3 TESS 3702 2459021.38160 0.99983 0.00381
TrES-3 TESS 3702 2459021.38299 1.00284 0.00381
TrES-3 TESS 3702 2459021.38438 1.00036 0.00381
TrES-3 TESS 3702 2459021.38576 0.99824 0.00381
TrES-3 TESS 3702 2459021.38715 0.99187 0.00380
TrES-3 TESS 3702 2459021.38854 0.99922 0.00384
TrES-3 TESS 3702 2459021.38993 0.99394 0.00381
TrES-3 TESS 3702 2459021.39132 0.99234 0.00381
TrES-3 TESS 3702 2459021.39271 0.98765 0.00380
TrES-3 TESS 3702 2459021.39410 0.98803 0.00380
TrES-3 TESS 3702 2459021.39549 0.98443 0.00381
TrES-3 TESS 3702 2459021.39688 0.98560 0.00380
TrES-3 TESS 3702 2459021.39826 0.98234 0.00380
TrES-3 TESS 3702 2459021.40104 0.98211 0.00380
TrES-3 TESS 3702 2459021.40243 0.98280 0.00380
TrES-3 TESS 3702 2459021.40382 0.97930 0.00379
TrES-3 TESS 3702 2459021.40521 0.97685 0.00379
TrES-3 TESS 3702 2459021.40660 0.97223 0.00379
TrES-3 TESS 3702 2459021.40799 0.97321 0.00379
TrES-3 TESS 3702 2459021.40938 0.97574 0.00380
TrES-3 TESS 3702 2459021.41076 0.97547 0.00380
TrES-3 TESS 3702 2459021.41215 0.97363 0.00379
TrES-3 TESS 3702 2459021.41354 0.97630 0.00379
TrES-3 TESS 3702 2459021.41493 0.97485 0.00379
TrES-3 TESS 3702 2459021.41632 0.97164 0.00379
TrES-3 TESS 3702 2459021.41771 0.97925 0.00380
TrES-3 TESS 3702 2459021.41910 0.97367 0.00379
TrES-3 TESS 3702 2459021.42049 0.97358 0.00379
TrES-3 TESS 3702 2459021.42188 0.97611 0.00380
TrES-3 TESS 3702 2459021.42326 0.97514 0.00379
TrES-3 TESS 3702 2459021.42465 0.97941 0.00379
TrES-3 TESS 3702 2459021.42604 0.98104 0.00380
TrES-3 TESS 3702 2459021.42743 0.98430 0.00380
TrES-3 TESS 3702 2459021.42882 0.98598 0.00379
TrES-3 TESS 3702 2459021.43021 0.98433 0.00379
TrES-3 TESS 3702 2459021.43160 0.98522 0.00380
TrES-3 TESS 3702 2459021.43299 0.99137 0.00380
TrES-3 TESS 3702 2459021.43438 0.99145 0.00379
TrES-3 TESS 3702 2459021.43576 0.99438 0.00380
TrES-3 TESS 3702 2459021.43715 0.99606 0.00380
TrES-3 TESS 3702 2459021.43854 0.99670 0.00380
TrES-3 TESS 3702 2459021.43993 0.99726 0.00379
TrES-3 TESS 3702 2459021.44132 1.00377 0.00380
TrES-3 TESS 3702 2459021.44271 0.99879 0.00381
TrES-3 TESS 3702 2459021.44410 0.99870 0.00380
TrES-3 TESS 3702 2459021.44549 1.00134 0.00380
TrES-3 TESS 3702 2459021.44688 0.99869 0.00381
TrES-3 TESS 3702 2459021.44826 0.99960 0.00380
TrES-3 TESS 3702 2459021.44965 0.99427 0.00380
TrES-3 TESS 3702 2459021.45104 0.99812 0.00380
TrES-3 TESS 3702 2459021.45243 0.99859 0.00380
TrES-3 TESS 3702 2459021.45382 0.99822 0.00380
TrES-3 TESS 3702 2459021.45521 1.00242 0.00382
TrES-3 TESS 3702 2459021.45660 0.99981 0.00380
TrES-3 TESS 3702 2459021.45799 0.99998 0.00380
TrES-3 TESS 3702 2459021.45938 1.00578 0.00380
TrES-3 TESS 3702 2459021.46076 1.00253 0.00381
TrES-3 TESS 3702 2459021.46215 1.00212 0.00379
TrES-3 TESS 3702 2459021.46354 0.99868 0.00379
TrES-3 TESS 3702 2459021.46493 1.00231 0.00381
TrES-3 TESS 3702 2459021.46632 1.00095 0.00380
TrES-3 TESS 3702 2459021.46771 1.00210 0.00379
TrES-3 TESS 3702 2459021.46910 1.00141 0.00379
TrES-3 TESS 3702 2459021.47049 1.00019 0.00379
TrES-3 TESS 3702 2459021.47188 0.99781 0.00380
TrES-3 TESS 3702 2459021.47326 1.00132 0.00380
TrES-3 TESS 3702 2459021.47465 0.99815 0.00379
TrES-3 TESS 3702 2459021.47604 1.00380 0.00380
TrES-3 TESS 3702 2459021.47743 1.00254 0.00380
TrES-3 TESS 3702 2459021.47882 0.99651 0.00379
TrES-3 TESS 3702 2459021.48021 1.00388 0.00380
TrES-3 TESS 3702 2459021.48160 0.99905 0.00380
TrES-3 TESS 3702 2459021.48299 0.99756 0.00379
TrES-3 TESS 3702 2459021.48438 0.99788 0.00379
TrES-3 TESS 3702 2459021.48715 1.00514 0.00380
TrES-3 TESS 3702 2459021.48854 1.00558 0.00380
TrES-3 TESS 3702 2459021.48993 0.99857 0.00379
TrES-3 TESS 3702 2459021.49132 0.99933 0.00379
TrES-3 TESS 3702 2459021.49271 1.00092 0.00380
TrES-3 TESS 3702 2459021.49410 1.00210 0.00379
TrES-3 TESS 3702 2459021.49549 0.99434 0.00380
TrES-3 TESS 3702 2459021.49688 1.00024 0.00379
TrES-3 TESS 3702 2459021.49826 1.00075 0.00380
TrES-3 TESS 3702 2459021.49965 1.00184 0.00379
TrES-3 TESS 3702 2459021.50104 0.99848 0.00379
TrES-3 TESS 3702 2459021.50243 0.99766 0.00378
TrES-3 TESS 3702 2459021.50382 0.99815 0.00379
TrES-3 TESS 3702 2459021.50521 1.00225 0.00379
TrES-3 TESS 3702 2459021.50660 1.00022 0.00378
TrES-3 TESS 3702 2459021.50799 0.99803 0.00378
TrES-3 TESS 3702 2459021.50938 0.99944 0.00380
TrES-3 TESS 3702 2459021.51076 0.99710 0.00379
TrES-3 TESS 3702 2459021.51215 1.00043 0.00379
TrES-3 TESS 3702 2459021.51354 1.00153 0.00380
TrES-3 TESS 3702 2459021.51493 1.00214 0.00380
TrES-3 TESS 3702 2459021.51632 1.00169 0.00380
TrES-3 TESS 3702 2459021.51771 0.99711 0.00379
TrES-3 TESS 3702 2459021.51910 0.99901 0.00379
TrES-3 TESS 3702 2459021.52049 1.00324 0.00379
TrES-3 TESS 3702 2459021.52326 1.00031 0.00379
TrES-3 TESS 3702 2459021.52465 1.00143 0.00379
TrES-3 TESS 3702 2459021.52604 1.00054 0.00379
TrES-3 TESS 3702 2459021.52743 0.99754 0.00378
TrES-3 TESS 3702 2459021.52882 0.99821 0.00378
TrES-3 TESS 3702 2459021.53021 0.99636 0.00378
TrES-3 TESS 3702 2459021.53160 0.99906 0.00378
TrES-3 TESS 3702 2459021.53299 1.00319 0.00379
TrES-3 TESS 3702 2459021.53438 0.99778 0.00378
TrES-3 TESS 3702 2459021.53576 0.99999 0.00378
TrES-3 TESS 3702 2459021.53715 1.00305 0.00379
TrES-3 TESS 3702 2459021.53854 1.00717 0.00378
TrES-3 TESS 3702 2459021.53993 1.00329 0.00378
TrES-3 TESS 3702 2459021.54132 0.99783 0.00378
TrES-3 TESS 3702 2459021.54271 0.99783 0.00379
TrES-3 TESS 3702 2459021.54410 1.00051 0.00378
TrES-3 TESS 3702 2459021.54549 0.99978 0.00377
TrES-3 TESS 3704 2459023.89131 0.99921 0.00392
TrES-3 TESS 3704 2459023.89270 0.99674 0.00391
TrES-3 TESS 3704 2459023.89409 1.00518 0.00392
TrES-3 TESS 3704 2459023.89547 1.00274 0.00391
TrES-3 TESS 3704 2459023.89686 0.99795 0.00391
TrES-3 TESS 3704 2459023.89825 0.99874 0.00391
TrES-3 TESS 3704 2459023.89964 0.99474 0.00391
TrES-3 TESS 3704 2459023.90103 1.00029 0.00391
TrES-3 TESS 3704 2459023.90242 1.00132 0.00392
TrES-3 TESS 3704 2459023.90381 0.99651 0.00390
TrES-3 TESS 3704 2459023.90520 0.99893 0.00391
TrES-3 TESS 3704 2459023.90659 1.00130 0.00392
TrES-3 TESS 3704 2459023.90797 0.99802 0.00391
TrES-3 TESS 3704 2459023.90936 1.00203 0.00392
TrES-3 TESS 3704 2459023.91075 0.99977 0.00391
TrES-3 TESS 3704 2459023.91214 1.00009 0.00391
TrES-3 TESS 3704 2459023.91353 0.99988 0.00391
TrES-3 TESS 3704 2459023.91492 1.00306 0.00391
TrES-3 TESS 3704 2459023.91631 0.99870 0.00391
TrES-3 TESS 3704 2459023.91770 1.00113 0.00392
TrES-3 TESS 3704 2459023.91909 1.00382 0.00391
TrES-3 TESS 3704 2459023.92047 0.99958 0.00390
TrES-3 TESS 3704 2459023.92186 0.99968 0.00393
TrES-3 TESS 3704 2459023.92325 0.99870 0.00391
TrES-3 TESS 3704 2459023.92464 0.99757 0.00390
TrES-3 TESS 3704 2459023.92603 0.99927 0.00391
TrES-3 TESS 3704 2459023.92742 0.99775 0.00390
TrES-3 TESS 3704 2459023.92881 0.99783 0.00391
TrES-3 TESS 3704 2459023.93020 0.99991 0.00391
TrES-3 TESS 3704 2459023.93159 1.00173 0.00391
TrES-3 TESS 3704 2459023.93297 1.00239 0.00391
TrES-3 TESS 3704 2459023.93436 0.99952 0.00390
TrES-3 TESS 3704 2459023.93575 1.00202 0.00392
TrES-3 TESS 3704 2459023.93714 0.99466 0.00391
TrES-3 TESS 3704 2459023.93853 1.00435 0.00392
TrES-3 TESS 3704 2459023.93992 0.99867 0.00391
TrES-3 TESS 3704 2459023.94131 1.00088 0.00391
TrES-3 TESS 3704 2459023.94270 1.00158 0.00392
TrES-3 TESS 3704 2459023.94409 0.99607 0.00390
TrES-3 TESS 3704 2459023.94547 1.00388 0.00392
TrES-3 TESS 3704 2459023.94686 1.00098 0.00391
TrES-3 TESS 3704 2459023.94825 0.99879 0.00390
TrES-3 TESS 3704 2459023.94964 0.99879 0.00390
TrES-3 TESS 3704 2459023.95103 0.99768 0.00391
TrES-3 TESS 3704 2459023.95242 1.00319 0.00390
TrES-3 TESS 3704 2459023.95381 0.99735 0.00390
TrES-3 TESS 3704 2459023.95520 0.99931 0.00390
TrES-3 TESS 3704 2459023.95659 1.00284 0.00390
TrES-3 TESS 3704 2459023.95797 1.00067 0.00390
TrES-3 TESS 3704 2459023.95936 1.00077 0.00390
TrES-3 TESS 3704 2459023.96075 0.99957 0.00392
TrES-3 TESS 3704 2459023.96214 1.00312 0.00392
TrES-3 TESS 3704 2459023.96353 1.00102 0.00391
TrES-3 TESS 3704 2459023.96492 0.99932 0.00391
TrES-3 TESS 3704 2459023.96631 1.00098 0.00390
TrES-3 TESS 3704 2459023.96770 0.99944 0.00390
TrES-3 TESS 3704 2459023.96909 1.00070 0.00391
TrES-3 TESS 3704 2459023.97047 0.99790 0.00390
TrES-3 TESS 3704 2459023.97186 0.99864 0.00390
TrES-3 TESS 3704 2459023.97325 1.00188 0.00392
TrES-3 TESS 3704 2459023.97464 1.00220 0.00390
TrES-3 TESS 3704 2459023.97603 1.00158 0.00390
TrES-3 TESS 3704 2459023.97742 1.00018 0.00390
TrES-3 TESS 3704 2459023.97881 0.99792 0.00390
TrES-3 TESS 3704 2459023.98020 1.00235 0.00390
TrES-3 TESS 3704 2459023.98159 1.00026 0.00389
TrES-3 TESS 3704 2459023.98297 1.00032 0.00389
TrES-3 TESS 3704 2459023.98436 1.00076 0.00390
TrES-3 TESS 3704 2459023.98575 0.99940 0.00390
TrES-3 TESS 3704 2459023.98714 1.00014 0.00391
TrES-3 TESS 3704 2459023.98853 1.00056 0.00390
TrES-3 TESS 3704 2459023.98992 1.00247 0.00389
TrES-3 TESS 3704 2459023.99131 1.00117 0.00389
TrES-3 TESS 3704 2459023.99270 1.00018 0.00389
TrES-3 TESS 3704 2459023.99409 1.00168 0.00390
TrES-3 TESS 3704 2459023.99547 0.99841 0.00390
TrES-3 TESS 3704 2459023.99686 0.99945 0.00389
TrES-3 TESS 3704 2459023.99825 0.99699 0.00389
TrES-3 TESS 3704 2459023.99964 0.99642 0.00389
TrES-3 TESS 3704 2459024.00103 0.99399 0.00389
TrES-3 TESS 3704 2459024.00242 0.99839 0.00390
TrES-3 TESS 3704 2459024.00381 0.99643 0.00390
TrES-3 TESS 3704 2459024.00520 0.98756 0.00389
TrES-3 TESS 3704 2459024.00658 0.98418 0.00389
TrES-3 TESS 3704 2459024.00797 0.98581 0.00388
TrES-3 TESS 3704 2459024.00936 0.98537 0.00389
TrES-3 TESS 3704 2459024.01075 0.98547 0.00388
TrES-3 TESS 3704 2459024.01214 0.98103 0.00389
TrES-3 TESS 3704 2459024.01353 0.97705 0.00388
TrES-3 TESS 3704 2459024.01492 0.97688 0.00389
TrES-3 TESS 3704 2459024.01631 0.97917 0.00388
TrES-3 TESS 3704 2459024.01770 0.97507 0.00388
TrES-3 TESS 3704 2459024.01908 0.97355 0.00388
TrES-3 TESS 3704 2459024.02047 0.97679 0.00388
TrES-3 TESS 3704 2459024.02186 0.97620 0.00387
TrES-3 TESS 3704 2459024.02325 0.97254 0.00388
TrES-3 TESS 3704 2459024.02464 0.97633 0.00389
TrES-3 TESS 3704 2459024.02603 0.97498 0.00388
TrES-3 TESS 3704 2459024.02742 0.97635 0.00388
TrES-3 TESS 3704 2459024.02881 0.97785 0.00388
TrES-3 TESS 3704 2459024.03020 0.97537 0.00389
TrES-3 TESS 3704 2459024.03158 0.97551 0.00388
TrES-3 TESS 3704 2459024.03297 0.97702 0.00388
TrES-3 TESS 3704 2459024.03436 0.97797 0.00389
TrES-3 TESS 3704 2459024.03575 0.97779 0.00388
TrES-3 TESS 3704 2459024.03714 0.98215 0.00389
TrES-3 TESS 3704 2459024.03853 0.98011 0.00390
TrES-3 TESS 3704 2459024.03992 0.98205 0.00389
TrES-3 TESS 3704 2459024.04131 0.98931 0.00390
TrES-3 TESS 3704 2459024.04270 0.98747 0.00389
TrES-3 TESS 3704 2459024.04408 0.98850 0.00390
TrES-3 TESS 3704 2459024.04547 0.98662 0.00389
TrES-3 TESS 3704 2459024.04686 0.99887 0.00389
TrES-3 TESS 3704 2459024.04825 0.99223 0.00390
TrES-3 TESS 3704 2459024.04964 0.99586 0.00389
TrES-3 TESS 3704 2459024.05103 0.99838 0.00389
TrES-3 TESS 3704 2459024.05242 1.00092 0.00391
TrES-3 TESS 3704 2459024.05381 1.00088 0.00389
TrES-3 TESS 3704 2459024.05520 0.99937 0.00390
TrES-3 TESS 3704 2459024.05658 1.00088 0.00390
TrES-3 TESS 3704 2459024.05797 1.00360 0.00390
TrES-3 TESS 3704 2459024.05936 1.00255 0.00390
TrES-3 TESS 3704 2459024.06075 1.00129 0.00390
TrES-3 TESS 3704 2459024.06214 1.00216 0.00390
TrES-3 TESS 3704 2459024.06353 1.00439 0.00390
TrES-3 TESS 3704 2459024.06492 0.99650 0.00391
TrES-3 TESS 3704 2459024.06631 1.00126 0.00389
TrES-3 TESS 3704 2459024.06770 1.00059 0.00389
TrES-3 TESS 3704 2459024.06908 1.00295 0.00390
TrES-3 TESS 3704 2459024.07325 0.99844 0.00392
TrES-3 TESS 3704 2459024.07464 0.99456 0.00390
TrES-3 TESS 3704 2459024.07603 0.99678 0.00390
TrES-3 TESS 3704 2459024.07742 0.99919 0.00390
TrES-3 TESS 3704 2459024.07881 1.00295 0.00390
TrES-3 TESS 3704 2459024.08020 1.00268 0.00391
TrES-3 TESS 3704 2459024.08158 1.00693 0.00390
TrES-3 TESS 3704 2459024.08297 0.99908 0.00390
TrES-3 TESS 3704 2459024.08436 1.00062 0.00390
TrES-3 TESS 3704 2459024.08575 1.00094 0.00390
TrES-3 TESS 3704 2459024.08714 0.99298 0.00391
TrES-3 TESS 3704 2459024.08853 1.00149 0.00391
TrES-3 TESS 3704 2459024.08992 1.00092 0.00391
TrES-3 TESS 3704 2459024.09131 1.00116 0.00391
TrES-3 TESS 3704 2459024.09270 0.99996 0.00390
TrES-3 TESS 3704 2459024.09408 0.99871 0.00391
TrES-3 TESS 3704 2459024.09547 0.99753 0.00390
TrES-3 TESS 3704 2459024.09686 1.00026 0.00390
TrES-3 TESS 3704 2459024.09825 1.00373 0.00391
TrES-3 TESS 3704 2459024.09964 0.99997 0.00390
TrES-3 TESS 3704 2459024.10103 0.99467 0.00390
TrES-3 TESS 3704 2459024.10242 1.00161 0.00391
TrES-3 TESS 3704 2459024.10381 0.99723 0.00392
TrES-3 TESS 3704 2459024.10520 1.00011 0.00391
TrES-3 TESS 3704 2459024.10658 0.99861 0.00390
TrES-3 TESS 3704 2459024.10797 0.99939 0.00391
TrES-3 TESS 3704 2459024.10936 0.99942 0.00391
TrES-3 TESS 3704 2459024.11075 1.00050 0.00391
TrES-3 TESS 3704 2459024.11214 1.00250 0.00392
TrES-3 TESS 3704 2459024.11353 0.99739 0.00393
TrES-3 TESS 3704 2459024.11492 0.99755 0.00391
TrES-3 TESS 3704 2459024.11631 0.99234 0.00390
TrES-3 TESS 3704 2459024.11770 1.00687 0.00392
TrES-3 TESS 3704 2459024.11908 1.00333 0.00392
TrES-3 TESS 3704 2459024.12047 0.99540 0.00391
TrES-3 TESS 3704 2459024.12186 1.00218 0.00391
TrES-3 TESS 3704 2459024.12325 1.00068 0.00391
TrES-3 TESS 3704 2459024.12464 1.00076 0.00392
TrES-3 TESS 3704 2459024.12603 1.00438 0.00391
TrES-3 TESS 3704 2459024.12742 1.00347 0.00393
TrES-3 TESS 3704 2459024.12881 1.00134 0.00392
TrES-3 TESS 3704 2459024.13020 0.99909 0.00392
TrES-3 TESS 3704 2459024.13158 0.99992 0.00394
TrES-3 TESS 3704 2459024.13297 0.99961 0.00391
TrES-3 TESS 3704 2459024.13436 0.99887 0.00392
TrES-3 TESS 3704 2459024.13575 1.00404 0.00392
TrES-3 TESS 3704 2459024.13714 1.00105 0.00392
TrES-3 TESS 3704 2459024.13853 0.99968 0.00392
TrES-3 TESS 3704 2459024.13992 1.00274 0.00391
TrES-3 TESS 3704 2459024.14131 0.99394 0.00391
TrES-3 TESS 3704 2459024.14269 1.00055 0.00392
TrES-3 TESS 3704 2459024.14408 0.99781 0.00393
TrES-3 TESS 3704 2459024.14547 0.99932 0.00391
TrES-3 TESS 3704 2459024.14686 0.99763 0.00391
TrES-3 TESS 3704 2459024.14825 0.99882 0.00393
TrES-3 TESS 3704 2459024.14964 0.99880 0.00392
TrES-3 TESS 3704 2459024.15103 1.00179 0.00393
TrES-3 TESS 3704 2459024.15242 1.00200 0.00392
TrES-3 TESS 3704 2459024.15381 0.99972 0.00391
TrES-3 TESS 3704 2459024.15519 1.00134 0.00392
TrES-3 TESS 3704 2459024.15658 1.00034 0.00393
TrES-3 TESS 3704 2459024.15797 1.00678 0.00393
TrES-3 TESS 3705 2459025.20102 0.99724 0.00394
TrES-3 TESS 3705 2459025.20241 0.99644 0.00395
TrES-3 TESS 3705 2459025.20380 1.00279 0.00394
TrES-3 TESS 3705 2459025.20519 0.99979 0.00396
TrES-3 TESS 3705 2459025.20658 1.00369 0.00395
TrES-3 TESS 3705 2459025.20796 0.99786 0.00395
TrES-3 TESS 3705 2459025.20935 1.00218 0.00395
TrES-3 TESS 3705 2459025.21074 0.99538 0.00395
TrES-3 TESS 3705 2459025.21213 0.99915 0.00395
TrES-3 TESS 3705 2459025.21352 1.00173 0.00395
TrES-3 TESS 3705 2459025.21491 0.99762 0.00395
TrES-3 TESS 3705 2459025.21630 0.99640 0.00395
TrES-3 TESS 3705 2459025.21769 1.00221 0.00395
TrES-3 TESS 3705 2459025.21907 0.99442 0.00395
TrES-3 TESS 3705 2459025.22046 0.99692 0.00395
TrES-3 TESS 3705 2459025.22185 1.00090 0.00395
TrES-3 TESS 3705 2459025.22324 0.99813 0.00397
TrES-3 TESS 3705 2459025.22463 0.99707 0.00395
TrES-3 TESS 3705 2459025.22602 0.99832 0.00395
TrES-3 TESS 3705 2459025.22741 0.99529 0.00395
TrES-3 TESS 3705 2459025.22880 0.99784 0.00395
TrES-3 TESS 3705 2459025.23019 0.99677 0.00396
TrES-3 TESS 3705 2459025.23157 0.99767 0.00395
TrES-3 TESS 3705 2459025.23296 0.99997 0.00395
TrES-3 TESS 3705 2459025.23435 1.00194 0.00395
TrES-3 TESS 3705 2459025.23574 1.00285 0.00395
TrES-3 TESS 3705 2459025.23713 0.99950 0.00396
TrES-3 TESS 3705 2459025.23852 0.99736 0.00394
TrES-3 TESS 3705 2459025.24130 1.00142 0.00396
TrES-3 TESS 3705 2459025.24269 1.00099 0.00395
TrES-3 TESS 3705 2459025.24407 1.00193 0.00394
TrES-3 TESS 3705 2459025.24546 0.99811 0.00394
TrES-3 TESS 3705 2459025.24685 1.00090 0.00395
TrES-3 TESS 3705 2459025.24824 0.99931 0.00395
TrES-3 TESS 3705 2459025.24963 0.99632 0.00395
TrES-3 TESS 3705 2459025.25102 1.00618 0.00395
TrES-3 TESS 3705 2459025.25241 1.00279 0.00394
TrES-3 TESS 3705 2459025.25380 0.99903 0.00394
TrES-3 TESS 3705 2459025.25519 1.00270 0.00395
TrES-3 TESS 3705 2459025.25657 0.99760 0.00394
TrES-3 TESS 3705 2459025.25796 0.99652 0.00394
TrES-3 TESS 3705 2459025.25935 1.00009 0.00395
TrES-3 TESS 3705 2459025.26074 0.99661 0.00394
TrES-3 TESS 3705 2459025.26213 1.00103 0.00395
TrES-3 TESS 3705 2459025.26491 0.99845 0.00395
TrES-3 TESS 3705 2459025.26630 1.00315 0.00394
TrES-3 TESS 3705 2459025.26769 1.00663 0.00395
TrES-3 TESS 3705 2459025.26907 1.00050 0.00394
TrES-3 TESS 3705 2459025.27046 0.99610 0.00394
TrES-3 TESS 3705 2459025.27185 0.99853 0.00394
TrES-3 TESS 3705 2459025.27324 1.00346 0.00394
TrES-3 TESS 3705 2459025.27463 1.00055 0.00394
TrES-3 TESS 3705 2459025.27602 0.99970 0.00394
TrES-3 TESS 3705 2459025.27741 0.99683 0.00393
TrES-3 TESS 3705 2459025.27880 1.00381 0.00395
TrES-3 TESS 3705 2459025.28019 1.00247 0.00394
TrES-3 TESS 3705 2459025.28157 0.99742 0.00396
TrES-3 TESS 3705 2459025.28296 0.99913 0.00394
TrES-3 TESS 3705 2459025.28435 0.99881 0.00394
TrES-3 TESS 3705 2459025.28574 1.00041 0.00395
TrES-3 TESS 3705 2459025.28713 1.00262 0.00394
TrES-3 TESS 3705 2459025.28852 1.00364 0.00395
TrES-3 TESS 3705 2459025.28991 1.00842 0.00394
TrES-3 TESS 3705 2459025.29130 0.99740 0.00395
TrES-3 TESS 3705 2459025.29269 1.00172 0.00394
TrES-3 TESS 3705 2459025.29407 1.00095 0.00393
TrES-3 TESS 3705 2459025.29546 0.99999 0.00393
TrES-3 TESS 3705 2459025.29685 0.99814 0.00393
TrES-3 TESS 3705 2459025.29824 1.00148 0.00394
TrES-3 TESS 3705 2459025.29963 0.99519 0.00393
TrES-3 TESS 3705 2459025.30102 1.00028 0.00395
TrES-3 TESS 3705 2459025.30241 0.99991 0.00393
TrES-3 TESS 3705 2459025.30380 1.00064 0.00394
TrES-3 TESS 3705 2459025.30519 0.99762 0.00393
TrES-3 TESS 3705 2459025.30657 0.99667 0.00393
TrES-3 TESS 3705 2459025.30796 0.98896 0.00393
TrES-3 TESS 3705 2459025.30935 0.99319 0.00392
TrES-3 TESS 3705 2459025.31074 0.99077 0.00392
TrES-3 TESS 3705 2459025.31213 0.98945 0.00393
TrES-3 TESS 3705 2459025.31352 0.99371 0.00394
TrES-3 TESS 3705 2459025.31491 0.98873 0.00393
TrES-3 TESS 3705 2459025.31630 0.98483 0.00392
TrES-3 TESS 3705 2459025.31769 0.98546 0.00393
TrES-3 TESS 3705 2459025.31907 0.98151 0.00392
TrES-3 TESS 3705 2459025.32046 0.98053 0.00392
TrES-3 TESS 3705 2459025.32185 0.98113 0.00391
TrES-3 TESS 3705 2459025.32324 0.97904 0.00392
TrES-3 TESS 3705 2459025.32463 0.97923 0.00391
TrES-3 TESS 3705 2459025.32602 0.97673 0.00391
TrES-3 TESS 3705 2459025.32741 0.97680 0.00391
TrES-3 TESS 3705 2459025.32880 0.97515 0.00393
TrES-3 TESS 3705 2459025.33019 0.97345 0.00392
TrES-3 TESS 3705 2459025.33157 0.97368 0.00391
TrES-3 TESS 3705 2459025.33296 0.97657 0.00391
TrES-3 TESS 3705 2459025.33435 0.97652 0.00390
TrES-3 TESS 3705 2459025.33574 0.97830 0.00391
TrES-3 TESS 3705 2459025.33713 0.97906 0.00391
TrES-3 TESS 3705 2459025.33852 0.97523 0.00391
TrES-3 TESS 3705 2459025.33991 0.97594 0.00391
TrES-3 TESS 3705 2459025.34130 0.98135 0.00391
TrES-3 TESS 3705 2459025.34269 0.97895 0.00390
TrES-3 TESS 3705 2459025.34407 0.98020 0.00392
TrES-3 TESS 3705 2459025.34546 0.98044 0.00391
TrES-3 TESS 3705 2459025.34685 0.98672 0.00391
TrES-3 TESS 3705 2459025.34824 0.98710 0.00391
TrES-3 TESS 3705 2459025.34963 0.98664 0.00391
TrES-3 TESS 3705 2459025.35102 0.98906 0.00391
TrES-3 TESS 3705 2459025.35241 0.99215 0.00391
TrES-3 TESS 3705 2459025.35380 0.99597 0.00391
TrES-3 TESS 3705 2459025.35518 0.99295 0.00392
TrES-3 TESS 3705 2459025.35657 0.99844 0.00391
TrES-3 TESS 3705 2459025.35796 0.99993 0.00393
TrES-3 TESS 3705 2459025.35935 0.99494 0.00391
TrES-3 TESS 3705 2459025.36074 0.99703 0.00392
TrES-3 TESS 3705 2459025.36213 0.99888 0.00392
TrES-3 TESS 3705 2459025.36352 0.99953 0.00391
TrES-3 TESS 3705 2459025.36491 1.00340 0.00392
TrES-3 TESS 3705 2459025.36630 1.00246 0.00392
TrES-3 TESS 3705 2459025.36768 0.99839 0.00392
TrES-3 TESS 3705 2459025.36907 1.00477 0.00391
TrES-3 TESS 3705 2459025.37046 1.00351 0.00393
TrES-3 TESS 3705 2459025.37185 0.99967 0.00391
TrES-3 TESS 3705 2459025.37324 1.00117 0.00392
TrES-3 TESS 3705 2459025.37463 0.99886 0.00392
TrES-3 TESS 3705 2459025.37602 0.99845 0.00391
TrES-3 TESS 3705 2459025.37741 0.99721 0.00391
TrES-3 TESS 3705 2459025.37880 0.99948 0.00392
TrES-3 TESS 3705 2459025.38018 1.00247 0.00392
TrES-3 TESS 3705 2459025.38157 0.99933 0.00392
TrES-3 TESS 3705 2459025.38296 0.99947 0.00390
TrES-3 TESS 3705 2459025.38435 0.99844 0.00391
TrES-3 TESS 3705 2459025.38574 1.00139 0.00390
TrES-3 TESS 3705 2459025.38713 0.99590 0.00391
TrES-3 TESS 3705 2459025.38852 1.00177 0.00391
TrES-3 TESS 3705 2459025.38991 1.00240 0.00391
TrES-3 TESS 3705 2459025.39130 0.99999 0.00391
TrES-3 TESS 3705 2459025.39268 1.00046 0.00391
TrES-3 TESS 3705 2459025.39407 1.00315 0.00391
TrES-3 TESS 3705 2459025.39546 1.00320 0.00391
TrES-3 TESS 3705 2459025.39685 0.99829 0.00390
TrES-3 TESS 3705 2459025.39824 0.99466 0.00391
TrES-3 TESS 3705 2459025.39963 1.00309 0.00392
TrES-3 TESS 3705 2459025.40102 0.99986 0.00391
TrES-3 TESS 3705 2459025.40241 1.00325 0.00391
TrES-3 TESS 3705 2459025.40380 1.00365 0.00392
TrES-3 TESS 3705 2459025.40518 0.99851 0.00390
TrES-3 TESS 3705 2459025.40657 0.99329 0.00391
TrES-3 TESS 3705 2459025.40796 0.99638 0.00390
TrES-3 TESS 3705 2459025.40935 1.00140 0.00391
TrES-3 TESS 3705 2459025.41074 1.00322 0.00391
TrES-3 TESS 3705 2459025.41213 1.00171 0.00391
TrES-3 TESS 3705 2459025.41352 1.00004 0.00392
TrES-3 TESS 3705 2459025.41491 0.99705 0.00390
TrES-3 TESS 3705 2459025.41630 0.99870 0.00391
TrES-3 TESS 3705 2459025.41768 0.99664 0.00391
TrES-3 TESS 3705 2459025.41907 1.00156 0.00391
TrES-3 TESS 3705 2459025.42046 0.99820 0.00391
TrES-3 TESS 3705 2459025.42185 0.99790 0.00391
TrES-3 TESS 3705 2459025.42324 0.99766 0.00390
TrES-3 TESS 3705 2459025.42463 1.00096 0.00391
TrES-3 TESS 3705 2459025.42602 0.99896 0.00390
TrES-3 TESS 3705 2459025.42741 1.00176 0.00391
TrES-3 TESS 3705 2459025.42880 0.99974 0.00391
TrES-3 TESS 3705 2459025.43018 0.99846 0.00390
TrES-3 TESS 3705 2459025.43157 0.99838 0.00391
TrES-3 TESS 3705 2459025.43296 1.00109 0.00391
TrES-3 TESS 3705 2459025.43435 0.99783 0.00390
TrES-3 TESS 3705 2459025.43574 0.99850 0.00392
TrES-3 TESS 3705 2459025.43713 0.99964 0.00391
TrES-3 TESS 3705 2459025.43852 1.00053 0.00391
TrES-3 TESS 3705 2459025.43991 1.00326 0.00391
TrES-3 TESS 3705 2459025.44130 1.00298 0.00391
TrES-3 TESS 3705 2459025.44268 0.99999 0.00391
TrES-3 TESS 3705 2459025.44407 0.99882 0.00391
TrES-3 TESS 3705 2459025.44546 0.99891 0.00390
TrES-3 TESS 3705 2459025.44685 0.99684 0.00391
TrES-3 TESS 3705 2459025.44824 1.00403 0.00391
TrES-3 TESS 3705 2459025.44963 0.99954 0.00390
TrES-3 TESS 3705 2459025.45102 1.00777 0.00391
TrES-3 TESS 3705 2459025.45241 1.00119 0.00390
TrES-3 TESS 3705 2459025.45380 1.00029 0.00390
TrES-3 TESS 3705 2459025.45518 1.00103 0.00392
TrES-3 TESS 3705 2459025.45657 1.00718 0.00391
TrES-3 TESS 3705 2459025.45796 1.00674 0.00391
TrES-3 TESS 3705 2459025.45935 1.00347 0.00390
TrES-3 TESS 3705 2459025.46074 1.00293 0.00391
TrES-3 TESS 3705 2459025.46213 0.99803 0.00391
TrES-3 TESS 3705 2459025.46352 1.00245 0.00391
TrES-3 TESS 3706 2459026.50101 1.00262 0.00390
TrES-3 TESS 3706 2459026.50240 1.00101 0.00391
TrES-3 TESS 3706 2459026.50379 1.00578 0.00392
TrES-3 TESS 3706 2459026.50518 1.01049 0.00391
TrES-3 TESS 3706 2459026.50656 0.99864 0.00391
TrES-3 TESS 3706 2459026.50795 1.00055 0.00391
TrES-3 TESS 3706 2459026.50934 0.99997 0.00391
TrES-3 TESS 3706 2459026.51073 1.00001 0.00391
TrES-3 TESS 3706 2459026.51212 1.00053 0.00390
TrES-3 TESS 3706 2459026.51351 1.00186 0.00391
TrES-3 TESS 3706 2459026.51490 0.99826 0.00391
TrES-3 TESS 3706 2459026.51629 1.00279 0.00391
TrES-3 TESS 3706 2459026.51768 1.00255 0.00391
TrES-3 TESS 3706 2459026.51906 1.00014 0.00390
TrES-3 TESS 3706 2459026.52045 1.00113 0.00391
TrES-3 TESS 3706 2459026.52184 0.99755 0.00391
TrES-3 TESS 3706 2459026.52323 0.99655 0.00390
TrES-3 TESS 3706 2459026.52462 0.99841 0.00393
TrES-3 TESS 3706 2459026.52601 0.99990 0.00391
TrES-3 TESS 3706 2459026.52740 0.99600 0.00391
TrES-3 TESS 3706 2459026.52879 1.00219 0.00391
TrES-3 TESS 3706 2459026.53018 1.00109 0.00391
TrES-3 TESS 3706 2459026.53156 1.00364 0.00391
TrES-3 TESS 3706 2459026.53295 1.00311 0.00391
TrES-3 TESS 3706 2459026.53434 0.99839 0.00391
TrES-3 TESS 3706 2459026.53573 0.99853 0.00391
TrES-3 TESS 3706 2459026.53712 0.99074 0.00391
TrES-3 TESS 3706 2459026.53851 0.99654 0.00391
TrES-3 TESS 3706 2459026.53990 1.00304 0.00392
TrES-3 TESS 3706 2459026.54129 1.00260 0.00392
TrES-3 TESS 3706 2459026.54268 1.00022 0.00391
TrES-3 TESS 3706 2459026.54406 1.00139 0.00393
TrES-3 TESS 3706 2459026.54545 1.00325 0.00392
TrES-3 TESS 3706 2459026.54684 1.00154 0.00393
TrES-3 TESS 3706 2459026.54823 1.00303 0.00392
TrES-3 TESS 3706 2459026.54962 0.99823 0.00392
TrES-3 TESS 3706 2459026.55240 1.00380 0.00392
TrES-3 TESS 3706 2459026.55379 0.99860 0.00392
TrES-3 TESS 3706 2459026.55518 1.00228 0.00393
TrES-3 TESS 3706 2459026.55656 0.99855 0.00394
TrES-3 TESS 3706 2459026.55795 1.00329 0.00394
TrES-3 TESS 3706 2459026.55934 1.00413 0.00392
TrES-3 TESS 3706 2459026.56073 0.99913 0.00393
TrES-3 TESS 3706 2459026.56212 0.99891 0.00393
TrES-3 TESS 3706 2459026.56351 1.00206 0.00393
TrES-3 TESS 3706 2459026.56490 1.00365 0.00393
TrES-3 TESS 3706 2459026.56629 0.99900 0.00393
TrES-3 TESS 3706 2459026.56768 0.99802 0.00393
TrES-3 TESS 3706 2459026.56906 1.00293 0.00392
TrES-3 TESS 3706 2459026.57045 0.99765 0.00393
TrES-3 TESS 3706 2459026.57184 1.00429 0.00393
TrES-3 TESS 3706 2459026.57323 1.00254 0.00394
TrES-3 TESS 3706 2459026.57462 1.00073 0.00393
TrES-3 TESS 3706 2459026.57601 0.99361 0.00393
TrES-3 TESS 3706 2459026.57740 1.00405 0.00395
TrES-3 TESS 3706 2459026.57879 0.99434 0.00394
TrES-3 TESS 3706 2459026.58018 0.99951 0.00394
TrES-3 TESS 3706 2459026.58295 0.99975 0.00393
TrES-3 TESS 3706 2459026.58434 1.00449 0.00394
TrES-3 TESS 3706 2459026.58573 0.99893 0.00393
TrES-3 TESS 3706 2459026.58712 1.00112 0.00393
TrES-3 TESS 3706 2459026.58851 1.00060 0.00394
TrES-3 TESS 3706 2459026.58990 1.00019 0.00393
TrES-3 TESS 3706 2459026.59129 1.00363 0.00393
TrES-3 TESS 3706 2459026.59267 1.00194 0.00395
TrES-3 TESS 3706 2459026.59406 1.00107 0.00393
TrES-3 TESS 3706 2459026.59545 0.99783 0.00393
TrES-3 TESS 3706 2459026.59684 1.00240 0.00394
TrES-3 TESS 3706 2459026.59823 0.99865 0.00394
TrES-3 TESS 3706 2459026.59962 1.00151 0.00394
TrES-3 TESS 3706 2459026.60101 0.99957 0.00394
TrES-3 TESS 3706 2459026.60240 0.99962 0.00394
TrES-3 TESS 3706 2459026.60379 0.99719 0.00394
TrES-3 TESS 3706 2459026.60517 1.00516 0.00394
TrES-3 TESS 3706 2459026.60656 0.99951 0.00394
TrES-3 TESS 3706 2459026.60795 1.00017 0.00394
TrES-3 TESS 3706 2459026.60934 0.99525 0.00395
TrES-3 TESS 3706 2459026.61073 0.99584 0.00394
TrES-3 TESS 3706 2459026.61212 1.00003 0.00395
TrES-3 TESS 3706 2459026.61351 0.99096 0.00394
TrES-3 TESS 3706 2459026.61490 0.99465 0.00395
TrES-3 TESS 3706 2459026.61629 0.98886 0.00394
TrES-3 TESS 3706 2459026.61767 0.98772 0.00394
TrES-3 TESS 3706 2459026.61906 0.98463 0.00394
TrES-3 TESS 3706 2459026.62045 0.99231 0.00394
TrES-3 TESS 3706 2459026.62184 0.98355 0.00394
TrES-3 TESS 3706 2459026.62323 0.98131 0.00395
TrES-3 TESS 3706 2459026.62462 0.98528 0.00394
TrES-3 TESS 3706 2459026.62601 0.98198 0.00394
TrES-3 TESS 3706 2459026.62740 0.97579 0.00394
TrES-3 TESS 3706 2459026.62879 0.98265 0.00394
TrES-3 TESS 3706 2459026.63017 0.97324 0.00393
TrES-3 TESS 3706 2459026.63156 0.97897 0.00394
TrES-3 TESS 3706 2459026.63295 0.97828 0.00394
TrES-3 TESS 3706 2459026.63434 0.97409 0.00394
TrES-3 TESS 3706 2459026.63712 0.97795 0.00395
TrES-3 TESS 3706 2459026.63851 0.97402 0.00394
TrES-3 TESS 3706 2459026.63990 0.96944 0.00394
TrES-3 TESS 3706 2459026.64129 0.97538 0.00395
TrES-3 TESS 3706 2459026.64267 0.97030 0.00394
TrES-3 TESS 3706 2459026.64406 0.97506 0.00393
TrES-3 TESS 3706 2459026.64545 0.97591 0.00394
TrES-3 TESS 3706 2459026.64684 0.97672 0.00394
TrES-3 TESS 3706 2459026.64823 0.97391 0.00394
TrES-3 TESS 3706 2459026.64962 0.98308 0.00395
TrES-3 TESS 3706 2459026.65101 0.98140 0.00395
TrES-3 TESS 3706 2459026.65240 0.98498 0.00394
TrES-3 TESS 3706 2459026.65379 0.98868 0.00395
TrES-3 TESS 3706 2459026.65517 0.98474 0.00395
TrES-3 TESS 3706 2459026.65656 0.99389 0.00395
TrES-3 TESS 3706 2459026.65795 0.99393 0.00396
TrES-3 TESS 3706 2459026.65934 0.99127 0.00395
TrES-3 TESS 3706 2459026.66073 0.99530 0.00395
TrES-3 TESS 3706 2459026.66212 0.99491 0.00396
TrES-3 TESS 3706 2459026.66351 1.00201 0.00396
TrES-3 TESS 3706 2459026.66490 1.00229 0.00396
TrES-3 TESS 3706 2459026.66629 1.00036 0.00396
TrES-3 TESS 3706 2459026.66767 0.99885 0.00396
TrES-3 TESS 3706 2459026.66906 0.99863 0.00396
TrES-3 TESS 3706 2459026.67045 0.99921 0.00396
TrES-3 TESS 3706 2459026.67184 1.00385 0.00397
TrES-3 TESS 3706 2459026.67323 1.00301 0.00397
TrES-3 TESS 3706 2459026.67462 0.99548 0.00396
TrES-3 TESS 3706 2459026.67601 1.00448 0.00396
TrES-3 TESS 3706 2459026.67740 1.00144 0.00396
TrES-3 TESS 3706 2459026.67879 0.99676 0.00396
TrES-3 TESS 3706 2459026.68017 0.99799 0.00396
TrES-3 TESS 3706 2459026.68156 0.99925 0.00398
TrES-3 TESS 3706 2459026.68295 0.99460 0.00396
TrES-3 TESS 3706 2459026.68434 1.00313 0.00396
TrES-3 TESS 3706 2459026.68573 1.00359 0.00396
TrES-3 TESS 3706 2459026.68712 0.99821 0.00396
TrES-3 TESS 3706 2459026.68851 0.99613 0.00397
TrES-3 TESS 3706 2459026.68990 1.00207 0.00396
TrES-3 TESS 3706 2459026.69129 1.00151 0.00398
TrES-3 TESS 3706 2459026.69267 0.99408 0.00396
TrES-3 TESS 3706 2459026.69406 1.00002 0.00396
TrES-3 TESS 3706 2459026.69545 1.00334 0.00397
TrES-3 TESS 3706 2459026.69684 0.99952 0.00396
TrES-3 TESS 3706 2459026.69823 0.99838 0.00396
TrES-3 TESS 3706 2459026.69962 0.99795 0.00397
TrES-3 TESS 3706 2459026.70101 1.00118 0.00396
TrES-3 TESS 3706 2459026.70240 0.99539 0.00397
TrES-3 TESS 3706 2459026.70379 0.99887 0.00397
TrES-3 TESS 3706 2459026.70517 1.00076 0.00396
TrES-3 TESS 3706 2459026.70656 1.00281 0.00397
TrES-3 TESS 3706 2459026.70795 0.99845 0.00397
TrES-3 TESS 3706 2459026.70934 1.00244 0.00399
TrES-3 TESS 3706 2459026.71073 1.00202 0.00398
TrES-3 TESS 3706 2459026.71212 0.99716 0.00397
TrES-3 TESS 3706 2459026.71351 0.99986 0.00397
TrES-3 TESS 3706 2459026.71490 0.99752 0.00397
TrES-3 TESS 3706 2459026.71629 1.00345 0.00397
TrES-3 TESS 3706 2459026.71767 0.99275 0.00396
TrES-3 TESS 3706 2459026.71906 0.99823 0.00397
TrES-3 TESS 3706 2459026.72045 1.00138 0.00397
TrES-3 TESS 3706 2459026.72184 1.00178 0.00396
TrES-3 TESS 3706 2459026.72323 0.99353 0.00397
TrES-3 TESS 3706 2459026.72462 1.00001 0.00396
TrES-3 TESS 3706 2459026.72601 0.99807 0.00397
TrES-3 TESS 3706 2459026.72740 0.99714 0.00398
TrES-3 TESS 3706 2459026.72878 1.00236 0.00397
TrES-3 TESS 3706 2459026.73017 1.00019 0.00397
TrES-3 TESS 3706 2459026.73156 0.99916 0.00396
TrES-3 TESS 3706 2459026.73295 0.99636 0.00397
TrES-3 TESS 3706 2459026.73434 1.00109 0.00397
TrES-3 TESS 3706 2459026.73573 0.99696 0.00397
TrES-3 TESS 3706 2459026.73712 0.99931 0.00396
TrES-3 TESS 3706 2459026.73851 0.99747 0.00397
TrES-3 TESS 3706 2459026.73990 0.99739 0.00397
TrES-3 TESS 3706 2459026.74128 0.99937 0.00398
TrES-3 TESS 3706 2459026.74267 0.99441 0.00397
TrES-3 TESS 3706 2459026.74406 0.99799 0.00397
TrES-3 TESS 3706 2459026.74545 1.00430 0.00398
TrES-3 TESS 3706 2459026.74684 0.99869 0.00397
TrES-3 TESS 3706 2459026.74823 0.99878 0.00397
TrES-3 TESS 3706 2459026.74962 0.99629 0.00397
TrES-3 TESS 3706 2459026.75101 1.00127 0.00397
TrES-3 TESS 3706 2459026.75240 0.99813 0.00397
TrES-3 TESS 3706 2459026.75378 0.99642 0.00396
TrES-3 TESS 3706 2459026.75517 0.99835 0.00396
TrES-3 TESS 3706 2459026.75656 0.99864 0.00396
TrES-3 TESS 3706 2459026.75795 0.99811 0.00397
TrES-3 TESS 3706 2459026.75934 0.99759 0.00396
TrES-3 TESS 3706 2459026.76073 0.99967 0.00396
TrES-3 TESS 3706 2459026.76212 0.99821 0.00398
TrES-3 TESS 3706 2459026.76351 1.00036 0.00397
TrES-3 TESS 3706 2459026.76490 0.99895 0.00398
TrES-3 TESS 3706 2459026.76628 1.00020 0.00396
TrES-3 TESS 3706 2459026.76767 1.00068 0.00397
TrES-3 TESS 3706 2459026.76906 0.99814 0.00398
TrES-3 TESS 3706 2459026.77045 0.99857 0.00397
TrES-3 TESS 3707 2459027.81072 1.00298 0.00396
TrES-3 TESS 3707 2459027.81211 0.99971 0.00396
TrES-3 TESS 3707 2459027.81350 1.00294 0.00396
TrES-3 TESS 3707 2459027.81489 0.99449 0.00395
TrES-3 TESS 3707 2459027.81628 0.99579 0.00396
TrES-3 TESS 3707 2459027.81766 0.99907 0.00396
TrES-3 TESS 3707 2459027.81905 1.00328 0.00396
TrES-3 TESS 3707 2459027.82044 1.00038 0.00396
TrES-3 TESS 3707 2459027.82183 0.99661 0.00396
TrES-3 TESS 3707 2459027.82322 0.99659 0.00396
TrES-3 TESS 3707 2459027.82461 1.00273 0.00396
TrES-3 TESS 3707 2459027.82600 0.99984 0.00396
TrES-3 TESS 3707 2459027.82739 1.00179 0.00396
TrES-3 TESS 3707 2459027.82878 1.00631 0.00396
TrES-3 TESS 3707 2459027.83016 0.99963 0.00396
TrES-3 TESS 3707 2459027.83155 0.99700 0.00396
TrES-3 TESS 3707 2459027.83294 0.99929 0.00396
TrES-3 TESS 3707 2459027.83433 0.99929 0.00396
TrES-3 TESS 3707 2459027.83572 0.99898 0.00396
TrES-3 TESS 3707 2459027.83711 1.00015 0.00396
TrES-3 TESS 3707 2459027.83850 1.00006 0.00396
TrES-3 TESS 3707 2459027.83989 0.99645 0.00396
TrES-3 TESS 3707 2459027.84128 1.00135 0.00396
TrES-3 TESS 3707 2459027.84266 0.99738 0.00397
TrES-3 TESS 3707 2459027.84405 0.99677 0.00396
TrES-3 TESS 3707 2459027.84544 0.99813 0.00395
TrES-3 TESS 3707 2459027.84683 0.99479 0.00395
TrES-3 TESS 3707 2459027.84822 0.99703 0.00395
TrES-3 TESS 3707 2459027.84961 1.00452 0.00398
TrES-3 TESS 3707 2459027.85100 0.99903 0.00396
TrES-3 TESS 3707 2459027.85239 1.00233 0.00395
TrES-3 TESS 3707 2459027.85378 0.99616 0.00396
TrES-3 TESS 3707 2459027.85516 0.99991 0.00396
TrES-3 TESS 3707 2459027.85655 0.99278 0.00396
TrES-3 TESS 3707 2459027.85794 0.99899 0.00396
TrES-3 TESS 3707 2459027.85933 0.99173 0.00396
TrES-3 TESS 3707 2459027.86072 0.99886 0.00396
TrES-3 TESS 3707 2459027.86211 0.99649 0.00396
TrES-3 TESS 3707 2459027.86350 0.99867 0.00396
TrES-3 TESS 3707 2459027.86489 1.00470 0.00396
TrES-3 TESS 3707 2459027.86628 0.99962 0.00396
TrES-3 TESS 3707 2459027.86766 0.99918 0.00396
TrES-3 TESS 3707 2459027.86905 1.00099 0.00396
TrES-3 TESS 3707 2459027.87044 1.00343 0.00396
TrES-3 TESS 3707 2459027.87183 1.00203 0.00396
TrES-3 TESS 3707 2459027.87322 0.99872 0.00396
TrES-3 TESS 3707 2459027.87461 0.99584 0.00398
TrES-3 TESS 3707 2459027.87600 0.99467 0.00396
TrES-3 TESS 3707 2459027.87739 1.00014 0.00396
TrES-3 TESS 3707 2459027.87878 1.00393 0.00396
TrES-3 TESS 3707 2459027.88016 0.99850 0.00396
TrES-3 TESS 3707 2459027.88155 0.99281 0.00396
TrES-3 TESS 3707 2459027.88294 0.99775 0.00397
TrES-3 TESS 3707 2459027.88433 0.99865 0.00397
TrES-3 TESS 3707 2459027.88572 0.99932 0.00396
TrES-3 TESS 3707 2459027.88711 0.99652 0.00396
TrES-3 TESS 3707 2459027.88850 1.00020 0.00396
TrES-3 TESS 3707 2459027.88989 1.00344 0.00397
TrES-3 TESS 3707 2459027.89128 0.99620 0.00396
TrES-3 TESS 3707 2459027.89266 0.99736 0.00397
TrES-3 TESS 3707 2459027.89405 0.99767 0.00397
TrES-3 TESS 3707 2459027.89544 1.00234 0.00396
TrES-3 TESS 3707 2459027.89683 0.99950 0.00397
TrES-3 TESS 3707 2459027.89822 0.99826 0.00395
TrES-3 TESS 3707 2459027.89961 0.99393 0.00396
TrES-3 TESS 3707 2459027.90100 0.99948 0.00396
TrES-3 TESS 3707 2459027.90239 1.00287 0.00396
TrES-3 TESS 3707 2459027.90378 1.00236 0.00395
TrES-3 TESS 3707 2459027.90516 0.99872 0.00396
TrES-3 TESS 3707 2459027.90655 1.00095 0.00395
TrES-3 TESS 3707 2459027.90794 0.99995 0.00396
TrES-3 TESS 3707 2459027.90933 1.00212 0.00396
TrES-3 TESS 3707 2459027.91072 1.00187 0.00395
TrES-3 TESS 3707 2459027.91350 0.99707 0.00395
TrES-3 TESS 3707 2459027.91489 1.00058 0.00396
TrES-3 TESS 3707 2459027.91628 1.00325 0.00395
TrES-3 TESS 3707 2459027.91766 0.99559 0.00395
TrES-3 TESS 3707 2459027.91905 0.99996 0.00396
TrES-3 TESS 3707 2459027.92044 0.99729 0.00395
TrES-3 TESS 3707 2459027.92322 0.99739 0.00396
TrES-3 TESS 3707 2459027.92461 0.98809 0.00395
TrES-3 TESS 3707 2459027.92600 0.98588 0.00395
TrES-3 TESS 3707 2459027.92739 0.98456 0.00395
TrES-3 TESS 3707 2459027.92878 0.98016 0.00394
TrES-3 TESS 3707 2459027.93016 0.97860 0.00395
TrES-3 TESS 3707 2459027.93155 0.97844 0.00396
TrES-3 TESS 3707 2459027.93294 0.98032 0.00396
TrES-3 TESS 3707 2459027.93433 0.98103 0.00394
TrES-3 TESS 3707 2459027.93572 0.98220 0.00394
TrES-3 TESS 3707 2459027.93711 0.97428 0.00394
TrES-3 TESS 3707 2459027.93850 0.97778 0.00394
TrES-3 TESS 3707 2459027.93989 0.97463 0.00394
TrES-3 TESS 3707 2459027.94128 0.97728 0.00395
TrES-3 TESS 3707 2459027.94266 0.97148 0.00395
TrES-3 TESS 3707 2459027.94405 0.97473 0.00394
TrES-3 TESS 3707 2459027.94544 0.97754 0.00393
TrES-3 TESS 3707 2459027.94683 0.97511 0.00394
TrES-3 TESS 3707 2459027.94822 0.97591 0.00394
TrES-3 TESS 3707 2459027.94961 0.97577 0.00394
TrES-3 TESS 3707 2459027.95100 0.97416 0.00395
TrES-3 TESS 3707 2459027.95239 0.97803 0.00394
TrES-3 TESS 3707 2459027.95377 0.98012 0.00394
TrES-3 TESS 3707 2459027.95516 0.98001 0.00394
TrES-3 TESS 3707 2459027.95655 0.98357 0.00395
TrES-3 TESS 3707 2459027.95794 0.98532 0.00394
TrES-3 TESS 3707 2459027.95933 0.98684 0.00394
TrES-3 TESS 3707 2459027.96072 0.98338 0.00395
TrES-3 TESS 3707 2459027.96211 0.98605 0.00394
TrES-3 TESS 3707 2459027.96350 0.99280 0.00394
TrES-3 TESS 3707 2459027.96489 1.00001 0.00395
TrES-3 TESS 3707 2459027.96627 0.99271 0.00395
TrES-3 TESS 3707 2459027.96766 0.99592 0.00394
TrES-3 TESS 3707 2459027.96905 1.00174 0.00395
TrES-3 TESS 3707 2459027.97044 0.99672 0.00395
TrES-3 TESS 3707 2459027.97183 1.00048 0.00394
TrES-3 TESS 3707 2459027.97322 0.99808 0.00395
TrES-3 TESS 3707 2459027.97461 1.00064 0.00395
TrES-3 TESS 3707 2459027.97600 0.99780 0.00395
TrES-3 TESS 3707 2459027.97739 1.00177 0.00395
TrES-3 TESS 3707 2459027.97877 0.99537 0.00394
TrES-3 TESS 3707 2459027.98016 1.00455 0.00395
TrES-3 TESS 3707 2459027.98294 0.99668 0.00395
TrES-3 TESS 3707 2459027.98433 0.99929 0.00394
TrES-3 TESS 3707 2459027.98572 0.99535 0.00394
TrES-3 TESS 3707 2459027.98711 1.00333 0.00394
TrES-3 TESS 3707 2459027.98850 1.00282 0.00394
TrES-3 TESS 3707 2459027.98989 0.99668 0.00394
TrES-3 TESS 3707 2459027.99127 1.00068 0.00395
TrES-3 TESS 3707 2459027.99266 1.00202 0.00394
TrES-3 TESS 3707 2459027.99405 0.99349 0.00394
TrES-3 TESS 3707 2459027.99544 1.00174 0.00395
TrES-3 TESS 3707 2459027.99683 0.99752 0.00395
TrES-3 TESS 3707 2459027.99822 1.00387 0.00394
TrES-3 TESS 3707 2459027.99961 1.00040 0.00395
TrES-3 TESS 3707 2459028.00100 1.00534 0.00395
TrES-3 TESS 3707 2459028.00239 0.99981 0.00394
TrES-3 TESS 3707 2459028.00516 1.00001 0.00395
TrES-3 TESS 3707 2459028.00655 0.99899 0.00394
TrES-3 TESS 3707 2459028.00794 1.00234 0.00394
TrES-3 TESS 3707 2459028.00933 1.00588 0.00394
TrES-3 TESS 3707 2459028.01072 1.00415 0.00395
TrES-3 TESS 3707 2459028.01211 0.99680 0.00395
TrES-3 TESS 3707 2459028.01350 0.99969 0.00395
TrES-3 TESS 3707 2459028.01489 0.99981 0.00394
TrES-3 TESS 3707 2459028.01627 0.99970 0.00395
TrES-3 TESS 3707 2459028.01766 1.00292 0.00395
TrES-3 TESS 3707 2459028.01905 1.00041 0.00394
TrES-3 TESS 3707 2459028.02044 0.99891 0.00394
TrES-3 TESS 3707 2459028.02183 0.99535 0.00394
TrES-3 TESS 3707 2459028.02322 1.00154 0.00395
TrES-3 TESS 3707 2459028.02461 1.00102 0.00394
TrES-3 TESS 3707 2459028.02600 0.99942 0.00394
TrES-3 TESS 3707 2459028.02739 0.99490 0.00394
TrES-3 TESS 3707 2459028.02877 0.99622 0.00394
TrES-3 TESS 3707 2459028.03016 0.99762 0.00394
TrES-3 TESS 3707 2459028.03155 0.99657 0.00394
TrES-3 TESS 3707 2459028.03294 0.99592 0.00393
TrES-3 TESS 3707 2459028.03433 1.00313 0.00394
TrES-3 TESS 3707 2459028.03572 0.99924 0.00394
TrES-3 TESS 3707 2459028.03711 1.00530 0.00395
TrES-3 TESS 3707 2459028.03850 0.99972 0.00394
TrES-3 TESS 3707 2459028.03989 1.00208 0.00395
TrES-3 TESS 3707 2459028.04127 1.00004 0.00393
TrES-3 TESS 3707 2459028.04266 1.00191 0.00394
TrES-3 TESS 3707 2459028.04405 0.99585 0.00394
TrES-3 TESS 3707 2459028.04544 0.99943 0.00394
TrES-3 TESS 3707 2459028.04683 1.00342 0.00395
TrES-3 TESS 3707 2459028.04822 0.99878 0.00394
TrES-3 TESS 3707 2459028.04961 1.00265 0.00394
TrES-3 TESS 3707 2459028.05100 1.00008 0.00394
TrES-3 TESS 3707 2459028.05239 0.99766 0.00394
TrES-3 TESS 3707 2459028.05377 1.00481 0.00395
TrES-3 TESS 3707 2459028.05516 1.00343 0.00394
TrES-3 TESS 3707 2459028.05655 1.00119 0.00394
TrES-3 TESS 3707 2459028.05794 1.00200 0.00394
TrES-3 TESS 3707 2459028.05933 0.99863 0.00394
TrES-3 TESS 3707 2459028.06072 0.99421 0.00394
TrES-3 TESS 3707 2459028.06211 1.00182 0.00394
TrES-3 TESS 3707 2459028.06350 1.00322 0.00394
TrES-3 TESS 3707 2459028.06489 0.99400 0.00395
TrES-3 TESS 3707 2459028.06627 1.00266 0.00393
TrES-3 TESS 3707 2459028.06766 0.99680 0.00393
TrES-3 TESS 3707 2459028.07044 0.99887 0.00395
TrES-3 TESS 3707 2459028.07183 1.00026 0.00393
TrES-3 TESS 3707 2459028.07322 0.99713 0.00393
TrES-3 TESS 3707 2459028.07461 1.00200 0.00395
TrES-3 TESS 3707 2459028.07600 1.00236 0.00394
TrES-3 TESS 3707 2459028.07739 1.00205 0.00394
TrES-3 TESS 3708 2459029.11765 0.99351 0.00393
TrES-3 TESS 3708 2459029.11904 1.00082 0.00393
TrES-3 TESS 3708 2459029.12043 0.99373 0.00392
TrES-3 TESS 3708 2459029.12182 1.00310 0.00393
TrES-3 TESS 3708 2459029.12321 1.00061 0.00392
TrES-3 TESS 3708 2459029.12460 0.99856 0.00392
TrES-3 TESS 3708 2459029.12599 0.99854 0.00392
TrES-3 TESS 3708 2459029.12738 0.99206 0.00392
TrES-3 TESS 3708 2459029.12876 1.00183 0.00393
TrES-3 TESS 3708 2459029.13015 1.00200 0.00392
TrES-3 TESS 3708 2459029.13154 1.00020 0.00392
TrES-3 TESS 3708 2459029.13293 0.99946 0.00392
TrES-3 TESS 3708 2459029.13432 0.99889 0.00392
TrES-3 TESS 3708 2459029.13571 0.99864 0.00393
TrES-3 TESS 3708 2459029.13710 0.99950 0.00392
TrES-3 TESS 3708 2459029.13849 1.00387 0.00393
TrES-3 TESS 3708 2459029.13988 1.00251 0.00392
TrES-3 TESS 3708 2459029.14126 0.99918 0.00392
TrES-3 TESS 3708 2459029.14265 1.00415 0.00392
TrES-3 TESS 3708 2459029.14404 1.00123 0.00392
TrES-3 TESS 3708 2459029.14543 0.99786 0.00393
TrES-3 TESS 3708 2459029.14682 0.99846 0.00393
TrES-3 TESS 3708 2459029.14960 1.00170 0.00393
TrES-3 TESS 3708 2459029.16071 1.00001 0.00393
TrES-3 TESS 3708 2459029.16210 0.99253 0.00392
TrES-3 TESS 3708 2459029.16349 0.99987 0.00393
TrES-3 TESS 3708 2459029.16488 0.99765 0.00393
TrES-3 TESS 3708 2459029.16626 1.00247 0.00392
TrES-3 TESS 3708 2459029.16765 0.99950 0.00393
TrES-3 TESS 3708 2459029.16904 0.99964 0.00392
TrES-3 TESS 3708 2459029.17043 1.00008 0.00393
TrES-3 TESS 3708 2459029.17182 1.00374 0.00393
TrES-3 TESS 3708 2459029.17321 1.00019 0.00394
TrES-3 TESS 3708 2459029.17460 0.99689 0.00393
TrES-3 TESS 3708 2459029.17599 1.00086 0.00393
TrES-3 TESS 3708 2459029.17738 0.99919 0.00393
TrES-3 TESS 3708 2459029.17876 1.00045 0.00393
TrES-3 TESS 3708 2459029.18015 0.99787 0.00393
TrES-3 TESS 3708 2459029.18154 0.99809 0.00392
TrES-3 TESS 3708 2459029.18293 0.99834 0.00393
TrES-3 TESS 3708 2459029.18432 0.99590 0.00392
TrES-3 TESS 3708 2459029.18571 1.00249 0.00393
TrES-3 TESS 3708 2459029.18710 0.99334 0.00393
TrES-3 TESS 3708 2459029.18849 1.00225 0.00393
TrES-3 TESS 3708 2459029.18988 1.00327 0.00395
TrES-3 TESS 3708 2459029.19126 1.00598 0.00393
TrES-3 TESS 3708 2459029.19265 0.99904 0.00393
TrES-3 TESS 3708 2459029.19404 0.99438 0.00392
TrES-3 TESS 3708 2459029.19543 0.99808 0.00392
TrES-3 TESS 3708 2459029.19682 0.99829 0.00395
TrES-3 TESS 3708 2459029.19821 1.00101 0.00395
TrES-3 TESS 3708 2459029.19960 1.00229 0.00393
TrES-3 TESS 3708 2459029.20099 1.00049 0.00393
TrES-3 TESS 3708 2459029.20238 0.99646 0.00393
TrES-3 TESS 3708 2459029.20376 0.99951 0.00393
TrES-3 TESS 3708 2459029.20515 0.99338 0.00393
TrES-3 TESS 3708 2459029.20654 1.00177 0.00392
TrES-3 TESS 3708 2459029.20793 1.00191 0.00394
TrES-3 TESS 3708 2459029.20932 0.99856 0.00393
TrES-3 TESS 3708 2459029.21071 1.00340 0.00393
TrES-3 TESS 3708 2459029.21210 0.99534 0.00393
TrES-3 TESS 3708 2459029.21349 0.99935 0.00393
TrES-3 TESS 3708 2459029.21488 1.00369 0.00393
TrES-3 TESS 3708 2459029.21626 1.00307 0.00393
TrES-3 TESS 3708 2459029.21765 1.00123 0.00393
TrES-3 TESS 3708 2459029.21904 0.99800 0.00393
TrES-3 TESS 3708 2459029.22043 1.00039 0.00394
TrES-3 TESS 3708 2459029.22182 0.99791 0.00393
TrES-3 TESS 3708 2459029.22321 1.00260 0.00393
TrES-3 TESS 3708 2459029.22460 0.99982 0.00394
TrES-3 TESS 3708 2459029.22599 0.99786 0.00393
TrES-3 TESS 3708 2459029.22738 0.99297 0.00393
TrES-3 TESS 3708 2459029.22876 0.99195 0.00392
TrES-3 TESS 3708 2459029.23015 0.99060 0.00392
TrES-3 TESS 3708 2459029.23154 0.98790 0.00392
TrES-3 TESS 3708 2459029.23293 0.98776 0.00392
TrES-3 TESS 3708 2459029.23432 0.98243 0.00393
TrES-3 TESS 3708 2459029.23571 0.98610 0.00392
TrES-3 TESS 3708 2459029.23710 0.98344 0.00392
TrES-3 TESS 3708 2459029.23849 0.97446 0.00392
TrES-3 TESS 3708 2459029.23988 0.97894 0.00392
TrES-3 TESS 3708 2459029.24126 0.98157 0.00392
TrES-3 TESS 3708 2459029.24265 0.97533 0.00391
TrES-3 TESS 3708 2459029.24404 0.97017 0.00392
TrES-3 TESS 3708 2459029.24543 0.97290 0.00392
TrES-3 TESS 3708 2459029.24682 0.97360 0.00391
TrES-3 TESS 3708 2459029.24821 0.97514 0.00392
TrES-3 TESS 3708 2459029.24960 0.97438 0.00392
TrES-3 TESS 3708 2459029.25099 0.97781 0.00392
TrES-3 TESS 3708 2459029.25238 0.97323 0.00392
TrES-3 TESS 3708 2459029.25376 0.97845 0.00392
TrES-3 TESS 3708 2459029.25515 0.97594 0.00392
TrES-3 TESS 3708 2459029.25654 0.97330 0.00392
TrES-3 TESS 3708 2459029.25793 0.97618 0.00392
TrES-3 TESS 3708 2459029.25932 0.97855 0.00392
TrES-3 TESS 3708 2459029.26071 0.98286 0.00393
TrES-3 TESS 3708 2459029.26210 0.98418 0.00393
TrES-3 TESS 3708 2459029.26349 0.98221 0.00393
TrES-3 TESS 3708 2459029.26487 0.98276 0.00393
TrES-3 TESS 3708 2459029.26626 0.98745 0.00393
TrES-3 TESS 3708 2459029.26765 0.99115 0.00392
TrES-3 TESS 3708 2459029.26904 0.99227 0.00393
TrES-3 TESS 3708 2459029.27043 0.98643 0.00393
TrES-3 TESS 3708 2459029.27182 0.99621 0.00393
TrES-3 TESS 3708 2459029.27321 0.99404 0.00393
TrES-3 TESS 3708 2459029.27460 0.99454 0.00393
TrES-3 TESS 3708 2459029.27599 0.99678 0.00393
TrES-3 TESS 3708 2459029.27737 1.00032 0.00393
TrES-3 TESS 3708 2459029.27876 1.00051 0.00392
TrES-3 TESS 3708 2459029.28015 1.00395 0.00393
TrES-3 TESS 3708 2459029.28154 1.00041 0.00393
TrES-3 TESS 3708 2459029.28293 1.00250 0.00394
TrES-3 TESS 3708 2459029.28432 1.00053 0.00393
TrES-3 TESS 3708 2459029.28571 0.99649 0.00392
TrES-3 TESS 3708 2459029.28710 0.99640 0.00392
TrES-3 TESS 3708 2459029.28849 0.99623 0.00393
TrES-3 TESS 3708 2459029.28987 0.99814 0.00392
TrES-3 TESS 3708 2459029.29126 0.99760 0.00393
TrES-3 TESS 3708 2459029.29265 1.00400 0.00393
TrES-3 TESS 3708 2459029.29404 1.00098 0.00392
TrES-3 TESS 3708 2459029.29543 0.99711 0.00392
TrES-3 TESS 3708 2459029.29682 1.00113 0.00393
TrES-3 TESS 3708 2459029.29821 1.00384 0.00392
TrES-3 TESS 3708 2459029.29960 1.00048 0.00393
TrES-3 TESS 3708 2459029.30099 1.00319 0.00393
TrES-3 TESS 3708 2459029.30237 1.00055 0.00393
TrES-3 TESS 3708 2459029.30376 1.00417 0.00393
TrES-3 TESS 3708 2459029.30515 1.00227 0.00393
TrES-3 TESS 3708 2459029.30654 0.99680 0.00393
TrES-3 TESS 3708 2459029.30793 0.99909 0.00393
TrES-3 TESS 3708 2459029.30932 0.99888 0.00392
TrES-3 TESS 3708 2459029.31071 1.00579 0.00393
TrES-3 TESS 3708 2459029.31210 0.99721 0.00392
TrES-3 TESS 3708 2459029.31349 0.99695 0.00392
TrES-3 TESS 3708 2459029.31487 0.99886 0.00393
TrES-3 TESS 3708 2459029.31626 1.00318 0.00392
TrES-3 TESS 3708 2459029.31765 0.99700 0.00392
TrES-3 TESS 3708 2459029.31904 0.99864 0.00392
TrES-3 TESS 3708 2459029.32043 1.00532 0.00393
TrES-3 TESS 3708 2459029.32182 1.00197 0.00392
TrES-3 TESS 3708 2459029.32321 1.00447 0.00392
TrES-3 TESS 3708 2459029.32460 0.99886 0.00392
TrES-3 TESS 3708 2459029.32599 0.99972 0.00393
TrES-3 TESS 3708 2459029.32737 0.99827 0.00392
TrES-3 TESS 3708 2459029.32876 0.99928 0.00393
TrES-3 TESS 3708 2459029.33015 1.00149 0.00391
TrES-3 TESS 3708 2459029.33154 1.00003 0.00393
TrES-3 TESS 3708 2459029.33293 1.00623 0.00391
TrES-3 TESS 3708 2459029.33432 1.00050 0.00392
TrES-3 TESS 3708 2459029.33571 1.00101 0.00392
TrES-3 TESS 3708 2459029.33710 1.00020 0.00392
TrES-3 TESS 3708 2459029.33849 1.00099 0.00392
TrES-3 TESS 3708 2459029.33987 0.99774 0.00392
TrES-3 TESS 3708 2459029.34126 1.00168 0.00392
TrES-3 TESS 3708 2459029.34265 1.00159 0.00391
TrES-3 TESS 3708 2459029.34404 0.99739 0.00392
TrES-3 TESS 3708 2459029.34543 0.99633 0.00391
TrES-3 TESS 3708 2459029.34682 1.00322 0.00392
TrES-3 TESS 3708 2459029.34821 1.00110 0.00391
TrES-3 TESS 3708 2459029.34960 0.99906 0.00391
TrES-3 TESS 3708 2459029.35099 0.99889 0.00393
TrES-3 TESS 3708 2459029.35237 0.99975 0.00393
TrES-3 TESS 3708 2459029.35376 0.99990 0.00391
TrES-3 TESS 3708 2459029.35515 0.99807 0.00391
TrES-3 TESS 3708 2459029.35654 0.99699 0.00391
TrES-3 TESS 3708 2459029.35793 1.00030 0.00391
TrES-3 TESS 3708 2459029.35932 0.99787 0.00391
TrES-3 TESS 3708 2459029.36071 1.00325 0.00391
TrES-3 TESS 3708 2459029.36210 0.99324 0.00391
TrES-3 TESS 3708 2459029.36349 0.99799 0.00391
TrES-3 TESS 3708 2459029.36487 0.99992 0.00391
TrES-3 TESS 3708 2459029.36626 0.99810 0.00392
TrES-3 TESS 3708 2459029.36765 1.00062 0.00392
TrES-3 TESS 3708 2459029.36904 0.99970 0.00391
TrES-3 TESS 3708 2459029.37043 0.99927 0.00391
TrES-3 TESS 3708 2459029.37182 1.00166 0.00390
TrES-3 TESS 3708 2459029.37321 1.00096 0.00390
TrES-3 TESS 3708 2459029.37460 0.99888 0.00390
TrES-3 TESS 3708 2459029.37599 0.99909 0.00392
TrES-3 TESS 3708 2459029.37737 0.99871 0.00390
TrES-3 TESS 3708 2459029.37876 0.99853 0.00390
TrES-3 TESS 3708 2459029.38015 0.99918 0.00390
TrES-3 TESS 3708 2459029.38154 1.00144 0.00391
TrES-3 TESS 3708 2459029.38293 1.00084 0.00390
TrES-3 TESS 3709 2459030.42320 1.00264 0.00389
TrES-3 TESS 3709 2459030.42459 1.00279 0.00389
TrES-3 TESS 3709 2459030.42598 1.00059 0.00389
TrES-3 TESS 3709 2459030.42736 1.00405 0.00390
TrES-3 TESS 3709 2459030.42875 0.99848 0.00389
TrES-3 TESS 3709 2459030.43014 0.99911 0.00389
TrES-3 TESS 3709 2459030.43153 1.00225 0.00389
TrES-3 TESS 3709 2459030.43292 0.99904 0.00390
TrES-3 TESS 3709 2459030.43431 0.99756 0.00389
TrES-3 TESS 3709 2459030.43570 1.00267 0.00390
TrES-3 TESS 3709 2459030.43709 1.00142 0.00388
TrES-3 TESS 3709 2459030.43848 1.00453 0.00389
TrES-3 TESS 3709 2459030.43986 0.99731 0.00389
TrES-3 TESS 3709 2459030.44125 1.00489 0.00389
TrES-3 TESS 3709 2459030.44264 1.00251 0.00389
TrES-3 TESS 3709 2459030.44403 1.00291 0.00390
TrES-3 TESS 3709 2459030.44542 0.99899 0.00390
TrES-3 TESS 3709 2459030.44681 1.00207 0.00389
TrES-3 TESS 3709 2459030.44820 0.99910 0.00389
TrES-3 TESS 3709 2459030.44959 1.00424 0.00389
TrES-3 TESS 3709 2459030.45098 0.99818 0.00389
TrES-3 TESS 3709 2459030.45236 1.00188 0.00389
TrES-3 TESS 3709 2459030.45375 0.99866 0.00389
TrES-3 TESS 3709 2459030.45514 1.00060 0.00389
TrES-3 TESS 3709 2459030.45653 0.99721 0.00389
TrES-3 TESS 3709 2459030.45792 0.99208 0.00388
TrES-3 TESS 3709 2459030.45931 1.00208 0.00389
TrES-3 TESS 3709 2459030.46070 1.00288 0.00389
TrES-3 TESS 3709 2459030.46209 0.99990 0.00388
TrES-3 TESS 3709 2459030.46348 0.99831 0.00388
TrES-3 TESS 3709 2459030.46486 1.00009 0.00389
TrES-3 TESS 3709 2459030.46625 0.99928 0.00389
TrES-3 TESS 3709 2459030.46764 1.00205 0.00389
TrES-3 TESS 3709 2459030.46903 1.00282 0.00388
TrES-3 TESS 3709 2459030.47042 1.00289 0.00388
TrES-3 TESS 3709 2459030.47181 1.00180 0.00389
TrES-3 TESS 3709 2459030.47320 1.00015 0.00389
TrES-3 TESS 3709 2459030.47459 1.00261 0.00390
TrES-3 TESS 3709 2459030.47598 0.99971 0.00390
TrES-3 TESS 3709 2459030.47736 1.00460 0.00388
TrES-3 TESS 3709 2459030.47875 0.99501 0.00389
TrES-3 TESS 3709 2459030.48014 0.99801 0.00389
TrES-3 TESS 3709 2459030.48153 1.00295 0.00389
TrES-3 TESS 3709 2459030.48292 1.00382 0.00389
TrES-3 TESS 3709 2459030.48431 0.99918 0.00388
TrES-3 TESS 3709 2459030.48570 1.00000 0.00390
TrES-3 TESS 3709 2459030.48709 0.99700 0.00389
TrES-3 TESS 3709 2459030.48848 0.99805 0.00388
TrES-3 TESS 3709 2459030.48986 1.00399 0.00389
TrES-3 TESS 3709 2459030.49125 1.00055 0.00389
TrES-3 TESS 3709 2459030.49264 1.00324 0.00389
TrES-3 TESS 3709 2459030.49403 0.99735 0.00389
TrES-3 TESS 3709 2459030.49542 1.00228 0.00389
TrES-3 TESS 3709 2459030.49681 0.99969 0.00389
TrES-3 TESS 3709 2459030.49820 1.00134 0.00389
TrES-3 TESS 3709 2459030.49959 0.99983 0.00388
TrES-3 TESS 3709 2459030.50098 0.99749 0.00390
TrES-3 TESS 3709 2459030.50236 1.00256 0.00389
TrES-3 TESS 3709 2459030.50375 1.00205 0.00389
TrES-3 TESS 3709 2459030.50514 0.99728 0.00389
TrES-3 TESS 3709 2459030.50653 1.00411 0.00389
TrES-3 TESS 3709 2459030.50792 1.00684 0.00389
TrES-3 TESS 3709 2459030.50931 1.00006 0.00389
TrES-3 TESS 3709 2459030.51070 0.99850 0.00388
TrES-3 TESS 3709 2459030.51209 0.99733 0.00389
TrES-3 TESS 3709 2459030.51348 1.00226 0.00388
TrES-3 TESS 3709 2459030.51486 0.99769 0.00389
TrES-3 TESS 3709 2459030.51625 1.00134 0.00388
TrES-3 TESS 3709 2459030.51764 1.00065 0.00389
TrES-3 TESS 3709 2459030.51903 1.00379 0.00390
TrES-3 TESS 3709 2459030.52042 1.00074 0.00389
TrES-3 TESS 3709 2459030.52181 1.00063 0.00390
TrES-3 TESS 3709 2459030.52320 0.99808 0.00389
TrES-3 TESS 3709 2459030.52459 0.99626 0.00390
TrES-3 TESS 3709 2459030.52597 1.00127 0.00390
TrES-3 TESS 3709 2459030.52736 0.99969 0.00389
TrES-3 TESS 3709 2459030.52875 1.00454 0.00389
TrES-3 TESS 3709 2459030.53014 0.99667 0.00389
TrES-3 TESS 3709 2459030.53153 0.99397 0.00388
TrES-3 TESS 3709 2459030.53292 1.00102 0.00389
TrES-3 TESS 3709 2459030.53431 0.99413 0.00389
TrES-3 TESS 3709 2459030.53570 0.99055 0.00388
TrES-3 TESS 3709 2459030.53709 0.98893 0.00389
TrES-3 TESS 3709 2459030.53847 0.98842 0.00388
TrES-3 TESS 3709 2459030.53986 0.98610 0.00388
TrES-3 TESS 3709 2459030.54125 0.98686 0.00388
TrES-3 TESS 3709 2459030.54264 0.97999 0.00388
TrES-3 TESS 3709 2459030.54403 0.98131 0.00389
TrES-3 TESS 3709 2459030.54542 0.98315 0.00389
TrES-3 TESS 3709 2459030.54681 0.97636 0.00388
TrES-3 TESS 3709 2459030.54820 0.97673 0.00388
TrES-3 TESS 3709 2459030.54959 0.98270 0.00389
TrES-3 TESS 3709 2459030.55097 0.97659 0.00389
TrES-3 TESS 3709 2459030.55236 0.97267 0.00389
TrES-3 TESS 3709 2459030.55375 0.97797 0.00388
TrES-3 TESS 3709 2459030.55514 0.97615 0.00388
TrES-3 TESS 3709 2459030.55653 0.97631 0.00388
TrES-3 TESS 3709 2459030.55792 0.97105 0.00389
TrES-3 TESS 3709 2459030.55931 0.97735 0.00388
TrES-3 TESS 3709 2459030.56070 0.97642 0.00388
TrES-3 TESS 3709 2459030.56209 0.97574 0.00388
TrES-3 TESS 3709 2459030.56347 0.97579 0.00389
TrES-3 TESS 3709 2459030.56486 0.98311 0.00388
TrES-3 TESS 3709 2459030.56625 0.97647 0.00389
TrES-3 TESS 3709 2459030.56764 0.98047 0.00388
TrES-3 TESS 3709 2459030.56903 0.98432 0.00389
TrES-3 TESS 3709 2459030.57042 0.98475 0.00389
TrES-3 TESS 3709 2459030.57181 0.98298 0.00391
TrES-3 TESS 3709 2459030.57320 0.98483 0.00389
TrES-3 TESS 3709 2459030.57459 0.98927 0.00391
TrES-3 TESS 3709 2459030.57597 0.98820 0.00389
TrES-3 TESS 3709 2459030.57736 0.99872 0.00389
TrES-3 TESS 3709 2459030.57875 0.99109 0.00389
TrES-3 TESS 3709 2459030.58014 0.99937 0.00390
TrES-3 TESS 3709 2459030.58153 1.00291 0.00391
TrES-3 TESS 3709 2459030.58292 0.99839 0.00390
TrES-3 TESS 3709 2459030.58431 0.99760 0.00390
TrES-3 TESS 3709 2459030.58570 1.00396 0.00390
TrES-3 TESS 3709 2459030.58709 0.99966 0.00390
TrES-3 TESS 3709 2459030.58847 1.00445 0.00390
TrES-3 TESS 3709 2459030.58986 1.00261 0.00390
TrES-3 TESS 3709 2459030.59125 0.99963 0.00390
TrES-3 TESS 3709 2459030.59264 0.99708 0.00390
TrES-3 TESS 3709 2459030.59403 0.99887 0.00391
TrES-3 TESS 3709 2459030.59542 1.00212 0.00391
TrES-3 TESS 3709 2459030.59681 1.00180 0.00391
TrES-3 TESS 3709 2459030.59820 1.00065 0.00390
TrES-3 TESS 3709 2459030.59959 0.99870 0.00390
TrES-3 TESS 3709 2459030.60097 1.00224 0.00391
TrES-3 TESS 3709 2459030.60236 0.99883 0.00390
TrES-3 TESS 3709 2459030.60375 0.99487 0.00390
TrES-3 TESS 3709 2459030.60514 0.99980 0.00390
TrES-3 TESS 3709 2459030.60653 1.00073 0.00391
TrES-3 TESS 3709 2459030.60792 0.99983 0.00390
TrES-3 TESS 3709 2459030.60931 1.00150 0.00390
TrES-3 TESS 3709 2459030.61070 0.99617 0.00390
TrES-3 TESS 3709 2459030.61209 0.99711 0.00390
TrES-3 TESS 3709 2459030.61347 1.00015 0.00391
TrES-3 TESS 3709 2459030.61486 0.99779 0.00391
TrES-3 TESS 3709 2459030.61625 0.99981 0.00391
TrES-3 TESS 3709 2459030.61764 1.00171 0.00391
TrES-3 TESS 3709 2459030.61903 0.99769 0.00391
TrES-3 TESS 3709 2459030.62042 1.00292 0.00392
TrES-3 TESS 3709 2459030.62181 0.99979 0.00392
TrES-3 TESS 3709 2459030.62320 0.99827 0.00391
TrES-3 TESS 3709 2459030.62459 1.00161 0.00391
TrES-3 TESS 3709 2459030.62597 1.00066 0.00391
TrES-3 TESS 3709 2459030.62736 1.00146 0.00391
TrES-3 TESS 3709 2459030.62875 1.00186 0.00392
TrES-3 TESS 3709 2459030.63014 1.00320 0.00391
TrES-3 TESS 3709 2459030.63153 0.99994 0.00391
TrES-3 TESS 3709 2459030.63292 0.99834 0.00392
TrES-3 TESS 3709 2459030.63431 0.99906 0.00392
TrES-3 TESS 3709 2459030.63570 0.99767 0.00392
TrES-3 TESS 3709 2459030.63709 0.99889 0.00392
TrES-3 TESS 3709 2459030.63847 1.00111 0.00391
TrES-3 TESS 3709 2459030.63986 0.99385 0.00391
TrES-3 TESS 3709 2459030.64125 0.99953 0.00392
TrES-3 TESS 3709 2459030.64264 1.00087 0.00391
TrES-3 TESS 3709 2459030.64403 1.00170 0.00394
TrES-3 TESS 3709 2459030.64542 1.00200 0.00391
TrES-3 TESS 3709 2459030.64681 1.00151 0.00391
TrES-3 TESS 3709 2459030.64820 0.99968 0.00392
TrES-3 TESS 3709 2459030.64958 1.00120 0.00391
TrES-3 TESS 3709 2459030.65097 1.00200 0.00392
TrES-3 TESS 3709 2459030.65236 0.99908 0.00392
TrES-3 TESS 3709 2459030.65375 1.00230 0.00392
TrES-3 TESS 3709 2459030.65514 1.00459 0.00392
TrES-3 TESS 3709 2459030.65653 0.99345 0.00391
TrES-3 TESS 3709 2459030.65792 1.00253 0.00392
TrES-3 TESS 3709 2459030.65931 1.00458 0.00392
TrES-3 TESS 3709 2459030.66070 0.99956 0.00394
TrES-3 TESS 3709 2459030.66208 0.99716 0.00392
TrES-3 TESS 3709 2459030.66347 0.99970 0.00391
TrES-3 TESS 3709 2459030.66486 1.00598 0.00393
TrES-3 TESS 3709 2459030.66625 0.99892 0.00391
TrES-3 TESS 3709 2459030.66764 0.99714 0.00392
TrES-3 TESS 3709 2459030.66903 0.99964 0.00392
TrES-3 TESS 3709 2459030.67042 0.99752 0.00392
TrES-3 TESS 3709 2459030.67181 1.00370 0.00393
TrES-3 TESS 3709 2459030.67320 0.99723 0.00393
TrES-3 TESS 3709 2459030.67458 1.00164 0.00393
TrES-3 TESS 3709 2459030.67597 0.99726 0.00393
TrES-3 TESS 3709 2459030.67736 1.00235 0.00392
TrES-3 TESS 3709 2459030.67875 0.99908 0.00392
TrES-3 TESS 3709 2459030.68014 0.99757 0.00393
TrES-3 TESS 3709 2459030.68153 0.99724 0.00392
TrES-3 TESS 3709 2459030.68292 0.99756 0.00392
TrES-3 TESS 3709 2459030.68431 1.00698 0.00392
TrES-3 TESS 3709 2459030.68570 0.99914 0.00392
TrES-3 TESS 3709 2459030.68708 1.00045 0.00393
TrES-3 TESS 3709 2459030.68847 0.99687 0.00392
TrES-3 TESS 3710 2459031.73013 0.99787 0.00391
TrES-3 TESS 3710 2459031.73152 1.00020 0.00392
TrES-3 TESS 3710 2459031.73291 1.00083 0.00391
TrES-3 TESS 3710 2459031.73430 0.99850 0.00391
TrES-3 TESS 3710 2459031.73569 1.00269 0.00391
TrES-3 TESS 3710 2459031.73708 0.99442 0.00391
TrES-3 TESS 3710 2459031.73846 0.99670 0.00391
TrES-3 TESS 3710 2459031.73985 0.99580 0.00391
TrES-3 TESS 3710 2459031.74124 0.99620 0.00391
TrES-3 TESS 3710 2459031.74263 0.99873 0.00392
TrES-3 TESS 3710 2459031.74402 0.99855 0.00392
TrES-3 TESS 3710 2459031.74541 1.00043 0.00392
TrES-3 TESS 3710 2459031.74680 1.00008 0.00391
TrES-3 TESS 3710 2459031.74819 0.99740 0.00391
TrES-3 TESS 3710 2459031.74958 1.00379 0.00392
TrES-3 TESS 3710 2459031.75096 0.99931 0.00392
TrES-3 TESS 3710 2459031.75235 0.99580 0.00391
TrES-3 TESS 3710 2459031.75374 0.99805 0.00391
TrES-3 TESS 3710 2459031.75513 0.99872 0.00391
TrES-3 TESS 3710 2459031.75652 0.99951 0.00391
TrES-3 TESS 3710 2459031.75791 1.00051 0.00391
TrES-3 TESS 3710 2459031.75930 1.00047 0.00393
TrES-3 TESS 3710 2459031.76069 0.99806 0.00393
TrES-3 TESS 3710 2459031.76207 0.99503 0.00391
TrES-3 TESS 3710 2459031.76346 0.99701 0.00391
TrES-3 TESS 3710 2459031.76485 1.00122 0.00392
TrES-3 TESS 3710 2459031.76624 1.00031 0.00391
TrES-3 TESS 3710 2459031.76763 0.99705 0.00392
TrES-3 TESS 3710 2459031.76902 0.99999 0.00391
TrES-3 TESS 3710 2459031.77041 1.00634 0.00393
TrES-3 TESS 3710 2459031.77180 0.99375 0.00394
TrES-3 TESS 3710 2459031.77319 0.99834 0.00391
TrES-3 TESS 3710 2459031.77457 1.00161 0.00391
TrES-3 TESS 3710 2459031.77596 0.99934 0.00392
TrES-3 TESS 3710 2459031.77735 1.00474 0.00392
TrES-3 TESS 3710 2459031.77874 0.99973 0.00392
TrES-3 TESS 3710 2459031.78013 0.99612 0.00391
TrES-3 TESS 3710 2459031.78152 0.99463 0.00391
TrES-3 TESS 3710 2459031.78291 0.99997 0.00391
TrES-3 TESS 3710 2459031.78430 0.99679 0.00391
TrES-3 TESS 3710 2459031.78569 1.00100 0.00392
TrES-3 TESS 3710 2459031.78707 1.00533 0.00392
TrES-3 TESS 3710 2459031.78846 1.00328 0.00392
TrES-3 TESS 3710 2459031.78985 1.00145 0.00392
TrES-3 TESS 3710 2459031.79124 1.00002 0.00392
TrES-3 TESS 3710 2459031.79263 1.00140 0.00392
TrES-3 TESS 3710 2459031.79402 0.99612 0.00392
TrES-3 TESS 3710 2459031.79541 1.00378 0.00392
TrES-3 TESS 3710 2459031.79680 0.99369 0.00391
TrES-3 TESS 3710 2459031.79819 1.00128 0.00391
TrES-3 TESS 3710 2459031.79957 0.99895 0.00392
TrES-3 TESS 3710 2459031.80096 1.00068 0.00392
TrES-3 TESS 3710 2459031.80235 1.00072 0.00392
TrES-3 TESS 3710 2459031.80374 1.00138 0.00393
TrES-3 TESS 3710 2459031.80513 1.00095 0.00392
TrES-3 TESS 3710 2459031.80652 1.00352 0.00392
TrES-3 TESS 3710 2459031.80791 0.99594 0.00391
TrES-3 TESS 3710 2459031.80930 1.00113 0.00392
TrES-3 TESS 3710 2459031.81069 1.00201 0.00391
TrES-3 TESS 3710 2459031.81207 0.99934 0.00392
TrES-3 TESS 3710 2459031.81346 0.99932 0.00391
TrES-3 TESS 3710 2459031.81485 0.99744 0.00392
TrES-3 TESS 3710 2459031.81624 1.00490 0.00392
TrES-3 TESS 3710 2459031.81763 0.99968 0.00392
TrES-3 TESS 3710 2459031.81902 0.99477 0.00391
TrES-3 TESS 3710 2459031.82041 1.00081 0.00392
TrES-3 TESS 3710 2459031.82180 0.99977 0.00392
TrES-3 TESS 3710 2459031.82319 0.99996 0.00392
TrES-3 TESS 3710 2459031.82457 1.00539 0.00392
TrES-3 TESS 3710 2459031.82596 0.99817 0.00392
TrES-3 TESS 3710 2459031.82735 0.99929 0.00393
TrES-3 TESS 3710 2459031.82874 0.99955 0.00392
TrES-3 TESS 3710 2459031.83013 0.99674 0.00392
TrES-3 TESS 3710 2459031.83152 1.00001 0.00391
TrES-3 TESS 3710 2459031.83291 1.00411 0.00392
TrES-3 TESS 3710 2459031.83430 1.00089 0.00391
TrES-3 TESS 3710 2459031.83569 0.99926 0.00392
TrES-3 TESS 3710 2459031.83707 0.99436 0.00392
TrES-3 TESS 3710 2459031.83846 0.99512 0.00391
TrES-3 TESS 3710 2459031.83985 0.99159 0.00391
TrES-3 TESS 3710 2459031.84124 0.99311 0.00391
TrES-3 TESS 3710 2459031.84263 0.99184 0.00392
TrES-3 TESS 3710 2459031.84402 0.98320 0.00391
TrES-3 TESS 3710 2459031.84541 0.99039 0.00391
TrES-3 TESS 3710 2459031.84680 0.98435 0.00391
TrES-3 TESS 3710 2459031.84819 0.98324 0.00392
TrES-3 TESS 3710 2459031.84957 0.97712 0.00391
TrES-3 TESS 3710 2459031.85096 0.98122 0.00391
TrES-3 TESS 3710 2459031.85235 0.97494 0.00390
TrES-3 TESS 3710 2459031.85374 0.97577 0.00390
TrES-3 TESS 3710 2459031.85513 0.97637 0.00390
TrES-3 TESS 3710 2459031.85652 0.97698 0.00391
TrES-3 TESS 3710 2459031.85791 0.97364 0.00391
TrES-3 TESS 3710 2459031.85930 0.97617 0.00390
TrES-3 TESS 3710 2459031.86069 0.97433 0.00390
TrES-3 TESS 3710 2459031.86207 0.97605 0.00391
TrES-3 TESS 3710 2459031.86346 0.97625 0.00391
TrES-3 TESS 3710 2459031.86485 0.97509 0.00390
TrES-3 TESS 3710 2459031.86624 0.97353 0.00390
TrES-3 TESS 3710 2459031.86763 0.97725 0.00391
TrES-3 TESS 3710 2459031.86902 0.97328 0.00390
TrES-3 TESS 3710 2459031.87041 0.97735 0.00391
TrES-3 TESS 3710 2459031.87180 0.97767 0.00390
TrES-3 TESS 3710 2459031.87319 0.98034 0.00391
TrES-3 TESS 3710 2459031.87457 0.98525 0.00391
TrES-3 TESS 3710 2459031.87596 0.98420 0.00390
TrES-3 TESS 3710 2459031.87735 0.98360 0.00391
TrES-3 TESS 3710 2459031.87874 0.98242 0.00392
TrES-3 TESS 3710 2459031.88013 0.99011 0.00391
TrES-3 TESS 3710 2459031.88152 0.99039 0.00391
TrES-3 TESS 3710 2459031.88291 0.99234 0.00392
TrES-3 TESS 3710 2459031.88430 0.99551 0.00392
TrES-3 TESS 3710 2459031.88568 0.99150 0.00391
TrES-3 TESS 3710 2459031.88707 0.99756 0.00391
TrES-3 TESS 3710 2459031.88846 1.00067 0.00393
TrES-3 TESS 3710 2459031.88985 0.99882 0.00391
TrES-3 TESS 3710 2459031.89124 0.99957 0.00392
TrES-3 TESS 3710 2459031.89263 0.99975 0.00392
TrES-3 TESS 3710 2459031.89402 0.99658 0.00392
TrES-3 TESS 3710 2459031.89541 0.99955 0.00393
TrES-3 TESS 3710 2459031.89680 0.99912 0.00392
TrES-3 TESS 3710 2459031.89818 1.00282 0.00393
TrES-3 TESS 3710 2459031.89957 0.99145 0.00391
TrES-3 TESS 3710 2459031.90096 0.99544 0.00392
TrES-3 TESS 3710 2459031.90235 0.99637 0.00392
TrES-3 TESS 3710 2459031.90374 1.00356 0.00392
TrES-3 TESS 3710 2459031.90513 0.99825 0.00392
TrES-3 TESS 3710 2459031.90652 0.99992 0.00392
TrES-3 TESS 3710 2459031.90791 0.99613 0.00392
TrES-3 TESS 3710 2459031.90930 1.00147 0.00394
TrES-3 TESS 3710 2459031.91068 1.00091 0.00392
TrES-3 TESS 3710 2459031.91207 1.00298 0.00392
TrES-3 TESS 3710 2459031.91346 0.99754 0.00392
TrES-3 TESS 3710 2459031.91485 1.00376 0.00392
TrES-3 TESS 3710 2459031.91624 0.99780 0.00393
TrES-3 TESS 3710 2459031.91763 1.00038 0.00392
TrES-3 TESS 3710 2459031.91902 1.00130 0.00391
TrES-3 TESS 3710 2459031.92041 1.00147 0.00392
TrES-3 TESS 3710 2459031.92180 1.00330 0.00392
TrES-3 TESS 3710 2459031.92318 1.00710 0.00392
TrES-3 TESS 3710 2459031.92457 0.99972 0.00392
TrES-3 TESS 3710 2459031.92596 1.00369 0.00392
TrES-3 TESS 3710 2459031.92735 0.99630 0.00392
TrES-3 TESS 3710 2459031.92874 1.00133 0.00392
TrES-3 TESS 3710 2459031.93013 1.00308 0.00392
TrES-3 TESS 3710 2459031.93152 0.99800 0.00392
TrES-3 TESS 3710 2459031.93291 0.99992 0.00392
TrES-3 TESS 3710 2459031.93430 1.00231 0.00392
TrES-3 TESS 3710 2459031.93568 1.00322 0.00392
TrES-3 TESS 3710 2459031.93707 1.00322 0.00392
TrES-3 TESS 3710 2459031.93846 0.99566 0.00391
TrES-3 TESS 3710 2459031.93985 1.00016 0.00392
TrES-3 TESS 3710 2459031.94124 0.99761 0.00392
TrES-3 TESS 3710 2459031.94263 1.00518 0.00392
TrES-3 TESS 3710 2459031.94402 0.99582 0.00392
TrES-3 TESS 3710 2459031.94541 1.00143 0.00392
TrES-3 TESS 3710 2459031.94680 0.99876 0.00392
TrES-3 TESS 3710 2459031.94818 1.00070 0.00392
TrES-3 TESS 3710 2459031.94957 0.99303 0.00392
TrES-3 TESS 3710 2459031.95096 1.00008 0.00392
TrES-3 TESS 3710 2459031.95235 1.00095 0.00391
TrES-3 TESS 3710 2459031.95374 1.00185 0.00392
TrES-3 TESS 3710 2459031.95513 1.00126 0.00392
TrES-3 TESS 3710 2459031.95652 0.99567 0.00392
TrES-3 TESS 3710 2459031.95791 1.00093 0.00391
TrES-3 TESS 3710 2459031.95930 0.99353 0.00393
TrES-3 TESS 3710 2459031.96068 0.99723 0.00392
TrES-3 TESS 3710 2459031.96207 0.99631 0.00392
TrES-3 TESS 3710 2459031.96346 1.00556 0.00393
TrES-3 TESS 3710 2459031.96485 1.00054 0.00392
TrES-3 TESS 3710 2459031.96624 1.00424 0.00391
TrES-3 TESS 3710 2459031.96763 0.99837 0.00392
TrES-3 TESS 3710 2459031.96902 0.99851 0.00391
TrES-3 TESS 3710 2459031.97041 1.00081 0.00391
TrES-3 TESS 3710 2459031.97180 1.00057 0.00391
TrES-3 TESS 3710 2459031.97318 1.00146 0.00392
TrES-3 TESS 3710 2459031.97457 1.00420 0.00391
TrES-3 TESS 3710 2459031.97596 1.00006 0.00391
TrES-3 TESS 3710 2459031.97735 1.00250 0.00392
TrES-3 TESS 3710 2459031.97874 1.00021 0.00392
TrES-3 TESS 3710 2459031.98013 1.00024 0.00391
TrES-3 TESS 3710 2459031.98152 0.99816 0.00391
TrES-3 TESS 3710 2459031.98291 0.99773 0.00392
TrES-3 TESS 3710 2459031.98430 0.99401 0.00391
TrES-3 TESS 3710 2459031.98568 1.00169 0.00392
TrES-3 TESS 3710 2459031.98707 0.99803 0.00391
TrES-3 TESS 3710 2459031.98846 1.00269 0.00392
TrES-3 TESS 3710 2459031.98985 1.00640 0.00391
TrES-3 TESS 3710 2459031.99124 1.00027 0.00391
TrES-3 TESS 3710 2459031.99263 0.99898 0.00391
TrES-3 TESS 3710 2459031.99402 0.99911 0.00392
TrES-3 TESS 3710 2459031.99541 1.00080 0.00392
TrES-3 TESS 3711 2459033.03567 1.00509 0.00390
TrES-3 TESS 3711 2459033.03706 0.99928 0.00390
TrES-3 TESS 3711 2459033.03845 1.00017 0.00389
TrES-3 TESS 3711 2459033.03984 1.00476 0.00390
TrES-3 TESS 3711 2459033.04123 0.99523 0.00390
TrES-3 TESS 3711 2459033.04262 1.00397 0.00390
TrES-3 TESS 3711 2459033.04401 1.00088 0.00390
TrES-3 TESS 3711 2459033.04540 1.00031 0.00390
TrES-3 TESS 3711 2459033.04679 0.99302 0.00389
TrES-3 TESS 3711 2459033.04817 1.00278 0.00391
TrES-3 TESS 3711 2459033.04956 1.00120 0.00389
TrES-3 TESS 3711 2459033.05095 0.99891 0.00390
TrES-3 TESS 3711 2459033.05234 0.99926 0.00390
TrES-3 TESS 3711 2459033.05373 1.00145 0.00390
TrES-3 TESS 3711 2459033.05512 1.00038 0.00390
TrES-3 TESS 3711 2459033.05651 0.99460 0.00390
TrES-3 TESS 3711 2459033.05790 1.00111 0.00390
TrES-3 TESS 3711 2459033.05929 1.00132 0.00390
TrES-3 TESS 3711 2459033.06067 1.00041 0.00390
TrES-3 TESS 3711 2459033.06206 1.00632 0.00390
TrES-3 TESS 3711 2459033.06345 0.99986 0.00389
TrES-3 TESS 3711 2459033.06484 0.99911 0.00389
TrES-3 TESS 3711 2459033.06623 1.00188 0.00389
TrES-3 TESS 3711 2459033.06762 1.00233 0.00389
TrES-3 TESS 3711 2459033.06901 1.00047 0.00389
TrES-3 TESS 3711 2459033.07040 1.00131 0.00389
TrES-3 TESS 3711 2459033.07179 0.99892 0.00389
TrES-3 TESS 3711 2459033.07317 1.00213 0.00389
TrES-3 TESS 3711 2459033.07456 0.99498 0.00392
TrES-3 TESS 3711 2459033.07595 1.00000 0.00389
TrES-3 TESS 3711 2459033.07734 1.00222 0.00390
TrES-3 TESS 3711 2459033.07873 1.00296 0.00389
TrES-3 TESS 3711 2459033.08012 1.00174 0.00389
TrES-3 TESS 3711 2459033.08151 1.00142 0.00389
TrES-3 TESS 3711 2459033.08290 1.00202 0.00389
TrES-3 TESS 3711 2459033.08429 0.99832 0.00389
TrES-3 TESS 3711 2459033.08567 0.99994 0.00389
TrES-3 TESS 3711 2459033.08706 0.99508 0.00389
TrES-3 TESS 3711 2459033.08845 1.00127 0.00390
TrES-3 TESS 3711 2459033.08984 0.99546 0.00390
TrES-3 TESS 3711 2459033.09123 0.99950 0.00390
TrES-3 TESS 3711 2459033.09262 1.00315 0.00389
TrES-3 TESS 3711 2459033.09401 0.99957 0.00389
TrES-3 TESS 3711 2459033.09540 1.00112 0.00390
TrES-3 TESS 3711 2459033.09678 1.00007 0.00388
TrES-3 TESS 3711 2459033.09956 0.99245 0.00388
TrES-3 TESS 3711 2459033.10095 0.99565 0.00389
TrES-3 TESS 3711 2459033.10234 1.00060 0.00388
TrES-3 TESS 3711 2459033.10373 1.00017 0.00389
TrES-3 TESS 3711 2459033.10512 0.99778 0.00388
TrES-3 TESS 3711 2459033.10651 1.00012 0.00388
TrES-3 TESS 3711 2459033.10790 0.99906 0.00389
TrES-3 TESS 3711 2459033.10928 1.00060 0.00388
TrES-3 TESS 3711 2459033.11067 0.99723 0.00388
TrES-3 TESS 3711 2459033.11206 0.99904 0.00389
TrES-3 TESS 3711 2459033.11345 1.00283 0.00389
TrES-3 TESS 3711 2459033.11484 1.00070 0.00390
TrES-3 TESS 3711 2459033.11623 1.00023 0.00390
TrES-3 TESS 3711 2459033.11762 0.99863 0.00389
TrES-3 TESS 3711 2459033.11901 0.99719 0.00390
TrES-3 TESS 3711 2459033.12040 0.99424 0.00388
TrES-3 TESS 3711 2459033.12178 0.99868 0.00389
TrES-3 TESS 3711 2459033.12317 0.99840 0.00389
TrES-3 TESS 3711 2459033.12456 0.99848 0.00388
TrES-3 TESS 3711 2459033.12595 0.99677 0.00388
TrES-3 TESS 3711 2459033.12734 1.00193 0.00389
TrES-3 TESS 3711 2459033.12873 0.99627 0.00390
TrES-3 TESS 3711 2459033.13012 1.00044 0.00389
TrES-3 TESS 3711 2459033.13151 0.99903 0.00388
TrES-3 TESS 3711 2459033.13428 0.99788 0.00388
TrES-3 TESS 3711 2459033.13567 0.99906 0.00388
TrES-3 TESS 3711 2459033.13706 0.99665 0.00390
TrES-3 TESS 3711 2459033.13845 0.99871 0.00389
TrES-3 TESS 3711 2459033.13984 0.99956 0.00389
TrES-3 TESS 3711 2459033.14123 0.99877 0.00389
TrES-3 TESS 3711 2459033.14262 0.99539 0.00388
TrES-3 TESS 3711 2459033.14401 0.99505 0.00388
TrES-3 TESS 3711 2459033.14540 0.99232 0.00388
TrES-3 TESS 3711 2459033.14678 0.98714 0.00388
TrES-3 TESS 3711 2459033.14817 0.99095 0.00389
TrES-3 TESS 3711 2459033.14956 0.98756 0.00388
TrES-3 TESS 3711 2459033.15095 0.98699 0.00388
TrES-3 TESS 3711 2459033.15234 0.98553 0.00388
TrES-3 TESS 3711 2459033.15373 0.98217 0.00388
TrES-3 TESS 3711 2459033.15512 0.98046 0.00388
TrES-3 TESS 3711 2459033.15651 0.97395 0.00387
TrES-3 TESS 3711 2459033.15790 0.97815 0.00387
TrES-3 TESS 3711 2459033.15928 0.97856 0.00388
TrES-3 TESS 3711 2459033.16067 0.97625 0.00388
TrES-3 TESS 3711 2459033.16206 0.97472 0.00387
TrES-3 TESS 3711 2459033.16345 0.97531 0.00387
TrES-3 TESS 3711 2459033.16484 0.97941 0.00387
TrES-3 TESS 3711 2459033.16623 0.97264 0.00387
TrES-3 TESS 3711 2459033.16762 0.98199 0.00387
TrES-3 TESS 3711 2459033.17040 0.97470 0.00387
TrES-3 TESS 3711 2459033.17178 0.97513 0.00387
TrES-3 TESS 3711 2459033.17317 0.97736 0.00387
TrES-3 TESS 3711 2459033.17456 0.98080 0.00387
TrES-3 TESS 3711 2459033.17595 0.97935 0.00388
TrES-3 TESS 3711 2459033.17734 0.97835 0.00387
TrES-3 TESS 3711 2459033.17873 0.97457 0.00388
TrES-3 TESS 3711 2459033.18012 0.97438 0.00387
TrES-3 TESS 3711 2459033.18151 0.97931 0.00387
TrES-3 TESS 3711 2459033.18290 0.98058 0.00387
TrES-3 TESS 3711 2459033.18428 0.98434 0.00387
TrES-3 TESS 3711 2459033.18567 0.98839 0.00388
TrES-3 TESS 3711 2459033.18706 0.99382 0.00389
TrES-3 TESS 3711 2459033.18845 0.98776 0.00388
TrES-3 TESS 3711 2459033.18984 0.98906 0.00388
TrES-3 TESS 3711 2459033.19123 1.00009 0.00389
TrES-3 TESS 3711 2459033.19262 0.99709 0.00389
TrES-3 TESS 3711 2459033.19401 0.99630 0.00388
TrES-3 TESS 3711 2459033.19540 0.99959 0.00389
TrES-3 TESS 3711 2459033.19678 1.00074 0.00388
TrES-3 TESS 3711 2459033.19817 0.99785 0.00388
TrES-3 TESS 3711 2459033.19956 1.00168 0.00389
TrES-3 TESS 3711 2459033.20095 0.99430 0.00389
TrES-3 TESS 3711 2459033.20234 0.99890 0.00388
TrES-3 TESS 3711 2459033.20373 0.99659 0.00387
TrES-3 TESS 3711 2459033.20512 0.99978 0.00388
TrES-3 TESS 3711 2459033.20651 0.99271 0.00388
TrES-3 TESS 3711 2459033.21206 1.00309 0.00388
TrES-3 TESS 3711 2459033.21345 0.99977 0.00389
TrES-3 TESS 3711 2459033.21484 0.99600 0.00388
TrES-3 TESS 3711 2459033.21623 1.00433 0.00388
TrES-3 TESS 3711 2459033.21762 1.00095 0.00388
TrES-3 TESS 3711 2459033.21901 1.00190 0.00388
TrES-3 TESS 3711 2459033.22039 0.99924 0.00388
TrES-3 TESS 3711 2459033.22178 1.00073 0.00388
TrES-3 TESS 3711 2459033.22317 1.00047 0.00388
TrES-3 TESS 3711 2459033.22456 1.00690 0.00389
TrES-3 TESS 3711 2459033.22595 0.99828 0.00388
TrES-3 TESS 3711 2459033.22734 1.00002 0.00389
TrES-3 TESS 3711 2459033.22873 1.00104 0.00388
TrES-3 TESS 3711 2459033.23012 1.00398 0.00388
TrES-3 TESS 3711 2459033.23151 1.00044 0.00388
TrES-3 TESS 3711 2459033.23289 0.99622 0.00389
TrES-3 TESS 3711 2459033.23428 0.99816 0.00388
TrES-3 TESS 3711 2459033.23567 1.00178 0.00388
TrES-3 TESS 3711 2459033.23706 0.99909 0.00389
TrES-3 TESS 3711 2459033.23845 1.00307 0.00390
TrES-3 TESS 3711 2459033.23984 0.99750 0.00388
TrES-3 TESS 3711 2459033.24123 0.99693 0.00389
TrES-3 TESS 3711 2459033.24262 0.99650 0.00388
TrES-3 TESS 3711 2459033.24401 0.99796 0.00388
TrES-3 TESS 3711 2459033.24539 1.00006 0.00389
TrES-3 TESS 3711 2459033.24678 0.99661 0.00390
TrES-3 TESS 3711 2459033.24817 1.00357 0.00389
TrES-3 TESS 3711 2459033.24956 1.00390 0.00388
TrES-3 TESS 3711 2459033.25095 1.00610 0.00389
TrES-3 TESS 3711 2459033.25234 0.99844 0.00389
TrES-3 TESS 3711 2459033.25373 0.99978 0.00390
TrES-3 TESS 3711 2459033.25512 1.00549 0.00389
TrES-3 TESS 3711 2459033.25928 0.99699 0.00390
TrES-3 TESS 3711 2459033.26067 0.99760 0.00388
TrES-3 TESS 3711 2459033.26206 0.99690 0.00389
TrES-3 TESS 3711 2459033.26345 0.99715 0.00389
TrES-3 TESS 3711 2459033.26484 1.00204 0.00388
TrES-3 TESS 3711 2459033.26623 1.00615 0.00389
TrES-3 TESS 3711 2459033.26762 0.99992 0.00388
TrES-3 TESS 3711 2459033.26901 0.99664 0.00389
TrES-3 TESS 3711 2459033.27039 1.00037 0.00390
TrES-3 TESS 3711 2459033.27178 0.99902 0.00388
TrES-3 TESS 3711 2459033.27317 1.00338 0.00388
TrES-3 TESS 3711 2459033.27456 1.00923 0.00389
TrES-3 TESS 3711 2459033.27595 1.00342 0.00388
TrES-3 TESS 3711 2459033.27734 0.99504 0.00390
TrES-3 TESS 3711 2459033.27873 1.00414 0.00389
TrES-3 TESS 3711 2459033.28012 1.00276 0.00389
TrES-3 TESS 3711 2459033.28151 0.99887 0.00388
TrES-3 TESS 3711 2459033.28289 1.00245 0.00388
TrES-3 TESS 3711 2459033.28428 0.99707 0.00388
TrES-3 TESS 3711 2459033.28567 0.99811 0.00388
TrES-3 TESS 3711 2459033.28706 1.00505 0.00389
TrES-3 TESS 3711 2459033.28845 1.00025 0.00389
TrES-3 TESS 3711 2459033.29123 1.00006 0.00389
TrES-3 TESS 3711 2459033.29262 1.00390 0.00388
TrES-3 TESS 3711 2459033.29401 0.99941 0.00389
TrES-3 TESS 3711 2459033.29539 0.99985 0.00389
TrES-3 TESS 3711 2459033.29678 0.99893 0.00389
TrES-3 TESS 3711 2459033.29817 0.99445 0.00389
TrES-3 TESS 3711 2459033.29956 0.99818 0.00388
TrES-3 TESS 3711 2459033.30095 1.00040 0.00388
TrES-3 TESS 3712 2459034.34122 1.00250 0.00384
TrES-3 TESS 3712 2459034.34261 1.00004 0.00384
TrES-3 TESS 3712 2459034.34400 1.00111 0.00384
TrES-3 TESS 3712 2459034.34538 0.99905 0.00384
TrES-3 TESS 3712 2459034.34677 0.99857 0.00384
TrES-3 TESS 3712 2459034.34816 0.99427 0.00384
TrES-3 TESS 3712 2459034.34955 0.99893 0.00384
TrES-3 TESS 3712 2459034.35094 0.99832 0.00384
TrES-3 TESS 3712 2459034.35233 0.99420 0.00384
TrES-3 TESS 3712 2459034.35372 1.00355 0.00384
TrES-3 TESS 3712 2459034.35511 1.00143 0.00384
TrES-3 TESS 3712 2459034.35650 1.00378 0.00384
TrES-3 TESS 3712 2459034.35788 0.99717 0.00384
TrES-3 TESS 3712 2459034.35927 1.00504 0.00384
TrES-3 TESS 3712 2459034.36066 1.00240 0.00384
TrES-3 TESS 3712 2459034.36205 0.99802 0.00383
TrES-3 TESS 3712 2459034.36344 0.99964 0.00385
TrES-3 TESS 3712 2459034.36483 1.00543 0.00384
TrES-3 TESS 3712 2459034.36622 1.00535 0.00384
TrES-3 TESS 3712 2459034.36761 1.00567 0.00384
TrES-3 TESS 3712 2459034.37038 1.00224 0.00383
TrES-3 TESS 3712 2459034.37177 0.99716 0.00385
TrES-3 TESS 3712 2459034.37316 0.99392 0.00384
TrES-3 TESS 3712 2459034.37455 0.99814 0.00384
TrES-3 TESS 3712 2459034.37594 1.00043 0.00384
TrES-3 TESS 3712 2459034.37733 0.99060 0.00384
TrES-3 TESS 3712 2459034.37872 0.99544 0.00383
TrES-3 TESS 3712 2459034.38011 0.99508 0.00384
TrES-3 TESS 3712 2459034.38150 0.99897 0.00384
TrES-3 TESS 3712 2459034.38288 0.99332 0.00383
TrES-3 TESS 3712 2459034.38427 0.99996 0.00383
TrES-3 TESS 3712 2459034.38566 0.99431 0.00383
TrES-3 TESS 3712 2459034.38705 0.99725 0.00385
TrES-3 TESS 3712 2459034.38844 0.99927 0.00383
TrES-3 TESS 3712 2459034.38983 1.00037 0.00384
TrES-3 TESS 3712 2459034.39122 0.99638 0.00383
TrES-3 TESS 3712 2459034.39261 0.99679 0.00384
TrES-3 TESS 3712 2459034.39400 0.99794 0.00384
TrES-3 TESS 3712 2459034.39538 1.00308 0.00384
TrES-3 TESS 3712 2459034.39677 1.00114 0.00385
TrES-3 TESS 3712 2459034.39955 1.00042 0.00383
TrES-3 TESS 3712 2459034.40094 1.00236 0.00383
TrES-3 TESS 3712 2459034.40233 0.99153 0.00384
TrES-3 TESS 3712 2459034.40372 0.99482 0.00383
TrES-3 TESS 3712 2459034.40511 0.99807 0.00383
TrES-3 TESS 3712 2459034.40650 0.99965 0.00384
TrES-3 TESS 3712 2459034.40788 0.99630 0.00382
TrES-3 TESS 3712 2459034.40927 1.00152 0.00383
TrES-3 TESS 3712 2459034.41066 1.00409 0.00383
TrES-3 TESS 3712 2459034.41205 0.99949 0.00383
TrES-3 TESS 3712 2459034.41344 0.99801 0.00383
TrES-3 TESS 3712 2459034.41483 0.99807 0.00382
TrES-3 TESS 3712 2459034.41622 1.00446 0.00384
TrES-3 TESS 3712 2459034.41761 0.99824 0.00383
TrES-3 TESS 3712 2459034.41900 0.99730 0.00382
TrES-3 TESS 3712 2459034.42038 1.00372 0.00382
TrES-3 TESS 3712 2459034.42177 0.99832 0.00383
TrES-3 TESS 3712 2459034.42316 0.99918 0.00383
TrES-3 TESS 3712 2459034.42455 1.00209 0.00383
TrES-3 TESS 3712 2459034.42594 1.00100 0.00384
TrES-3 TESS 3712 2459034.42733 0.99601 0.00383
TrES-3 TESS 3712 2459034.42872 1.00038 0.00382
TrES-3 TESS 3712 2459034.43011 0.99246 0.00383
TrES-3 TESS 3712 2459034.43150 1.00635 0.00383
TrES-3 TESS 3712 2459034.43288 1.00008 0.00383
TrES-3 TESS 3712 2459034.43427 0.99562 0.00382
TrES-3 TESS 3712 2459034.43566 1.00178 0.00382
TrES-3 TESS 3712 2459034.43705 1.00145 0.00383
TrES-3 TESS 3712 2459034.43844 1.00056 0.00382
TrES-3 TESS 3712 2459034.43983 0.99738 0.00382
TrES-3 TESS 3712 2459034.44122 0.99788 0.00382
TrES-3 TESS 3712 2459034.44261 1.00244 0.00382
TrES-3 TESS 3712 2459034.44400 1.00355 0.00382
TrES-3 TESS 3712 2459034.44538 0.99228 0.00382
TrES-3 TESS 3712 2459034.44677 0.99825 0.00383
TrES-3 TESS 3712 2459034.44955 0.99949 0.00382
TrES-3 TESS 3712 2459034.45094 0.99592 0.00382
TrES-3 TESS 3712 2459034.45233 0.99965 0.00382
TrES-3 TESS 3712 2459034.45372 0.99541 0.00382
TrES-3 TESS 3712 2459034.45511 0.98609 0.00381
TrES-3 TESS 3712 2459034.45649 0.98994 0.00381
TrES-3 TESS 3712 2459034.45788 0.97940 0.00381
TrES-3 TESS 3712 2459034.45927 0.98258 0.00381
TrES-3 TESS 3712 2459034.46066 0.97961 0.00381
TrES-3 TESS 3712 2459034.46205 0.98452 0.00380
TrES-3 TESS 3712 2459034.46344 0.97661 0.00381
TrES-3 TESS 3712 2459034.46483 0.98336 0.00381
TrES-3 TESS 3712 2459034.46622 0.97662 0.00381
TrES-3 TESS 3712 2459034.46761 0.98112 0.00381
TrES-3 TESS 3712 2459034.46899 0.97438 0.00380
TrES-3 TESS 3712 2459034.47038 0.97627 0.00381
TrES-3 TESS 3712 2459034.47177 0.97366 0.00382
TrES-3 TESS 3712 2459034.47316 0.97631 0.00380
TrES-3 TESS 3712 2459034.47455 0.97655 0.00380
TrES-3 TESS 3712 2459034.47594 0.98062 0.00380
TrES-3 TESS 3712 2459034.47733 0.97028 0.00380
TrES-3 TESS 3712 2459034.47872 0.97555 0.00382
TrES-3 TESS 3712 2459034.48149 0.96945 0.00380
TrES-3 TESS 3712 2459034.48288 0.97260 0.00380
TrES-3 TESS 3712 2459034.48427 0.98010 0.00380
TrES-3 TESS 3712 2459034.48566 0.98203 0.00381
TrES-3 TESS 3712 2459034.48705 0.97994 0.00381
TrES-3 TESS 3712 2459034.48844 0.98433 0.00382
TrES-3 TESS 3712 2459034.48983 0.98665 0.00382
TrES-3 TESS 3712 2459034.49122 0.98629 0.00380
TrES-3 TESS 3712 2459034.49261 0.99067 0.00381
TrES-3 TESS 3712 2459034.49399 0.98783 0.00381
TrES-3 TESS 3712 2459034.49538 0.99299 0.00380
TrES-3 TESS 3712 2459034.49677 0.99432 0.00380
TrES-3 TESS 3712 2459034.49816 1.00072 0.00381
TrES-3 TESS 3712 2459034.49955 0.99441 0.00381
TrES-3 TESS 3712 2459034.50094 0.99936 0.00383
TrES-3 TESS 3712 2459034.50233 1.00136 0.00383
TrES-3 TESS 3712 2459034.50372 1.00508 0.00381
TrES-3 TESS 3712 2459034.50511 0.99947 0.00381
TrES-3 TESS 3712 2459034.50649 0.99889 0.00381
TrES-3 TESS 3712 2459034.50788 1.00110 0.00381
TrES-3 TESS 3712 2459034.50927 0.99809 0.00381
TrES-3 TESS 3712 2459034.51066 0.99901 0.00382
TrES-3 TESS 3712 2459034.51205 1.00291 0.00383
TrES-3 TESS 3712 2459034.51344 1.00093 0.00381
TrES-3 TESS 3712 2459034.51483 0.99892 0.00381
TrES-3 TESS 3712 2459034.51622 1.00139 0.00380
TrES-3 TESS 3712 2459034.51761 0.99925 0.00381
TrES-3 TESS 3712 2459034.51899 1.00274 0.00381
TrES-3 TESS 3712 2459034.52038 0.99851 0.00381
TrES-3 TESS 3712 2459034.52177 0.99789 0.00381
TrES-3 TESS 3712 2459034.52455 1.00130 0.00380
TrES-3 TESS 3712 2459034.52594 0.99807 0.00381
TrES-3 TESS 3712 2459034.52733 0.99501 0.00380
TrES-3 TESS 3712 2459034.52872 1.00043 0.00381
TrES-3 TESS 3712 2459034.53011 0.99937 0.00381
TrES-3 TESS 3712 2459034.53149 1.00198 0.00380
TrES-3 TESS 3712 2459034.53288 0.99649 0.00380
TrES-3 TESS 3712 2459034.53427 1.00282 0.00381
TrES-3 TESS 3712 2459034.53566 0.99952 0.00381
TrES-3 TESS 3712 2459034.53705 1.00165 0.00382
TrES-3 TESS 3712 2459034.53844 1.00403 0.00380
TrES-3 TESS 3712 2459034.53983 1.00130 0.00380
TrES-3 TESS 3712 2459034.54122 0.99772 0.00382
TrES-3 TESS 3712 2459034.54261 1.00525 0.00380
TrES-3 TESS 3712 2459034.54399 0.99772 0.00380
TrES-3 TESS 3712 2459034.54538 1.00336 0.00380
TrES-3 TESS 3712 2459034.54677 0.99768 0.00381
TrES-3 TESS 3712 2459034.54816 0.99961 0.00380
TrES-3 TESS 3712 2459034.54955 0.99612 0.00381
TrES-3 TESS 3712 2459034.55094 1.00156 0.00380
TrES-3 TESS 3712 2459034.55233 1.00578 0.00381
TrES-3 TESS 3712 2459034.55372 0.99602 0.00380
TrES-3 TESS 3712 2459034.55511 1.00137 0.00380
TrES-3 TESS 3712 2459034.55649 1.00388 0.00381
TrES-3 TESS 3712 2459034.55788 1.00110 0.00382
TrES-3 TESS 3712 2459034.55927 0.99961 0.00381
TrES-3 TESS 3712 2459034.56066 0.99429 0.00380
TrES-3 TESS 3712 2459034.56205 0.99841 0.00380
TrES-3 TESS 3712 2459034.56344 1.00519 0.00380
TrES-3 TESS 3712 2459034.56483 0.99827 0.00380
TrES-3 TESS 3712 2459034.56622 1.00273 0.00381
TrES-3 TESS 3712 2459034.56761 1.00013 0.00380
TrES-3 TESS 3712 2459034.56899 0.99844 0.00380
TrES-3 TESS 3712 2459034.57038 0.99926 0.00380
TrES-3 TESS 3712 2459034.57177 0.99877 0.00379
TrES-3 TESS 3712 2459034.57316 1.00436 0.00380
TrES-3 TESS 3712 2459034.57455 1.00306 0.00380
TrES-3 TESS 3712 2459034.57594 1.00267 0.00380
TrES-3 TESS 3712 2459034.57733 1.00378 0.00379
TrES-3 TESS 3712 2459034.57872 1.00143 0.00381
TrES-3 TESS 3712 2459034.58010 1.00153 0.00380
TrES-3 TESS 3712 2459034.58149 1.00295 0.00380
TrES-3 TESS 3712 2459034.58288 1.00062 0.00380
TrES-3 TESS 3712 2459034.58427 0.99958 0.00380
TrES-3 TESS 3712 2459034.58566 0.99713 0.00379
TrES-3 TESS 3712 2459034.58705 1.00062 0.00379
TrES-3 TESS 3712 2459034.58844 0.99642 0.00379
TrES-3 TESS 3712 2459034.58983 0.99575 0.00379
TrES-3 TESS 3712 2459034.59122 1.00202 0.00379
TrES-3 TESS 3712 2459034.59260 1.00152 0.00380
TrES-3 TESS 3712 2459034.59399 1.00252 0.00379
TrES-3 TESS 3712 2459034.59538 1.00425 0.00379
TrES-3 TESS 3712 2459034.59677 1.00026 0.00379
TrES-3 TESS 3712 2459034.59816 1.00555 0.00380
TrES-3 TESS 3712 2459034.59955 1.00190 0.00380
TrES-3 TESS 3712 2459034.60233 0.99890 0.00379
TrES-3 TESS 3712 2459034.60372 1.00148 0.00379
TrES-3 TESS 3712 2459034.60510 1.00711 0.00379
TrES-3 TESS 3712 2459034.60649 0.99657 0.00379
TrES-3 TESS 3985 2459390.96476 1.00357 0.00288
TrES-3 TESS 3985 2459390.96615 1.00125 0.00288
TrES-3 TESS 3985 2459390.96754 1.00279 0.00288
TrES-3 TESS 3985 2459390.96892 0.99988 0.00289
TrES-3 TESS 3985 2459390.97031 1.00012 0.00288
TrES-3 TESS 3985 2459390.97170 0.99794 0.00289
TrES-3 TESS 3985 2459390.97309 0.99848 0.00288
TrES-3 TESS 3985 2459390.97448 1.00283 0.00289
TrES-3 TESS 3985 2459390.97587 1.00327 0.00289
TrES-3 TESS 3985 2459390.97726 0.99958 0.00289
TrES-3 TESS 3985 2459390.97865 1.00144 0.00289
TrES-3 TESS 3985 2459390.98003 1.00231 0.00289
TrES-3 TESS 3985 2459390.98142 1.00160 0.00289
TrES-3 TESS 3985 2459390.98281 0.99898 0.00289
TrES-3 TESS 3985 2459390.98420 0.99605 0.00289
TrES-3 TESS 3985 2459390.98559 0.99728 0.00289
TrES-3 TESS 3985 2459390.98698 0.99516 0.00289
TrES-3 TESS 3985 2459390.98837 0.99693 0.00289
TrES-3 TESS 3985 2459390.98976 1.00148 0.00289
TrES-3 TESS 3985 2459390.99115 1.00227 0.00290
TrES-3 TESS 3985 2459390.99253 0.99999 0.00290
TrES-3 TESS 3985 2459390.99392 0.99826 0.00290
TrES-3 TESS 3985 2459390.99531 1.00292 0.00290
TrES-3 TESS 3985 2459390.99670 0.99745 0.00290
TrES-3 TESS 3985 2459390.99809 1.00144 0.00290
TrES-3 TESS 3985 2459390.99948 0.99871 0.00290
TrES-3 TESS 3985 2459391.00087 0.99992 0.00290
TrES-3 TESS 3985 2459391.00226 0.99444 0.00290
TrES-3 TESS 3985 2459391.00365 1.00193 0.00290
TrES-3 TESS 3985 2459391.00503 1.00128 0.00291
TrES-3 TESS 3985 2459391.00642 0.99849 0.00290
TrES-3 TESS 3985 2459391.00781 0.99607 0.00290
TrES-3 TESS 3985 2459391.00920 1.00409 0.00291
TrES-3 TESS 3985 2459391.01059 1.00149 0.00290
TrES-3 TESS 3985 2459391.01198 0.99929 0.00291
TrES-3 TESS 3985 2459391.01337 0.99592 0.00291
TrES-3 TESS 3985 2459391.01476 1.00170 0.00291
TrES-3 TESS 3985 2459391.01615 1.00440 0.00291
TrES-3 TESS 3985 2459391.01753 0.99160 0.00291
TrES-3 TESS 3985 2459391.01892 0.99716 0.00291
TrES-3 TESS 3985 2459391.02031 1.00014 0.00291
TrES-3 TESS 3985 2459391.02170 1.00081 0.00291
TrES-3 TESS 3985 2459391.02309 0.99836 0.00291
TrES-3 TESS 3985 2459391.02448 0.99877 0.00291
TrES-3 TESS 3985 2459391.02587 0.99895 0.00291
TrES-3 TESS 3985 2459391.02726 0.99981 0.00292
TrES-3 TESS 3985 2459391.02865 0.99868 0.00292
TrES-3 TESS 3985 2459391.03003 1.00219 0.00292
TrES-3 TESS 3985 2459391.03142 0.99454 0.00292
TrES-3 TESS 3985 2459391.03281 0.99824 0.00292
TrES-3 TESS 3985 2459391.03420 1.00130 0.00292
TrES-3 TESS 3985 2459391.03559 1.00200 0.00292
TrES-3 TESS 3985 2459391.03698 1.00280 0.00292
TrES-3 TESS 3985 2459391.03837 0.99711 0.00292
TrES-3 TESS 3985 2459391.03976 1.00076 0.00292
TrES-3 TESS 3985 2459391.04115 0.99359 0.00292
TrES-3 TESS 3985 2459391.04253 0.99115 0.00292
TrES-3 TESS 3985 2459391.04392 0.99195 0.00292
TrES-3 TESS 3985 2459391.04531 0.99487 0.00293
TrES-3 TESS 3985 2459391.04670 0.98697 0.00292
TrES-3 TESS 3985 2459391.04809 0.98821 0.00292
TrES-3 TESS 3985 2459391.04948 0.98536 0.00292
TrES-3 TESS 3985 2459391.05087 0.98727 0.00292
TrES-3 TESS 3985 2459391.05226 0.98148 0.00292
TrES-3 TESS 3985 2459391.05365 0.98268 0.00292
TrES-3 TESS 3985 2459391.05503 0.97602 0.00292
TrES-3 TESS 3985 2459391.05642 0.98075 0.00292
TrES-3 TESS 3985 2459391.05781 0.97515 0.00292
TrES-3 TESS 3985 2459391.05920 0.97561 0.00292
TrES-3 TESS 3985 2459391.06059 0.97346 0.00292
TrES-3 TESS 3985 2459391.06198 0.97953 0.00293
TrES-3 TESS 3985 2459391.06337 0.97589 0.00293
TrES-3 TESS 3985 2459391.06476 0.97737 0.00292
TrES-3 TESS 3985 2459391.06615 0.97824 0.00293
TrES-3 TESS 3985 2459391.06753 0.97595 0.00293
TrES-3 TESS 3985 2459391.06892 0.97270 0.00293
TrES-3 TESS 3985 2459391.07031 0.97701 0.00293
TrES-3 TESS 3985 2459391.07170 0.98302 0.00294
TrES-3 TESS 3985 2459391.07309 0.97914 0.00293
TrES-3 TESS 3985 2459391.07448 0.98208 0.00294
TrES-3 TESS 3985 2459391.07587 0.98508 0.00294
TrES-3 TESS 3985 2459391.07726 0.98409 0.00294
TrES-3 TESS 3985 2459391.07864 0.98688 0.00294
TrES-3 TESS 3985 2459391.08003 0.98773 0.00295
TrES-3 TESS 3985 2459391.08142 0.98361 0.00295
TrES-3 TESS 3985 2459391.08281 0.99002 0.00295
TrES-3 TESS 3985 2459391.08420 0.99193 0.00295
TrES-3 TESS 3985 2459391.08559 0.99412 0.00296
TrES-3 TESS 3985 2459391.08698 0.99560 0.00296
TrES-3 TESS 3985 2459391.08837 0.99782 0.00296
TrES-3 TESS 3985 2459391.09253 1.00187 0.00297
TrES-3 TESS 3985 2459391.09392 0.99570 0.00296
TrES-3 TESS 3985 2459391.09531 0.99403 0.00296
TrES-3 TESS 3985 2459391.09670 1.00031 0.00297
TrES-3 TESS 3985 2459391.09809 1.00009 0.00297
TrES-3 TESS 3985 2459391.09948 0.99476 0.00297
TrES-3 TESS 3985 2459391.10087 1.00142 0.00297
TrES-3 TESS 3985 2459391.10226 1.00153 0.00297
TrES-3 TESS 3985 2459391.10364 1.00023 0.00297
TrES-3 TESS 3985 2459391.10503 0.99606 0.00297
TrES-3 TESS 3985 2459391.10642 0.99699 0.00297
TrES-3 TESS 3985 2459391.10781 1.00331 0.00298
TrES-3 TESS 3985 2459391.10920 1.00093 0.00297
TrES-3 TESS 3985 2459391.11059 0.99870 0.00297
TrES-3 TESS 3985 2459391.11198 1.00309 0.00298
TrES-3 TESS 3985 2459391.11337 0.99420 0.00297
TrES-3 TESS 3985 2459391.11476 0.99337 0.00298
TrES-3 TESS 3985 2459391.11614 1.00191 0.00298
TrES-3 TESS 3985 2459391.11753 0.99386 0.00297
TrES-3 TESS 3985 2459391.11892 1.00217 0.00298
TrES-3 TESS 3985 2459391.12031 1.00282 0.00298
TrES-3 TESS 3985 2459391.12170 1.00214 0.00298
TrES-3 TESS 3985 2459391.12309 0.99999 0.00298
TrES-3 TESS 3985 2459391.12448 1.00071 0.00298
TrES-3 TESS 3985 2459391.12587 1.00120 0.00298
TrES-3 TESS 3985 2459391.12726 0.99869 0.00298
TrES-3 TESS 3985 2459391.12864 1.00166 0.00298
TrES-3 TESS 3985 2459391.13003 0.99806 0.00298
TrES-3 TESS 3985 2459391.13142 0.99824 0.00298
TrES-3 TESS 3985 2459391.13281 1.00126 0.00298
TrES-3 TESS 3985 2459391.13420 1.00205 0.00298
TrES-3 TESS 3985 2459391.13559 0.99732 0.00298
TrES-3 TESS 3985 2459391.13698 0.99857 0.00299
TrES-3 TESS 3985 2459391.13837 0.99812 0.00298
TrES-3 TESS 3985 2459391.13976 1.00034 0.00298
TrES-3 TESS 3985 2459391.14114 1.00035 0.00298
TrES-3 TESS 3985 2459391.14253 1.00042 0.00298
TrES-3 TESS 3985 2459391.14392 1.00191 0.00298
TrES-3 TESS 3985 2459391.14531 0.99691 0.00298
TrES-3 TESS 3985 2459391.14670 1.00185 0.00299
TrES-3 TESS 3985 2459391.14809 0.99754 0.00299
TrES-3 TESS 3985 2459391.14948 0.99756 0.00298
TrES-3 TESS 3985 2459391.15087 0.99684 0.00298
TrES-3 TESS 3985 2459391.15226 0.99617 0.00299
TrES-3 TESS 3985 2459391.15364 0.99982 0.00299
TrES-3 TESS 3985 2459391.15503 1.00248 0.00299
TrES-3 TESS 3985 2459391.15642 0.99874 0.00299
TrES-3 TESS 3985 2459391.15781 0.99961 0.00299
TrES-3 TESS 3985 2459391.15920 1.00094 0.00299
TrES-3 TESS 3985 2459391.16059 1.00118 0.00299
TrES-3 TESS 3985 2459391.16198 0.99964 0.00299
TrES-3 TESS 3985 2459391.16337 0.99608 0.00299
TrES-3 TESS 3985 2459391.16476 1.00195 0.00299
TrES-3 TESS 3985 2459391.16614 1.00328 0.00299
TrES-3 TESS 3986 2459392.26891 1.00267 0.00316
TrES-3 TESS 3986 2459392.27030 0.99719 0.00316
TrES-3 TESS 3986 2459392.27169 0.99508 0.00316
TrES-3 TESS 3986 2459392.27308 1.00164 0.00316
TrES-3 TESS 3986 2459392.27447 0.99563 0.00315
TrES-3 TESS 3986 2459392.27585 0.99740 0.00315
TrES-3 TESS 3986 2459392.27724 0.99889 0.00315
TrES-3 TESS 3986 2459392.27863 1.00082 0.00316
TrES-3 TESS 3986 2459392.28002 0.99776 0.00315
TrES-3 TESS 3986 2459392.28141 0.99649 0.00315
TrES-3 TESS 3986 2459392.28280 0.99892 0.00315
TrES-3 TESS 3986 2459392.28419 0.99880 0.00315
TrES-3 TESS 3986 2459392.28558 1.00260 0.00314
TrES-3 TESS 3986 2459392.28697 1.00358 0.00315
TrES-3 TESS 3986 2459392.28835 0.99742 0.00314
TrES-3 TESS 3986 2459392.28974 0.99737 0.00314
TrES-3 TESS 3986 2459392.29113 1.00064 0.00315
TrES-3 TESS 3986 2459392.29252 0.99791 0.00314
TrES-3 TESS 3986 2459392.29391 0.99741 0.00314
TrES-3 TESS 3986 2459392.29530 1.00343 0.00314
TrES-3 TESS 3986 2459392.29669 0.99989 0.00314
TrES-3 TESS 3986 2459392.29808 1.00088 0.00314
TrES-3 TESS 3986 2459392.29947 0.99466 0.00313
TrES-3 TESS 3986 2459392.30085 0.99745 0.00314
TrES-3 TESS 3986 2459392.30224 1.00303 0.00314
TrES-3 TESS 3986 2459392.30363 1.00180 0.00314
TrES-3 TESS 3986 2459392.30502 0.99818 0.00314
TrES-3 TESS 3986 2459392.30641 0.99726 0.00313
TrES-3 TESS 3986 2459392.30780 0.99792 0.00313
TrES-3 TESS 3986 2459392.30919 0.99762 0.00313
TrES-3 TESS 3986 2459392.31058 1.00178 0.00313
TrES-3 TESS 3986 2459392.31196 0.99990 0.00313
TrES-3 TESS 3986 2459392.31335 0.99744 0.00313
TrES-3 TESS 3986 2459392.31474 1.00108 0.00313
TrES-3 TESS 3986 2459392.31613 0.99508 0.00313
TrES-3 TESS 3986 2459392.31752 1.00389 0.00313
TrES-3 TESS 3986 2459392.31891 1.00310 0.00313
TrES-3 TESS 3986 2459392.32030 1.00021 0.00313
TrES-3 TESS 3986 2459392.32169 0.99903 0.00312
TrES-3 TESS 3986 2459392.32308 1.00050 0.00313
TrES-3 TESS 3986 2459392.32446 0.99504 0.00312
TrES-3 TESS 3986 2459392.32585 1.00297 0.00313
TrES-3 TESS 3986 2459392.32724 1.00328 0.00313
TrES-3 TESS 3986 2459392.32863 1.00148 0.00313
TrES-3 TESS 3986 2459392.33002 1.00355 0.00312
TrES-3 TESS 3986 2459392.33141 0.99319 0.00312
TrES-3 TESS 3986 2459392.33280 1.00102 0.00312
TrES-3 TESS 3986 2459392.33419 1.00048 0.00312
TrES-3 TESS 3986 2459392.33558 1.00378 0.00312
TrES-3 TESS 3986 2459392.33696 0.99430 0.00312
TrES-3 TESS 3986 2459392.33835 0.99665 0.00312
TrES-3 TESS 3986 2459392.33974 0.99667 0.00312
TrES-3 TESS 3986 2459392.34113 0.99505 0.00312
TrES-3 TESS 3986 2459392.34252 0.99529 0.00312
TrES-3 TESS 3986 2459392.34391 0.99669 0.00312
TrES-3 TESS 3986 2459392.34530 0.99195 0.00312
TrES-3 TESS 3986 2459392.34669 0.99487 0.00312
TrES-3 TESS 3986 2459392.34808 0.99329 0.00312
TrES-3 TESS 3986 2459392.34946 0.98859 0.00311
TrES-3 TESS 3986 2459392.35085 0.98914 0.00311
TrES-3 TESS 3986 2459392.35224 0.99294 0.00311
TrES-3 TESS 3986 2459392.35363 0.98562 0.00311
TrES-3 TESS 3986 2459392.35502 0.98469 0.00311
TrES-3 TESS 3986 2459392.35641 0.98302 0.00311
TrES-3 TESS 3986 2459392.35780 0.97872 0.00310
TrES-3 TESS 3986 2459392.35919 0.97435 0.00311
TrES-3 TESS 3986 2459392.36058 0.97698 0.00310
TrES-3 TESS 3986 2459392.36196 0.97392 0.00310
TrES-3 TESS 3986 2459392.36335 0.97359 0.00310
TrES-3 TESS 3986 2459392.36474 0.97279 0.00310
TrES-3 TESS 3986 2459392.36613 0.97365 0.00310
TrES-3 TESS 3986 2459392.36752 0.97551 0.00310
TrES-3 TESS 3986 2459392.36891 0.97199 0.00310
TrES-3 TESS 3986 2459392.37030 0.98089 0.00310
TrES-3 TESS 3986 2459392.37169 0.97594 0.00310
TrES-3 TESS 3986 2459392.37308 0.97402 0.00310
TrES-3 TESS 3986 2459392.37446 0.97504 0.00310
TrES-3 TESS 3986 2459392.37585 0.97968 0.00311
TrES-3 TESS 3986 2459392.37724 0.97548 0.00310
TrES-3 TESS 3986 2459392.37863 0.98081 0.00311
TrES-3 TESS 3986 2459392.38002 0.97300 0.00310
TrES-3 TESS 3986 2459392.38141 0.97950 0.00310
TrES-3 TESS 3986 2459392.38280 0.98047 0.00311
TrES-3 TESS 3986 2459392.38419 0.98281 0.00311
TrES-3 TESS 3986 2459392.38558 0.98697 0.00311
TrES-3 TESS 3986 2459392.38696 0.98797 0.00311
TrES-3 TESS 3986 2459392.38835 0.99160 0.00311
TrES-3 TESS 3986 2459392.38974 0.99034 0.00311
TrES-3 TESS 3986 2459392.39113 0.99005 0.00311
TrES-3 TESS 3986 2459392.39252 0.99397 0.00312
TrES-3 TESS 3986 2459392.39391 1.00082 0.00312
TrES-3 TESS 3986 2459392.39530 0.99799 0.00312
TrES-3 TESS 3986 2459392.39669 0.99868 0.00312
TrES-3 TESS 3986 2459392.39808 1.00034 0.00312
TrES-3 TESS 3986 2459392.39946 0.99946 0.00312
TrES-3 TESS 3986 2459392.40085 1.00041 0.00313
TrES-3 TESS 3986 2459392.40224 0.99844 0.00312
TrES-3 TESS 3986 2459392.40363 0.99910 0.00312
TrES-3 TESS 3986 2459392.40502 0.99564 0.00312
TrES-3 TESS 3986 2459392.40641 0.99734 0.00312
TrES-3 TESS 3986 2459392.40780 1.00329 0.00312
TrES-3 TESS 3986 2459392.40919 1.00256 0.00313
TrES-3 TESS 3986 2459392.41057 0.99692 0.00313
TrES-3 TESS 3986 2459392.41196 1.00366 0.00313
TrES-3 TESS 3986 2459392.41335 0.99637 0.00312
TrES-3 TESS 3986 2459392.41474 0.99697 0.00313
TrES-3 TESS 3986 2459392.41613 1.00121 0.00313
TrES-3 TESS 3986 2459392.41752 1.00258 0.00313
TrES-3 TESS 3986 2459392.41891 1.00014 0.00313
TrES-3 TESS 3986 2459392.42030 0.99998 0.00313
TrES-3 TESS 3986 2459392.42169 1.00222 0.00313
TrES-3 TESS 3986 2459392.42307 1.00294 0.00313
TrES-3 TESS 3986 2459392.42446 1.00203 0.00313
TrES-3 TESS 3986 2459392.42585 0.99292 0.00313
TrES-3 TESS 3986 2459392.42724 1.00311 0.00314
TrES-3 TESS 3986 2459392.42863 0.99760 0.00313
TrES-3 TESS 3986 2459392.43002 0.99493 0.00313
TrES-3 TESS 3986 2459392.43141 1.00340 0.00314
TrES-3 TESS 3986 2459392.43280 1.00103 0.00314
TrES-3 TESS 3986 2459392.43419 0.99338 0.00313
TrES-3 TESS 3986 2459392.43557 0.99755 0.00313
TrES-3 TESS 3986 2459392.43696 1.00231 0.00314
TrES-3 TESS 3986 2459392.43835 1.00321 0.00314
TrES-3 TESS 3986 2459392.43974 0.99987 0.00314
TrES-3 TESS 3986 2459392.44113 1.00289 0.00314
TrES-3 TESS 3986 2459392.44252 0.99882 0.00314
TrES-3 TESS 3986 2459392.44391 1.00027 0.00314
TrES-3 TESS 3986 2459392.44530 0.99668 0.00314
TrES-3 TESS 3986 2459392.44669 0.99910 0.00314
TrES-3 TESS 3986 2459392.44807 1.00156 0.00314
TrES-3 TESS 3986 2459392.44946 0.99978 0.00314
TrES-3 TESS 3986 2459392.45085 1.00255 0.00315
TrES-3 TESS 3986 2459392.45224 1.00588 0.00315
TrES-3 TESS 3986 2459392.45363 0.99790 0.00315
TrES-3 TESS 3986 2459392.45502 0.99922 0.00315
TrES-3 TESS 3986 2459392.45641 1.00286 0.00315
TrES-3 TESS 3986 2459392.45780 1.00001 0.00315
TrES-3 TESS 3986 2459392.45919 0.99869 0.00315
TrES-3 TESS 3986 2459392.46057 1.00041 0.00315
TrES-3 TESS 3986 2459392.46196 1.00076 0.00315
TrES-3 TESS 3986 2459392.46335 1.00268 0.00315
TrES-3 TESS 3986 2459392.46474 1.00169 0.00315
TrES-3 TESS 3986 2459392.46613 0.99499 0.00315
TrES-3 TESS 3986 2459392.46752 0.99747 0.00315
TrES-3 TESS 3986 2459392.46891 1.00323 0.00315
TrES-3 TESS 3986 2459392.47030 1.00508 0.00316
TrES-3 TESS 3987 2459393.57584 1.00110 0.00322
TrES-3 TESS 3987 2459393.57723 0.99987 0.00323
TrES-3 TESS 3987 2459393.57862 1.00388 0.00323
TrES-3 TESS 3987 2459393.58001 1.00254 0.00323
TrES-3 TESS 3987 2459393.58140 1.00336 0.00323
TrES-3 TESS 3987 2459393.58279 1.00035 0.00324
TrES-3 TESS 3987 2459393.58417 1.00110 0.00323
TrES-3 TESS 3987 2459393.58556 1.00192 0.00323
TrES-3 TESS 3987 2459393.58695 1.00576 0.00324
TrES-3 TESS 3987 2459393.58834 1.00422 0.00324
TrES-3 TESS 3987 2459393.58973 0.99591 0.00323
TrES-3 TESS 3987 2459393.59112 0.99664 0.00323
TrES-3 TESS 3987 2459393.59251 1.00045 0.00324
TrES-3 TESS 3987 2459393.59390 1.00161 0.00324
TrES-3 TESS 3987 2459393.59529 1.00281 0.00324
TrES-3 TESS 3987 2459393.59667 1.00484 0.00324
TrES-3 TESS 3987 2459393.59806 1.00336 0.00324
TrES-3 TESS 3987 2459393.59945 1.00368 0.00324
TrES-3 TESS 3987 2459393.60084 1.00133 0.00324
TrES-3 TESS 3987 2459393.60223 1.00006 0.00323
TrES-3 TESS 3987 2459393.60362 1.00439 0.00324
TrES-3 TESS 3987 2459393.60501 1.00116 0.00324
TrES-3 TESS 3987 2459393.60640 0.99860 0.00324
TrES-3 TESS 3987 2459393.60778 1.00157 0.00324
TrES-3 TESS 3987 2459393.60917 1.00144 0.00324
TrES-3 TESS 3987 2459393.61056 0.99888 0.00324
TrES-3 TESS 3987 2459393.61195 1.00257 0.00324
TrES-3 TESS 3987 2459393.61334 0.99879 0.00324
TrES-3 TESS 3987 2459393.61473 0.99636 0.00324
TrES-3 TESS 3987 2459393.61612 1.00300 0.00324
TrES-3 TESS 3987 2459393.61751 1.00420 0.00325
TrES-3 TESS 3987 2459393.61890 1.00043 0.00324
TrES-3 TESS 3987 2459393.62028 0.99923 0.00324
TrES-3 TESS 3987 2459393.62167 1.00378 0.00324
TrES-3 TESS 3987 2459393.62306 1.00493 0.00325
TrES-3 TESS 3987 2459393.62445 0.99822 0.00325
TrES-3 TESS 3987 2459393.62584 1.00195 0.00324
TrES-3 TESS 3987 2459393.62723 0.99985 0.00324
TrES-3 TESS 3987 2459393.62862 0.99888 0.00324
TrES-3 TESS 3987 2459393.63001 1.00120 0.00324
TrES-3 TESS 3987 2459393.63140 0.99872 0.00324
TrES-3 TESS 3987 2459393.63278 1.00475 0.00325
TrES-3 TESS 3987 2459393.63417 1.00300 0.00324
TrES-3 TESS 3987 2459393.63556 1.00184 0.00325
TrES-3 TESS 3987 2459393.63695 1.00016 0.00325
TrES-3 TESS 3987 2459393.63834 1.00087 0.00325
TrES-3 TESS 3987 2459393.63973 1.00395 0.00325
TrES-3 TESS 3987 2459393.64112 1.00262 0.00325
TrES-3 TESS 3987 2459393.64251 1.00684 0.00325
TrES-3 TESS 3987 2459393.64390 1.00323 0.00325
TrES-3 TESS 3987 2459393.64528 1.00419 0.00325
TrES-3 TESS 3987 2459393.64667 0.99856 0.00325
TrES-3 TESS 3987 2459393.64806 0.99470 0.00325
TrES-3 TESS 3987 2459393.64945 0.99784 0.00325
TrES-3 TESS 3987 2459393.65084 1.00376 0.00325
TrES-3 TESS 3987 2459393.65223 0.99247 0.00324
TrES-3 TESS 3987 2459393.65362 0.98955 0.00324
TrES-3 TESS 3987 2459393.65501 0.99860 0.00325
TrES-3 TESS 3987 2459393.65640 0.98894 0.00324
TrES-3 TESS 3987 2459393.65778 0.98678 0.00324
TrES-3 TESS 3987 2459393.65917 0.98644 0.00324
TrES-3 TESS 3987 2459393.66056 0.98526 0.00324
TrES-3 TESS 3987 2459393.66195 0.98346 0.00324
TrES-3 TESS 3987 2459393.66334 0.98658 0.00324
TrES-3 TESS 3987 2459393.66473 0.97652 0.00324
TrES-3 TESS 3987 2459393.66612 0.97883 0.00324
TrES-3 TESS 3987 2459393.66751 0.98213 0.00324
TrES-3 TESS 3987 2459393.66890 0.97707 0.00323
TrES-3 TESS 3987 2459393.67028 0.97967 0.00324
TrES-3 TESS 3987 2459393.67167 0.97362 0.00323
TrES-3 TESS 3987 2459393.67306 0.97598 0.00324
TrES-3 TESS 3987 2459393.67445 0.97755 0.00323
TrES-3 TESS 3987 2459393.67584 0.97730 0.00324
TrES-3 TESS 3987 2459393.67723 0.97496 0.00323
TrES-3 TESS 3987 2459393.67862 0.97536 0.00324
TrES-3 TESS 3987 2459393.68001 0.98073 0.00324
TrES-3 TESS 3987 2459393.68140 0.97297 0.00324
TrES-3 TESS 3987 2459393.68278 0.97714 0.00323
TrES-3 TESS 3987 2459393.68417 0.97796 0.00324
TrES-3 TESS 3987 2459393.68556 0.98300 0.00324
TrES-3 TESS 3987 2459393.68695 0.97954 0.00324
TrES-3 TESS 3987 2459393.68834 0.97947 0.00324
TrES-3 TESS 3987 2459393.68973 0.98607 0.00324
TrES-3 TESS 3987 2459393.69112 0.98235 0.00324
TrES-3 TESS 3987 2459393.69251 0.98789 0.00324
TrES-3 TESS 3987 2459393.69390 0.98934 0.00324
TrES-3 TESS 3987 2459393.69528 0.98964 0.00324
TrES-3 TESS 3987 2459393.69667 0.99155 0.00324
TrES-3 TESS 3987 2459393.69806 0.99487 0.00324
TrES-3 TESS 3987 2459393.69945 0.99723 0.00324
TrES-3 TESS 3987 2459393.70084 1.00304 0.00325
TrES-3 TESS 3987 2459393.70223 1.00398 0.00325
TrES-3 TESS 3987 2459393.70362 0.99694 0.00325
TrES-3 TESS 3987 2459393.70501 1.00169 0.00325
TrES-3 TESS 3987 2459393.70640 1.00270 0.00325
TrES-3 TESS 3987 2459393.70778 1.00066 0.00325
TrES-3 TESS 3987 2459393.70917 1.00220 0.00325
TrES-3 TESS 3987 2459393.71056 0.99724 0.00325
TrES-3 TESS 3987 2459393.71195 1.00009 0.00325
TrES-3 TESS 3987 2459393.71334 1.00160 0.00325
TrES-3 TESS 3987 2459393.71473 1.00218 0.00325
TrES-3 TESS 3987 2459393.71612 1.00111 0.00325
TrES-3 TESS 3987 2459393.71751 0.99873 0.00324
TrES-3 TESS 3987 2459393.71889 0.99499 0.00325
TrES-3 TESS 3987 2459393.72028 0.99510 0.00324
TrES-3 TESS 3987 2459393.72167 1.00297 0.00325
TrES-3 TESS 3987 2459393.72306 1.00018 0.00325
TrES-3 TESS 3987 2459393.72445 1.00195 0.00325
TrES-3 TESS 3987 2459393.72584 0.99569 0.00324
TrES-3 TESS 3987 2459393.72723 1.00025 0.00324
TrES-3 TESS 3987 2459393.72862 1.00112 0.00324
TrES-3 TESS 3987 2459393.73001 0.99821 0.00324
TrES-3 TESS 3987 2459393.73139 0.99738 0.00325
TrES-3 TESS 3987 2459393.73278 1.00099 0.00324
TrES-3 TESS 3987 2459393.73417 1.00263 0.00325
TrES-3 TESS 3987 2459393.73556 1.00153 0.00325
TrES-3 TESS 3987 2459393.73695 0.99852 0.00324
TrES-3 TESS 3987 2459393.73834 1.00189 0.00324
TrES-3 TESS 3987 2459393.73973 1.00551 0.00325
TrES-3 TESS 3987 2459393.74112 1.00413 0.00325
TrES-3 TESS 3987 2459393.74251 0.99898 0.00324
TrES-3 TESS 3987 2459393.74389 1.00008 0.00324
TrES-3 TESS 3987 2459393.74528 0.99724 0.00324
TrES-3 TESS 3987 2459393.74667 1.00037 0.00324
TrES-3 TESS 3987 2459393.74806 1.00181 0.00324
TrES-3 TESS 3987 2459393.74945 1.00355 0.00324
TrES-3 TESS 3987 2459393.75084 1.00035 0.00324
TrES-3 TESS 3987 2459393.75223 1.00599 0.00324
TrES-3 TESS 3987 2459393.75362 1.00295 0.00324
TrES-3 TESS 3987 2459393.75501 1.00043 0.00324
TrES-3 TESS 3987 2459393.75639 0.99980 0.00324
TrES-3 TESS 3987 2459393.75778 0.99829 0.00324
TrES-3 TESS 3987 2459393.75917 1.00275 0.00324
TrES-3 TESS 3987 2459393.76056 1.00116 0.00325
TrES-3 TESS 3987 2459393.76195 1.00420 0.00325
TrES-3 TESS 3987 2459393.76334 1.00065 0.00324
TrES-3 TESS 3987 2459393.76473 0.99690 0.00324
TrES-3 TESS 3987 2459393.76612 1.00110 0.00324
TrES-3 TESS 3987 2459393.76751 0.99978 0.00324
TrES-3 TESS 3987 2459393.76889 0.99933 0.00325
TrES-3 TESS 3987 2459393.77028 1.00090 0.00324
TrES-3 TESS 3987 2459393.77167 1.00152 0.00324
TrES-3 TESS 3987 2459393.77306 0.99939 0.00324
TrES-3 TESS 3987 2459393.77445 1.00372 0.00324
TrES-3 TESS 3987 2459393.77584 1.00268 0.00324
TrES-3 TESS 3987 2459393.77723 1.00450 0.00324
TrES-3 TESS 3988 2459394.88138 1.00222 0.00323
TrES-3 TESS 3988 2459394.88277 0.99571 0.00323
TrES-3 TESS 3988 2459394.88416 1.00205 0.00323
TrES-3 TESS 3988 2459394.88555 1.00465 0.00323
TrES-3 TESS 3988 2459394.88694 0.99866 0.00323
TrES-3 TESS 3988 2459394.88833 1.00495 0.00324
TrES-3 TESS 3988 2459394.88972 0.99915 0.00323
TrES-3 TESS 3988 2459394.89111 1.00308 0.00323
TrES-3 TESS 3988 2459394.89249 1.00397 0.00323
TrES-3 TESS 3988 2459394.89388 0.99931 0.00323
TrES-3 TESS 3988 2459394.89527 1.00043 0.00323
TrES-3 TESS 3988 2459394.89666 1.00163 0.00323
TrES-3 TESS 3988 2459394.89805 0.99714 0.00323
TrES-3 TESS 3988 2459394.89944 0.99998 0.00323
TrES-3 TESS 3988 2459394.90083 0.99849 0.00323
TrES-3 TESS 3988 2459394.90222 1.00470 0.00323
TrES-3 TESS 3988 2459394.90361 1.00054 0.00323
TrES-3 TESS 3988 2459394.90499 1.00275 0.00323
TrES-3 TESS 3988 2459394.90638 0.99927 0.00323
TrES-3 TESS 3988 2459394.90777 1.00194 0.00323
TrES-3 TESS 3988 2459394.90916 1.00159 0.00323
TrES-3 TESS 3988 2459394.91055 1.00305 0.00323
TrES-3 TESS 3988 2459394.91194 0.99958 0.00323
TrES-3 TESS 3988 2459394.91333 0.99742 0.00323
TrES-3 TESS 3988 2459394.91472 1.00169 0.00323
TrES-3 TESS 3988 2459394.91611 0.99812 0.00323
TrES-3 TESS 3988 2459394.91749 0.99982 0.00323
TrES-3 TESS 3988 2459394.91888 1.00653 0.00323
TrES-3 TESS 3988 2459394.92027 0.99804 0.00323
TrES-3 TESS 3988 2459394.92166 1.00186 0.00323
TrES-3 TESS 3988 2459394.92305 0.99908 0.00323
TrES-3 TESS 3988 2459394.92444 0.99903 0.00323
TrES-3 TESS 3988 2459394.92583 1.00545 0.00323
TrES-3 TESS 3988 2459394.92722 1.00111 0.00323
TrES-3 TESS 3988 2459394.92860 1.00348 0.00323
TrES-3 TESS 3988 2459394.92999 0.99793 0.00323
TrES-3 TESS 3988 2459394.93138 0.99931 0.00323
TrES-3 TESS 3988 2459394.93277 0.99889 0.00323
TrES-3 TESS 3988 2459394.93416 1.00083 0.00323
TrES-3 TESS 3988 2459394.93555 0.99744 0.00323
TrES-3 TESS 3988 2459394.93694 0.99683 0.00323
TrES-3 TESS 3988 2459394.93833 0.99187 0.00323
TrES-3 TESS 3988 2459394.93972 1.00278 0.00323
TrES-3 TESS 3988 2459394.94110 0.99806 0.00323
TrES-3 TESS 3988 2459394.94249 1.00698 0.00323
TrES-3 TESS 3988 2459394.94388 0.99976 0.00323
TrES-3 TESS 3988 2459394.94527 0.99989 0.00323
TrES-3 TESS 3988 2459394.94666 0.99966 0.00323
TrES-3 TESS 3988 2459394.94805 0.99574 0.00322
TrES-3 TESS 3988 2459394.94944 0.99417 0.00322
TrES-3 TESS 3988 2459394.95083 1.00021 0.00323
TrES-3 TESS 3988 2459394.95222 0.99771 0.00323
TrES-3 TESS 3988 2459394.95360 1.00151 0.00323
TrES-3 TESS 3988 2459394.95499 0.99369 0.00322
TrES-3 TESS 3988 2459394.95638 0.99710 0.00322
TrES-3 TESS 3988 2459394.95777 0.99654 0.00322
TrES-3 TESS 3988 2459394.95916 0.99838 0.00322
TrES-3 TESS 3988 2459394.96055 1.00036 0.00322
TrES-3 TESS 3988 2459394.96194 0.98511 0.00322
TrES-3 TESS 3988 2459394.96333 0.98812 0.00322
TrES-3 TESS 3988 2459394.96472 0.99011 0.00321
TrES-3 TESS 3988 2459394.96610 0.98805 0.00322
TrES-3 TESS 3988 2459394.96749 0.97828 0.00321
TrES-3 TESS 3988 2459394.96888 0.98465 0.00321
TrES-3 TESS 3988 2459394.97027 0.98426 0.00321
TrES-3 TESS 3988 2459394.97166 0.97891 0.00321
TrES-3 TESS 3988 2459394.97305 0.97426 0.00321
TrES-3 TESS 3988 2459394.97444 0.97559 0.00321
TrES-3 TESS 3988 2459394.97583 0.97290 0.00320
TrES-3 TESS 3988 2459394.97722 0.97562 0.00320
TrES-3 TESS 3988 2459394.97860 0.97635 0.00320
TrES-3 TESS 3988 2459394.97999 0.97519 0.00321
TrES-3 TESS 3988 2459394.98138 0.97071 0.00320
TrES-3 TESS 3988 2459394.98277 0.97416 0.00320
TrES-3 TESS 3988 2459394.98416 0.97044 0.00320
TrES-3 TESS 3988 2459394.98555 0.98083 0.00321
TrES-3 TESS 3988 2459394.98694 0.97889 0.00321
TrES-3 TESS 3988 2459394.98833 0.97716 0.00320
TrES-3 TESS 3988 2459394.98972 0.97460 0.00320
TrES-3 TESS 3988 2459394.99110 0.97985 0.00321
TrES-3 TESS 3988 2459394.99249 0.97912 0.00321
TrES-3 TESS 3988 2459394.99388 0.97957 0.00320
TrES-3 TESS 3988 2459394.99527 0.98008 0.00321
TrES-3 TESS 3988 2459394.99666 0.98538 0.00321
TrES-3 TESS 3988 2459394.99805 0.99020 0.00321
TrES-3 TESS 3988 2459394.99944 0.98928 0.00321
TrES-3 TESS 3988 2459395.00083 0.99281 0.00321
TrES-3 TESS 3988 2459395.00222 0.99308 0.00321
TrES-3 TESS 3988 2459395.00360 0.99454 0.00321
TrES-3 TESS 3988 2459395.00499 0.99012 0.00321
TrES-3 TESS 3988 2459395.00638 0.99715 0.00321
TrES-3 TESS 3988 2459395.00777 0.99689 0.00321
TrES-3 TESS 3988 2459395.00916 0.99582 0.00321
TrES-3 TESS 3988 2459395.01055 1.00005 0.00321
TrES-3 TESS 3988 2459395.01194 0.99637 0.00321
TrES-3 TESS 3988 2459395.01333 0.99755 0.00321
TrES-3 TESS 3988 2459395.01472 1.00235 0.00321
TrES-3 TESS 3988 2459395.01610 0.99948 0.00321
TrES-3 TESS 3988 2459395.01749 1.00082 0.00321
TrES-3 TESS 3988 2459395.01888 1.00293 0.00321
TrES-3 TESS 3988 2459395.02027 0.99543 0.00321
TrES-3 TESS 3988 2459395.02166 1.00360 0.00321
TrES-3 TESS 3988 2459395.02305 1.00399 0.00321
TrES-3 TESS 3988 2459395.02444 1.00042 0.00321
TrES-3 TESS 3988 2459395.02583 0.99929 0.00321
TrES-3 TESS 3988 2459395.02722 0.99613 0.00321
TrES-3 TESS 3988 2459395.02860 0.99855 0.00321
TrES-3 TESS 3988 2459395.02999 1.00278 0.00321
TrES-3 TESS 3988 2459395.03138 1.00352 0.00321
TrES-3 TESS 3988 2459395.03277 0.99641 0.00321
TrES-3 TESS 3988 2459395.03416 1.00034 0.00321
TrES-3 TESS 3988 2459395.03555 0.99736 0.00321
TrES-3 TESS 3988 2459395.03694 1.00067 0.00321
TrES-3 TESS 3988 2459395.03833 1.00023 0.00321
TrES-3 TESS 3988 2459395.03971 0.99833 0.00321
TrES-3 TESS 3988 2459395.04110 0.99978 0.00321
TrES-3 TESS 3988 2459395.04249 0.99304 0.00321
TrES-3 TESS 3988 2459395.04388 0.99879 0.00321
TrES-3 TESS 3988 2459395.04527 1.00557 0.00321
TrES-3 TESS 3988 2459395.04666 0.99409 0.00321
TrES-3 TESS 3988 2459395.04805 1.00336 0.00321
TrES-3 TESS 3988 2459395.04944 0.99647 0.00321
TrES-3 TESS 3988 2459395.05083 0.99882 0.00321
TrES-3 TESS 3988 2459395.05221 0.99822 0.00321
TrES-3 TESS 3988 2459395.05360 1.00433 0.00321
TrES-3 TESS 3988 2459395.05499 0.99807 0.00320
TrES-3 TESS 3988 2459395.05638 0.99858 0.00321
TrES-3 TESS 3988 2459395.05777 0.99565 0.00321
TrES-3 TESS 3988 2459395.05916 0.99931 0.00321
TrES-3 TESS 3988 2459395.06055 0.99939 0.00321
TrES-3 TESS 3988 2459395.06194 1.00219 0.00321
TrES-3 TESS 3988 2459395.06333 0.99791 0.00321
TrES-3 TESS 3988 2459395.06471 0.99667 0.00320
TrES-3 TESS 3988 2459395.06610 0.99765 0.00320
TrES-3 TESS 3988 2459395.06749 0.99916 0.00320
TrES-3 TESS 3988 2459395.06888 0.99750 0.00321
TrES-3 TESS 3988 2459395.07027 1.00462 0.00321
TrES-3 TESS 3988 2459395.07166 1.00187 0.00321
TrES-3 TESS 3988 2459395.07305 0.99835 0.00320
TrES-3 TESS 3988 2459395.07444 0.99418 0.00321
TrES-3 TESS 3988 2459395.07583 0.99920 0.00321
TrES-3 TESS 3988 2459395.07721 1.00304 0.00321
TrES-3 TESS 3988 2459395.07860 0.99622 0.00320
TrES-3 TESS 3988 2459395.07999 1.00118 0.00321
TrES-3 TESS 3988 2459395.08138 1.00125 0.00320
TrES-3 TESS 3988 2459395.08277 0.99825 0.00321
TrES-3 TESS 3989 2459396.18970 1.00286 0.00318
TrES-3 TESS 3989 2459396.19109 1.00321 0.00318
TrES-3 TESS 3989 2459396.19248 0.99757 0.00318
TrES-3 TESS 3989 2459396.19387 1.00139 0.00318
TrES-3 TESS 3989 2459396.19526 0.99670 0.00318
TrES-3 TESS 3989 2459396.19665 1.00168 0.00318
TrES-3 TESS 3989 2459396.19804 1.00062 0.00318
TrES-3 TESS 3989 2459396.19943 0.99767 0.00318
TrES-3 TESS 3989 2459396.20081 1.00338 0.00318
TrES-3 TESS 3989 2459396.20220 0.99918 0.00318
TrES-3 TESS 3989 2459396.20359 1.00091 0.00318
TrES-3 TESS 3989 2459396.20498 0.99409 0.00318
TrES-3 TESS 3989 2459396.20637 0.99971 0.00318
TrES-3 TESS 3989 2459396.20776 0.99532 0.00318
TrES-3 TESS 3989 2459396.20915 1.00309 0.00318
TrES-3 TESS 3989 2459396.21054 0.99899 0.00318
TrES-3 TESS 3989 2459396.21193 0.99681 0.00318
TrES-3 TESS 3989 2459396.21331 0.99956 0.00318
TrES-3 TESS 3989 2459396.21470 1.00085 0.00318
TrES-3 TESS 3989 2459396.21609 0.99984 0.00318
TrES-3 TESS 3989 2459396.21748 0.99977 0.00318
TrES-3 TESS 3989 2459396.21887 0.99908 0.00318
TrES-3 TESS 3989 2459396.22026 1.00080 0.00318
TrES-3 TESS 3989 2459396.22165 0.99701 0.00318
TrES-3 TESS 3989 2459396.22304 1.00077 0.00318
TrES-3 TESS 3989 2459396.22442 0.99907 0.00317
TrES-3 TESS 3989 2459396.22581 0.99987 0.00318
TrES-3 TESS 3989 2459396.22720 0.99635 0.00317
TrES-3 TESS 3989 2459396.22859 1.00273 0.00318
TrES-3 TESS 3989 2459396.22998 0.99993 0.00318
TrES-3 TESS 3989 2459396.23137 1.00152 0.00318
TrES-3 TESS 3989 2459396.23276 0.99943 0.00318
TrES-3 TESS 3989 2459396.23415 1.00360 0.00318
TrES-3 TESS 3989 2459396.23554 1.00468 0.00318
TrES-3 TESS 3989 2459396.23692 1.00573 0.00318
TrES-3 TESS 3989 2459396.23831 0.99609 0.00317
TrES-3 TESS 3989 2459396.23970 0.99976 0.00318
TrES-3 TESS 3989 2459396.24109 1.00090 0.00318
TrES-3 TESS 3989 2459396.24248 1.00233 0.00318
TrES-3 TESS 3989 2459396.24387 1.00186 0.00317
TrES-3 TESS 3989 2459396.24526 1.00544 0.00317
TrES-3 TESS 3989 2459396.24665 0.99883 0.00317
TrES-3 TESS 3989 2459396.24804 1.00125 0.00317
TrES-3 TESS 3989 2459396.24942 0.99503 0.00317
TrES-3 TESS 3989 2459396.25081 1.00215 0.00317
TrES-3 TESS 3989 2459396.25220 0.99515 0.00317
TrES-3 TESS 3989 2459396.25359 1.00464 0.00317
TrES-3 TESS 3989 2459396.25498 1.00209 0.00317
TrES-3 TESS 3989 2459396.25637 0.99732 0.00317
TrES-3 TESS 3989 2459396.25776 1.00231 0.00317
TrES-3 TESS 3989 2459396.25915 0.99523 0.00317
TrES-3 TESS 3989 2459396.26054 1.00534 0.00317
TrES-3 TESS 3989 2459396.26192 0.99626 0.00316
TrES-3 TESS 3989 2459396.26331 0.99476 0.00317
TrES-3 TESS 3989 2459396.26470 1.00034 0.00317
TrES-3 TESS 3989 2459396.26609 0.99445 0.00316
TrES-3 TESS 3989 2459396.26748 0.99050 0.00316
TrES-3 TESS 3989 2459396.26887 0.98942 0.00316
TrES-3 TESS 3989 2459396.27026 0.99333 0.00316
TrES-3 TESS 3989 2459396.27165 0.98265 0.00316
TrES-3 TESS 3989 2459396.27304 0.98672 0.00316
TrES-3 TESS 3989 2459396.27442 0.98731 0.00315
TrES-3 TESS 3989 2459396.27581 0.98725 0.00315
TrES-3 TESS 3989 2459396.27720 0.97911 0.00315
TrES-3 TESS 3989 2459396.27859 0.97742 0.00315
TrES-3 TESS 3989 2459396.27998 0.97988 0.00315
TrES-3 TESS 3989 2459396.28137 0.97964 0.00315
TrES-3 TESS 3989 2459396.28276 0.97426 0.00315
TrES-3 TESS 3989 2459396.28415 0.97192 0.00314
TrES-3 TESS 3989 2459396.28554 0.97305 0.00315
TrES-3 TESS 3989 2459396.28692 0.97887 0.00315
TrES-3 TESS 3989 2459396.28831 0.98063 0.00314
TrES-3 TESS 3989 2459396.28970 0.97398 0.00314
TrES-3 TESS 3989 2459396.29109 0.97558 0.00314
TrES-3 TESS 3989 2459396.29248 0.97967 0.00314
TrES-3 TESS 3989 2459396.29387 0.97512 0.00314
TrES-3 TESS 3989 2459396.29526 0.97327 0.00314
TrES-3 TESS 3989 2459396.29665 0.97580 0.00314
TrES-3 TESS 3989 2459396.29804 0.97528 0.00314
TrES-3 TESS 3989 2459396.29942 0.98129 0.00314
TrES-3 TESS 3989 2459396.30081 0.98116 0.00314
TrES-3 TESS 3989 2459396.30220 0.98363 0.00314
TrES-3 TESS 3989 2459396.30359 0.99047 0.00315
TrES-3 TESS 3989 2459396.30498 0.98478 0.00314
TrES-3 TESS 3989 2459396.30637 0.99352 0.00314
TrES-3 TESS 3989 2459396.30776 0.98925 0.00314
TrES-3 TESS 3989 2459396.30915 0.98931 0.00314
TrES-3 TESS 3989 2459396.31054 1.00361 0.00315
TrES-3 TESS 3989 2459396.31192 0.99608 0.00314
TrES-3 TESS 3989 2459396.31331 0.99201 0.00314
TrES-3 TESS 3989 2459396.31470 1.00099 0.00315
TrES-3 TESS 3989 2459396.31609 0.99627 0.00314
TrES-3 TESS 3989 2459396.31748 0.99869 0.00314
TrES-3 TESS 3989 2459396.31887 0.99707 0.00314
TrES-3 TESS 3989 2459396.32026 1.00125 0.00314
TrES-3 TESS 3989 2459396.32165 1.00219 0.00314
TrES-3 TESS 3989 2459396.32304 0.99951 0.00314
TrES-3 TESS 3989 2459396.32442 0.99987 0.00315
TrES-3 TESS 3989 2459396.32581 1.00170 0.00314
TrES-3 TESS 3989 2459396.32720 0.99787 0.00314
TrES-3 TESS 3989 2459396.32859 0.99993 0.00314
TrES-3 TESS 3989 2459396.32998 0.99976 0.00314
TrES-3 TESS 3989 2459396.33137 1.00240 0.00313
TrES-3 TESS 3989 2459396.33276 0.99871 0.00313
TrES-3 TESS 3989 2459396.33415 1.00115 0.00314
TrES-3 TESS 3989 2459396.33553 0.99682 0.00313
TrES-3 TESS 3989 2459396.33692 0.99734 0.00313
TrES-3 TESS 3989 2459396.33831 0.99999 0.00313
TrES-3 TESS 3989 2459396.33970 0.99667 0.00313
TrES-3 TESS 3989 2459396.34109 0.99641 0.00313
TrES-3 TESS 3989 2459396.34248 0.99923 0.00313
TrES-3 TESS 3989 2459396.34387 0.99770 0.00313
TrES-3 TESS 3989 2459396.34526 1.00203 0.00313
TrES-3 TESS 3989 2459396.34665 0.99481 0.00313
TrES-3 TESS 3989 2459396.34803 1.00484 0.00313
TrES-3 TESS 3989 2459396.34942 0.99946 0.00313
TrES-3 TESS 3989 2459396.35081 1.00016 0.00312
TrES-3 TESS 3989 2459396.35220 1.00083 0.00312
TrES-3 TESS 3989 2459396.35359 1.00049 0.00313
TrES-3 TESS 3989 2459396.35498 1.00112 0.00313
TrES-3 TESS 3989 2459396.35637 1.00102 0.00313
TrES-3 TESS 3989 2459396.35776 0.99980 0.00312
TrES-3 TESS 3989 2459396.35915 1.00109 0.00312
TrES-3 TESS 3989 2459396.36053 0.99863 0.00312
TrES-3 TESS 3989 2459396.36192 0.99758 0.00312
TrES-3 TESS 3989 2459396.36331 1.00213 0.00312
TrES-3 TESS 3989 2459396.36470 0.99874 0.00312
TrES-3 TESS 3989 2459396.36609 1.00246 0.00312
TrES-3 TESS 3989 2459396.36748 1.00007 0.00312
TrES-3 TESS 3989 2459396.36887 0.99853 0.00312
TrES-3 TESS 3989 2459396.37026 0.99787 0.00311
TrES-3 TESS 3989 2459396.37165 1.00177 0.00311
TrES-3 TESS 3989 2459396.37303 1.00227 0.00311
TrES-3 TESS 3989 2459396.37442 1.00373 0.00311
TrES-3 TESS 3989 2459396.37581 1.00075 0.00311
TrES-3 TESS 3989 2459396.37720 1.00252 0.00311
TrES-3 TESS 3989 2459396.37859 1.00209 0.00311
TrES-3 TESS 3989 2459396.37998 1.00413 0.00311
TrES-3 TESS 3989 2459396.38137 1.00366 0.00311
TrES-3 TESS 3989 2459396.38276 0.99760 0.00311
TrES-3 TESS 3989 2459396.38415 0.99751 0.00310
TrES-3 TESS 3989 2459396.38553 0.99372 0.00311
TrES-3 TESS 3989 2459396.38692 0.99797 0.00311
TrES-3 TESS 3989 2459396.38831 0.99447 0.00311
TrES-3 TESS 3989 2459396.38970 0.99956 0.00310
TrES-3 TESS 3989 2459396.39109 1.00066 0.00311
TrES-3 TESS 3990 2459397.49247 1.00406 0.00306
TrES-3 TESS 3990 2459397.49386 0.99984 0.00306
TrES-3 TESS 3990 2459397.49524 1.00135 0.00306
TrES-3 TESS 3990 2459397.49663 0.99749 0.00306
TrES-3 TESS 3990 2459397.49802 0.99796 0.00306
TrES-3 TESS 3990 2459397.49941 0.99876 0.00306
TrES-3 TESS 3990 2459397.50080 0.99936 0.00306
TrES-3 TESS 3990 2459397.50219 0.99892 0.00306
TrES-3 TESS 3990 2459397.50358 1.00112 0.00306
TrES-3 TESS 3990 2459397.50497 0.99847 0.00306
TrES-3 TESS 3990 2459397.50636 0.99834 0.00306
TrES-3 TESS 3990 2459397.50774 0.99816 0.00306
TrES-3 TESS 3990 2459397.50913 0.99293 0.00306
TrES-3 TESS 3990 2459397.51052 1.00417 0.00307
TrES-3 TESS 3990 2459397.51191 0.99885 0.00306
TrES-3 TESS 3990 2459397.51330 1.00261 0.00307
TrES-3 TESS 3990 2459397.51469 1.00353 0.00307
TrES-3 TESS 3990 2459397.51608 1.00006 0.00307
TrES-3 TESS 3990 2459397.51747 0.99812 0.00306
TrES-3 TESS 3990 2459397.51886 0.99836 0.00307
TrES-3 TESS 3990 2459397.52024 1.00220 0.00307
TrES-3 TESS 3990 2459397.52163 1.00145 0.00307
TrES-3 TESS 3990 2459397.52302 0.99346 0.00307
TrES-3 TESS 3990 2459397.52441 1.00103 0.00307
TrES-3 TESS 3990 2459397.52580 0.99748 0.00307
TrES-3 TESS 3990 2459397.52719 0.99447 0.00307
TrES-3 TESS 3990 2459397.52858 0.99649 0.00307
TrES-3 TESS 3990 2459397.52997 0.99765 0.00307
TrES-3 TESS 3990 2459397.53136 1.00107 0.00307
TrES-3 TESS 3990 2459397.53274 0.99760 0.00307
TrES-3 TESS 3990 2459397.53413 1.00164 0.00307
TrES-3 TESS 3990 2459397.53552 0.99696 0.00307
TrES-3 TESS 3990 2459397.53691 0.99551 0.00307
TrES-3 TESS 3990 2459397.53830 1.00018 0.00308
TrES-3 TESS 3990 2459397.53969 0.99764 0.00307
TrES-3 TESS 3990 2459397.54108 0.99876 0.00307
TrES-3 TESS 3990 2459397.54247 1.00052 0.00307
TrES-3 TESS 3990 2459397.54386 0.99462 0.00307
TrES-3 TESS 3990 2459397.54524 0.99939 0.00307
TrES-3 TESS 3990 2459397.54663 0.99998 0.00308
TrES-3 TESS 3990 2459397.54802 1.00107 0.00308
TrES-3 TESS 3990 2459397.54941 0.99877 0.00308
TrES-3 TESS 3990 2459397.55080 0.99653 0.00307
TrES-3 TESS 3990 2459397.55219 0.99773 0.00308
TrES-3 TESS 3990 2459397.55358 0.99984 0.00308
TrES-3 TESS 3990 2459397.55497 0.99693 0.00308
TrES-3 TESS 3990 2459397.55636 0.99862 0.00308
TrES-3 TESS 3990 2459397.55774 0.99461 0.00308
TrES-3 TESS 3990 2459397.55913 0.99956 0.00308
TrES-3 TESS 3990 2459397.56052 0.99781 0.00308
TrES-3 TESS 3990 2459397.56191 1.00392 0.00309
TrES-3 TESS 3990 2459397.56469 1.00026 0.00309
TrES-3 TESS 3990 2459397.56608 1.00081 0.00308
TrES-3 TESS 3990 2459397.57719 0.98510 0.00308
TrES-3 TESS 3990 2459397.57858 0.98768 0.00309
TrES-3 TESS 3990 2459397.57997 0.98274 0.00308
TrES-3 TESS 3990 2459397.58136 0.97963 0.00308
TrES-3 TESS 3990 2459397.58274 0.98099 0.00308
TrES-3 TESS 3990 2459397.58413 0.98177 0.00308
TrES-3 TESS 3990 2459397.58552 0.97711 0.00308
TrES-3 TESS 3990 2459397.58691 0.97953 0.00308
TrES-3 TESS 3990 2459397.58830 0.98250 0.00308
TrES-3 TESS 3990 2459397.58969 0.97576 0.00308
TrES-3 TESS 3990 2459397.59108 0.97281 0.00308
TrES-3 TESS 3990 2459397.59247 0.98113 0.00308
TrES-3 TESS 3990 2459397.59385 0.97448 0.00308
TrES-3 TESS 3990 2459397.59524 0.97983 0.00309
TrES-3 TESS 3990 2459397.59663 0.97857 0.00308
TrES-3 TESS 3990 2459397.59802 0.97916 0.00309
TrES-3 TESS 3990 2459397.59941 0.97191 0.00308
TrES-3 TESS 3990 2459397.60080 0.97874 0.00309
TrES-3 TESS 3990 2459397.60219 0.98122 0.00309
TrES-3 TESS 3990 2459397.60358 0.98373 0.00309
TrES-3 TESS 3990 2459397.60497 0.97611 0.00309
TrES-3 TESS 3990 2459397.60635 0.98345 0.00309
TrES-3 TESS 3990 2459397.60774 0.98162 0.00309
TrES-3 TESS 3990 2459397.60913 0.98751 0.00310
TrES-3 TESS 3990 2459397.61052 0.99018 0.00310
TrES-3 TESS 3990 2459397.61191 0.98288 0.00309
TrES-3 TESS 3990 2459397.61330 0.98302 0.00310
TrES-3 TESS 3990 2459397.61469 0.99267 0.00310
TrES-3 TESS 3990 2459397.61608 0.99263 0.00310
TrES-3 TESS 3990 2459397.61747 0.99593 0.00311
TrES-3 TESS 3990 2459397.61885 0.99892 0.00311
TrES-3 TESS 3990 2459397.62024 0.99297 0.00310
TrES-3 TESS 3990 2459397.62163 0.99940 0.00311
TrES-3 TESS 3990 2459397.62441 1.00322 0.00311
TrES-3 TESS 3990 2459397.62580 0.99811 0.00311
TrES-3 TESS 3990 2459397.62719 0.99921 0.00311
TrES-3 TESS 3990 2459397.62858 1.00071 0.00311
TrES-3 TESS 3990 2459397.62997 0.99584 0.00311
TrES-3 TESS 3990 2459397.63135 0.99977 0.00311
TrES-3 TESS 3990 2459397.63274 1.00257 0.00312
TrES-3 TESS 3990 2459397.63413 1.00031 0.00311
TrES-3 TESS 3990 2459397.63552 1.00247 0.00312
TrES-3 TESS 3990 2459397.63691 0.99395 0.00311
TrES-3 TESS 3990 2459397.63830 0.99987 0.00312
TrES-3 TESS 3990 2459397.63969 1.00510 0.00312
TrES-3 TESS 3990 2459397.64108 1.00326 0.00311
TrES-3 TESS 3990 2459397.64247 1.00524 0.00312
TrES-3 TESS 3990 2459397.64385 1.00208 0.00312
TrES-3 TESS 3990 2459397.64524 0.99807 0.00312
TrES-3 TESS 3990 2459397.64663 1.00049 0.00312
TrES-3 TESS 3990 2459397.64802 1.00375 0.00313
TrES-3 TESS 3990 2459397.64941 0.99774 0.00312
TrES-3 TESS 3990 2459397.65080 0.99880 0.00312
TrES-3 TESS 3990 2459397.65219 1.00323 0.00312
TrES-3 TESS 3990 2459397.65358 0.99840 0.00312
TrES-3 TESS 3990 2459397.65497 0.99613 0.00312
TrES-3 TESS 3990 2459397.65635 1.00053 0.00312
TrES-3 TESS 3990 2459397.65774 0.99947 0.00313
TrES-3 TESS 3990 2459397.65913 0.99786 0.00312
TrES-3 TESS 3990 2459397.66052 1.00416 0.00312
TrES-3 TESS 3990 2459397.66191 1.00090 0.00312
TrES-3 TESS 3990 2459397.66330 1.00656 0.00313
TrES-3 TESS 3990 2459397.66469 0.99864 0.00312
TrES-3 TESS 3990 2459397.66608 0.99961 0.00312
TrES-3 TESS 3990 2459397.66747 1.00128 0.00312
TrES-3 TESS 3990 2459397.66885 1.00167 0.00313
TrES-3 TESS 3990 2459397.67024 1.00006 0.00313
TrES-3 TESS 3990 2459397.67163 1.00145 0.00313
TrES-3 TESS 3990 2459397.67302 0.99940 0.00313
TrES-3 TESS 3990 2459397.67441 1.00182 0.00313
TrES-3 TESS 3990 2459397.67580 0.99699 0.00312
TrES-3 TESS 3990 2459397.67719 1.00390 0.00313
TrES-3 TESS 3990 2459397.67858 1.00079 0.00313
TrES-3 TESS 3990 2459397.67997 1.00164 0.00313
TrES-3 TESS 3990 2459397.68135 1.00037 0.00313
TrES-3 TESS 3990 2459397.68274 0.99991 0.00313
TrES-3 TESS 3990 2459397.68413 1.00338 0.00313
TrES-3 TESS 3990 2459397.68552 1.00168 0.00313
TrES-3 TESS 3990 2459397.68691 0.99950 0.00313
TrES-3 TESS 3990 2459397.68830 0.99778 0.00312
TrES-3 TESS 3990 2459397.68969 1.00311 0.00313
TrES-3 TESS 3990 2459397.69108 1.00008 0.00313
TrES-3 TESS 3990 2459397.69247 1.00313 0.00313
TrES-3 TESS 3990 2459397.69385 0.99765 0.00313
TrES-3 TESS 3991 2459398.79801 1.00403 0.00308
TrES-3 TESS 3991 2459398.79940 0.99547 0.00308
TrES-3 TESS 3991 2459398.80079 0.99947 0.00308
TrES-3 TESS 3991 2459398.80218 0.99779 0.00308
TrES-3 TESS 3991 2459398.80356 1.00693 0.00308
TrES-3 TESS 3991 2459398.80495 1.00262 0.00308
TrES-3 TESS 3991 2459398.80634 0.99494 0.00308
TrES-3 TESS 3991 2459398.80773 0.99819 0.00308
TrES-3 TESS 3991 2459398.80912 0.99630 0.00308
TrES-3 TESS 3991 2459398.81051 0.99476 0.00308
TrES-3 TESS 3991 2459398.81190 1.00030 0.00308
TrES-3 TESS 3991 2459398.81329 0.99475 0.00308
TrES-3 TESS 3991 2459398.81468 0.99817 0.00308
TrES-3 TESS 3991 2459398.81606 0.99789 0.00308
TrES-3 TESS 3991 2459398.81745 0.99964 0.00308
TrES-3 TESS 3991 2459398.81884 0.99350 0.00307
TrES-3 TESS 3991 2459398.82023 1.00085 0.00308
TrES-3 TESS 3991 2459398.82162 1.00022 0.00308
TrES-3 TESS 3991 2459398.82301 1.00369 0.00308
TrES-3 TESS 3991 2459398.82440 0.99817 0.00308
TrES-3 TESS 3991 2459398.82579 0.99586 0.00308
TrES-3 TESS 3991 2459398.82717 1.00155 0.00308
TrES-3 TESS 3991 2459398.82856 1.00278 0.00308
TrES-3 TESS 3991 2459398.82995 0.99611 0.00308
TrES-3 TESS 3991 2459398.83134 0.99888 0.00308
TrES-3 TESS 3991 2459398.83273 1.00186 0.00308
TrES-3 TESS 3991 2459398.83412 0.99589 0.00308
TrES-3 TESS 3991 2459398.83551 1.00340 0.00308
TrES-3 TESS 3991 2459398.83690 1.00125 0.00308
TrES-3 TESS 3991 2459398.83829 0.99497 0.00308
TrES-3 TESS 3991 2459398.83967 1.00010 0.00308
TrES-3 TESS 3991 2459398.84106 1.00250 0.00308
TrES-3 TESS 3991 2459398.84245 0.99597 0.00307
TrES-3 TESS 3991 2459398.84384 0.99692 0.00308
TrES-3 TESS 3991 2459398.84523 0.99987 0.00308
TrES-3 TESS 3991 2459398.84662 1.00265 0.00308
TrES-3 TESS 3991 2459398.84801 0.99765 0.00308
TrES-3 TESS 3991 2459398.84940 0.99929 0.00308
TrES-3 TESS 3991 2459398.85079 1.00161 0.00308
TrES-3 TESS 3991 2459398.85217 0.99959 0.00308
TrES-3 TESS 3991 2459398.85356 0.99670 0.00308
TrES-3 TESS 3991 2459398.85495 0.99233 0.00307
TrES-3 TESS 3991 2459398.85634 1.00670 0.00308
TrES-3 TESS 3991 2459398.85773 0.99988 0.00308
TrES-3 TESS 3991 2459398.85912 0.99407 0.00307
TrES-3 TESS 3991 2459398.86051 1.00220 0.00308
TrES-3 TESS 3991 2459398.86190 1.00180 0.00308
TrES-3 TESS 3991 2459398.86329 1.00060 0.00308
TrES-3 TESS 3991 2459398.86467 0.99438 0.00308
TrES-3 TESS 3991 2459398.86606 0.99851 0.00308
TrES-3 TESS 3991 2459398.86745 1.00180 0.00308
TrES-3 TESS 3991 2459398.86884 0.99629 0.00307
TrES-3 TESS 3991 2459398.87023 1.00369 0.00308
TrES-3 TESS 3991 2459398.87162 1.00153 0.00308
TrES-3 TESS 3991 2459398.87301 1.00086 0.00308
TrES-3 TESS 3991 2459398.87440 0.99478 0.00307
TrES-3 TESS 3991 2459398.87579 1.00043 0.00308
TrES-3 TESS 3991 2459398.87717 0.99349 0.00307
TrES-3 TESS 3991 2459398.87856 0.98825 0.00307
TrES-3 TESS 3991 2459398.87995 0.99498 0.00307
TrES-3 TESS 3991 2459398.88134 0.98363 0.00307
TrES-3 TESS 3991 2459398.88273 0.98671 0.00307
TrES-3 TESS 3991 2459398.88412 0.98722 0.00307
TrES-3 TESS 3991 2459398.88551 0.98242 0.00306
TrES-3 TESS 3991 2459398.88690 0.98397 0.00307
TrES-3 TESS 3991 2459398.88829 0.97956 0.00306
TrES-3 TESS 3991 2459398.88967 0.98244 0.00306
TrES-3 TESS 3991 2459398.89106 0.97786 0.00306
TrES-3 TESS 3991 2459398.89245 0.97549 0.00306
TrES-3 TESS 3991 2459398.89384 0.97303 0.00306
TrES-3 TESS 3991 2459398.89523 0.97471 0.00306
TrES-3 TESS 3991 2459398.89662 0.97121 0.00306
TrES-3 TESS 3991 2459398.89801 0.97822 0.00306
TrES-3 TESS 3991 2459398.89940 0.98022 0.00306
TrES-3 TESS 3991 2459398.90079 0.97564 0.00306
TrES-3 TESS 3991 2459398.90217 0.97373 0.00306
TrES-3 TESS 3991 2459398.90356 0.97857 0.00306
TrES-3 TESS 3991 2459398.90495 0.97597 0.00306
TrES-3 TESS 3991 2459398.90634 0.97219 0.00306
TrES-3 TESS 3991 2459398.90773 0.97548 0.00306
TrES-3 TESS 3991 2459398.90912 0.98054 0.00306
TrES-3 TESS 3991 2459398.91051 0.97498 0.00306
TrES-3 TESS 3991 2459398.91190 0.97562 0.00306
TrES-3 TESS 3991 2459398.91329 0.98273 0.00306
TrES-3 TESS 3991 2459398.91467 0.98690 0.00306
TrES-3 TESS 3991 2459398.91606 0.98709 0.00306
TrES-3 TESS 3991 2459398.91745 0.98244 0.00306
TrES-3 TESS 3991 2459398.91884 0.99112 0.00307
TrES-3 TESS 3991 2459398.92023 0.98852 0.00307
TrES-3 TESS 3991 2459398.92162 0.98960 0.00307
TrES-3 TESS 3991 2459398.92301 0.99307 0.00307
TrES-3 TESS 3991 2459398.92440 0.99956 0.00307
TrES-3 TESS 3991 2459398.92578 0.99378 0.00307
TrES-3 TESS 3991 2459398.92717 1.00233 0.00307
TrES-3 TESS 3991 2459398.92856 1.00374 0.00307
TrES-3 TESS 3991 2459398.92995 1.00168 0.00307
TrES-3 TESS 3991 2459398.93134 0.99600 0.00307
TrES-3 TESS 3991 2459398.93273 0.99964 0.00307
TrES-3 TESS 3991 2459398.93412 0.99902 0.00307
TrES-3 TESS 3991 2459398.93551 1.00597 0.00307
TrES-3 TESS 3991 2459398.93690 0.99906 0.00307
TrES-3 TESS 3991 2459398.93828 0.99787 0.00307
TrES-3 TESS 3991 2459398.93967 1.00364 0.00308
TrES-3 TESS 3991 2459398.94106 0.99889 0.00307
TrES-3 TESS 3991 2459398.94245 1.00312 0.00307
TrES-3 TESS 3991 2459398.94384 1.00214 0.00307
TrES-3 TESS 3991 2459398.94523 0.99803 0.00307
TrES-3 TESS 3991 2459398.94662 1.00624 0.00307
TrES-3 TESS 3991 2459398.94801 1.00131 0.00307
TrES-3 TESS 3991 2459398.94940 1.00547 0.00307
TrES-3 TESS 3991 2459398.95078 0.99962 0.00307
TrES-3 TESS 3991 2459398.95217 1.00489 0.00307
TrES-3 TESS 3991 2459398.95356 0.99625 0.00307
TrES-3 TESS 3991 2459398.95495 0.99938 0.00306
TrES-3 TESS 3991 2459398.95634 1.00240 0.00307
TrES-3 TESS 3991 2459398.95773 1.00101 0.00307
TrES-3 TESS 3991 2459398.95912 1.00136 0.00307
TrES-3 TESS 3991 2459398.96051 1.00283 0.00307
TrES-3 TESS 3991 2459398.96190 0.99884 0.00306
TrES-3 TESS 3991 2459398.96328 1.00090 0.00307
TrES-3 TESS 3991 2459398.96467 1.00177 0.00307
TrES-3 TESS 3991 2459398.96606 0.99777 0.00306
TrES-3 TESS 3991 2459398.96745 0.99124 0.00306
TrES-3 TESS 3991 2459398.96884 0.99709 0.00307
TrES-3 TESS 3991 2459398.97023 0.99939 0.00306
TrES-3 TESS 3991 2459398.97162 1.00528 0.00307
TrES-3 TESS 3991 2459398.97301 1.00332 0.00306
TrES-3 TESS 3991 2459398.97440 0.99883 0.00306
TrES-3 TESS 3991 2459398.97578 0.99727 0.00306
TrES-3 TESS 3991 2459398.97717 1.00369 0.00306
TrES-3 TESS 3991 2459398.97856 1.00044 0.00307
TrES-3 TESS 3991 2459398.97995 0.99706 0.00306
TrES-3 TESS 3991 2459398.98134 0.99891 0.00306
TrES-3 TESS 3991 2459398.98273 0.99801 0.00307
TrES-3 TESS 3991 2459398.98412 1.00081 0.00306
TrES-3 TESS 3991 2459398.98551 1.00280 0.00307
TrES-3 TESS 3991 2459398.98690 1.00100 0.00306
TrES-3 TESS 3991 2459398.98828 0.99698 0.00306
TrES-3 TESS 3991 2459398.98967 1.00080 0.00306
TrES-3 TESS 3991 2459398.99106 0.99973 0.00306
TrES-3 TESS 3991 2459398.99245 0.99276 0.00306
TrES-3 TESS 3991 2459398.99384 0.99953 0.00306
TrES-3 TESS 3991 2459398.99523 0.99966 0.00306
TrES-3 TESS 3991 2459398.99662 0.99976 0.00306
TrES-3 TESS 3991 2459398.99801 1.00318 0.00306
TrES-3 TESS 3991 2459398.99940 0.99797 0.00306
TrES-3 TESS 3992 2459400.10494 0.99847 0.00299
TrES-3 TESS 3992 2459400.10633 1.00067 0.00299
TrES-3 TESS 3992 2459400.10772 0.99501 0.00299
TrES-3 TESS 3992 2459400.10911 0.99778 0.00299
TrES-3 TESS 3992 2459400.11049 1.00188 0.00299
TrES-3 TESS 3992 2459400.11188 1.00003 0.00299
TrES-3 TESS 3992 2459400.11327 1.00080 0.00299
TrES-3 TESS 3992 2459400.11466 1.00107 0.00299
TrES-3 TESS 3992 2459400.11605 0.99822 0.00299
TrES-3 TESS 3992 2459400.11744 1.00127 0.00300
TrES-3 TESS 3992 2459400.11883 0.99962 0.00299
TrES-3 TESS 3992 2459400.12022 0.99950 0.00299
TrES-3 TESS 3992 2459400.12160 1.00459 0.00299
TrES-3 TESS 3992 2459400.12299 0.99849 0.00299
TrES-3 TESS 3992 2459400.12438 0.99579 0.00299
TrES-3 TESS 3992 2459400.12577 1.00056 0.00299
TrES-3 TESS 3992 2459400.12716 0.99678 0.00299
TrES-3 TESS 3992 2459400.12855 1.00230 0.00299
TrES-3 TESS 3992 2459400.12994 1.00362 0.00299
TrES-3 TESS 3992 2459400.13133 0.99942 0.00298
TrES-3 TESS 3992 2459400.13272 0.99805 0.00298
TrES-3 TESS 3992 2459400.13410 1.00157 0.00299
TrES-3 TESS 3992 2459400.13549 0.99709 0.00298
TrES-3 TESS 3992 2459400.13688 0.99678 0.00299
TrES-3 TESS 3992 2459400.13827 0.99845 0.00299
TrES-3 TESS 3992 2459400.13966 1.00099 0.00299
TrES-3 TESS 3992 2459400.14105 0.99497 0.00298
TrES-3 TESS 3992 2459400.14244 1.00229 0.00299
TrES-3 TESS 3992 2459400.14383 0.99629 0.00299
TrES-3 TESS 3992 2459400.14522 1.00095 0.00299
TrES-3 TESS 3992 2459400.14660 1.00016 0.00298
TrES-3 TESS 3992 2459400.14799 0.99531 0.00298
TrES-3 TESS 3992 2459400.14938 0.99342 0.00298
TrES-3 TESS 3992 2459400.15077 0.99877 0.00299
TrES-3 TESS 3992 2459400.15216 0.99609 0.00298
TrES-3 TESS 3992 2459400.15355 1.00425 0.00299
TrES-3 TESS 3992 2459400.15494 0.99584 0.00298
TrES-3 TESS 3992 2459400.15633 0.99659 0.00298
TrES-3 TESS 3992 2459400.15772 1.00175 0.00299
TrES-3 TESS 3992 2459400.15910 1.00272 0.00298
TrES-3 TESS 3992 2459400.16049 0.99607 0.00298
TrES-3 TESS 3992 2459400.16188 0.99654 0.00298
TrES-3 TESS 3992 2459400.16327 0.99564 0.00298
TrES-3 TESS 3992 2459400.16466 1.00122 0.00298
TrES-3 TESS 3992 2459400.16605 1.00166 0.00299
TrES-3 TESS 3992 2459400.16744 1.00708 0.00298
TrES-3 TESS 3992 2459400.16883 0.99734 0.00298
TrES-3 TESS 3992 2459400.17022 0.99835 0.00298
TrES-3 TESS 3992 2459400.17160 0.99531 0.00298
TrES-3 TESS 3992 2459400.17299 1.00107 0.00298
TrES-3 TESS 3992 2459400.17438 0.99915 0.00298
TrES-3 TESS 3992 2459400.17577 1.00180 0.00298
TrES-3 TESS 3992 2459400.17716 0.99910 0.00298
TrES-3 TESS 3992 2459400.17855 0.99796 0.00298
TrES-3 TESS 3992 2459400.17994 1.00085 0.00298
TrES-3 TESS 3992 2459400.18133 0.99695 0.00298
TrES-3 TESS 3992 2459400.18272 0.99002 0.00298
TrES-3 TESS 3992 2459400.18410 0.99816 0.00298
TrES-3 TESS 3992 2459400.18549 0.99441 0.00298
TrES-3 TESS 3992 2459400.18688 0.99001 0.00297
TrES-3 TESS 3992 2459400.18827 0.98915 0.00298
TrES-3 TESS 3992 2459400.18966 0.98822 0.00297
TrES-3 TESS 3992 2459400.19105 0.98355 0.00297
TrES-3 TESS 3992 2459400.19244 0.98071 0.00297
TrES-3 TESS 3992 2459400.19383 0.98151 0.00297
TrES-3 TESS 3992 2459400.19522 0.97678 0.00297
TrES-3 TESS 3992 2459400.19660 0.98176 0.00297
TrES-3 TESS 3992 2459400.19799 0.97840 0.00297
TrES-3 TESS 3992 2459400.19938 0.97728 0.00297
TrES-3 TESS 3992 2459400.20077 0.97374 0.00297
TrES-3 TESS 3992 2459400.20216 0.98049 0.00297
TrES-3 TESS 3992 2459400.20355 0.97570 0.00297
TrES-3 TESS 3992 2459400.20494 0.97275 0.00296
TrES-3 TESS 3992 2459400.20633 0.97709 0.00297
TrES-3 TESS 3992 2459400.20772 0.97643 0.00296
TrES-3 TESS 3992 2459400.20910 0.97650 0.00297
TrES-3 TESS 3992 2459400.21049 0.97865 0.00297
TrES-3 TESS 3992 2459400.21188 0.97254 0.00296
TrES-3 TESS 3992 2459400.21327 0.97521 0.00297
TrES-3 TESS 3992 2459400.21466 0.97306 0.00297
TrES-3 TESS 3992 2459400.21605 0.97953 0.00297
TrES-3 TESS 3992 2459400.21744 0.97578 0.00297
TrES-3 TESS 3992 2459400.21883 0.97910 0.00297
TrES-3 TESS 3992 2459400.22021 0.98105 0.00297
TrES-3 TESS 3992 2459400.22160 0.98881 0.00297
TrES-3 TESS 3992 2459400.22299 0.99133 0.00298
TrES-3 TESS 3992 2459400.22438 0.98515 0.00297
TrES-3 TESS 3992 2459400.22577 0.98812 0.00297
TrES-3 TESS 3992 2459400.22716 0.98962 0.00298
TrES-3 TESS 3992 2459400.22855 0.99197 0.00298
TrES-3 TESS 3992 2459400.22994 0.99758 0.00298
TrES-3 TESS 3992 2459400.23133 0.99805 0.00298
TrES-3 TESS 3992 2459400.23271 0.99555 0.00298
TrES-3 TESS 3992 2459400.23410 1.00189 0.00298
TrES-3 TESS 3992 2459400.23549 0.99837 0.00298
TrES-3 TESS 3992 2459400.23688 0.99930 0.00298
TrES-3 TESS 3992 2459400.23827 1.00297 0.00298
TrES-3 TESS 3992 2459400.23966 1.00444 0.00298
TrES-3 TESS 3992 2459400.24105 1.00268 0.00298
TrES-3 TESS 3992 2459400.24244 0.99393 0.00298
TrES-3 TESS 3992 2459400.24383 1.00304 0.00298
TrES-3 TESS 3992 2459400.24521 0.99848 0.00298
TrES-3 TESS 3992 2459400.24660 0.99956 0.00298
TrES-3 TESS 3992 2459400.24799 1.00744 0.00298
TrES-3 TESS 3992 2459400.24938 1.00743 0.00298
TrES-3 TESS 3992 2459400.25077 0.99917 0.00298
TrES-3 TESS 3992 2459400.25216 0.99835 0.00298
TrES-3 TESS 3992 2459400.25355 1.00504 0.00298
TrES-3 TESS 3992 2459400.25494 1.00060 0.00298
TrES-3 TESS 3992 2459400.25633 1.00113 0.00298
TrES-3 TESS 3992 2459400.25771 1.00350 0.00298
TrES-3 TESS 3992 2459400.25910 0.99376 0.00298
TrES-3 TESS 3992 2459400.26049 1.00209 0.00298
TrES-3 TESS 3992 2459400.26188 1.00076 0.00298
TrES-3 TESS 3992 2459400.26327 0.99764 0.00297
TrES-3 TESS 3992 2459400.26466 0.99628 0.00298
TrES-3 TESS 3992 2459400.26605 0.99979 0.00298
TrES-3 TESS 3992 2459400.26744 0.99807 0.00298
TrES-3 TESS 3992 2459400.26883 1.00034 0.00298
TrES-3 TESS 3992 2459400.27021 1.00005 0.00298
TrES-3 TESS 3992 2459400.27160 1.00370 0.00298
TrES-3 TESS 3992 2459400.27299 1.00164 0.00298
TrES-3 TESS 3992 2459400.27438 0.99939 0.00298
TrES-3 TESS 3992 2459400.27577 1.00435 0.00298
TrES-3 TESS 3992 2459400.27716 0.99936 0.00297
TrES-3 TESS 3992 2459400.27855 1.00162 0.00298
TrES-3 TESS 3992 2459400.27994 1.00188 0.00298
TrES-3 TESS 3992 2459400.28133 1.00002 0.00298
TrES-3 TESS 3992 2459400.28271 1.00192 0.00298
TrES-3 TESS 3992 2459400.28410 1.00420 0.00298
TrES-3 TESS 3992 2459400.28549 0.99853 0.00297
TrES-3 TESS 3992 2459400.28688 1.00303 0.00298
TrES-3 TESS 3992 2459400.28827 1.00212 0.00298
TrES-3 TESS 3992 2459400.28966 1.00483 0.00298
TrES-3 TESS 3992 2459400.29105 0.99952 0.00297
TrES-3 TESS 3992 2459400.29244 0.99871 0.00297
TrES-3 TESS 3992 2459400.29383 0.99661 0.00298
TrES-3 TESS 3992 2459400.29521 0.99844 0.00297
TrES-3 TESS 3992 2459400.29660 0.99935 0.00297
TrES-3 TESS 3992 2459400.29799 0.99741 0.00298
TrES-3 TESS 3992 2459400.29938 0.99720 0.00297
TrES-3 TESS 3992 2459400.30077 0.99876 0.00297
TrES-3 TESS 3992 2459400.30216 1.00241 0.00298
TrES-3 TESS 3992 2459400.30355 0.99963 0.00297
TrES-3 TESS 3992 2459400.30494 1.00237 0.00297
TrES-3 TESS 3992 2459400.30633 0.99891 0.00297
TrES-3 TESS 3993 2459401.41326 1.00013 0.00289
TrES-3 TESS 3993 2459401.41465 0.99608 0.00288
TrES-3 TESS 3993 2459401.41603 1.00022 0.00288
TrES-3 TESS 3993 2459401.41742 1.00296 0.00289
TrES-3 TESS 3993 2459401.41881 0.99621 0.00288
TrES-3 TESS 3993 2459401.42020 1.00438 0.00288
TrES-3 TESS 3993 2459401.42159 1.00017 0.00288
TrES-3 TESS 3993 2459401.42298 1.00055 0.00288
TrES-3 TESS 3993 2459401.42437 0.99619 0.00288
TrES-3 TESS 3993 2459401.42576 0.99967 0.00288
TrES-3 TESS 3993 2459401.42715 0.99777 0.00288
TrES-3 TESS 3993 2459401.42853 1.00077 0.00288
TrES-3 TESS 3993 2459401.42992 0.99959 0.00288
TrES-3 TESS 3993 2459401.43131 0.99676 0.00288
TrES-3 TESS 3993 2459401.43270 0.99774 0.00288
TrES-3 TESS 3993 2459401.43409 1.00052 0.00288
TrES-3 TESS 3993 2459401.43548 0.99965 0.00288
TrES-3 TESS 3993 2459401.43687 1.00116 0.00288
TrES-3 TESS 3993 2459401.43826 1.00239 0.00288
TrES-3 TESS 3993 2459401.43965 0.99941 0.00288
TrES-3 TESS 3993 2459401.44103 1.00260 0.00288
TrES-3 TESS 3993 2459401.44242 0.99805 0.00288
TrES-3 TESS 3993 2459401.44381 0.99874 0.00288
TrES-3 TESS 3993 2459401.44520 0.99618 0.00288
TrES-3 TESS 3993 2459401.44659 1.00154 0.00288
TrES-3 TESS 3993 2459401.44798 0.99850 0.00288
TrES-3 TESS 3993 2459401.44937 0.99442 0.00287
TrES-3 TESS 3993 2459401.45076 1.00310 0.00288
TrES-3 TESS 3993 2459401.45215 1.00389 0.00288
TrES-3 TESS 3993 2459401.45353 0.99668 0.00288
TrES-3 TESS 3993 2459401.45492 1.00264 0.00288
TrES-3 TESS 3993 2459401.45631 0.99793 0.00287
TrES-3 TESS 3993 2459401.45770 0.99949 0.00288
TrES-3 TESS 3993 2459401.45909 1.00109 0.00287
TrES-3 TESS 3993 2459401.46048 1.00393 0.00288
TrES-3 TESS 3993 2459401.46187 0.99717 0.00287
TrES-3 TESS 3993 2459401.46326 0.99917 0.00288
TrES-3 TESS 3993 2459401.46465 1.00290 0.00288
TrES-3 TESS 3993 2459401.46603 0.99951 0.00288
TrES-3 TESS 3993 2459401.46742 1.00045 0.00288
TrES-3 TESS 3993 2459401.46881 1.00650 0.00288
TrES-3 TESS 3993 2459401.47020 0.99977 0.00287
TrES-3 TESS 3993 2459401.47159 0.99703 0.00287
TrES-3 TESS 3993 2459401.47298 0.99661 0.00287
TrES-3 TESS 3993 2459401.47437 1.00075 0.00288
TrES-3 TESS 3993 2459401.47576 0.99783 0.00287
TrES-3 TESS 3993 2459401.47714 0.99612 0.00287
TrES-3 TESS 3993 2459401.47853 1.00058 0.00288
TrES-3 TESS 3993 2459401.47992 1.00099 0.00288
TrES-3 TESS 3993 2459401.48131 0.99977 0.00287
TrES-3 TESS 3993 2459401.48270 0.99787 0.00287
TrES-3 TESS 3993 2459401.48409 1.00011 0.00287
TrES-3 TESS 3993 2459401.48548 0.99992 0.00288
TrES-3 TESS 3993 2459401.48687 0.99667 0.00287
TrES-3 TESS 3993 2459401.48826 0.99945 0.00287
TrES-3 TESS 3993 2459401.48964 0.98778 0.00286
TrES-3 TESS 3993 2459401.49103 0.99089 0.00287
TrES-3 TESS 3993 2459401.49242 0.99507 0.00287
TrES-3 TESS 3993 2459401.49381 0.98700 0.00286
TrES-3 TESS 3993 2459401.49520 0.98216 0.00287
TrES-3 TESS 3993 2459401.49659 0.98349 0.00286
TrES-3 TESS 3993 2459401.49798 0.98435 0.00286
TrES-3 TESS 3993 2459401.49937 0.98075 0.00286
TrES-3 TESS 3993 2459401.50076 0.98080 0.00286
TrES-3 TESS 3993 2459401.50214 0.98061 0.00286
TrES-3 TESS 3993 2459401.50353 0.98288 0.00286
TrES-3 TESS 3993 2459401.50492 0.98043 0.00286
TrES-3 TESS 3993 2459401.50631 0.98044 0.00286
TrES-3 TESS 3993 2459401.50770 0.97684 0.00285
TrES-3 TESS 3993 2459401.50909 0.97020 0.00285
TrES-3 TESS 3993 2459401.51048 0.97932 0.00285
TrES-3 TESS 3993 2459401.51187 0.97431 0.00285
TrES-3 TESS 3993 2459401.51326 0.97181 0.00285
TrES-3 TESS 3993 2459401.51464 0.97560 0.00285
TrES-3 TESS 3993 2459401.51603 0.97639 0.00286
TrES-3 TESS 3993 2459401.51742 0.98251 0.00286
TrES-3 TESS 3993 2459401.51881 0.97695 0.00286
TrES-3 TESS 3993 2459401.52020 0.97779 0.00285
TrES-3 TESS 3993 2459401.52159 0.97342 0.00285
TrES-3 TESS 3993 2459401.52298 0.97936 0.00286
TrES-3 TESS 3993 2459401.52437 0.98036 0.00286
TrES-3 TESS 3993 2459401.52576 0.97837 0.00285
TrES-3 TESS 3993 2459401.52714 0.97849 0.00285
TrES-3 TESS 3993 2459401.52853 0.98626 0.00286
TrES-3 TESS 3993 2459401.52992 0.98606 0.00286
TrES-3 TESS 3993 2459401.53131 0.98420 0.00286
TrES-3 TESS 3993 2459401.53270 0.98138 0.00286
TrES-3 TESS 3993 2459401.53409 0.98810 0.00286
TrES-3 TESS 3993 2459401.53548 0.99405 0.00286
TrES-3 TESS 3993 2459401.53687 0.99629 0.00287
TrES-3 TESS 3993 2459401.53826 0.99389 0.00286
TrES-3 TESS 3993 2459401.53964 1.00315 0.00287
TrES-3 TESS 3993 2459401.54103 1.00324 0.00287
TrES-3 TESS 3993 2459401.54242 1.00087 0.00287
TrES-3 TESS 3993 2459401.54381 0.99927 0.00287
TrES-3 TESS 3993 2459401.54520 0.99547 0.00287
TrES-3 TESS 3993 2459401.54659 0.99879 0.00287
TrES-3 TESS 3993 2459401.54798 1.00010 0.00287
TrES-3 TESS 3993 2459401.54937 1.00224 0.00287
TrES-3 TESS 3993 2459401.55076 1.00230 0.00287
TrES-3 TESS 3993 2459401.55214 0.99753 0.00287
TrES-3 TESS 3993 2459401.55353 1.00017 0.00287
TrES-3 TESS 3993 2459401.55492 0.99859 0.00287
TrES-3 TESS 3993 2459401.55631 1.00141 0.00287
TrES-3 TESS 3993 2459401.55770 0.99561 0.00287
TrES-3 TESS 3993 2459401.55909 1.00082 0.00287
TrES-3 TESS 3993 2459401.56048 0.99787 0.00287
TrES-3 TESS 3993 2459401.56187 0.99595 0.00287
TrES-3 TESS 3993 2459401.56325 0.99790 0.00287
TrES-3 TESS 3993 2459401.56464 1.00080 0.00287
TrES-3 TESS 3993 2459401.56603 0.99638 0.00286
TrES-3 TESS 3993 2459401.56742 0.99933 0.00287
TrES-3 TESS 3993 2459401.56881 1.00034 0.00287
TrES-3 TESS 3993 2459401.57020 1.00340 0.00287
TrES-3 TESS 3993 2459401.57159 1.00063 0.00287
TrES-3 TESS 3993 2459401.57298 0.99740 0.00287
TrES-3 TESS 3993 2459401.57437 0.99894 0.00287
TrES-3 TESS 3993 2459401.57575 0.99700 0.00287
TrES-3 TESS 3993 2459401.57714 0.99880 0.00287
TrES-3 TESS 3993 2459401.57853 0.99863 0.00287
TrES-3 TESS 3993 2459401.57992 0.99630 0.00287
TrES-3 TESS 3993 2459401.58131 1.00189 0.00287
TrES-3 TESS 3993 2459401.58270 0.99830 0.00287
TrES-3 TESS 3993 2459401.58409 0.99914 0.00287
TrES-3 TESS 3993 2459401.58548 1.00015 0.00287
TrES-3 TESS 3993 2459401.58687 0.99863 0.00287
TrES-3 TESS 3993 2459401.58825 1.00408 0.00287
TrES-3 TESS 3993 2459401.58964 0.99871 0.00287
TrES-3 TESS 3993 2459401.59103 0.99702 0.00287
TrES-3 TESS 3993 2459401.59242 1.00333 0.00287
TrES-3 TESS 3993 2459401.59381 0.99547 0.00287
TrES-3 TESS 3993 2459401.59520 1.00180 0.00287
TrES-3 TESS 3993 2459401.59659 0.99627 0.00286
TrES-3 TESS 3993 2459401.59798 0.99867 0.00287
TrES-3 TESS 3993 2459401.59937 0.99741 0.00287
TrES-3 TESS 3993 2459401.60075 0.99863 0.00287
TrES-3 TESS 3993 2459401.60214 1.00199 0.00287
TrES-3 TESS 3993 2459401.60353 0.99921 0.00287
TrES-3 TESS 3993 2459401.60492 0.99900 0.00287
TrES-3 TESS 3993 2459401.60631 1.00243 0.00287
TrES-3 TESS 3993 2459401.60770 1.00340 0.00287
TrES-3 TESS 3993 2459401.60909 0.99744 0.00287
TrES-3 TESS 3993 2459401.61048 0.99935 0.00288
TrES-3 TESS 3993 2459401.61187 1.00124 0.00287
TrES-3 TESS 3993 2459401.61325 0.99938 0.00287
TrES-3 TESS 3993 2459401.61464 1.00160 0.00287
TrES-3 TESS 3994 2459402.71880 0.99706 0.00276
TrES-3 TESS 3994 2459402.72019 0.99830 0.00276
TrES-3 TESS 3994 2459402.72157 0.99657 0.00276
TrES-3 TESS 3994 2459402.72296 0.99863 0.00276
TrES-3 TESS 3994 2459402.72435 0.99886 0.00277
TrES-3 TESS 3994 2459402.72574 0.99920 0.00276
TrES-3 TESS 3994 2459402.72713 1.00188 0.00276
TrES-3 TESS 3994 2459402.72852 1.00299 0.00276
TrES-3 TESS 3994 2459402.72991 0.99829 0.00276
TrES-3 TESS 3994 2459402.73130 0.99942 0.00276
TrES-3 TESS 3994 2459402.73269 1.00226 0.00277
TrES-3 TESS 3994 2459402.73407 0.99510 0.00276
TrES-3 TESS 3994 2459402.73546 0.99955 0.00276
TrES-3 TESS 3994 2459402.73685 1.00350 0.00277
TrES-3 TESS 3994 2459402.73824 1.00322 0.00277
TrES-3 TESS 3994 2459402.73963 1.00485 0.00277
TrES-3 TESS 3994 2459402.74102 1.00242 0.00277
TrES-3 TESS 3994 2459402.74241 1.00271 0.00277
TrES-3 TESS 3994 2459402.74380 0.99660 0.00276
TrES-3 TESS 3994 2459402.74519 1.00199 0.00276
TrES-3 TESS 3994 2459402.74657 0.99876 0.00277
TrES-3 TESS 3994 2459402.74796 1.00016 0.00276
TrES-3 TESS 3994 2459402.74935 0.99609 0.00276
TrES-3 TESS 3994 2459402.75074 0.99781 0.00276
TrES-3 TESS 3994 2459402.75213 0.99877 0.00276
TrES-3 TESS 3994 2459402.75352 0.99926 0.00277
TrES-3 TESS 3994 2459402.75491 1.00106 0.00277
TrES-3 TESS 3994 2459402.75630 1.00395 0.00276
TrES-3 TESS 3994 2459402.75769 1.00347 0.00277
TrES-3 TESS 3994 2459402.75907 1.00082 0.00277
TrES-3 TESS 3994 2459402.76046 0.99827 0.00276
TrES-3 TESS 3994 2459402.76185 0.99820 0.00276
TrES-3 TESS 3994 2459402.76324 0.99705 0.00276
TrES-3 TESS 3994 2459402.76463 0.99739 0.00277
TrES-3 TESS 3994 2459402.76602 0.99698 0.00276
TrES-3 TESS 3994 2459402.76741 0.99960 0.00276
TrES-3 TESS 3994 2459402.76880 0.99952 0.00276
TrES-3 TESS 3994 2459402.77019 1.00175 0.00277
TrES-3 TESS 3994 2459402.77157 1.00324 0.00276
TrES-3 TESS 3994 2459402.77296 0.99698 0.00276
TrES-3 TESS 3994 2459402.77435 0.99799 0.00276
TrES-3 TESS 3994 2459402.77574 0.99997 0.00276
TrES-3 TESS 3994 2459402.77713 0.99559 0.00276
TrES-3 TESS 3994 2459402.77852 0.99989 0.00276
TrES-3 TESS 3994 2459402.77991 0.99970 0.00276
TrES-3 TESS 3994 2459402.78130 1.00179 0.00276
TrES-3 TESS 3994 2459402.78268 0.99697 0.00276
TrES-3 TESS 3994 2459402.78407 0.99834 0.00276
TrES-3 TESS 3994 2459402.78546 1.00249 0.00276
TrES-3 TESS 3994 2459402.78685 0.99922 0.00276
TrES-3 TESS 3994 2459402.78824 1.00052 0.00277
TrES-3 TESS 3994 2459402.78963 0.99943 0.00276
TrES-3 TESS 3994 2459402.79102 1.00077 0.00276
TrES-3 TESS 3994 2459402.79241 0.99748 0.00276
TrES-3 TESS 3994 2459402.79380 0.99976 0.00276
TrES-3 TESS 3994 2459402.79518 0.99839 0.00277
TrES-3 TESS 3994 2459402.79657 0.99287 0.00276
TrES-3 TESS 3994 2459402.79796 0.99370 0.00276
TrES-3 TESS 3994 2459402.79935 0.98904 0.00275
TrES-3 TESS 3994 2459402.80074 0.98632 0.00276
TrES-3 TESS 3994 2459402.80213 0.98697 0.00276
TrES-3 TESS 3994 2459402.80352 0.98236 0.00275
TrES-3 TESS 3994 2459402.80491 0.98449 0.00275
TrES-3 TESS 3994 2459402.80630 0.98042 0.00275
TrES-3 TESS 3994 2459402.80768 0.98524 0.00275
TrES-3 TESS 3994 2459402.80907 0.97607 0.00275
TrES-3 TESS 3994 2459402.81046 0.97743 0.00275
TrES-3 TESS 3994 2459402.81185 0.98296 0.00276
TrES-3 TESS 3994 2459402.81324 0.97372 0.00275
TrES-3 TESS 3994 2459402.81463 0.97398 0.00275
TrES-3 TESS 3994 2459402.81602 0.97665 0.00275
TrES-3 TESS 3994 2459402.81741 0.97645 0.00275
TrES-3 TESS 3994 2459402.81880 0.97730 0.00275
TrES-3 TESS 3994 2459402.82018 0.97714 0.00275
TrES-3 TESS 3994 2459402.82157 0.97611 0.00275
TrES-3 TESS 3994 2459402.82296 0.97928 0.00275
TrES-3 TESS 3994 2459402.82435 0.97949 0.00275
TrES-3 TESS 3994 2459402.82574 0.97800 0.00275
TrES-3 TESS 3994 2459402.82713 0.97750 0.00275
TrES-3 TESS 3994 2459402.82852 0.98067 0.00275
TrES-3 TESS 3994 2459402.82991 0.98221 0.00275
TrES-3 TESS 3994 2459402.83130 0.98158 0.00275
TrES-3 TESS 3994 2459402.83268 0.98172 0.00276
TrES-3 TESS 3994 2459402.83407 0.97848 0.00275
TrES-3 TESS 3994 2459402.83546 0.98579 0.00275
TrES-3 TESS 3994 2459402.83685 0.98651 0.00276
TrES-3 TESS 3994 2459402.83824 0.98794 0.00275
TrES-3 TESS 3994 2459402.83963 0.99096 0.00276
TrES-3 TESS 3994 2459402.84102 0.98846 0.00276
TrES-3 TESS 3994 2459402.84241 0.99775 0.00276
TrES-3 TESS 3994 2459402.84380 0.99306 0.00276
TrES-3 TESS 3994 2459402.84518 0.99278 0.00276
TrES-3 TESS 3994 2459402.84657 1.00083 0.00276
TrES-3 TESS 3994 2459402.84796 0.99605 0.00276
TrES-3 TESS 3994 2459402.84935 0.99998 0.00276
TrES-3 TESS 3994 2459402.85074 1.00352 0.00277
TrES-3 TESS 3994 2459402.85213 1.00191 0.00277
TrES-3 TESS 3994 2459402.85352 1.00309 0.00277
TrES-3 TESS 3994 2459402.85491 0.99869 0.00276
TrES-3 TESS 3994 2459402.85630 0.99964 0.00276
TrES-3 TESS 3994 2459402.85768 0.99997 0.00277
TrES-3 TESS 3994 2459402.85907 0.99989 0.00276
TrES-3 TESS 3994 2459402.86046 1.00093 0.00277
TrES-3 TESS 3994 2459402.86185 1.00020 0.00276
TrES-3 TESS 3994 2459402.86324 0.99927 0.00277
TrES-3 TESS 3994 2459402.86463 1.00282 0.00277
TrES-3 TESS 3994 2459402.86602 1.00274 0.00277
TrES-3 TESS 3994 2459402.86741 1.00063 0.00277
TrES-3 TESS 3994 2459402.86880 0.99851 0.00276
TrES-3 TESS 3994 2459402.87018 0.99970 0.00277
TrES-3 TESS 3994 2459402.87157 1.00079 0.00277
TrES-3 TESS 3994 2459402.87296 0.99988 0.00277
TrES-3 TESS 3994 2459402.87435 0.99542 0.00277
TrES-3 TESS 3994 2459402.87574 1.00242 0.00277
TrES-3 TESS 3994 2459402.87713 1.00005 0.00276
TrES-3 TESS 3994 2459402.87852 1.00120 0.00276
TrES-3 TESS 3994 2459402.87991 1.00098 0.00277
TrES-3 TESS 3994 2459402.88129 0.99750 0.00276
TrES-3 TESS 3994 2459402.88268 1.00351 0.00277
TrES-3 TESS 3994 2459402.88407 0.99922 0.00277
TrES-3 TESS 3994 2459402.88546 0.99766 0.00276
TrES-3 TESS 3994 2459402.88685 0.99598 0.00276
TrES-3 TESS 3994 2459402.88824 1.00431 0.00277
TrES-3 TESS 3994 2459402.88963 0.99861 0.00276
TrES-3 TESS 3994 2459402.89102 0.99586 0.00276
TrES-3 TESS 3994 2459402.89241 0.99980 0.00277
TrES-3 TESS 3994 2459402.89379 1.00350 0.00277
TrES-3 TESS 3994 2459402.89518 0.99455 0.00276
TrES-3 TESS 3994 2459402.89657 1.00180 0.00277
TrES-3 TESS 3994 2459402.89796 1.00235 0.00277
TrES-3 TESS 3994 2459402.89935 1.00190 0.00277
TrES-3 TESS 3994 2459402.90074 1.00079 0.00277
TrES-3 TESS 3994 2459402.90213 0.99780 0.00276
TrES-3 TESS 3994 2459402.90352 0.99678 0.00276
TrES-3 TESS 3994 2459402.90491 1.00264 0.00277
TrES-3 TESS 3994 2459402.90629 1.00125 0.00277
TrES-3 TESS 3994 2459402.90768 1.00211 0.00277
TrES-3 TESS 3994 2459402.90907 1.00224 0.00277
TrES-3 TESS 3994 2459402.91046 1.00525 0.00277
TrES-3 TESS 3994 2459402.91185 0.99905 0.00276
TrES-3 TESS 3994 2459402.91324 0.99819 0.00277
TrES-3 TESS 3994 2459402.91463 1.00143 0.00276
TrES-3 TESS 3994 2459402.91602 0.99635 0.00276
TrES-3 TESS 3994 2459402.91741 1.00428 0.00277
TrES-3 TESS 3994 2459402.91879 1.00312 0.00276
TrES-3 TESS 3994 2459402.92018 0.99524 0.00276
TrES-3 TESS 3995 2459404.02434 1.00149 0.00277
TrES-3 TESS 3995 2459404.02572 0.99863 0.00276
TrES-3 TESS 3995 2459404.02711 0.99991 0.00276
TrES-3 TESS 3995 2459404.02850 1.00368 0.00276
TrES-3 TESS 3995 2459404.02989 1.00481 0.00276
TrES-3 TESS 3995 2459404.03128 1.00358 0.00276
TrES-3 TESS 3995 2459404.03267 0.99546 0.00276
TrES-3 TESS 3995 2459404.03406 0.99762 0.00276
TrES-3 TESS 3995 2459404.03545 1.00127 0.00276
TrES-3 TESS 3995 2459404.03684 0.99961 0.00276
TrES-3 TESS 3995 2459404.03822 1.00005 0.00276
TrES-3 TESS 3995 2459404.03961 1.00166 0.00276
TrES-3 TESS 3995 2459404.04100 0.99688 0.00276
TrES-3 TESS 3995 2459404.04239 0.99521 0.00276
TrES-3 TESS 3995 2459404.04378 1.00310 0.00276
TrES-3 TESS 3995 2459404.04517 0.99857 0.00277
TrES-3 TESS 3995 2459404.04656 1.00063 0.00276
TrES-3 TESS 3995 2459404.04795 1.00271 0.00276
TrES-3 TESS 3995 2459404.04934 1.00221 0.00276
TrES-3 TESS 3995 2459404.05072 0.99431 0.00277
TrES-3 TESS 3995 2459404.05211 0.99868 0.00276
TrES-3 TESS 3995 2459404.05350 0.99344 0.00276
TrES-3 TESS 3995 2459404.05489 0.99799 0.00276
TrES-3 TESS 3995 2459404.05628 0.99983 0.00276
TrES-3 TESS 3995 2459404.05767 0.99904 0.00276
TrES-3 TESS 3995 2459404.05906 1.00027 0.00276
TrES-3 TESS 3995 2459404.06045 1.00183 0.00276
TrES-3 TESS 3995 2459404.06184 1.00033 0.00276
TrES-3 TESS 3995 2459404.06322 1.00383 0.00277
TrES-3 TESS 3995 2459404.06461 1.00245 0.00276
TrES-3 TESS 3995 2459404.06600 0.99603 0.00276
TrES-3 TESS 3995 2459404.06739 1.00310 0.00277
TrES-3 TESS 3995 2459404.06878 1.00082 0.00276
TrES-3 TESS 3995 2459404.07017 1.00101 0.00276
TrES-3 TESS 3995 2459404.07156 0.99836 0.00276
TrES-3 TESS 3995 2459404.07295 0.99542 0.00276
TrES-3 TESS 3995 2459404.07434 0.99631 0.00276
TrES-3 TESS 3995 2459404.07572 0.99912 0.00276
TrES-3 TESS 3995 2459404.07711 0.99892 0.00276
TrES-3 TESS 3995 2459404.07850 0.99902 0.00276
TrES-3 TESS 3995 2459404.07989 0.99353 0.00276
TrES-3 TESS 3995 2459404.08128 0.99476 0.00276
TrES-3 TESS 3995 2459404.08267 0.99675 0.00276
TrES-3 TESS 3995 2459404.08406 0.99536 0.00276
TrES-3 TESS 3995 2459404.08545 1.00362 0.00276
TrES-3 TESS 3995 2459404.08684 1.00358 0.00276
TrES-3 TESS 3995 2459404.08822 0.99279 0.00276
TrES-3 TESS 3995 2459404.08961 0.99831 0.00276
TrES-3 TESS 3995 2459404.09100 0.99922 0.00276
TrES-3 TESS 3995 2459404.09239 1.00172 0.00276
TrES-3 TESS 3995 2459404.09378 1.00923 0.00277
TrES-3 TESS 3995 2459404.09517 1.00399 0.00276
TrES-3 TESS 3995 2459404.09656 0.99615 0.00276
TrES-3 TESS 3995 2459404.09795 0.99398 0.00276
TrES-3 TESS 3995 2459404.09933 0.99936 0.00277
TrES-3 TESS 3995 2459404.10072 0.99390 0.00276
TrES-3 TESS 3995 2459404.10211 0.99929 0.00276
TrES-3 TESS 3995 2459404.10350 0.99378 0.00276
TrES-3 TESS 3995 2459404.10489 0.99495 0.00276
TrES-3 TESS 3995 2459404.10628 0.98931 0.00275
TrES-3 TESS 3995 2459404.10767 0.98578 0.00275
TrES-3 TESS 3995 2459404.10906 0.98310 0.00275
TrES-3 TESS 3995 2459404.11045 0.97930 0.00275
TrES-3 TESS 3995 2459404.11183 0.98302 0.00275
TrES-3 TESS 3995 2459404.11322 0.98112 0.00275
TrES-3 TESS 3995 2459404.11461 0.98076 0.00275
TrES-3 TESS 3995 2459404.11600 0.98087 0.00275
TrES-3 TESS 3995 2459404.11739 0.97453 0.00275
TrES-3 TESS 3995 2459404.11878 0.98351 0.00275
TrES-3 TESS 3995 2459404.12017 0.97729 0.00275
TrES-3 TESS 3995 2459404.12156 0.98016 0.00275
TrES-3 TESS 3995 2459404.12295 0.97425 0.00274
TrES-3 TESS 3995 2459404.12433 0.97785 0.00275
TrES-3 TESS 3995 2459404.12572 0.97489 0.00274
TrES-3 TESS 3995 2459404.12711 0.97895 0.00275
TrES-3 TESS 3995 2459404.12850 0.97543 0.00275
TrES-3 TESS 3995 2459404.12989 0.97286 0.00274
TrES-3 TESS 3995 2459404.13128 0.97571 0.00274
TrES-3 TESS 3995 2459404.13267 0.97829 0.00275
TrES-3 TESS 3995 2459404.13406 0.97815 0.00275
TrES-3 TESS 3995 2459404.13545 0.97965 0.00275
TrES-3 TESS 3995 2459404.13683 0.98481 0.00275
TrES-3 TESS 3995 2459404.13822 0.97893 0.00275
TrES-3 TESS 3995 2459404.13961 0.98427 0.00276
TrES-3 TESS 3995 2459404.14100 0.99012 0.00275
TrES-3 TESS 3995 2459404.14239 0.98798 0.00275
TrES-3 TESS 3995 2459404.14378 0.98585 0.00275
TrES-3 TESS 3995 2459404.14517 0.99519 0.00276
TrES-3 TESS 3995 2459404.14656 0.99571 0.00276
TrES-3 TESS 3995 2459404.14795 0.99579 0.00276
TrES-3 TESS 3995 2459404.14933 0.99916 0.00276
TrES-3 TESS 3995 2459404.15072 1.00399 0.00276
TrES-3 TESS 3995 2459404.15211 1.00182 0.00276
TrES-3 TESS 3995 2459404.15350 0.99922 0.00276
TrES-3 TESS 3995 2459404.15489 0.99928 0.00276
TrES-3 TESS 3995 2459404.15628 1.00085 0.00276
TrES-3 TESS 3995 2459404.15767 1.00318 0.00276
TrES-3 TESS 3995 2459404.15906 1.00236 0.00276
TrES-3 TESS 3995 2459404.16045 0.99992 0.00276
TrES-3 TESS 3995 2459404.16183 1.00157 0.00276
TrES-3 TESS 3995 2459404.16322 1.00129 0.00276
TrES-3 TESS 3995 2459404.16461 0.99826 0.00276
TrES-3 TESS 3995 2459404.16600 0.99929 0.00276
TrES-3 TESS 3995 2459404.16739 0.99754 0.00276
TrES-3 TESS 3995 2459404.16878 0.99672 0.00276
TrES-3 TESS 3995 2459404.17017 1.00081 0.00276
TrES-3 TESS 3995 2459404.17156 1.00058 0.00276
TrES-3 TESS 3995 2459404.17294 1.00121 0.00276
TrES-3 TESS 3995 2459404.17433 0.99647 0.00276
TrES-3 TESS 3995 2459404.17572 1.00036 0.00276
TrES-3 TESS 3995 2459404.17711 0.99720 0.00276
TrES-3 TESS 3995 2459404.17850 1.00373 0.00276
TrES-3 TESS 3995 2459404.17989 0.99661 0.00276
TrES-3 TESS 3995 2459404.18128 1.00175 0.00276
TrES-3 TESS 3995 2459404.18267 1.00063 0.00276
TrES-3 TESS 3995 2459404.18406 0.99699 0.00276
TrES-3 TESS 3995 2459404.18544 1.00361 0.00276
TrES-3 TESS 3995 2459404.18683 0.99876 0.00276
TrES-3 TESS 3995 2459404.18822 0.99813 0.00276
TrES-3 TESS 3995 2459404.18961 1.00263 0.00276
TrES-3 TESS 3995 2459404.19100 1.00013 0.00277
TrES-3 TESS 3995 2459404.19239 1.00149 0.00276
TrES-3 TESS 3995 2459404.19378 0.99579 0.00276
TrES-3 TESS 3995 2459404.19517 1.00101 0.00276
TrES-3 TESS 3995 2459404.19656 0.99852 0.00276
TrES-3 TESS 3995 2459404.19794 1.00026 0.00276
TrES-3 TESS 3995 2459404.19933 0.99770 0.00276
TrES-3 TESS 3995 2459404.20072 0.99938 0.00277
TrES-3 TESS 3995 2459404.20211 0.99500 0.00276
TrES-3 TESS 3995 2459404.20350 0.99951 0.00277
TrES-3 TESS 3995 2459404.20489 1.00263 0.00276
TrES-3 TESS 3995 2459404.20628 0.99691 0.00276
TrES-3 TESS 3995 2459404.20767 1.00077 0.00276
TrES-3 TESS 3995 2459404.20906 0.99723 0.00276
TrES-3 TESS 3995 2459404.21044 0.99829 0.00276
TrES-3 TESS 3995 2459404.21183 1.00296 0.00276
TrES-3 TESS 3995 2459404.21322 1.00052 0.00276
TrES-3 TESS 3995 2459404.21461 1.00330 0.00276
TrES-3 TESS 3995 2459404.21600 0.99904 0.00276
TrES-3 TESS 3995 2459404.21739 0.99845 0.00276
TrES-3 TESS 3995 2459404.21878 0.99937 0.00276
TrES-3 TESS 3995 2459404.22017 0.99772 0.00276
TrES-3 TESS 3995 2459404.22156 1.00166 0.00276
TrES-3 TESS 3995 2459404.22294 0.99912 0.00276
TrES-3 TESS 3995 2459404.22433 1.00018 0.00276
TrES-3 TESS 3995 2459404.22572 0.99401 0.00276
TrES-3 TESS 3996 2459405.33264 0.99607 0.00278
TrES-3 TESS 3996 2459405.33403 1.00351 0.00278
TrES-3 TESS 3996 2459405.33542 1.00185 0.00278
TrES-3 TESS 3996 2459405.33681 0.99904 0.00278
TrES-3 TESS 3996 2459405.33820 0.99724 0.00278
TrES-3 TESS 3996 2459405.33959 0.99773 0.00279
TrES-3 TESS 3996 2459405.34098 1.00249 0.00279
TrES-3 TESS 3996 2459405.34237 1.00438 0.00278
TrES-3 TESS 3996 2459405.34376 0.99588 0.00278
TrES-3 TESS 3996 2459405.34514 1.00461 0.00279
TrES-3 TESS 3996 2459405.34653 1.00117 0.00279
TrES-3 TESS 3996 2459405.34792 0.99576 0.00279
TrES-3 TESS 3996 2459405.34931 0.99914 0.00279
TrES-3 TESS 3996 2459405.35070 1.00196 0.00279
TrES-3 TESS 3996 2459405.35209 0.99666 0.00279
TrES-3 TESS 3996 2459405.35348 0.99848 0.00279
TrES-3 TESS 3996 2459405.35487 0.99703 0.00279
TrES-3 TESS 3996 2459405.35626 0.99979 0.00279
TrES-3 TESS 3996 2459405.35764 1.00040 0.00279
TrES-3 TESS 3996 2459405.35903 1.00405 0.00279
TrES-3 TESS 3996 2459405.36042 1.00047 0.00279
TrES-3 TESS 3996 2459405.36181 0.99540 0.00279
TrES-3 TESS 3996 2459405.36320 0.99778 0.00279
TrES-3 TESS 3996 2459405.36459 0.99561 0.00279
TrES-3 TESS 3996 2459405.36598 0.99815 0.00279
TrES-3 TESS 3996 2459405.36737 1.00239 0.00279
TrES-3 TESS 3996 2459405.36876 1.00388 0.00280
TrES-3 TESS 3996 2459405.37014 0.99892 0.00280
TrES-3 TESS 3996 2459405.37153 0.99856 0.00279
TrES-3 TESS 3996 2459405.37292 1.00237 0.00280
TrES-3 TESS 3996 2459405.37431 0.99958 0.00280
TrES-3 TESS 3996 2459405.37570 0.99788 0.00279
TrES-3 TESS 3996 2459405.37709 1.00503 0.00280
TrES-3 TESS 3996 2459405.37848 0.99731 0.00280
TrES-3 TESS 3996 2459405.37987 1.00118 0.00280
TrES-3 TESS 3996 2459405.38125 1.00123 0.00280
TrES-3 TESS 3996 2459405.38264 0.99551 0.00279
TrES-3 TESS 3996 2459405.38403 1.00088 0.00280
TrES-3 TESS 3996 2459405.38542 0.99797 0.00280
TrES-3 TESS 3996 2459405.38681 1.00077 0.00280
TrES-3 TESS 3996 2459405.38820 0.99863 0.00280
TrES-3 TESS 3996 2459405.38959 0.99911 0.00280
TrES-3 TESS 3996 2459405.39098 0.99413 0.00280
TrES-3 TESS 3996 2459405.39237 0.99621 0.00280
TrES-3 TESS 3996 2459405.39375 1.00264 0.00280
TrES-3 TESS 3996 2459405.39514 0.99681 0.00280
TrES-3 TESS 3996 2459405.39653 0.99984 0.00280
TrES-3 TESS 3996 2459405.39792 0.99685 0.00280
TrES-3 TESS 3996 2459405.39931 0.99532 0.00280
TrES-3 TESS 3996 2459405.40070 0.99773 0.00281
TrES-3 TESS 3996 2459405.40209 1.00001 0.00280
TrES-3 TESS 3996 2459405.40348 0.99881 0.00281
TrES-3 TESS 3996 2459405.40487 1.00409 0.00281
TrES-3 TESS 3996 2459405.40625 0.99621 0.00280
TrES-3 TESS 3996 2459405.40764 0.99384 0.00280
TrES-3 TESS 3996 2459405.40903 0.99294 0.00280
TrES-3 TESS 3996 2459405.41042 0.99003 0.00280
TrES-3 TESS 3996 2459405.41181 0.98529 0.00280
TrES-3 TESS 3996 2459405.41320 0.98353 0.00280
TrES-3 TESS 3996 2459405.41459 0.98966 0.00280
TrES-3 TESS 3996 2459405.41598 0.98289 0.00280
TrES-3 TESS 3996 2459405.41737 0.98023 0.00280
TrES-3 TESS 3996 2459405.41875 0.98055 0.00280
TrES-3 TESS 3996 2459405.42014 0.97807 0.00279
TrES-3 TESS 3996 2459405.42153 0.98014 0.00279
TrES-3 TESS 3996 2459405.42292 0.97746 0.00280
TrES-3 TESS 3996 2459405.42431 0.98006 0.00280
TrES-3 TESS 3996 2459405.42570 0.97566 0.00280
TrES-3 TESS 3996 2459405.42709 0.97476 0.00279
TrES-3 TESS 3996 2459405.42848 0.97395 0.00280
TrES-3 TESS 3996 2459405.42987 0.97504 0.00280
TrES-3 TESS 3996 2459405.43125 0.97245 0.00279
TrES-3 TESS 3996 2459405.43264 0.97263 0.00280
TrES-3 TESS 3996 2459405.43403 0.97874 0.00280
TrES-3 TESS 3996 2459405.43542 0.97581 0.00280
TrES-3 TESS 3996 2459405.43681 0.97954 0.00280
TrES-3 TESS 3996 2459405.43820 0.97655 0.00280
TrES-3 TESS 3996 2459405.43959 0.98592 0.00280
TrES-3 TESS 3996 2459405.44098 0.97901 0.00280
TrES-3 TESS 3996 2459405.44236 0.97911 0.00280
TrES-3 TESS 3996 2459405.44375 0.98418 0.00281
TrES-3 TESS 3996 2459405.44514 0.98348 0.00280
TrES-3 TESS 3996 2459405.44653 0.98320 0.00281
TrES-3 TESS 3996 2459405.44792 0.98417 0.00281
TrES-3 TESS 3996 2459405.44931 0.98798 0.00281
TrES-3 TESS 3996 2459405.45070 0.98957 0.00281
TrES-3 TESS 3996 2459405.45209 0.98968 0.00281
TrES-3 TESS 3996 2459405.45348 0.99383 0.00282
TrES-3 TESS 3996 2459405.45486 0.99336 0.00281
TrES-3 TESS 3996 2459405.45625 1.00109 0.00282
TrES-3 TESS 3996 2459405.45764 0.99619 0.00282
TrES-3 TESS 3996 2459405.45903 1.00406 0.00282
TrES-3 TESS 3996 2459405.46042 1.00121 0.00282
TrES-3 TESS 3996 2459405.46181 0.99538 0.00282
TrES-3 TESS 3996 2459405.46320 0.99768 0.00282
TrES-3 TESS 3996 2459405.46459 1.00187 0.00282
TrES-3 TESS 3996 2459405.46598 1.00078 0.00282
TrES-3 TESS 3996 2459405.46736 1.00104 0.00282
TrES-3 TESS 3996 2459405.46875 0.99276 0.00282
TrES-3 TESS 3996 2459405.47014 1.00038 0.00283
TrES-3 TESS 3996 2459405.47153 0.99953 0.00283
TrES-3 TESS 3996 2459405.47292 0.99467 0.00282
TrES-3 TESS 3996 2459405.47431 0.99435 0.00282
TrES-3 TESS 3996 2459405.47570 0.99985 0.00283
TrES-3 TESS 3996 2459405.47709 0.99885 0.00283
TrES-3 TESS 3996 2459405.47848 0.99706 0.00283
TrES-3 TESS 3996 2459405.47986 0.99985 0.00283
TrES-3 TESS 3996 2459405.48125 0.99789 0.00283
TrES-3 TESS 3996 2459405.48264 0.99412 0.00283
TrES-3 TESS 3996 2459405.48403 1.00251 0.00283
TrES-3 TESS 3996 2459405.48542 1.00027 0.00283
TrES-3 TESS 3996 2459405.48681 0.99991 0.00283
TrES-3 TESS 3996 2459405.48820 0.99876 0.00283
TrES-3 TESS 3996 2459405.48959 0.99783 0.00283
TrES-3 TESS 3996 2459405.49097 1.00230 0.00284
TrES-3 TESS 3996 2459405.49236 1.00020 0.00284
TrES-3 TESS 3996 2459405.49375 0.99954 0.00284
TrES-3 TESS 3996 2459405.49514 0.99798 0.00284
TrES-3 TESS 3996 2459405.49653 0.99883 0.00284
TrES-3 TESS 3996 2459405.49792 0.99764 0.00284
TrES-3 TESS 3996 2459405.49931 1.00247 0.00284
TrES-3 TESS 3996 2459405.50070 1.00187 0.00284
TrES-3 TESS 3996 2459405.50209 0.99859 0.00284
TrES-3 TESS 3996 2459405.50347 0.99965 0.00284
TrES-3 TESS 3996 2459405.50486 1.00019 0.00285
TrES-3 TESS 3996 2459405.50625 1.00579 0.00285
TrES-3 TESS 3996 2459405.50764 0.99857 0.00284
TrES-3 TESS 3996 2459405.50903 1.00523 0.00285
TrES-3 TESS 3996 2459405.51042 0.99848 0.00285
TrES-3 TESS 3996 2459405.51181 0.99830 0.00285
TrES-3 TESS 3996 2459405.51320 0.99893 0.00285
TrES-3 TESS 3996 2459405.51459 0.99649 0.00285
TrES-3 TESS 3996 2459405.51597 0.99985 0.00285
TrES-3 TESS 3996 2459405.51736 1.00007 0.00286
TrES-3 TESS 3996 2459405.51875 0.99965 0.00285
TrES-3 TESS 3996 2459405.52014 0.99402 0.00285
TrES-3 TESS 3996 2459405.52153 0.99888 0.00285
TrES-3 TESS 3996 2459405.52292 1.00206 0.00286
TrES-3 TESS 3996 2459405.52431 1.00054 0.00286
TrES-3 TESS 3996 2459405.52570 1.00480 0.00286
TrES-3 TESS 3996 2459405.52709 0.99997 0.00286
TrES-3 TESS 3996 2459405.52847 0.99981 0.00286
TrES-3 TESS 3996 2459405.52986 1.00277 0.00286
TrES-3 TESS 3996 2459405.53125 1.00183 0.00286
TrES-3 TESS 3996 2459405.53264 0.99652 0.00286
TrES-3 TESS 3996 2459405.53403 1.00026 0.00287
TrES-3 TESS 3997 2459406.63956 0.99481 0.00312
TrES-3 TESS 3997 2459406.64095 0.99773 0.00313
TrES-3 TESS 3997 2459406.64234 1.00284 0.00313
TrES-3 TESS 3997 2459406.64373 1.00154 0.00313
TrES-3 TESS 3997 2459406.64512 1.00097 0.00313
TrES-3 TESS 3997 2459406.64650 0.99581 0.00312
TrES-3 TESS 3997 2459406.64789 0.99501 0.00312
TrES-3 TESS 3997 2459406.64928 1.00242 0.00313
TrES-3 TESS 3997 2459406.65067 1.00105 0.00313
TrES-3 TESS 3997 2459406.65206 0.99719 0.00313
TrES-3 TESS 3997 2459406.65345 0.99846 0.00313
TrES-3 TESS 3997 2459406.65484 1.00028 0.00313
TrES-3 TESS 3997 2459406.65623 1.00219 0.00313
TrES-3 TESS 3997 2459406.65762 1.00256 0.00313
TrES-3 TESS 3997 2459406.65900 1.00223 0.00313
TrES-3 TESS 3997 2459406.66039 1.00453 0.00313
TrES-3 TESS 3997 2459406.66178 0.99869 0.00313
TrES-3 TESS 3997 2459406.66317 1.00325 0.00313
TrES-3 TESS 3997 2459406.66456 0.99285 0.00312
TrES-3 TESS 3997 2459406.66595 0.99621 0.00313
TrES-3 TESS 3997 2459406.66734 0.99927 0.00313
TrES-3 TESS 3997 2459406.66873 1.00342 0.00313
TrES-3 TESS 3997 2459406.67012 1.00031 0.00313
TrES-3 TESS 3997 2459406.67150 0.99600 0.00312
TrES-3 TESS 3997 2459406.67289 1.00063 0.00312
TrES-3 TESS 3997 2459406.67428 0.99911 0.00312
TrES-3 TESS 3997 2459406.67567 0.99892 0.00313
TrES-3 TESS 3997 2459406.67706 1.00295 0.00313
TrES-3 TESS 3997 2459406.67845 0.99693 0.00312
TrES-3 TESS 3997 2459406.67984 0.99900 0.00312
TrES-3 TESS 3997 2459406.68123 0.99412 0.00312
TrES-3 TESS 3997 2459406.68261 0.99838 0.00313
TrES-3 TESS 3997 2459406.68400 0.99570 0.00312
TrES-3 TESS 3997 2459406.68539 0.99700 0.00312
TrES-3 TESS 3997 2459406.68678 0.99292 0.00312
TrES-3 TESS 3997 2459406.68817 0.99771 0.00312
TrES-3 TESS 3997 2459406.68956 0.99635 0.00312
TrES-3 TESS 3997 2459406.69095 0.99962 0.00312
TrES-3 TESS 3997 2459406.69234 0.99853 0.00312
TrES-3 TESS 3997 2459406.69373 0.99820 0.00312
TrES-3 TESS 3997 2459406.69511 0.99582 0.00312
TrES-3 TESS 3997 2459406.69650 0.99827 0.00312
TrES-3 TESS 3997 2459406.69789 1.00275 0.00312
TrES-3 TESS 3997 2459406.69928 0.99763 0.00312
TrES-3 TESS 3997 2459406.70067 1.00313 0.00312
TrES-3 TESS 3997 2459406.70206 0.99256 0.00312
TrES-3 TESS 3997 2459406.70345 0.99917 0.00312
TrES-3 TESS 3997 2459406.70484 0.99553 0.00312
TrES-3 TESS 3997 2459406.70623 1.00371 0.00312
TrES-3 TESS 3997 2459406.70761 1.00285 0.00312
TrES-3 TESS 3997 2459406.70900 1.00186 0.00312
TrES-3 TESS 3997 2459406.71039 1.00162 0.00312
TrES-3 TESS 3997 2459406.71178 0.99831 0.00311
TrES-3 TESS 3997 2459406.71317 0.99999 0.00312
TrES-3 TESS 3997 2459406.71456 0.99251 0.00311
TrES-3 TESS 3997 2459406.71595 0.98947 0.00311
TrES-3 TESS 3997 2459406.71734 0.99610 0.00311
TrES-3 TESS 3997 2459406.71873 0.98592 0.00310
TrES-3 TESS 3997 2459406.72011 0.99344 0.00311
TrES-3 TESS 3997 2459406.72150 0.98050 0.00310
TrES-3 TESS 3997 2459406.72289 0.98861 0.00310
TrES-3 TESS 3997 2459406.72428 0.98298 0.00310
TrES-3 TESS 3997 2459406.72567 0.98112 0.00310
TrES-3 TESS 3997 2459406.72706 0.98584 0.00310
TrES-3 TESS 3997 2459406.72845 0.97878 0.00310
TrES-3 TESS 3997 2459406.72984 0.97611 0.00310
TrES-3 TESS 3997 2459406.73122 0.97886 0.00309
TrES-3 TESS 3997 2459406.73261 0.98025 0.00309
TrES-3 TESS 3997 2459406.73400 0.97832 0.00309
TrES-3 TESS 3997 2459406.73539 0.98131 0.00310
TrES-3 TESS 3997 2459406.73678 0.97655 0.00309
TrES-3 TESS 3997 2459406.73817 0.97493 0.00309
TrES-3 TESS 3997 2459406.73956 0.97712 0.00309
TrES-3 TESS 3997 2459406.74095 0.97571 0.00309
TrES-3 TESS 3997 2459406.74234 0.97634 0.00309
TrES-3 TESS 3997 2459406.74372 0.97596 0.00309
TrES-3 TESS 3997 2459406.74511 0.97530 0.00309
TrES-3 TESS 3997 2459406.74650 0.98502 0.00309
TrES-3 TESS 3997 2459406.74789 0.98135 0.00309
TrES-3 TESS 3997 2459406.74928 0.97875 0.00309
TrES-3 TESS 3997 2459406.75067 0.98141 0.00309
TrES-3 TESS 3997 2459406.75206 0.97735 0.00309
TrES-3 TESS 3997 2459406.75345 0.98663 0.00309
TrES-3 TESS 3997 2459406.75484 0.98682 0.00310
TrES-3 TESS 3997 2459406.75622 0.98852 0.00309
TrES-3 TESS 3997 2459406.75761 0.98808 0.00309
TrES-3 TESS 3997 2459406.75900 0.98954 0.00309
TrES-3 TESS 3997 2459406.76039 0.99039 0.00309
TrES-3 TESS 3997 2459406.76178 0.99080 0.00309
TrES-3 TESS 3997 2459406.76317 0.99908 0.00310
TrES-3 TESS 3997 2459406.76456 0.99732 0.00310
TrES-3 TESS 3997 2459406.76595 1.00384 0.00310
TrES-3 TESS 3997 2459406.76734 0.99716 0.00310
TrES-3 TESS 3997 2459406.76872 0.99727 0.00310
TrES-3 TESS 3997 2459406.77011 0.99827 0.00310
TrES-3 TESS 3997 2459406.77150 1.00472 0.00310
TrES-3 TESS 3997 2459406.77289 0.99582 0.00309
TrES-3 TESS 3997 2459406.77428 0.99478 0.00309
TrES-3 TESS 3997 2459406.77567 0.99873 0.00310
TrES-3 TESS 3997 2459406.77706 0.99905 0.00310
TrES-3 TESS 3997 2459406.77845 1.00339 0.00310
TrES-3 TESS 3997 2459406.77984 1.00005 0.00309
TrES-3 TESS 3997 2459406.78122 1.00128 0.00309
TrES-3 TESS 3997 2459406.78261 0.99883 0.00309
TrES-3 TESS 3997 2459406.78400 0.99933 0.00309
TrES-3 TESS 3997 2459406.78539 0.99305 0.00309
TrES-3 TESS 3997 2459406.78678 0.99466 0.00309
TrES-3 TESS 3997 2459406.78817 0.99929 0.00309
TrES-3 TESS 3997 2459406.78956 0.99743 0.00309
TrES-3 TESS 3997 2459406.79095 1.00158 0.00309
TrES-3 TESS 3997 2459406.79233 1.00183 0.00309
TrES-3 TESS 3997 2459406.79372 1.00180 0.00309
TrES-3 TESS 3997 2459406.79511 1.00439 0.00310
TrES-3 TESS 3997 2459406.79650 0.99905 0.00309
TrES-3 TESS 3997 2459406.79789 0.99777 0.00309
TrES-3 TESS 3997 2459406.79928 1.00000 0.00309
TrES-3 TESS 3997 2459406.80067 0.99964 0.00309
TrES-3 TESS 3997 2459406.80206 1.00254 0.00309
TrES-3 TESS 3997 2459406.80345 1.00099 0.00309
TrES-3 TESS 3997 2459406.80483 1.00109 0.00309
TrES-3 TESS 3997 2459406.80622 0.99964 0.00309
TrES-3 TESS 3997 2459406.80761 1.00320 0.00309
TrES-3 TESS 3997 2459406.80900 0.99806 0.00309
TrES-3 TESS 3997 2459406.81039 0.99912 0.00309
TrES-3 TESS 3997 2459406.81178 1.00342 0.00310
TrES-3 TESS 3997 2459406.81317 0.99095 0.00309
TrES-3 TESS 3997 2459406.81456 0.99882 0.00309
TrES-3 TESS 3997 2459406.81595 1.00030 0.00309
TrES-3 TESS 3997 2459406.81733 1.00277 0.00310
TrES-3 TESS 3997 2459406.81872 0.99797 0.00309
TrES-3 TESS 3997 2459406.82011 0.99734 0.00309
TrES-3 TESS 3997 2459406.82150 0.99950 0.00309
TrES-3 TESS 3997 2459406.82289 1.00345 0.00309
TrES-3 TESS 3997 2459406.82428 0.99903 0.00309
TrES-3 TESS 3997 2459406.82567 0.99909 0.00309
TrES-3 TESS 3997 2459406.82706 0.99489 0.00309
TrES-3 TESS 3997 2459406.82845 0.99375 0.00309
TrES-3 TESS 3997 2459406.82983 0.99861 0.00309
TrES-3 TESS 3997 2459406.83122 0.99859 0.00310
TrES-3 TESS 3997 2459406.83261 1.00568 0.00310
TrES-3 TESS 3997 2459406.83400 0.99451 0.00309
TrES-3 TESS 3997 2459406.83539 1.00272 0.00309
TrES-3 TESS 3997 2459406.83678 0.99941 0.00309
TrES-3 TESS 3997 2459406.83817 1.00036 0.00309
TrES-3 TESS 3997 2459406.83956 1.00214 0.00309
TrES-3 TESS 3997 2459406.84094 1.00049 0.00309
TrES-3 TESS 3998 2459407.94370 1.00108 0.00314
TrES-3 TESS 3998 2459407.94509 1.00064 0.00314
TrES-3 TESS 3998 2459407.94648 0.99753 0.00314
TrES-3 TESS 3998 2459407.94787 0.99990 0.00314
TrES-3 TESS 3998 2459407.94925 0.99595 0.00314
TrES-3 TESS 3998 2459407.95064 0.99978 0.00314
TrES-3 TESS 3998 2459407.95203 0.99901 0.00314
TrES-3 TESS 3998 2459407.95342 1.00406 0.00314
TrES-3 TESS 3998 2459407.95481 1.00051 0.00313
TrES-3 TESS 3998 2459407.95620 1.00205 0.00314
TrES-3 TESS 3998 2459407.95759 1.00273 0.00314
TrES-3 TESS 3998 2459407.95898 1.00096 0.00314
TrES-3 TESS 3998 2459407.96037 1.00287 0.00313
TrES-3 TESS 3998 2459407.96175 0.99972 0.00313
TrES-3 TESS 3998 2459407.96314 0.99523 0.00313
TrES-3 TESS 3998 2459407.96453 0.99452 0.00313
TrES-3 TESS 3998 2459407.96592 0.99879 0.00313
TrES-3 TESS 3998 2459407.96731 1.00396 0.00313
TrES-3 TESS 3998 2459407.96870 1.00369 0.00313
TrES-3 TESS 3998 2459407.97009 1.00166 0.00313
TrES-3 TESS 3998 2459407.97148 1.00786 0.00313
TrES-3 TESS 3998 2459407.97286 0.99593 0.00313
TrES-3 TESS 3998 2459407.97425 0.99709 0.00312
TrES-3 TESS 3998 2459407.97564 0.99785 0.00313
TrES-3 TESS 3998 2459407.97703 0.99810 0.00312
TrES-3 TESS 3998 2459407.97842 1.00016 0.00313
TrES-3 TESS 3998 2459407.97981 0.99671 0.00312
TrES-3 TESS 3998 2459407.98120 0.99553 0.00312
TrES-3 TESS 3998 2459407.98259 0.99516 0.00312
TrES-3 TESS 3998 2459407.98398 0.98967 0.00312
TrES-3 TESS 3998 2459407.98536 0.99972 0.00312
TrES-3 TESS 3998 2459407.98675 0.99863 0.00312
TrES-3 TESS 3998 2459407.98814 1.00328 0.00312
TrES-3 TESS 3998 2459407.98953 0.99818 0.00312
TrES-3 TESS 3998 2459407.99092 1.00181 0.00312
TrES-3 TESS 3998 2459407.99231 0.99881 0.00312
TrES-3 TESS 3998 2459407.99370 0.99813 0.00312
TrES-3 TESS 3998 2459407.99509 0.99415 0.00312
TrES-3 TESS 3998 2459407.99648 0.99883 0.00312
TrES-3 TESS 3998 2459407.99786 1.00085 0.00312
TrES-3 TESS 3998 2459407.99925 0.99764 0.00312
TrES-3 TESS 3998 2459408.00064 1.00104 0.00312
TrES-3 TESS 3998 2459408.00203 1.00333 0.00312
TrES-3 TESS 3998 2459408.00342 0.99992 0.00312
TrES-3 TESS 3998 2459408.00481 0.99876 0.00311
TrES-3 TESS 3998 2459408.00620 1.00433 0.00311
TrES-3 TESS 3998 2459408.00759 1.00124 0.00311
TrES-3 TESS 3998 2459408.00898 1.00336 0.00311
TrES-3 TESS 3998 2459408.01036 1.00072 0.00311
TrES-3 TESS 3998 2459408.01175 1.00048 0.00311
TrES-3 TESS 3998 2459408.01314 1.00137 0.00312
TrES-3 TESS 3998 2459408.01453 1.00153 0.00311
TrES-3 TESS 3998 2459408.01592 1.00062 0.00311
TrES-3 TESS 3998 2459408.01731 1.00335 0.00311
TrES-3 TESS 3998 2459408.01870 0.99658 0.00311
TrES-3 TESS 3998 2459408.02009 0.99440 0.00311
TrES-3 TESS 3998 2459408.02147 0.99201 0.00310
TrES-3 TESS 3998 2459408.02286 0.98668 0.00310
TrES-3 TESS 3998 2459408.02425 0.99185 0.00311
TrES-3 TESS 3998 2459408.02564 0.98873 0.00310
TrES-3 TESS 3998 2459408.02703 0.98299 0.00310
TrES-3 TESS 3998 2459408.02842 0.98812 0.00310
TrES-3 TESS 3998 2459408.02981 0.98723 0.00310
TrES-3 TESS 3998 2459408.03120 0.98012 0.00310
TrES-3 TESS 3998 2459408.03259 0.97939 0.00310
TrES-3 TESS 3998 2459408.03397 0.97995 0.00309
TrES-3 TESS 3998 2459408.03536 0.98036 0.00310
TrES-3 TESS 3998 2459408.03675 0.97797 0.00309
TrES-3 TESS 3998 2459408.03814 0.97602 0.00309
TrES-3 TESS 3998 2459408.03953 0.97196 0.00309
TrES-3 TESS 3998 2459408.04092 0.97488 0.00309
TrES-3 TESS 3998 2459408.04231 0.96837 0.00309
TrES-3 TESS 3998 2459408.04370 0.97438 0.00309
TrES-3 TESS 3998 2459408.04509 0.97646 0.00310
TrES-3 TESS 3998 2459408.04647 0.97858 0.00309
TrES-3 TESS 3998 2459408.04786 0.97793 0.00309
TrES-3 TESS 3998 2459408.04925 0.98272 0.00310
TrES-3 TESS 3998 2459408.05064 0.97270 0.00309
TrES-3 TESS 3998 2459408.05203 0.98349 0.00309
TrES-3 TESS 3998 2459408.05342 0.98145 0.00309
TrES-3 TESS 3998 2459408.05481 0.98133 0.00309
TrES-3 TESS 3998 2459408.05620 0.98577 0.00310
TrES-3 TESS 3998 2459408.05759 0.98290 0.00310
TrES-3 TESS 3998 2459408.05897 0.98649 0.00310
TrES-3 TESS 3998 2459408.06036 0.98555 0.00310
TrES-3 TESS 3998 2459408.06175 0.98694 0.00310
TrES-3 TESS 3998 2459408.06314 0.98871 0.00310
TrES-3 TESS 3998 2459408.06453 0.99265 0.00311
TrES-3 TESS 3998 2459408.06592 0.99038 0.00310
TrES-3 TESS 3998 2459408.06731 0.99796 0.00311
TrES-3 TESS 3998 2459408.06870 1.00031 0.00311
TrES-3 TESS 3998 2459408.07009 0.99844 0.00311
TrES-3 TESS 3998 2459408.07147 1.00330 0.00311
TrES-3 TESS 3998 2459408.07286 1.00418 0.00311
TrES-3 TESS 3998 2459408.07425 1.00103 0.00311
TrES-3 TESS 3998 2459408.07564 1.00297 0.00311
TrES-3 TESS 3998 2459408.07703 1.00093 0.00311
TrES-3 TESS 3998 2459408.07842 1.00149 0.00311
TrES-3 TESS 3998 2459408.07981 0.99283 0.00311
TrES-3 TESS 3998 2459408.08120 1.00297 0.00310
TrES-3 TESS 3998 2459408.08258 0.99942 0.00311
TrES-3 TESS 3998 2459408.08397 1.00117 0.00311
TrES-3 TESS 3998 2459408.08536 0.99327 0.00311
TrES-3 TESS 3998 2459408.08675 0.99197 0.00310
TrES-3 TESS 3998 2459408.08814 1.00156 0.00311
TrES-3 TESS 3998 2459408.08953 0.99916 0.00311
TrES-3 TESS 3998 2459408.09092 0.99829 0.00310
TrES-3 TESS 3998 2459408.09231 1.00101 0.00311
TrES-3 TESS 3998 2459408.09370 0.99753 0.00311
TrES-3 TESS 3998 2459408.09508 1.00074 0.00311
TrES-3 TESS 3998 2459408.09647 1.00051 0.00311
TrES-3 TESS 3998 2459408.09786 0.99577 0.00311
TrES-3 TESS 3998 2459408.09925 1.00789 0.00311
TrES-3 TESS 3998 2459408.10064 0.99665 0.00311
TrES-3 TESS 3998 2459408.10203 0.99551 0.00311
TrES-3 TESS 3998 2459408.10342 0.99597 0.00311
TrES-3 TESS 3998 2459408.10481 0.99843 0.00311
TrES-3 TESS 3998 2459408.10620 1.00866 0.00312
TrES-3 TESS 3998 2459408.10758 0.99608 0.00311
TrES-3 TESS 3998 2459408.10897 1.00155 0.00311
TrES-3 TESS 3998 2459408.11036 0.99982 0.00311
TrES-3 TESS 3998 2459408.11175 0.99596 0.00311
TrES-3 TESS 3998 2459408.11314 1.00215 0.00311
TrES-3 TESS 3998 2459408.11453 1.00713 0.00312
TrES-3 TESS 3998 2459408.11592 0.99852 0.00311
TrES-3 TESS 3998 2459408.11731 0.99833 0.00311
TrES-3 TESS 3998 2459408.11870 0.99760 0.00311
TrES-3 TESS 3998 2459408.12008 0.99528 0.00311
TrES-3 TESS 3998 2459408.12147 0.99651 0.00311
TrES-3 TESS 3998 2459408.12286 1.00364 0.00312
TrES-3 TESS 3998 2459408.12425 0.99625 0.00311
TrES-3 TESS 3998 2459408.12564 0.99226 0.00311
TrES-3 TESS 3998 2459408.12703 0.99999 0.00312
TrES-3 TESS 3998 2459408.12842 0.99721 0.00312
TrES-3 TESS 3998 2459408.12981 0.99875 0.00311
TrES-3 TESS 3998 2459408.13119 1.00037 0.00312
TrES-3 TESS 3998 2459408.13258 1.00388 0.00312
TrES-3 TESS 3998 2459408.13397 0.99538 0.00312
TrES-3 TESS 3998 2459408.13536 1.00372 0.00312
TrES-3 TESS 3998 2459408.13675 1.00214 0.00312
TrES-3 TESS 3998 2459408.13814 1.00224 0.00312
TrES-3 TESS 3998 2459408.13953 1.00222 0.00312
TrES-3 TESS 3998 2459408.14092 1.00221 0.00313
TrES-3 TESS 3998 2459408.14231 1.00259 0.00312
TrES-3 TESS 3998 2459408.14369 0.99794 0.00312
TrES-3 TESS 3998 2459408.14508 0.99881 0.00312
TrES-3 TESS 3999 2459409.24923 1.00177 0.00312
TrES-3 TESS 3999 2459409.25062 1.00049 0.00312
TrES-3 TESS 3999 2459409.25200 1.00153 0.00312
TrES-3 TESS 3999 2459409.25339 0.99666 0.00311
TrES-3 TESS 3999 2459409.25478 0.99851 0.00311
TrES-3 TESS 3999 2459409.25617 1.00464 0.00312
TrES-3 TESS 3999 2459409.25756 0.99557 0.00311
TrES-3 TESS 3999 2459409.25895 0.99533 0.00311
TrES-3 TESS 3999 2459409.26034 0.99900 0.00312
TrES-3 TESS 3999 2459409.26173 0.99985 0.00311
TrES-3 TESS 3999 2459409.26312 1.00282 0.00312
TrES-3 TESS 3999 2459409.26450 0.99939 0.00311
TrES-3 TESS 3999 2459409.26589 0.99697 0.00311
TrES-3 TESS 3999 2459409.26728 1.00091 0.00311
TrES-3 TESS 3999 2459409.26867 1.00024 0.00311
TrES-3 TESS 3999 2459409.27006 1.00068 0.00311
TrES-3 TESS 3999 2459409.27145 0.99775 0.00311
TrES-3 TESS 3999 2459409.27284 1.00167 0.00311
TrES-3 TESS 3999 2459409.27423 0.99248 0.00310
TrES-3 TESS 3999 2459409.27561 0.99686 0.00310
TrES-3 TESS 3999 2459409.27700 0.99867 0.00311
TrES-3 TESS 3999 2459409.27839 0.99828 0.00311
TrES-3 TESS 3999 2459409.27978 0.99603 0.00310
TrES-3 TESS 3999 2459409.28117 1.00246 0.00311
TrES-3 TESS 3999 2459409.28256 1.00531 0.00311
TrES-3 TESS 3999 2459409.28395 1.00021 0.00310
TrES-3 TESS 3999 2459409.28534 0.99703 0.00310
TrES-3 TESS 3999 2459409.28673 0.99968 0.00310
TrES-3 TESS 3999 2459409.28811 1.00061 0.00310
TrES-3 TESS 3999 2459409.28950 0.99908 0.00310
TrES-3 TESS 3999 2459409.29089 0.99980 0.00310
TrES-3 TESS 3999 2459409.29228 0.99400 0.00310
TrES-3 TESS 3999 2459409.29367 0.99758 0.00310
TrES-3 TESS 3999 2459409.29506 0.99927 0.00310
TrES-3 TESS 3999 2459409.29645 1.00172 0.00309
TrES-3 TESS 3999 2459409.29784 1.00075 0.00310
TrES-3 TESS 3999 2459409.29923 0.99558 0.00310
TrES-3 TESS 3999 2459409.30061 0.99651 0.00309
TrES-3 TESS 3999 2459409.30200 0.99853 0.00309
TrES-3 TESS 3999 2459409.30339 0.99165 0.00309
TrES-3 TESS 3999 2459409.30478 0.99905 0.00309
TrES-3 TESS 3999 2459409.30617 0.99766 0.00309
TrES-3 TESS 3999 2459409.30756 1.00096 0.00309
TrES-3 TESS 3999 2459409.30895 1.00029 0.00309
TrES-3 TESS 3999 2459409.31034 1.00189 0.00309
TrES-3 TESS 3999 2459409.31173 0.99786 0.00309
TrES-3 TESS 3999 2459409.31311 0.99802 0.00309
TrES-3 TESS 3999 2459409.31450 1.00255 0.00309
TrES-3 TESS 3999 2459409.31589 1.00008 0.00308
TrES-3 TESS 3999 2459409.31728 1.00373 0.00309
TrES-3 TESS 3999 2459409.31867 1.00288 0.00309
TrES-3 TESS 3999 2459409.32006 0.99807 0.00309
TrES-3 TESS 3999 2459409.32145 1.00178 0.00308
TrES-3 TESS 3999 2459409.32284 0.99567 0.00308
TrES-3 TESS 3999 2459409.32422 1.00030 0.00308
TrES-3 TESS 3999 2459409.32561 1.00225 0.00308
TrES-3 TESS 3999 2459409.32700 0.99536 0.00308
TrES-3 TESS 3999 2459409.32839 0.99303 0.00307
TrES-3 TESS 3999 2459409.32978 0.99004 0.00308
TrES-3 TESS 3999 2459409.33117 0.98827 0.00307
TrES-3 TESS 3999 2459409.33256 0.98772 0.00307
TrES-3 TESS 3999 2459409.33395 0.98684 0.00307
TrES-3 TESS 3999 2459409.33534 0.98173 0.00307
TrES-3 TESS 3999 2459409.33672 0.97900 0.00306
TrES-3 TESS 3999 2459409.33811 0.97706 0.00306
TrES-3 TESS 3999 2459409.33950 0.98120 0.00306
TrES-3 TESS 3999 2459409.34089 0.97395 0.00306
TrES-3 TESS 3999 2459409.34228 0.98160 0.00306
TrES-3 TESS 3999 2459409.34367 0.97518 0.00306
TrES-3 TESS 3999 2459409.34506 0.98146 0.00306
TrES-3 TESS 3999 2459409.34645 0.97568 0.00306
TrES-3 TESS 3999 2459409.34784 0.97655 0.00306
TrES-3 TESS 3999 2459409.34922 0.97806 0.00306
TrES-3 TESS 3999 2459409.35061 0.98136 0.00306
TrES-3 TESS 3999 2459409.35200 0.97461 0.00305
TrES-3 TESS 3999 2459409.35339 0.97272 0.00305
TrES-3 TESS 3999 2459409.35478 0.97505 0.00305
TrES-3 TESS 3999 2459409.35617 0.98246 0.00306
TrES-3 TESS 3999 2459409.35756 0.97704 0.00305
TrES-3 TESS 3999 2459409.35895 0.97890 0.00305
TrES-3 TESS 3999 2459409.36034 0.97869 0.00306
TrES-3 TESS 3999 2459409.36172 0.97821 0.00305
TrES-3 TESS 3999 2459409.36311 0.98520 0.00305
TrES-3 TESS 3999 2459409.36450 0.98543 0.00306
TrES-3 TESS 3999 2459409.36589 0.98478 0.00306
TrES-3 TESS 3999 2459409.36728 0.98788 0.00306
TrES-3 TESS 3999 2459409.36867 0.98600 0.00305
TrES-3 TESS 3999 2459409.37006 0.99673 0.00306
TrES-3 TESS 3999 2459409.37145 0.99194 0.00306
TrES-3 TESS 3999 2459409.37284 0.99421 0.00306
TrES-3 TESS 3999 2459409.37422 0.99863 0.00306
TrES-3 TESS 3999 2459409.37561 0.99790 0.00306
TrES-3 TESS 3999 2459409.37700 0.99518 0.00306
TrES-3 TESS 3999 2459409.37839 1.00029 0.00306
TrES-3 TESS 3999 2459409.37978 1.00252 0.00306
TrES-3 TESS 3999 2459409.38117 0.99949 0.00306
TrES-3 TESS 3999 2459409.38256 1.00363 0.00306
TrES-3 TESS 3999 2459409.38395 0.99853 0.00306
TrES-3 TESS 3999 2459409.38533 0.99663 0.00306
TrES-3 TESS 3999 2459409.38672 1.00420 0.00306
TrES-3 TESS 3999 2459409.38811 1.00116 0.00306
TrES-3 TESS 3999 2459409.38950 1.00204 0.00306
TrES-3 TESS 3999 2459409.39089 1.00076 0.00306
TrES-3 TESS 3999 2459409.39228 1.00160 0.00306
TrES-3 TESS 3999 2459409.39367 1.00230 0.00306
TrES-3 TESS 3999 2459409.39506 0.99921 0.00306
TrES-3 TESS 3999 2459409.39645 0.99811 0.00306
TrES-3 TESS 3999 2459409.39783 0.99874 0.00306
TrES-3 TESS 3999 2459409.39922 0.99773 0.00306
TrES-3 TESS 3999 2459409.40061 0.99984 0.00306
TrES-3 TESS 3999 2459409.40200 0.99667 0.00306
TrES-3 TESS 3999 2459409.40339 1.00084 0.00306
TrES-3 TESS 3999 2459409.40478 1.00259 0.00306
TrES-3 TESS 3999 2459409.40617 0.99952 0.00306
TrES-3 TESS 3999 2459409.40756 1.00320 0.00306
TrES-3 TESS 3999 2459409.40895 0.99652 0.00306
TrES-3 TESS 3999 2459409.41033 1.00253 0.00306
TrES-3 TESS 3999 2459409.41172 1.00078 0.00306
TrES-3 TESS 3999 2459409.41311 0.99884 0.00306
TrES-3 TESS 3999 2459409.41450 0.99906 0.00306
TrES-3 TESS 3999 2459409.41589 1.00286 0.00306
TrES-3 TESS 3999 2459409.41728 0.99870 0.00306
TrES-3 TESS 3999 2459409.41867 1.00465 0.00306
TrES-3 TESS 3999 2459409.42006 0.99705 0.00306
TrES-3 TESS 3999 2459409.42145 1.00334 0.00306
TrES-3 TESS 3999 2459409.42283 1.00101 0.00306
TrES-3 TESS 3999 2459409.42422 1.00013 0.00306
TrES-3 TESS 3999 2459409.42561 0.99654 0.00306
TrES-3 TESS 3999 2459409.42700 0.99810 0.00306
TrES-3 TESS 3999 2459409.42839 0.99509 0.00306
TrES-3 TESS 3999 2459409.42978 1.00218 0.00306
TrES-3 TESS 3999 2459409.43117 1.00271 0.00306
TrES-3 TESS 3999 2459409.43256 1.00339 0.00306
TrES-3 TESS 3999 2459409.43394 0.99510 0.00306
TrES-3 TESS 3999 2459409.43533 0.99935 0.00306
TrES-3 TESS 3999 2459409.43672 0.99813 0.00306
TrES-3 TESS 3999 2459409.43811 1.00025 0.00306
TrES-3 TESS 3999 2459409.43950 0.99474 0.00306
TrES-3 TESS 3999 2459409.44089 1.00066 0.00307
TrES-3 TESS 3999 2459409.44228 0.99401 0.00306
TrES-3 TESS 3999 2459409.44367 0.99923 0.00307
TrES-3 TESS 3999 2459409.44506 0.99751 0.00307
TrES-3 TESS 3999 2459409.44644 1.00301 0.00307
TrES-3 TESS 3999 2459409.44783 1.00071 0.00307
TrES-3 TESS 3999 2459409.44922 1.00190 0.00307
TrES-3 TESS 3999 2459409.45061 0.99792 0.00307
TrES-3 TESS 4000 2459410.55753 1.00187 0.00313
TrES-3 TESS 4000 2459410.55892 1.00034 0.00313
TrES-3 TESS 4000 2459410.56031 1.00022 0.00313
TrES-3 TESS 4000 2459410.56170 0.99694 0.00313
TrES-3 TESS 4000 2459410.56309 0.99596 0.00313
TrES-3 TESS 4000 2459410.56448 1.00167 0.00314
TrES-3 TESS 4000 2459410.56587 0.99878 0.00314
TrES-3 TESS 4000 2459410.56725 0.99800 0.00313
TrES-3 TESS 4000 2459410.56864 1.00281 0.00314
TrES-3 TESS 4000 2459410.57003 1.00362 0.00314
TrES-3 TESS 4000 2459410.57142 0.99935 0.00314
TrES-3 TESS 4000 2459410.57281 0.99939 0.00314
TrES-3 TESS 4000 2459410.57420 1.00035 0.00314
TrES-3 TESS 4000 2459410.57559 1.00162 0.00314
TrES-3 TESS 4000 2459410.57698 1.00152 0.00314
TrES-3 TESS 4000 2459410.57836 1.00151 0.00314
TrES-3 TESS 4000 2459410.57975 0.99995 0.00315
TrES-3 TESS 4000 2459410.58114 0.99557 0.00314
TrES-3 TESS 4000 2459410.58253 1.00578 0.00315
TrES-3 TESS 4000 2459410.58392 1.00191 0.00315
TrES-3 TESS 4000 2459410.58531 0.99837 0.00315
TrES-3 TESS 4000 2459410.58670 0.99741 0.00315
TrES-3 TESS 4000 2459410.58809 1.00282 0.00315
TrES-3 TESS 4000 2459410.58948 1.00243 0.00315
TrES-3 TESS 4000 2459410.59086 0.99254 0.00314
TrES-3 TESS 4000 2459410.59225 0.99907 0.00315
TrES-3 TESS 4000 2459410.59364 0.99947 0.00315
TrES-3 TESS 4000 2459410.59503 0.99712 0.00315
TrES-3 TESS 4000 2459410.59642 0.99889 0.00315
TrES-3 TESS 4000 2459410.59781 1.00404 0.00316
TrES-3 TESS 4000 2459410.59920 0.99701 0.00316
TrES-3 TESS 4000 2459410.60059 1.00147 0.00316
TrES-3 TESS 4000 2459410.60198 1.00359 0.00316
TrES-3 TESS 4000 2459410.60336 0.99976 0.00316
TrES-3 TESS 4000 2459410.60475 1.00227 0.00316
TrES-3 TESS 4000 2459410.60614 0.99844 0.00316
TrES-3 TESS 4000 2459410.60753 0.99629 0.00316
TrES-3 TESS 4000 2459410.60892 0.99922 0.00316
TrES-3 TESS 4000 2459410.61031 0.99671 0.00316
TrES-3 TESS 4000 2459410.61170 0.99467 0.00316
TrES-3 TESS 4000 2459410.61309 1.00215 0.00317
TrES-3 TESS 4000 2459410.61448 0.99822 0.00317
TrES-3 TESS 4000 2459410.61586 0.99724 0.00316
TrES-3 TESS 4000 2459410.61725 0.99786 0.00317
TrES-3 TESS 4000 2459410.61864 1.00667 0.00317
TrES-3 TESS 4000 2459410.62003 0.99527 0.00317
TrES-3 TESS 4000 2459410.62142 0.99673 0.00317
TrES-3 TESS 4000 2459410.62281 0.99741 0.00317
TrES-3 TESS 4000 2459410.62420 1.00043 0.00317
TrES-3 TESS 4000 2459410.62559 0.99522 0.00317
TrES-3 TESS 4000 2459410.62697 0.99640 0.00317
TrES-3 TESS 4000 2459410.62836 1.00690 0.00317
TrES-3 TESS 4000 2459410.62975 0.99782 0.00317
TrES-3 TESS 4000 2459410.63114 1.00331 0.00317
TrES-3 TESS 4000 2459410.63253 0.99734 0.00317
TrES-3 TESS 4000 2459410.63392 0.99866 0.00317
TrES-3 TESS 4000 2459410.63531 0.99121 0.00317
TrES-3 TESS 4000 2459410.63670 0.99724 0.00317
TrES-3 TESS 4000 2459410.63809 0.98773 0.00317
TrES-3 TESS 4000 2459410.63947 0.98776 0.00317
TrES-3 TESS 4000 2459410.64086 0.98459 0.00316
TrES-3 TESS 4000 2459410.64225 0.98261 0.00316
TrES-3 TESS 4000 2459410.64364 0.97887 0.00316
TrES-3 TESS 4000 2459410.64503 0.97815 0.00316
TrES-3 TESS 4000 2459410.64642 0.98502 0.00317
TrES-3 TESS 4000 2459410.64781 0.97803 0.00316
TrES-3 TESS 4000 2459410.64920 0.97992 0.00316
TrES-3 TESS 4000 2459410.65059 0.97291 0.00316
TrES-3 TESS 4000 2459410.65197 0.97790 0.00316
TrES-3 TESS 4000 2459410.65336 0.98335 0.00317
TrES-3 TESS 4000 2459410.65475 0.97598 0.00316
TrES-3 TESS 4000 2459410.65614 0.97353 0.00316
TrES-3 TESS 4000 2459410.65753 0.97433 0.00316
TrES-3 TESS 4000 2459410.65892 0.96955 0.00316
TrES-3 TESS 4000 2459410.66031 0.97562 0.00316
TrES-3 TESS 4000 2459410.66170 0.97648 0.00317
TrES-3 TESS 4000 2459410.66309 0.98103 0.00316
TrES-3 TESS 4000 2459410.66447 0.98491 0.00317
TrES-3 TESS 4000 2459410.66586 0.98156 0.00317
TrES-3 TESS 4000 2459410.66725 0.97964 0.00317
TrES-3 TESS 4000 2459410.66864 0.98064 0.00317
TrES-3 TESS 4000 2459410.67003 0.98192 0.00317
TrES-3 TESS 4000 2459410.67142 0.98232 0.00317
TrES-3 TESS 4000 2459410.67281 0.98960 0.00317
TrES-3 TESS 4000 2459410.67420 0.98726 0.00317
TrES-3 TESS 4000 2459410.67559 0.99283 0.00318
TrES-3 TESS 4000 2459410.67697 0.99107 0.00317
TrES-3 TESS 4000 2459410.67836 0.99374 0.00318
TrES-3 TESS 4000 2459410.67975 0.99726 0.00318
TrES-3 TESS 4000 2459410.68114 0.99793 0.00318
TrES-3 TESS 4000 2459410.68253 1.00057 0.00318
TrES-3 TESS 4000 2459410.68392 1.00328 0.00318
TrES-3 TESS 4000 2459410.68531 0.99979 0.00318
TrES-3 TESS 4000 2459410.68670 0.99636 0.00318
TrES-3 TESS 4000 2459410.68808 0.99635 0.00318
TrES-3 TESS 4000 2459410.68947 0.99963 0.00318
TrES-3 TESS 4000 2459410.69086 0.99627 0.00318
TrES-3 TESS 4000 2459410.69225 0.99619 0.00318
TrES-3 TESS 4000 2459410.69364 1.00389 0.00319
TrES-3 TESS 4000 2459410.69503 0.99732 0.00318
TrES-3 TESS 4000 2459410.69642 0.99669 0.00318
TrES-3 TESS 4000 2459410.69781 0.99640 0.00318
TrES-3 TESS 4000 2459410.69920 1.00014 0.00318
TrES-3 TESS 4000 2459410.70058 1.00623 0.00319
TrES-3 TESS 4000 2459410.70197 0.99984 0.00318
TrES-3 TESS 4000 2459410.70336 0.99522 0.00318
TrES-3 TESS 4000 2459410.70475 0.99314 0.00318
TrES-3 TESS 4000 2459410.70614 0.99802 0.00318
TrES-3 TESS 4000 2459410.70753 0.99991 0.00318
TrES-3 TESS 4000 2459410.70892 1.00172 0.00319
TrES-3 TESS 4000 2459410.71031 0.99785 0.00318
TrES-3 TESS 4000 2459410.71170 1.00196 0.00319
TrES-3 TESS 4000 2459410.71308 1.00013 0.00318
TrES-3 TESS 4000 2459410.71447 0.99819 0.00318
TrES-3 TESS 4000 2459410.71586 1.00153 0.00318
TrES-3 TESS 4000 2459410.71725 0.99931 0.00318
TrES-3 TESS 4000 2459410.71864 1.00017 0.00318
TrES-3 TESS 4000 2459410.72003 0.99807 0.00318
TrES-3 TESS 4000 2459410.72142 1.00067 0.00318
TrES-3 TESS 4000 2459410.72281 1.00037 0.00318
TrES-3 TESS 4000 2459410.72420 0.99716 0.00318
TrES-3 TESS 4000 2459410.72558 1.00216 0.00319
TrES-3 TESS 4000 2459410.72697 1.00364 0.00319
TrES-3 TESS 4000 2459410.72836 0.99739 0.00318
TrES-3 TESS 4000 2459410.72975 1.00061 0.00319
TrES-3 TESS 4000 2459410.73114 1.00423 0.00319
TrES-3 TESS 4000 2459410.73253 0.99623 0.00318
TrES-3 TESS 4000 2459410.73392 1.00100 0.00318
TrES-3 TESS 4000 2459410.73531 1.00125 0.00318
TrES-3 TESS 4000 2459410.73669 0.99868 0.00319
TrES-3 TESS 4000 2459410.73808 0.99723 0.00318
TrES-3 TESS 4000 2459410.73947 0.99796 0.00318
TrES-3 TESS 4000 2459410.74086 0.99883 0.00319
TrES-3 TESS 4000 2459410.74225 0.99903 0.00319
TrES-3 TESS 4000 2459410.74364 0.99676 0.00319
TrES-3 TESS 4000 2459410.74503 0.99678 0.00318
TrES-3 TESS 4000 2459410.74642 1.00336 0.00319
TrES-3 TESS 4000 2459410.74781 1.00370 0.00318
TrES-3 TESS 4000 2459410.74919 1.00203 0.00318
TrES-3 TESS 4000 2459410.75058 1.00366 0.00319
TrES-3 TESS 4000 2459410.75197 1.00225 0.00319
TrES-3 TESS 4000 2459410.75336 0.99754 0.00318
TrES-3 TESS 4000 2459410.75475 0.99975 0.00319
TrES-3 TESS 4000 2459410.75614 0.99823 0.00318
TrES-3 TESS 4000 2459410.75753 1.00044 0.00318
TrES-3 TESS 4000 2459410.75892 0.99394 0.00318
TrES-3 TESS 4001 2459411.86306 0.99807 0.00313
TrES-3 TESS 4001 2459411.86445 0.99698 0.00313
TrES-3 TESS 4001 2459411.86584 0.99382 0.00313
TrES-3 TESS 4001 2459411.86723 1.00254 0.00313
TrES-3 TESS 4001 2459411.86861 1.00093 0.00313
TrES-3 TESS 4001 2459411.87000 0.99825 0.00313
TrES-3 TESS 4001 2459411.87139 1.00016 0.00313
TrES-3 TESS 4001 2459411.87278 1.00885 0.00313
TrES-3 TESS 4001 2459411.87417 1.00258 0.00314
TrES-3 TESS 4001 2459411.87556 1.00114 0.00313
TrES-3 TESS 4001 2459411.87695 0.99852 0.00313
TrES-3 TESS 4001 2459411.87834 1.00194 0.00313
TrES-3 TESS 4001 2459411.87973 0.99977 0.00313
TrES-3 TESS 4001 2459411.88111 0.99976 0.00313
TrES-3 TESS 4001 2459411.88250 0.99798 0.00313
TrES-3 TESS 4001 2459411.88389 1.00040 0.00313
TrES-3 TESS 4001 2459411.88528 0.99500 0.00312
TrES-3 TESS 4001 2459411.88667 0.99920 0.00312
TrES-3 TESS 4001 2459411.88806 1.00051 0.00313
TrES-3 TESS 4001 2459411.88945 0.99855 0.00312
TrES-3 TESS 4001 2459411.89084 0.99316 0.00312
TrES-3 TESS 4001 2459411.89223 1.00248 0.00313
TrES-3 TESS 4001 2459411.89361 0.99784 0.00312
TrES-3 TESS 4001 2459411.89500 1.00011 0.00312
TrES-3 TESS 4001 2459411.89639 1.00479 0.00313
TrES-3 TESS 4001 2459411.89778 0.99623 0.00312
TrES-3 TESS 4001 2459411.89917 1.00420 0.00313
TrES-3 TESS 4001 2459411.90056 1.00227 0.00313
TrES-3 TESS 4001 2459411.90195 1.00132 0.00312
TrES-3 TESS 4001 2459411.90334 0.99554 0.00312
TrES-3 TESS 4001 2459411.90473 1.00544 0.00312
TrES-3 TESS 4001 2459411.90611 1.00322 0.00312
TrES-3 TESS 4001 2459411.90750 0.99977 0.00312
TrES-3 TESS 4001 2459411.90889 1.00315 0.00312
TrES-3 TESS 4001 2459411.91028 1.00244 0.00312
TrES-3 TESS 4001 2459411.91167 0.99714 0.00312
TrES-3 TESS 4001 2459411.91306 1.00347 0.00312
TrES-3 TESS 4001 2459411.91445 1.00203 0.00312
TrES-3 TESS 4001 2459411.91584 0.99898 0.00312
TrES-3 TESS 4001 2459411.91723 0.99910 0.00312
TrES-3 TESS 4001 2459411.91861 1.00622 0.00312
TrES-3 TESS 4001 2459411.92000 1.00082 0.00312
TrES-3 TESS 4001 2459411.92139 1.00303 0.00312
TrES-3 TESS 4001 2459411.92278 1.00302 0.00312
TrES-3 TESS 4001 2459411.92417 0.99619 0.00311
TrES-3 TESS 4001 2459411.92556 0.99715 0.00311
TrES-3 TESS 4001 2459411.92695 1.00456 0.00312
TrES-3 TESS 4001 2459411.92834 0.99765 0.00311
TrES-3 TESS 4001 2459411.92972 0.99737 0.00311
TrES-3 TESS 4001 2459411.93111 1.00458 0.00311
TrES-3 TESS 4001 2459411.93250 0.99627 0.00311
TrES-3 TESS 4001 2459411.93389 0.99875 0.00311
TrES-3 TESS 4001 2459411.93528 1.00406 0.00311
TrES-3 TESS 4001 2459411.93667 1.00055 0.00311
TrES-3 TESS 4001 2459411.93806 0.99716 0.00311
TrES-3 TESS 4001 2459411.93945 0.99329 0.00311
TrES-3 TESS 4001 2459411.94084 0.99491 0.00311
TrES-3 TESS 4001 2459411.94222 0.99091 0.00310
TrES-3 TESS 4001 2459411.94361 0.98909 0.00310
TrES-3 TESS 4001 2459411.94500 0.98462 0.00310
TrES-3 TESS 4001 2459411.94639 0.98310 0.00310
TrES-3 TESS 4001 2459411.94778 0.97846 0.00309
TrES-3 TESS 4001 2459411.94917 0.98307 0.00310
TrES-3 TESS 4001 2459411.95056 0.98172 0.00309
TrES-3 TESS 4001 2459411.95195 0.98509 0.00309
TrES-3 TESS 4001 2459411.95334 0.97345 0.00309
TrES-3 TESS 4001 2459411.95472 0.97993 0.00309
TrES-3 TESS 4001 2459411.95611 0.97809 0.00309
TrES-3 TESS 4001 2459411.95750 0.97892 0.00309
TrES-3 TESS 4001 2459411.95889 0.97650 0.00309
TrES-3 TESS 4001 2459411.96028 0.97292 0.00308
TrES-3 TESS 4001 2459411.96167 0.97100 0.00308
TrES-3 TESS 4001 2459411.96306 0.97183 0.00308
TrES-3 TESS 4001 2459411.96445 0.97496 0.00308
TrES-3 TESS 4001 2459411.96584 0.97587 0.00309
TrES-3 TESS 4001 2459411.96722 0.97549 0.00309
TrES-3 TESS 4001 2459411.96861 0.97424 0.00308
TrES-3 TESS 4001 2459411.97000 0.97323 0.00308
TrES-3 TESS 4001 2459411.97139 0.98022 0.00309
TrES-3 TESS 4001 2459411.97278 0.98018 0.00308
TrES-3 TESS 4001 2459411.97417 0.97813 0.00308
TrES-3 TESS 4001 2459411.97556 0.98186 0.00308
TrES-3 TESS 4001 2459411.97695 0.98525 0.00308
TrES-3 TESS 4001 2459411.97833 0.98989 0.00308
TrES-3 TESS 4001 2459411.97972 0.99398 0.00309
TrES-3 TESS 4001 2459411.98111 0.98911 0.00308
TrES-3 TESS 4001 2459411.98250 0.99208 0.00308
TrES-3 TESS 4001 2459411.98389 0.98746 0.00308
TrES-3 TESS 4001 2459411.98528 0.99095 0.00308
TrES-3 TESS 4001 2459411.98667 0.99282 0.00309
TrES-3 TESS 4001 2459411.98806 0.99766 0.00308
TrES-3 TESS 4001 2459411.98945 0.99973 0.00309
TrES-3 TESS 4001 2459411.99083 1.00466 0.00309
TrES-3 TESS 4001 2459411.99222 0.99855 0.00308
TrES-3 TESS 4001 2459411.99361 0.99867 0.00308
TrES-3 TESS 4001 2459411.99500 0.99845 0.00308
TrES-3 TESS 4001 2459411.99639 0.99927 0.00309
TrES-3 TESS 4001 2459411.99778 1.00266 0.00308
TrES-3 TESS 4001 2459411.99917 0.99658 0.00308
TrES-3 TESS 4001 2459412.00056 0.99838 0.00308
TrES-3 TESS 4001 2459412.00195 0.99605 0.00308
TrES-3 TESS 4001 2459412.00333 1.00262 0.00308
TrES-3 TESS 4001 2459412.00472 0.99993 0.00308
TrES-3 TESS 4001 2459412.00611 1.00512 0.00308
TrES-3 TESS 4001 2459412.00750 0.99900 0.00308
TrES-3 TESS 4001 2459412.00889 1.00082 0.00308
TrES-3 TESS 4001 2459412.01028 1.00243 0.00308
TrES-3 TESS 4001 2459412.01167 0.99683 0.00307
TrES-3 TESS 4001 2459412.01306 0.99871 0.00307
TrES-3 TESS 4001 2459412.01445 0.99930 0.00308
TrES-3 TESS 4001 2459412.01583 0.99797 0.00308
TrES-3 TESS 4001 2459412.01722 1.00101 0.00308
TrES-3 TESS 4001 2459412.01861 0.99964 0.00307
TrES-3 TESS 4001 2459412.02000 1.00329 0.00307
TrES-3 TESS 4001 2459412.02139 0.99588 0.00307
TrES-3 TESS 4001 2459412.02278 0.99784 0.00307
TrES-3 TESS 4001 2459412.02417 1.00040 0.00307
TrES-3 TESS 4001 2459412.02556 0.99806 0.00307
TrES-3 TESS 4001 2459412.02694 0.99908 0.00307
TrES-3 TESS 4001 2459412.02833 1.00061 0.00307
TrES-3 TESS 4001 2459412.02972 1.00050 0.00307
TrES-3 TESS 4001 2459412.03111 1.00455 0.00308
TrES-3 TESS 4001 2459412.03250 0.99759 0.00307
TrES-3 TESS 4001 2459412.03389 1.00233 0.00307
TrES-3 TESS 4001 2459412.03528 1.00089 0.00307
TrES-3 TESS 4001 2459412.03667 0.99923 0.00307
TrES-3 TESS 4001 2459412.03806 1.00159 0.00307
TrES-3 TESS 4001 2459412.03944 0.99921 0.00307
TrES-3 TESS 4001 2459412.04083 0.99534 0.00306
TrES-3 TESS 4001 2459412.04222 1.00287 0.00307
TrES-3 TESS 4001 2459412.04361 0.99562 0.00306
TrES-3 TESS 4001 2459412.04500 1.00017 0.00307
TrES-3 TESS 4001 2459412.04639 1.00567 0.00307
TrES-3 TESS 4001 2459412.04778 0.99714 0.00306
TrES-3 TESS 4001 2459412.04917 1.00287 0.00306
TrES-3 TESS 4001 2459412.05056 1.00037 0.00307
TrES-3 TESS 4001 2459412.05194 1.00024 0.00307
TrES-3 TESS 4001 2459412.05333 1.00029 0.00306
TrES-3 TESS 4001 2459412.05472 0.99930 0.00306
TrES-3 TESS 4001 2459412.05611 1.00138 0.00306
TrES-3 TESS 4001 2459412.05750 1.00257 0.00306
TrES-3 TESS 4001 2459412.05889 0.99983 0.00306
TrES-3 TESS 4001 2459412.06028 0.99865 0.00306
TrES-3 TESS 4001 2459412.06167 1.00046 0.00306
TrES-3 TESS 4001 2459412.06306 0.99594 0.00306
TrES-3 TESS 4001 2459412.06444 0.99690 0.00306
TrES-3 TESS 4002 2459413.16859 1.00153 0.00303
TrES-3 TESS 4002 2459413.16998 0.99289 0.00302
TrES-3 TESS 4002 2459413.17136 0.99776 0.00303
TrES-3 TESS 4002 2459413.17275 1.00296 0.00303
TrES-3 TESS 4002 2459413.17414 0.99953 0.00303
TrES-3 TESS 4002 2459413.17553 1.00581 0.00303
TrES-3 TESS 4002 2459413.17692 1.00363 0.00303
TrES-3 TESS 4002 2459413.17831 1.00164 0.00303
TrES-3 TESS 4002 2459413.17970 1.00220 0.00303
TrES-3 TESS 4002 2459413.18109 0.99892 0.00303
TrES-3 TESS 4002 2459413.18248 1.00216 0.00303
TrES-3 TESS 4002 2459413.18386 1.00403 0.00303
TrES-3 TESS 4002 2459413.18525 1.00355 0.00303
TrES-3 TESS 4002 2459413.18664 1.00152 0.00303
TrES-3 TESS 4002 2459413.18803 1.00229 0.00303
TrES-3 TESS 4002 2459413.18942 1.00189 0.00303
TrES-3 TESS 4002 2459413.19081 1.00690 0.00303
TrES-3 TESS 4002 2459413.19220 0.99498 0.00303
TrES-3 TESS 4002 2459413.19359 0.99908 0.00303
TrES-3 TESS 4002 2459413.19498 1.00326 0.00303
TrES-3 TESS 4002 2459413.19636 0.99364 0.00302
TrES-3 TESS 4002 2459413.19775 1.00184 0.00303
TrES-3 TESS 4002 2459413.19914 0.99738 0.00303
TrES-3 TESS 4002 2459413.20053 1.00326 0.00303
TrES-3 TESS 4002 2459413.20192 1.00106 0.00303
TrES-3 TESS 4002 2459413.20331 1.00405 0.00303
TrES-3 TESS 4002 2459413.20470 1.00130 0.00303
TrES-3 TESS 4002 2459413.20609 0.99874 0.00303
TrES-3 TESS 4002 2459413.20747 0.99983 0.00303
TrES-3 TESS 4002 2459413.20886 1.00043 0.00303
TrES-3 TESS 4002 2459413.21025 1.00055 0.00303
TrES-3 TESS 4002 2459413.21164 1.00012 0.00303
TrES-3 TESS 4002 2459413.21303 0.99331 0.00302
TrES-3 TESS 4002 2459413.21442 1.00039 0.00302
TrES-3 TESS 4002 2459413.21581 0.99859 0.00303
TrES-3 TESS 4002 2459413.21720 0.99798 0.00302
TrES-3 TESS 4002 2459413.21859 0.99585 0.00302
TrES-3 TESS 4002 2459413.21997 1.00619 0.00303
TrES-3 TESS 4002 2459413.22136 1.00003 0.00303
TrES-3 TESS 4002 2459413.22275 0.99940 0.00303
TrES-3 TESS 4002 2459413.22414 0.99605 0.00302
TrES-3 TESS 4002 2459413.22553 0.99676 0.00302
TrES-3 TESS 4002 2459413.22692 0.99633 0.00303
TrES-3 TESS 4002 2459413.22831 0.99796 0.00302
TrES-3 TESS 4002 2459413.22970 1.00187 0.00303
TrES-3 TESS 4002 2459413.23109 1.00162 0.00303
TrES-3 TESS 4002 2459413.23247 1.00568 0.00303
TrES-3 TESS 4002 2459413.23386 0.99855 0.00302
TrES-3 TESS 4002 2459413.23525 0.99471 0.00302
TrES-3 TESS 4002 2459413.23664 1.00055 0.00303
TrES-3 TESS 4002 2459413.23803 1.00515 0.00303
TrES-3 TESS 4002 2459413.23942 0.99869 0.00303
TrES-3 TESS 4002 2459413.24081 1.00343 0.00303
TrES-3 TESS 4002 2459413.24220 0.99668 0.00302
TrES-3 TESS 4002 2459413.24359 0.99870 0.00303
TrES-3 TESS 4002 2459413.24497 0.99325 0.00302
TrES-3 TESS 4002 2459413.24636 0.99654 0.00302
TrES-3 TESS 4002 2459413.24775 0.98920 0.00302
TrES-3 TESS 4002 2459413.24914 0.98917 0.00302
TrES-3 TESS 4002 2459413.25053 0.98642 0.00302
TrES-3 TESS 4002 2459413.25192 0.98547 0.00301
TrES-3 TESS 4002 2459413.25331 0.99020 0.00301
TrES-3 TESS 4002 2459413.25470 0.98793 0.00302
TrES-3 TESS 4002 2459413.25608 0.97959 0.00301
TrES-3 TESS 4002 2459413.25747 0.97991 0.00301
TrES-3 TESS 4002 2459413.25886 0.97666 0.00301
TrES-3 TESS 4002 2459413.26025 0.97053 0.00301
TrES-3 TESS 4002 2459413.26164 0.97395 0.00301
TrES-3 TESS 4002 2459413.26303 0.97474 0.00301
TrES-3 TESS 4002 2459413.26442 0.98034 0.00301
TrES-3 TESS 4002 2459413.26581 0.97595 0.00301
TrES-3 TESS 4002 2459413.26720 0.97319 0.00301
TrES-3 TESS 4002 2459413.26858 0.97502 0.00301
TrES-3 TESS 4002 2459413.26997 0.97980 0.00301
TrES-3 TESS 4002 2459413.27136 0.97647 0.00301
TrES-3 TESS 4002 2459413.27275 0.97601 0.00301
TrES-3 TESS 4002 2459413.27414 0.97447 0.00301
TrES-3 TESS 4002 2459413.27553 0.97760 0.00301
TrES-3 TESS 4002 2459413.27692 0.98168 0.00301
TrES-3 TESS 4002 2459413.27831 0.97761 0.00300
TrES-3 TESS 4002 2459413.27970 0.97649 0.00301
TrES-3 TESS 4002 2459413.28108 0.98339 0.00301
TrES-3 TESS 4002 2459413.28247 0.98253 0.00301
TrES-3 TESS 4002 2459413.28386 0.98179 0.00301
TrES-3 TESS 4002 2459413.28525 0.98844 0.00301
TrES-3 TESS 4002 2459413.28664 0.98820 0.00301
TrES-3 TESS 4002 2459413.28803 0.98746 0.00301
TrES-3 TESS 4002 2459413.28942 0.99054 0.00302
TrES-3 TESS 4002 2459413.29081 0.99594 0.00302
TrES-3 TESS 4002 2459413.29220 0.99999 0.00302
TrES-3 TESS 4002 2459413.29358 0.99705 0.00302
TrES-3 TESS 4002 2459413.29497 1.00135 0.00302
TrES-3 TESS 4002 2459413.29636 0.99688 0.00302
TrES-3 TESS 4002 2459413.29775 1.00616 0.00302
TrES-3 TESS 4002 2459413.29914 1.00146 0.00302
TrES-3 TESS 4002 2459413.30053 1.00142 0.00302
TrES-3 TESS 4002 2459413.30192 1.00300 0.00302
TrES-3 TESS 4002 2459413.30331 1.00205 0.00301
TrES-3 TESS 4002 2459413.30469 0.99350 0.00301
TrES-3 TESS 4002 2459413.30608 1.00377 0.00302
TrES-3 TESS 4002 2459413.30747 0.99137 0.00301
TrES-3 TESS 4002 2459413.30886 1.00153 0.00302
TrES-3 TESS 4002 2459413.31025 0.99781 0.00301
TrES-3 TESS 4002 2459413.31164 1.00005 0.00301
TrES-3 TESS 4002 2459413.31303 0.99657 0.00301
TrES-3 TESS 4002 2459413.31442 1.00499 0.00302
TrES-3 TESS 4002 2459413.31581 1.00283 0.00301
TrES-3 TESS 4002 2459413.31719 0.99523 0.00301
TrES-3 TESS 4002 2459413.31858 1.00377 0.00301
TrES-3 TESS 4002 2459413.31997 1.00091 0.00301
TrES-3 TESS 4002 2459413.32136 0.99642 0.00301
TrES-3 TESS 4002 2459413.32275 0.99840 0.00301
TrES-3 TESS 4002 2459413.32414 0.99616 0.00301
TrES-3 TESS 4002 2459413.32553 0.99826 0.00301
TrES-3 TESS 4002 2459413.32692 1.00436 0.00301
TrES-3 TESS 4002 2459413.32831 0.99497 0.00301
TrES-3 TESS 4002 2459413.32969 1.00378 0.00301
TrES-3 TESS 4002 2459413.33108 0.99555 0.00301
TrES-3 TESS 4002 2459413.33247 0.99898 0.00301
TrES-3 TESS 4002 2459413.33386 1.00161 0.00301
TrES-3 TESS 4002 2459413.33525 1.00249 0.00301
TrES-3 TESS 4002 2459413.33664 1.00183 0.00301
TrES-3 TESS 4002 2459413.33803 0.99899 0.00301
TrES-3 TESS 4002 2459413.33942 0.99774 0.00301
TrES-3 TESS 4002 2459413.34081 0.99669 0.00301
TrES-3 TESS 4002 2459413.34219 0.99344 0.00301
TrES-3 TESS 4002 2459413.34358 0.99586 0.00301
TrES-3 TESS 4002 2459413.34497 1.00163 0.00301
TrES-3 TESS 4002 2459413.34636 1.00135 0.00301
TrES-3 TESS 4002 2459413.34775 1.00350 0.00300
TrES-3 TESS 4002 2459413.34914 0.99491 0.00300
TrES-3 TESS 4002 2459413.35053 1.00138 0.00301
TrES-3 TESS 4002 2459413.35192 0.99653 0.00300
TrES-3 TESS 4002 2459413.35330 1.00161 0.00301
TrES-3 TESS 4002 2459413.35469 1.00083 0.00300
TrES-3 TESS 4002 2459413.35608 1.00114 0.00300
TrES-3 TESS 4002 2459413.35747 0.99968 0.00300
TrES-3 TESS 4002 2459413.35886 0.99934 0.00300
TrES-3 TESS 4002 2459413.36025 0.99994 0.00300
TrES-3 TESS 4002 2459413.36164 0.99657 0.00300
TrES-3 TESS 4002 2459413.36303 0.99817 0.00300
TrES-3 TESS 4002 2459413.36442 0.99896 0.00300
TrES-3 TESS 4002 2459413.36580 1.00059 0.00300
TrES-3 TESS 4002 2459413.36719 1.00064 0.00300
TrES-3 TESS 4002 2459413.36858 1.00232 0.00300
TrES-3 TESS 4002 2459413.36997 0.99794 0.00300
TrES-3 TESS 4003 2459414.47550 1.00344 0.00297
TrES-3 TESS 4003 2459414.47689 0.99500 0.00297
TrES-3 TESS 4003 2459414.47828 1.00055 0.00297
TrES-3 TESS 4003 2459414.47967 1.00105 0.00297
TrES-3 TESS 4003 2459414.48106 1.00116 0.00297
TrES-3 TESS 4003 2459414.48245 0.99645 0.00297
TrES-3 TESS 4003 2459414.48384 1.00172 0.00297
TrES-3 TESS 4003 2459414.48522 1.00212 0.00297
TrES-3 TESS 4003 2459414.48661 0.99762 0.00297
TrES-3 TESS 4003 2459414.48800 1.00597 0.00297
TrES-3 TESS 4003 2459414.48939 1.00063 0.00297
TrES-3 TESS 4003 2459414.49078 1.00316 0.00297
TrES-3 TESS 4003 2459414.49217 1.00541 0.00298
TrES-3 TESS 4003 2459414.49356 0.99598 0.00298
TrES-3 TESS 4003 2459414.49495 1.00262 0.00297
TrES-3 TESS 4003 2459414.49634 0.99813 0.00297
TrES-3 TESS 4003 2459414.49772 0.99706 0.00297
TrES-3 TESS 4003 2459414.49911 1.00086 0.00297
TrES-3 TESS 4003 2459414.50050 0.99552 0.00297
TrES-3 TESS 4003 2459414.50189 0.99786 0.00297
TrES-3 TESS 4003 2459414.50328 0.99991 0.00297
TrES-3 TESS 4003 2459414.50467 1.00052 0.00297
TrES-3 TESS 4003 2459414.50606 1.00131 0.00297
TrES-3 TESS 4003 2459414.50745 1.00131 0.00297
TrES-3 TESS 4003 2459414.50884 0.99298 0.00297
TrES-3 TESS 4003 2459414.51022 1.00356 0.00298
TrES-3 TESS 4003 2459414.51161 0.99888 0.00297
TrES-3 TESS 4003 2459414.51300 0.99827 0.00297
TrES-3 TESS 4003 2459414.51439 0.99871 0.00297
TrES-3 TESS 4003 2459414.51578 0.99893 0.00298
TrES-3 TESS 4003 2459414.51717 1.00300 0.00298
TrES-3 TESS 4003 2459414.51856 0.99814 0.00297
TrES-3 TESS 4003 2459414.51995 0.99879 0.00297
TrES-3 TESS 4003 2459414.52133 1.00036 0.00298
TrES-3 TESS 4003 2459414.52272 1.00061 0.00298
TrES-3 TESS 4003 2459414.52411 0.99969 0.00298
TrES-3 TESS 4003 2459414.52550 1.00300 0.00298
TrES-3 TESS 4003 2459414.52689 1.00513 0.00298
TrES-3 TESS 4003 2459414.52828 0.99789 0.00298
TrES-3 TESS 4003 2459414.52967 0.99534 0.00297
TrES-3 TESS 4003 2459414.53106 0.99674 0.00297
TrES-3 TESS 4003 2459414.53245 0.99729 0.00298
TrES-3 TESS 4003 2459414.53383 1.00591 0.00298
TrES-3 TESS 4003 2459414.53522 1.00178 0.00298
TrES-3 TESS 4003 2459414.53661 0.99547 0.00298
TrES-3 TESS 4003 2459414.53800 1.00063 0.00298
TrES-3 TESS 4003 2459414.53939 1.00179 0.00298
TrES-3 TESS 4003 2459414.54078 0.99458 0.00297
TrES-3 TESS 4003 2459414.54217 1.00167 0.00298
TrES-3 TESS 4003 2459414.54356 1.00503 0.00298
TrES-3 TESS 4003 2459414.54495 0.99714 0.00298
TrES-3 TESS 4003 2459414.54633 1.00282 0.00298
TrES-3 TESS 4003 2459414.54772 0.99980 0.00298
TrES-3 TESS 4003 2459414.54911 0.99447 0.00298
TrES-3 TESS 4003 2459414.55050 1.00152 0.00298
TrES-3 TESS 4003 2459414.55189 1.00015 0.00299
TrES-3 TESS 4003 2459414.55328 0.98900 0.00298
TrES-3 TESS 4003 2459414.55467 0.98847 0.00297
TrES-3 TESS 4003 2459414.55606 0.99029 0.00297
TrES-3 TESS 4003 2459414.55745 0.98766 0.00298
TrES-3 TESS 4003 2459414.55883 0.98891 0.00297
TrES-3 TESS 4003 2459414.56022 0.98345 0.00297
TrES-3 TESS 4003 2459414.56161 0.98304 0.00297
TrES-3 TESS 4003 2459414.56300 0.97881 0.00297
TrES-3 TESS 4003 2459414.56439 0.97969 0.00297
TrES-3 TESS 4003 2459414.56578 0.97619 0.00297
TrES-3 TESS 4003 2459414.56717 0.98076 0.00297
TrES-3 TESS 4003 2459414.56856 0.98237 0.00297
TrES-3 TESS 4003 2459414.56994 0.97474 0.00297
TrES-3 TESS 4003 2459414.57133 0.97860 0.00298
TrES-3 TESS 4003 2459414.57272 0.97385 0.00297
TrES-3 TESS 4003 2459414.57411 0.97350 0.00297
TrES-3 TESS 4003 2459414.57550 0.97371 0.00297
TrES-3 TESS 4003 2459414.57689 0.97469 0.00297
TrES-3 TESS 4003 2459414.57828 0.97429 0.00297
TrES-3 TESS 4003 2459414.57967 0.97567 0.00297
TrES-3 TESS 4003 2459414.58106 0.97379 0.00298
TrES-3 TESS 4003 2459414.58244 0.97906 0.00298
TrES-3 TESS 4003 2459414.58383 0.98453 0.00298
TrES-3 TESS 4003 2459414.58522 0.98288 0.00298
TrES-3 TESS 4003 2459414.58661 0.98253 0.00299
TrES-3 TESS 4003 2459414.58800 0.98099 0.00298
TrES-3 TESS 4003 2459414.58939 0.98083 0.00298
TrES-3 TESS 4003 2459414.59078 0.98457 0.00298
TrES-3 TESS 4003 2459414.59217 0.98332 0.00299
TrES-3 TESS 4003 2459414.59356 0.98767 0.00299
TrES-3 TESS 4003 2459414.59494 0.99357 0.00299
TrES-3 TESS 4003 2459414.59633 0.99763 0.00299
TrES-3 TESS 4003 2459414.59772 0.99135 0.00299
TrES-3 TESS 4003 2459414.59911 0.99240 0.00299
TrES-3 TESS 4003 2459414.60050 0.99577 0.00299
TrES-3 TESS 4003 2459414.60189 1.00265 0.00299
TrES-3 TESS 4003 2459414.60328 0.99848 0.00300
TrES-3 TESS 4003 2459414.60467 0.99883 0.00299
TrES-3 TESS 4003 2459414.60606 1.00085 0.00299
TrES-3 TESS 4003 2459414.60744 1.00379 0.00300
TrES-3 TESS 4003 2459414.60883 1.00105 0.00300
TrES-3 TESS 4003 2459414.61022 0.99804 0.00300
TrES-3 TESS 4003 2459414.61161 0.99891 0.00300
TrES-3 TESS 4003 2459414.61300 0.99972 0.00300
TrES-3 TESS 4003 2459414.61439 1.00115 0.00300
TrES-3 TESS 4003 2459414.61578 1.00168 0.00300
TrES-3 TESS 4003 2459414.61717 1.00074 0.00300
TrES-3 TESS 4003 2459414.61855 0.99777 0.00300
TrES-3 TESS 4003 2459414.61994 0.99781 0.00300
TrES-3 TESS 4003 2459414.62133 1.00232 0.00301
TrES-3 TESS 4003 2459414.62272 0.99707 0.00300
TrES-3 TESS 4003 2459414.62411 0.99710 0.00300
TrES-3 TESS 4003 2459414.62550 0.99810 0.00300
TrES-3 TESS 4003 2459414.62689 0.99749 0.00300
TrES-3 TESS 4003 2459414.62828 1.00085 0.00301
TrES-3 TESS 4003 2459414.62967 0.99997 0.00301
TrES-3 TESS 4003 2459414.63105 0.99891 0.00300
TrES-3 TESS 4003 2459414.63244 1.00191 0.00301
TrES-3 TESS 4003 2459414.63383 0.99453 0.00300
TrES-3 TESS 4003 2459414.63522 1.00019 0.00301
TrES-3 TESS 4003 2459414.63661 0.99934 0.00301
TrES-3 TESS 4003 2459414.63800 0.99957 0.00301
TrES-3 TESS 4003 2459414.63939 0.99573 0.00301
TrES-3 TESS 4003 2459414.64078 0.99917 0.00300
TrES-3 TESS 4003 2459414.64217 1.00020 0.00301
TrES-3 TESS 4003 2459414.64355 1.00283 0.00301
TrES-3 TESS 4003 2459414.64494 0.99946 0.00301
TrES-3 TESS 4003 2459414.64633 0.99533 0.00301
TrES-3 TESS 4003 2459414.64772 0.99825 0.00301
TrES-3 TESS 4003 2459414.64911 1.00270 0.00301
TrES-3 TESS 4003 2459414.65050 1.00123 0.00301
TrES-3 TESS 4003 2459414.65189 0.99878 0.00301
TrES-3 TESS 4003 2459414.65328 1.00274 0.00301
TrES-3 TESS 4003 2459414.65467 1.00243 0.00302
TrES-3 TESS 4003 2459414.65605 1.00279 0.00301
TrES-3 TESS 4003 2459414.65744 0.99810 0.00301
TrES-3 TESS 4003 2459414.65883 1.00175 0.00302
TrES-3 TESS 4003 2459414.66022 1.00131 0.00301
TrES-3 TESS 4003 2459414.66161 1.00101 0.00302
TrES-3 TESS 4003 2459414.66300 1.00312 0.00302
TrES-3 TESS 4003 2459414.66439 1.00167 0.00301
TrES-3 TESS 4003 2459414.66578 0.99419 0.00301
TrES-3 TESS 4003 2459414.66716 1.00085 0.00301
TrES-3 TESS 4003 2459414.66855 0.99950 0.00302
TrES-3 TESS 4003 2459414.66994 1.00072 0.00302
TrES-3 TESS 4003 2459414.67133 0.99701 0.00302
TrES-3 TESS 4003 2459414.67272 0.99993 0.00302
TrES-3 TESS 4003 2459414.67411 0.99904 0.00302
TrES-3 TESS 4003 2459414.67550 0.99647 0.00302
TrES-3 TESS 4003 2459414.67689 1.00026 0.00302
TrES-3 TESS 4004 2459415.78103 1.00220 0.00295
TrES-3 TESS 4004 2459415.78242 1.00532 0.00295
TrES-3 TESS 4004 2459415.78381 0.99283 0.00294
TrES-3 TESS 4004 2459415.78520 1.00119 0.00295
TrES-3 TESS 4004 2459415.78658 0.99954 0.00295
TrES-3 TESS 4004 2459415.78797 0.99806 0.00295
TrES-3 TESS 4004 2459415.78936 1.00110 0.00295
TrES-3 TESS 4004 2459415.79075 1.00214 0.00295
TrES-3 TESS 4004 2459415.79214 0.99946 0.00295
TrES-3 TESS 4004 2459415.79353 0.99904 0.00295
TrES-3 TESS 4004 2459415.79492 1.00562 0.00295
TrES-3 TESS 4004 2459415.79631 0.99490 0.00294
TrES-3 TESS 4004 2459415.79770 1.00331 0.00295
TrES-3 TESS 4004 2459415.79908 1.00203 0.00295
TrES-3 TESS 4004 2459415.80047 0.99828 0.00295
TrES-3 TESS 4004 2459415.80186 1.00318 0.00295
TrES-3 TESS 4004 2459415.80325 0.99912 0.00295
TrES-3 TESS 4004 2459415.80464 0.99759 0.00295
TrES-3 TESS 4004 2459415.80603 1.00073 0.00295
TrES-3 TESS 4004 2459415.80742 0.99899 0.00294
TrES-3 TESS 4004 2459415.80881 1.00178 0.00295
TrES-3 TESS 4004 2459415.81020 1.00108 0.00295
TrES-3 TESS 4004 2459415.81158 0.99757 0.00295
TrES-3 TESS 4004 2459415.81297 0.99835 0.00294
TrES-3 TESS 4004 2459415.81436 1.00506 0.00295
TrES-3 TESS 4004 2459415.81575 1.00093 0.00295
TrES-3 TESS 4004 2459415.81714 0.99902 0.00295
TrES-3 TESS 4004 2459415.81853 1.00195 0.00294
TrES-3 TESS 4004 2459415.81992 1.00117 0.00294
TrES-3 TESS 4004 2459415.82131 0.99776 0.00294
TrES-3 TESS 4004 2459415.82269 0.99218 0.00294
TrES-3 TESS 4004 2459415.82408 1.00015 0.00295
TrES-3 TESS 4004 2459415.82547 1.00289 0.00295
TrES-3 TESS 4004 2459415.82686 0.99372 0.00294
TrES-3 TESS 4004 2459415.82825 0.99528 0.00294
TrES-3 TESS 4004 2459415.82964 1.00511 0.00295
TrES-3 TESS 4004 2459415.83103 1.00368 0.00294
TrES-3 TESS 4004 2459415.83242 0.99829 0.00294
TrES-3 TESS 4004 2459415.83381 0.99506 0.00294
TrES-3 TESS 4004 2459415.83519 1.00285 0.00294
TrES-3 TESS 4004 2459415.83658 1.00513 0.00294
TrES-3 TESS 4004 2459415.83797 0.99992 0.00294
TrES-3 TESS 4004 2459415.83936 1.00057 0.00294
TrES-3 TESS 4004 2459415.84075 0.99898 0.00294
TrES-3 TESS 4004 2459415.84214 0.99985 0.00294
TrES-3 TESS 4004 2459415.84353 0.99651 0.00294
TrES-3 TESS 4004 2459415.84492 1.00334 0.00294
TrES-3 TESS 4004 2459415.84631 1.00184 0.00294
TrES-3 TESS 4004 2459415.84769 0.99487 0.00294
TrES-3 TESS 4004 2459415.84908 0.99774 0.00294
TrES-3 TESS 4004 2459415.85047 0.99932 0.00294
TrES-3 TESS 4004 2459415.85186 1.00533 0.00294
TrES-3 TESS 4004 2459415.85325 0.99895 0.00294
TrES-3 TESS 4004 2459415.85464 1.00415 0.00295
TrES-3 TESS 4004 2459415.85603 0.99779 0.00295
TrES-3 TESS 4004 2459415.85742 0.99260 0.00294
TrES-3 TESS 4004 2459415.85881 0.99439 0.00294
TrES-3 TESS 4004 2459415.86019 0.99130 0.00294
TrES-3 TESS 4004 2459415.86158 0.98963 0.00293
TrES-3 TESS 4004 2459415.86297 0.98665 0.00294
TrES-3 TESS 4004 2459415.86436 0.98617 0.00293
TrES-3 TESS 4004 2459415.86575 0.98257 0.00293
TrES-3 TESS 4004 2459415.86714 0.98481 0.00293
TrES-3 TESS 4004 2459415.86853 0.98022 0.00293
TrES-3 TESS 4004 2459415.86992 0.98262 0.00293
TrES-3 TESS 4004 2459415.87130 0.98418 0.00293
TrES-3 TESS 4004 2459415.87269 0.97944 0.00292
TrES-3 TESS 4004 2459415.87408 0.97849 0.00292
TrES-3 TESS 4004 2459415.87547 0.97626 0.00293
TrES-3 TESS 4004 2459415.87686 0.97503 0.00292
TrES-3 TESS 4004 2459415.87825 0.97495 0.00292
TrES-3 TESS 4004 2459415.87964 0.98275 0.00293
TrES-3 TESS 4004 2459415.88103 0.97072 0.00292
TrES-3 TESS 4004 2459415.88242 0.97767 0.00292
TrES-3 TESS 4004 2459415.88380 0.98019 0.00293
TrES-3 TESS 4004 2459415.88519 0.97532 0.00292
TrES-3 TESS 4004 2459415.88658 0.97135 0.00292
TrES-3 TESS 4004 2459415.88797 0.97922 0.00292
TrES-3 TESS 4004 2459415.88936 0.97673 0.00292
TrES-3 TESS 4004 2459415.89075 0.97974 0.00293
TrES-3 TESS 4004 2459415.89214 0.98238 0.00293
TrES-3 TESS 4004 2459415.89353 0.97827 0.00292
TrES-3 TESS 4004 2459415.89492 0.98092 0.00293
TrES-3 TESS 4004 2459415.89630 0.98237 0.00292
TrES-3 TESS 4004 2459415.89769 0.98672 0.00293
TrES-3 TESS 4004 2459415.89908 0.98508 0.00293
TrES-3 TESS 4004 2459415.90047 0.98751 0.00293
TrES-3 TESS 4004 2459415.90186 0.99417 0.00294
TrES-3 TESS 4004 2459415.90325 0.99408 0.00293
TrES-3 TESS 4004 2459415.90464 0.99444 0.00293
TrES-3 TESS 4004 2459415.90603 0.99408 0.00293
TrES-3 TESS 4004 2459415.90742 1.00185 0.00294
TrES-3 TESS 4004 2459415.90880 1.00481 0.00294
TrES-3 TESS 4004 2459415.91019 1.00110 0.00293
TrES-3 TESS 4004 2459415.91158 1.00188 0.00293
TrES-3 TESS 4004 2459415.91297 0.99395 0.00293
TrES-3 TESS 4004 2459415.91436 0.99752 0.00293
TrES-3 TESS 4004 2459415.91575 0.99799 0.00293
TrES-3 TESS 4004 2459415.91714 0.99904 0.00293
TrES-3 TESS 4004 2459415.91853 0.99757 0.00293
TrES-3 TESS 4004 2459415.91991 0.99876 0.00293
TrES-3 TESS 4004 2459415.92130 1.00440 0.00294
TrES-3 TESS 4004 2459415.92269 0.99971 0.00293
TrES-3 TESS 4004 2459415.92408 0.99902 0.00293
TrES-3 TESS 4004 2459415.92547 0.99796 0.00294
TrES-3 TESS 4004 2459415.92686 0.99568 0.00293
TrES-3 TESS 4004 2459415.92825 0.99646 0.00293
TrES-3 TESS 4004 2459415.92964 1.00057 0.00293
TrES-3 TESS 4004 2459415.93103 0.99919 0.00293
TrES-3 TESS 4004 2459415.93241 1.00132 0.00293
TrES-3 TESS 4004 2459415.93380 0.99985 0.00293
TrES-3 TESS 4004 2459415.93519 1.00470 0.00293
TrES-3 TESS 4004 2459415.93658 1.00228 0.00293
TrES-3 TESS 4004 2459415.93797 0.99862 0.00293
TrES-3 TESS 4004 2459415.93936 1.00607 0.00293
TrES-3 TESS 4004 2459415.94075 0.99869 0.00293
TrES-3 TESS 4004 2459415.94214 0.99767 0.00293
TrES-3 TESS 4004 2459415.94353 0.99855 0.00293
TrES-3 TESS 4004 2459415.94491 1.00078 0.00293
TrES-3 TESS 4004 2459415.94630 1.00065 0.00293
TrES-3 TESS 4004 2459415.94769 0.99975 0.00293
TrES-3 TESS 4004 2459415.94908 0.99863 0.00293
TrES-3 TESS 4004 2459415.95047 0.99997 0.00293
TrES-3 TESS 4004 2459415.95186 1.00216 0.00293
TrES-3 TESS 4004 2459415.95325 0.99325 0.00292
TrES-3 TESS 4004 2459415.95464 1.00413 0.00293
TrES-3 TESS 4004 2459415.95603 1.00132 0.00292
TrES-3 TESS 4004 2459415.95741 1.00160 0.00293
TrES-3 TESS 4004 2459415.95880 0.99861 0.00292
TrES-3 TESS 4004 2459415.96019 0.99989 0.00292
TrES-3 TESS 4004 2459415.96158 0.99900 0.00293
TrES-3 TESS 4004 2459415.96297 0.99747 0.00292
TrES-3 TESS 4004 2459415.96436 0.99671 0.00292
TrES-3 TESS 4004 2459415.96575 0.99794 0.00292
TrES-3 TESS 4004 2459415.96714 1.00060 0.00292
TrES-3 TESS 4004 2459415.96853 0.99746 0.00292
TrES-3 TESS 4004 2459415.96991 1.00694 0.00293
TrES-3 TESS 4004 2459415.97130 0.99940 0.00292
TrES-3 TESS 4004 2459415.97269 1.00106 0.00292
TrES-3 TESS 4004 2459415.97408 1.00277 0.00292
TrES-3 TESS 4004 2459415.97547 0.99831 0.00292
TrES-3 TESS 4004 2459415.97686 0.99980 0.00292
TrES-3 TESS 4004 2459415.97825 0.99901 0.00292
TrES-3 TESS 4004 2459415.97964 0.99781 0.00292
TrES-3 TESS 4004 2459415.98102 1.00134 0.00292
TrES-3 TESS 4004 2459415.98241 1.00325 0.00292
TrES-3 TESS 4005 2459417.08656 1.00003 0.00277
TrES-3 TESS 4005 2459417.08794 1.00196 0.00277
TrES-3 TESS 4005 2459417.08933 1.00058 0.00277
TrES-3 TESS 4005 2459417.09072 0.99685 0.00276
TrES-3 TESS 4005 2459417.09211 1.00036 0.00277
TrES-3 TESS 4005 2459417.09350 0.99727 0.00277
TrES-3 TESS 4005 2459417.09489 1.00084 0.00277
TrES-3 TESS 4005 2459417.09628 1.00087 0.00277
TrES-3 TESS 4005 2459417.09767 0.99919 0.00277
TrES-3 TESS 4005 2459417.09906 0.99948 0.00277
TrES-3 TESS 4005 2459417.10044 1.00024 0.00277
TrES-3 TESS 4005 2459417.10183 0.99699 0.00276
TrES-3 TESS 4005 2459417.10322 1.00229 0.00277
TrES-3 TESS 4005 2459417.10461 0.99835 0.00277
TrES-3 TESS 4005 2459417.10600 0.99708 0.00276
TrES-3 TESS 4005 2459417.10739 0.99458 0.00276
TrES-3 TESS 4005 2459417.10878 0.99354 0.00276
TrES-3 TESS 4005 2459417.11017 0.99866 0.00277
TrES-3 TESS 4005 2459417.11155 0.99789 0.00276
TrES-3 TESS 4005 2459417.11294 0.99925 0.00276
TrES-3 TESS 4005 2459417.11433 0.99469 0.00276
TrES-3 TESS 4005 2459417.11572 1.00708 0.00277
TrES-3 TESS 4005 2459417.11711 1.00186 0.00277
TrES-3 TESS 4005 2459417.11850 0.99622 0.00276
TrES-3 TESS 4005 2459417.11989 1.00070 0.00276
TrES-3 TESS 4005 2459417.12128 1.00125 0.00276
TrES-3 TESS 4005 2459417.12267 0.99425 0.00276
TrES-3 TESS 4005 2459417.12405 1.00416 0.00277
TrES-3 TESS 4005 2459417.12544 0.99918 0.00277
TrES-3 TESS 4005 2459417.12683 1.00276 0.00276
TrES-3 TESS 4005 2459417.12822 1.00087 0.00277
TrES-3 TESS 4005 2459417.12961 0.99820 0.00276
TrES-3 TESS 4005 2459417.13100 1.00010 0.00277
TrES-3 TESS 4005 2459417.13239 1.00414 0.00277
TrES-3 TESS 4005 2459417.13378 1.00192 0.00277
TrES-3 TESS 4005 2459417.13517 1.00068 0.00277
TrES-3 TESS 4005 2459417.13655 1.00202 0.00277
TrES-3 TESS 4005 2459417.13794 0.99958 0.00277
TrES-3 TESS 4005 2459417.13933 0.99683 0.00276
TrES-3 TESS 4005 2459417.14072 0.99829 0.00277
TrES-3 TESS 4005 2459417.14211 0.99643 0.00277
TrES-3 TESS 4005 2459417.14350 0.99602 0.00276
TrES-3 TESS 4005 2459417.14489 0.99880 0.00276
TrES-3 TESS 4005 2459417.14628 1.00014 0.00277
TrES-3 TESS 4005 2459417.14767 0.99964 0.00276
TrES-3 TESS 4005 2459417.14905 1.00116 0.00276
TrES-3 TESS 4005 2459417.15044 0.99979 0.00276
TrES-3 TESS 4005 2459417.15183 0.99580 0.00276
TrES-3 TESS 4005 2459417.15322 0.99789 0.00276
TrES-3 TESS 4005 2459417.15461 1.00002 0.00276
TrES-3 TESS 4005 2459417.15600 1.00213 0.00276
TrES-3 TESS 4005 2459417.15739 1.00309 0.00276
TrES-3 TESS 4005 2459417.15878 0.99915 0.00277
TrES-3 TESS 4005 2459417.16016 0.99672 0.00276
TrES-3 TESS 4005 2459417.16155 0.99453 0.00276
TrES-3 TESS 4005 2459417.16294 0.99427 0.00276
TrES-3 TESS 4005 2459417.16433 0.99222 0.00276
TrES-3 TESS 4005 2459417.16572 0.99306 0.00276
TrES-3 TESS 4005 2459417.16711 0.99175 0.00276
TrES-3 TESS 4005 2459417.16850 0.99197 0.00276
TrES-3 TESS 4005 2459417.16989 0.99089 0.00276
TrES-3 TESS 4005 2459417.17128 0.98444 0.00275
TrES-3 TESS 4005 2459417.17266 0.98358 0.00275
TrES-3 TESS 4005 2459417.17405 0.97936 0.00275
TrES-3 TESS 4005 2459417.17544 0.97640 0.00275
TrES-3 TESS 4005 2459417.17683 0.97727 0.00275
TrES-3 TESS 4005 2459417.17822 0.98292 0.00275
TrES-3 TESS 4005 2459417.17961 0.97904 0.00275
TrES-3 TESS 4005 2459417.18100 0.97305 0.00275
TrES-3 TESS 4005 2459417.18239 0.97667 0.00275
TrES-3 TESS 4005 2459417.18378 0.97461 0.00275
TrES-3 TESS 4005 2459417.18516 0.97567 0.00275
TrES-3 TESS 4005 2459417.18655 0.97707 0.00274
TrES-3 TESS 4005 2459417.18794 0.97634 0.00274
TrES-3 TESS 4005 2459417.18933 0.97525 0.00275
TrES-3 TESS 4005 2459417.19072 0.97610 0.00275
TrES-3 TESS 4005 2459417.19211 0.97231 0.00275
TrES-3 TESS 4005 2459417.19350 0.97666 0.00275
TrES-3 TESS 4005 2459417.19489 0.97628 0.00275
TrES-3 TESS 4005 2459417.19628 0.97623 0.00275
TrES-3 TESS 4005 2459417.19766 0.97682 0.00275
TrES-3 TESS 4005 2459417.19905 0.98090 0.00275
TrES-3 TESS 4005 2459417.20044 0.97754 0.00275
TrES-3 TESS 4005 2459417.20183 0.98268 0.00275
TrES-3 TESS 4005 2459417.20322 0.98639 0.00275
TrES-3 TESS 4005 2459417.20461 0.98796 0.00275
TrES-3 TESS 4005 2459417.20600 0.98697 0.00276
TrES-3 TESS 4005 2459417.20739 0.99234 0.00276
TrES-3 TESS 4005 2459417.20878 0.98987 0.00276
TrES-3 TESS 4005 2459417.21016 0.99566 0.00276
TrES-3 TESS 4005 2459417.21155 0.99899 0.00276
TrES-3 TESS 4005 2459417.21294 0.99567 0.00276
TrES-3 TESS 4005 2459417.21433 0.99151 0.00276
TrES-3 TESS 4005 2459417.21572 1.00071 0.00276
TrES-3 TESS 4005 2459417.21711 0.99667 0.00276
TrES-3 TESS 4005 2459417.21850 1.00161 0.00276
TrES-3 TESS 4005 2459417.21989 0.99855 0.00276
TrES-3 TESS 4005 2459417.22127 1.00649 0.00277
TrES-3 TESS 4005 2459417.22266 1.00218 0.00276
TrES-3 TESS 4005 2459417.22405 1.00092 0.00277
TrES-3 TESS 4005 2459417.22544 0.99652 0.00276
TrES-3 TESS 4005 2459417.22683 1.00077 0.00276
TrES-3 TESS 4005 2459417.22822 0.99995 0.00276
TrES-3 TESS 4005 2459417.22961 0.99800 0.00276
TrES-3 TESS 4005 2459417.23100 0.99944 0.00276
TrES-3 TESS 4005 2459417.23239 0.99938 0.00276
TrES-3 TESS 4005 2459417.23377 0.99785 0.00276
TrES-3 TESS 4005 2459417.23516 0.99677 0.00276
TrES-3 TESS 4005 2459417.23655 0.99988 0.00277
TrES-3 TESS 4005 2459417.23794 1.00084 0.00276
TrES-3 TESS 4005 2459417.23933 0.99870 0.00276
TrES-3 TESS 4005 2459417.24072 1.00107 0.00277
TrES-3 TESS 4005 2459417.24211 1.00029 0.00276
TrES-3 TESS 4005 2459417.24350 1.00358 0.00276
TrES-3 TESS 4005 2459417.24489 0.99489 0.00276
TrES-3 TESS 4005 2459417.24627 1.00469 0.00277
TrES-3 TESS 4005 2459417.24766 1.00139 0.00276
TrES-3 TESS 4005 2459417.24905 1.00098 0.00276
TrES-3 TESS 4005 2459417.25044 1.00423 0.00276
TrES-3 TESS 4005 2459417.25183 0.99727 0.00276
TrES-3 TESS 4005 2459417.25322 1.00135 0.00276
TrES-3 TESS 4005 2459417.25461 0.99947 0.00277
TrES-3 TESS 4005 2459417.25600 0.99927 0.00276
TrES-3 TESS 4005 2459417.25739 0.99697 0.00276
TrES-3 TESS 4005 2459417.25877 1.00077 0.00276
TrES-3 TESS 4005 2459417.26016 1.00184 0.00277
TrES-3 TESS 4005 2459417.26155 1.00350 0.00276
TrES-3 TESS 4005 2459417.26294 1.00044 0.00276
TrES-3 TESS 4005 2459417.26433 0.99945 0.00276
TrES-3 TESS 4005 2459417.26572 0.99929 0.00276
TrES-3 TESS 4005 2459417.26711 0.99719 0.00276
TrES-3 TESS 4005 2459417.26850 1.00132 0.00277
TrES-3 TESS 4005 2459417.26988 0.99913 0.00276
TrES-3 TESS 4005 2459417.27127 1.00041 0.00276
TrES-3 TESS 4005 2459417.27266 0.99973 0.00276
TrES-3 TESS 4005 2459417.27405 0.99616 0.00276
TrES-3 TESS 4005 2459417.27544 0.99994 0.00277
TrES-3 TESS 4005 2459417.27683 0.99845 0.00276
TrES-3 TESS 4005 2459417.27822 0.99788 0.00276
TrES-3 TESS 4005 2459417.27961 1.00357 0.00276
TrES-3 TESS 4005 2459417.28100 1.00021 0.00276
TrES-3 TESS 4005 2459417.28238 1.00109 0.00276
TrES-3 TESS 4005 2459417.28377 0.99633 0.00276
TrES-3 TESS 4005 2459417.28516 0.99773 0.00276
TrES-3 TESS 4005 2459417.28655 1.00361 0.00276
TrES-3 TESS 4005 2459417.28794 0.99924 0.00276
TrES-3 TESS 4006 2459418.39208 0.99892 0.00275
TrES-3 TESS 4006 2459418.39347 1.00179 0.00276
TrES-3 TESS 4006 2459418.39486 0.99463 0.00275
TrES-3 TESS 4006 2459418.39625 1.00225 0.00275
TrES-3 TESS 4006 2459418.39764 1.00017 0.00275
TrES-3 TESS 4006 2459418.39903 0.99646 0.00275
TrES-3 TESS 4006 2459418.40041 0.99768 0.00275
TrES-3 TESS 4006 2459418.40180 0.99969 0.00275
TrES-3 TESS 4006 2459418.40319 0.99821 0.00275
TrES-3 TESS 4006 2459418.40458 0.99935 0.00275
TrES-3 TESS 4006 2459418.40597 1.00335 0.00275
TrES-3 TESS 4006 2459418.40736 0.99690 0.00275
TrES-3 TESS 4006 2459418.40875 1.00287 0.00275
TrES-3 TESS 4006 2459418.41014 0.99743 0.00275
TrES-3 TESS 4006 2459418.41153 1.00099 0.00275
TrES-3 TESS 4006 2459418.41291 0.99782 0.00275
TrES-3 TESS 4006 2459418.41430 0.99929 0.00275
TrES-3 TESS 4006 2459418.41569 0.99825 0.00275
TrES-3 TESS 4006 2459418.41708 0.99897 0.00276
TrES-3 TESS 4006 2459418.41847 0.99862 0.00275
TrES-3 TESS 4006 2459418.41986 1.00078 0.00275
TrES-3 TESS 4006 2459418.42125 1.00116 0.00275
TrES-3 TESS 4006 2459418.42264 0.99837 0.00275
TrES-3 TESS 4006 2459418.42402 0.99465 0.00275
TrES-3 TESS 4006 2459418.42541 0.99924 0.00275
TrES-3 TESS 4006 2459418.42680 1.00071 0.00275
TrES-3 TESS 4006 2459418.42819 0.99898 0.00275
TrES-3 TESS 4006 2459418.42958 1.00087 0.00275
TrES-3 TESS 4006 2459418.43097 1.00041 0.00275
TrES-3 TESS 4006 2459418.43236 0.99631 0.00275
TrES-3 TESS 4006 2459418.43375 0.99817 0.00276
TrES-3 TESS 4006 2459418.43514 1.00010 0.00275
TrES-3 TESS 4006 2459418.43652 0.99948 0.00276
TrES-3 TESS 4006 2459418.43791 0.99755 0.00275
TrES-3 TESS 4006 2459418.43930 0.99800 0.00275
TrES-3 TESS 4006 2459418.44069 1.00240 0.00275
TrES-3 TESS 4006 2459418.44208 0.99578 0.00275
TrES-3 TESS 4006 2459418.44347 0.99935 0.00275
TrES-3 TESS 4006 2459418.44486 0.99924 0.00275
TrES-3 TESS 4006 2459418.44625 0.99876 0.00275
TrES-3 TESS 4006 2459418.44764 1.00090 0.00275
TrES-3 TESS 4006 2459418.44902 1.00077 0.00275
TrES-3 TESS 4006 2459418.45041 1.00170 0.00275
TrES-3 TESS 4006 2459418.45180 1.00410 0.00276
TrES-3 TESS 4006 2459418.45319 1.00297 0.00275
TrES-3 TESS 4006 2459418.45458 0.99996 0.00276
TrES-3 TESS 4006 2459418.45597 1.00205 0.00275
TrES-3 TESS 4006 2459418.45736 0.99908 0.00275
TrES-3 TESS 4006 2459418.45875 0.99758 0.00275
TrES-3 TESS 4006 2459418.46014 0.99934 0.00275
TrES-3 TESS 4006 2459418.46152 1.00470 0.00275
TrES-3 TESS 4006 2459418.46291 1.00344 0.00275
TrES-3 TESS 4006 2459418.46430 0.99712 0.00275
TrES-3 TESS 4006 2459418.46569 1.00043 0.00275
TrES-3 TESS 4006 2459418.46708 0.99939 0.00275
TrES-3 TESS 4006 2459418.46847 0.99614 0.00275
TrES-3 TESS 4006 2459418.46986 0.99849 0.00275
TrES-3 TESS 4006 2459418.47125 0.99266 0.00275
TrES-3 TESS 4006 2459418.47263 0.98880 0.00275
TrES-3 TESS 4006 2459418.47402 0.99167 0.00275
TrES-3 TESS 4006 2459418.47541 0.98530 0.00274
TrES-3 TESS 4006 2459418.47680 0.98109 0.00274
TrES-3 TESS 4006 2459418.47819 0.98645 0.00274
TrES-3 TESS 4006 2459418.47958 0.98259 0.00274
TrES-3 TESS 4006 2459418.48097 0.98207 0.00274
TrES-3 TESS 4006 2459418.48236 0.98054 0.00274
TrES-3 TESS 4006 2459418.48375 0.97681 0.00273
TrES-3 TESS 4006 2459418.48513 0.97858 0.00273
TrES-3 TESS 4006 2459418.48652 0.97271 0.00273
TrES-3 TESS 4006 2459418.48791 0.97739 0.00274
TrES-3 TESS 4006 2459418.48930 0.97962 0.00273
TrES-3 TESS 4006 2459418.49069 0.97610 0.00273
TrES-3 TESS 4006 2459418.49208 0.97904 0.00274
TrES-3 TESS 4006 2459418.49347 0.97913 0.00273
TrES-3 TESS 4006 2459418.49486 0.97808 0.00274
TrES-3 TESS 4006 2459418.49625 0.97780 0.00274
TrES-3 TESS 4006 2459418.49763 0.97753 0.00273
TrES-3 TESS 4006 2459418.49902 0.97564 0.00274
TrES-3 TESS 4006 2459418.50041 0.98074 0.00274
TrES-3 TESS 4006 2459418.50180 0.97849 0.00274
TrES-3 TESS 4006 2459418.50319 0.97841 0.00274
TrES-3 TESS 4006 2459418.50458 0.98309 0.00274
TrES-3 TESS 4006 2459418.50597 0.98489 0.00274
TrES-3 TESS 4006 2459418.50736 0.98345 0.00274
TrES-3 TESS 4006 2459418.50875 0.98784 0.00274
TrES-3 TESS 4006 2459418.51013 0.98751 0.00274
TrES-3 TESS 4006 2459418.51152 0.99030 0.00275
TrES-3 TESS 4006 2459418.51291 0.98690 0.00274
TrES-3 TESS 4006 2459418.51430 0.99420 0.00275
TrES-3 TESS 4006 2459418.51569 0.99684 0.00275
TrES-3 TESS 4006 2459418.51708 0.99880 0.00275
TrES-3 TESS 4006 2459418.51847 1.00217 0.00275
TrES-3 TESS 4006 2459418.51986 0.99934 0.00275
TrES-3 TESS 4006 2459418.52124 0.99587 0.00275
TrES-3 TESS 4006 2459418.52263 1.00191 0.00275
TrES-3 TESS 4006 2459418.52402 0.99651 0.00275
TrES-3 TESS 4006 2459418.52541 1.00069 0.00275
TrES-3 TESS 4006 2459418.52680 1.00258 0.00275
TrES-3 TESS 4006 2459418.52819 0.99995 0.00275
TrES-3 TESS 4006 2459418.52958 1.00105 0.00275
TrES-3 TESS 4006 2459418.53097 0.99941 0.00275
TrES-3 TESS 4006 2459418.53236 0.99689 0.00275
TrES-3 TESS 4006 2459418.53374 1.00309 0.00275
TrES-3 TESS 4006 2459418.53513 0.99897 0.00275
TrES-3 TESS 4006 2459418.53652 1.00343 0.00275
TrES-3 TESS 4006 2459418.53791 1.00143 0.00275
TrES-3 TESS 4006 2459418.53930 0.99800 0.00275
TrES-3 TESS 4006 2459418.54069 0.99853 0.00275
TrES-3 TESS 4006 2459418.54208 1.00523 0.00276
TrES-3 TESS 4006 2459418.54347 1.00021 0.00275
TrES-3 TESS 4006 2459418.54486 0.99358 0.00275
TrES-3 TESS 4006 2459418.54624 0.99671 0.00275
TrES-3 TESS 4006 2459418.54763 1.00316 0.00275
TrES-3 TESS 4006 2459418.54902 1.00243 0.00275
TrES-3 TESS 4006 2459418.55041 1.00483 0.00275
TrES-3 TESS 4006 2459418.55180 0.99882 0.00275
TrES-3 TESS 4006 2459418.55319 0.99967 0.00275
TrES-3 TESS 4006 2459418.55458 1.00045 0.00275
TrES-3 TESS 4006 2459418.55597 1.00009 0.00275
TrES-3 TESS 4006 2459418.55735 1.00006 0.00275
TrES-3 TESS 4006 2459418.55874 1.00135 0.00275
TrES-3 TESS 4006 2459418.56013 1.00074 0.00275
TrES-3 TESS 4006 2459418.56152 0.99684 0.00275
TrES-3 TESS 4006 2459418.56291 1.00181 0.00275
TrES-3 TESS 4006 2459418.56430 1.00025 0.00275
TrES-3 TESS 4006 2459418.56569 1.00315 0.00275
TrES-3 TESS 4006 2459418.56708 0.99817 0.00275
TrES-3 TESS 4006 2459418.56847 1.00182 0.00275
TrES-3 TESS 4006 2459418.56985 1.00478 0.00275
TrES-3 TESS 4006 2459418.57124 0.99975 0.00275
TrES-3 TESS 4006 2459418.57263 1.00132 0.00275
TrES-3 TESS 4006 2459418.57402 1.00112 0.00275
TrES-3 TESS 4006 2459418.57541 1.00242 0.00275
TrES-3 TESS 4006 2459418.57680 1.00259 0.00275
TrES-3 TESS 4006 2459418.57819 1.00399 0.00276
TrES-3 TESS 4006 2459418.57958 1.00132 0.00275
TrES-3 TESS 4006 2459418.58097 1.00011 0.00275
TrES-3 TESS 4006 2459418.58235 1.00073 0.00275
TrES-3 TESS 4006 2459418.58374 1.00263 0.00275
TrES-3 TESS 4006 2459418.58513 0.99838 0.00275
TrES-3 TESS 4006 2459418.58652 0.99864 0.00275
TrES-3 TESS 4006 2459418.58791 1.00289 0.00275
TrES-3 TESS 4006 2459418.58930 1.00200 0.00275
TrES-3 TESS 4006 2459418.59069 1.00303 0.00275
TrES-3 TESS 4006 2459418.59208 0.99874 0.00275
TrES-3 TESS 4006 2459418.59347 0.99965 0.00275
Qatar-1 CAHA 1388 2457618.53719 1.00153 0.00186
Qatar-1 CAHA 1388 2457618.53932 0.99953 0.00186
Qatar-1 CAHA 1388 2457618.54084 1.00043 0.00188
Qatar-1 CAHA 1388 2457618.54237 0.99858 0.00189
Qatar-1 CAHA 1388 2457618.54390 0.99990 0.00187
Qatar-1 CAHA 1388 2457618.54542 0.99965 0.00186
Qatar-1 CAHA 1388 2457618.54695 0.99951 0.00187
Qatar-1 CAHA 1388 2457618.54848 0.99885 0.00188
Qatar-1 CAHA 1388 2457618.55000 1.00105 0.00189
Qatar-1 CAHA 1388 2457618.55153 1.00030 0.00190
Qatar-1 CAHA 1388 2457618.55305 0.99935 0.00188
Qatar-1 CAHA 1388 2457618.55458 0.99963 0.00191
Qatar-1 CAHA 1388 2457618.55611 0.99918 0.00188
Qatar-1 CAHA 1388 2457618.55763 1.00081 0.00188
Qatar-1 CAHA 1388 2457618.55916 1.00043 0.00188
Qatar-1 CAHA 1388 2457618.56068 1.00033 0.00188
Qatar-1 CAHA 1388 2457618.56221 1.00071 0.00188
Qatar-1 CAHA 1388 2457618.56374 1.00066 0.00188
Qatar-1 CAHA 1388 2457618.56526 1.00009 0.00191
Qatar-1 CAHA 1388 2457618.56679 1.00142 0.00189
Qatar-1 CAHA 1388 2457618.56832 1.00019 0.00188
Qatar-1 CAHA 1388 2457618.56984 0.99942 0.00189
Qatar-1 CAHA 1388 2457618.57137 1.00071 0.00187
Qatar-1 CAHA 1388 2457618.57290 0.99801 0.00187
Qatar-1 CAHA 1388 2457618.57442 0.99973 0.00188
Qatar-1 CAHA 1388 2457618.57595 1.00020 0.00187
Qatar-1 CAHA 1388 2457618.57747 1.00008 0.00187
Qatar-1 CAHA 1388 2457618.57900 0.99986 0.00187
Qatar-1 CAHA 1388 2457618.58053 1.00076 0.00188
Qatar-1 CAHA 1388 2457618.58205 1.00025 0.00189
Qatar-1 CAHA 1388 2457618.58358 0.99845 0.00190
Qatar-1 CAHA 1388 2457618.58510 1.00105 0.00191
Qatar-1 CAHA 1388 2457618.58663 1.00085 0.00189
Qatar-1 CAHA 1388 2457618.58816 0.99936 0.00188
Qatar-1 CAHA 1388 2457618.58968 0.99944 0.00189
Qatar-1 CAHA 1388 2457618.59121 0.99869 0.00189
Qatar-1 CAHA 1388 2457618.59274 1.00107 0.00187
Qatar-1 CAHA 1388 2457618.59426 0.99874 0.00189
Qatar-1 CAHA 1388 2457618.59579 0.99812 0.00189
Qatar-1 CAHA 1388 2457618.59732 0.99642 0.00187
Qatar-1 CAHA 1388 2457618.59884 0.99257 0.00189
Qatar-1 CAHA 1388 2457618.60037 0.99003 0.00187
Qatar-1 CAHA 1388 2457618.60189 0.98670 0.00184
Qatar-1 CAHA 1388 2457618.60342 0.98456 0.00183
Qatar-1 CAHA 1388 2457618.60495 0.98250 0.00184
Qatar-1 CAHA 1388 2457618.60647 0.98113 0.00183
Qatar-1 CAHA 1388 2457618.60800 0.97873 0.00184
Qatar-1 CAHA 1388 2457618.60953 0.97912 0.00183
Qatar-1 CAHA 1388 2457618.61105 0.97575 0.00183
Qatar-1 CAHA 1388 2457618.61258 0.97686 0.00185
Qatar-1 CAHA 1388 2457618.61410 0.97540 0.00185
Qatar-1 CAHA 1388 2457618.61563 0.97640 0.00185
Qatar-1 CAHA 1388 2457618.61715 0.97595 0.00184
Qatar-1 CAHA 1388 2457618.61868 0.97714 0.00186
Qatar-1 CAHA 1388 2457618.62021 0.97701 0.00185
Qatar-1 CAHA 1388 2457618.62174 0.97410 0.00183
Qatar-1 CAHA 1388 2457618.62326 0.97618 0.00184
Qatar-1 CAHA 1388 2457618.62479 0.97491 0.00184
Qatar-1 CAHA 1388 2457618.62631 0.97567 0.00183
Qatar-1 CAHA 1388 2457618.62784 0.97518 0.00183
Qatar-1 CAHA 1388 2457618.62937 0.97635 0.00184
Qatar-1 CAHA 1388 2457618.63089 0.97530 0.00184
Qatar-1 CAHA 1388 2457618.63242 0.97442 0.00183
Qatar-1 CAHA 1388 2457618.63394 0.97579 0.00186
Qatar-1 CAHA 1388 2457618.63547 0.97502 0.00184
Qatar-1 CAHA 1388 2457618.63699 0.97761 0.00185
Qatar-1 CAHA 1388 2457618.63852 0.97657 0.00185
Qatar-1 CAHA 1388 2457618.64005 0.97797 0.00185
Qatar-1 CAHA 1388 2457618.64158 0.97713 0.00185
Qatar-1 CAHA 1388 2457618.64310 0.97735 0.00185
Qatar-1 CAHA 1388 2457618.64463 0.97986 0.00185
Qatar-1 CAHA 1388 2457618.64616 0.98046 0.00185
Qatar-1 CAHA 1388 2457618.64768 0.98153 0.00186
Qatar-1 CAHA 1388 2457618.64920 0.97965 0.00185
Qatar-1 CAHA 1388 2457618.65074 0.98575 0.00185
Qatar-1 CAHA 1388 2457618.65226 0.98853 0.00186
Qatar-1 CAHA 1388 2457618.65379 0.98991 0.00187
Qatar-1 CAHA 1388 2457618.65531 0.99284 0.00187
Qatar-1 CAHA 1388 2457618.65684 0.99562 0.00187
Qatar-1 CAHA 1388 2457618.65837 0.99958 0.00188
Qatar-1 CAHA 1388 2457618.65989 1.00054 0.00188
Qatar-1 CAHA 1388 2457618.66142 0.99898 0.00188
Qatar-1 CAHA 1388 2457618.66294 0.99888 0.00187
Qatar-1 CAHA 1388 2457618.66447 1.00052 0.00188
Qatar-1 CAHA 1388 2457618.66599 1.00093 0.00188
Qatar-1 CAHA 1388 2457618.66752 0.99843 0.00188
Qatar-1 CAHA 1388 2457618.66905 1.00004 0.00188
Qatar-1 CAHA 1388 2457618.67058 1.00179 0.00188
Qatar-1 CAHA 1388 2457618.67210 0.99938 0.00187
Qatar-1 CAHA 1388 2457618.67363 0.99938 0.00188
Qatar-1 CAHA 1388 2457618.67516 0.99901 0.00188
Qatar-1 CAHA 1388 2457618.67668 1.00145 0.00188
Qatar-1 CAHA 1388 2457618.67821 1.00236 0.00189
Qatar-1 CAHA 1388 2457618.67973 0.99962 0.00189
Qatar-1 CAHA 1388 2457618.68126 1.00022 0.00189
Qatar-1 CAHA 1388 2457618.68279 1.00129 0.00190
Qatar-1 CAHA 1388 2457618.68431 1.00041 0.00191
Qatar-1 CAHA 1388 2457618.68584 1.00009 0.00192
Qatar-1 CAHA 1388 2457618.68737 0.99993 0.00194
Qatar-1 CAHA 1388 2457618.68889 0.99729 0.00198
Qatar-1 CAHA 1538 2457831.56558 0.99806 0.00139
Qatar-1 CAHA 1538 2457831.56825 0.99752 0.00139
Qatar-1 CAHA 1538 2457831.56994 1.00289 0.00140
Qatar-1 CAHA 1538 2457831.57147 1.00315 0.00139
Qatar-1 CAHA 1538 2457831.57299 0.99918 0.00139
Qatar-1 CAHA 1538 2457831.57452 0.99989 0.00139
Qatar-1 CAHA 1538 2457831.57604 1.00071 0.00139
Qatar-1 CAHA 1538 2457831.57757 1.00198 0.00138
Qatar-1 CAHA 1538 2457831.57910 1.00140 0.00139
Qatar-1 CAHA 1538 2457831.58062 0.99888 0.00137
Qatar-1 CAHA 1538 2457831.58215 0.99530 0.00137
Qatar-1 CAHA 1538 2457831.58367 1.00102 0.00138
Qatar-1 CAHA 1538 2457831.58520 1.00044 0.00137
Qatar-1 CAHA 1538 2457831.58672 0.99847 0.00138
Qatar-1 CAHA 1538 2457831.58825 1.00013 0.00137
Qatar-1 CAHA 1538 2457831.58977 1.00167 0.00137
Qatar-1 CAHA 1538 2457831.59130 1.00105 0.00137
Qatar-1 CAHA 1538 2457831.59282 0.99933 0.00136
Qatar-1 CAHA 1538 2457831.59435 1.00143 0.00137
Qatar-1 CAHA 1538 2457831.59587 0.99638 0.00136
Qatar-1 CAHA 1538 2457831.59740 1.00057 0.00136
Qatar-1 CAHA 1538 2457831.59892 0.99840 0.00137
Qatar-1 CAHA 1538 2457831.60028 0.99664 0.00150
Qatar-1 CAHA 1538 2457831.60157 0.99666 0.00148
Qatar-1 CAHA 1538 2457831.60287 0.99242 0.00148
Qatar-1 CAHA 1538 2457831.60416 0.99380 0.00149
Qatar-1 CAHA 1538 2457831.60546 0.99190 0.00148
Qatar-1 CAHA 1538 2457831.60675 0.98893 0.00148
Qatar-1 CAHA 1538 2457831.60804 0.98791 0.00148
Qatar-1 CAHA 1538 2457831.60933 0.98538 0.00148
Qatar-1 CAHA 1538 2457831.61063 0.98281 0.00147
Qatar-1 CAHA 1538 2457831.61192 0.97934 0.00147
Qatar-1 CAHA 1538 2457831.61321 0.97932 0.00146
Qatar-1 CAHA 1538 2457831.61451 0.97437 0.00146
Qatar-1 CAHA 1538 2457831.61580 0.97231 0.00146
Qatar-1 CAHA 1538 2457831.61709 0.97794 0.00147
Qatar-1 CAHA 1538 2457831.61839 0.97683 0.00146
Qatar-1 CAHA 1538 2457831.61968 0.97706 0.00146
Qatar-1 CAHA 1538 2457831.62097 0.97714 0.00146
Qatar-1 CAHA 1538 2457831.62227 0.97950 0.00146
Qatar-1 CAHA 1538 2457831.62356 0.97729 0.00146
Qatar-1 CAHA 1538 2457831.62485 0.97643 0.00146
Qatar-1 CAHA 1538 2457831.62615 0.97636 0.00146
Qatar-1 CAHA 1538 2457831.62744 0.97414 0.00144
Qatar-1 CAHA 1538 2457831.62873 0.97383 0.00145
Qatar-1 CAHA 1538 2457831.63003 0.97557 0.00145
Qatar-1 CAHA 1538 2457831.63132 0.97657 0.00145
Qatar-1 CAHA 1538 2457831.63261 0.97710 0.00145
Qatar-1 CAHA 1538 2457831.63391 0.97534 0.00145
Qatar-1 CAHA 1538 2457831.63520 0.97645 0.00145
Qatar-1 CAHA 1538 2457831.63649 0.97368 0.00144
Qatar-1 CAHA 1538 2457831.63779 0.97826 0.00145
Qatar-1 CAHA 1538 2457831.63908 0.97780 0.00144
Qatar-1 CAHA 1538 2457831.64037 0.97712 0.00144
Qatar-1 CAHA 1538 2457831.64167 0.97731 0.00144
Qatar-1 CAHA 1538 2457831.64296 0.97670 0.00144
Qatar-1 CAHA 1538 2457831.64425 0.97642 0.00144
Qatar-1 CAHA 1538 2457831.64548 0.97963 0.00162
Qatar-1 CAHA 1538 2457831.64654 0.97974 0.00162
Qatar-1 CAHA 1538 2457831.64760 0.97811 0.00162
Qatar-1 CAHA 1538 2457831.64866 0.98066 0.00162
Qatar-1 CAHA 1538 2457831.64973 0.98332 0.00162
Qatar-1 CAHA 1538 2457831.65079 0.98739 0.00162
Qatar-1 CAHA 1538 2457831.65185 0.98345 0.00161
Qatar-1 CAHA 1538 2457831.65291 0.98454 0.00162
Qatar-1 CAHA 1538 2457831.65397 0.98888 0.00162
Qatar-1 CAHA 1538 2457831.65504 0.98740 0.00162
Qatar-1 CAHA 1538 2457831.65610 0.98897 0.00162
Qatar-1 CAHA 1538 2457831.65716 0.99218 0.00162
Qatar-1 CAHA 1538 2457831.65822 0.99125 0.00162
Qatar-1 CAHA 1538 2457831.65928 0.99580 0.00162
Qatar-1 CAHA 1538 2457831.66034 0.99309 0.00160
Qatar-1 CAHA 1538 2457831.66140 1.00082 0.00162
Qatar-1 CAHA 1538 2457831.66247 0.99884 0.00162
Qatar-1 CAHA 1538 2457831.66353 1.00003 0.00162
Qatar-1 CAHA 1538 2457831.66459 1.00223 0.00162
Qatar-1 CAHA 1538 2457831.66565 1.00014 0.00162
Qatar-1 CAHA 1538 2457831.66671 0.99899 0.00162
Qatar-1 CAHA 1538 2457831.66778 1.00008 0.00162
Qatar-1 CAHA 1538 2457831.66884 1.00201 0.00162
Qatar-1 CAHA 1538 2457831.66990 0.99951 0.00161
Qatar-1 CAHA 1538 2457831.67096 1.00213 0.00163
Qatar-1 CAHA 1538 2457831.67202 0.99970 0.00162
Qatar-1 CAHA 1538 2457831.67308 0.99949 0.00162
Qatar-1 CAHA 1538 2457831.67415 0.99921 0.00162
Qatar-1 CAHA 1538 2457831.67521 0.99916 0.00161
Qatar-1 CAHA 1538 2457831.67627 0.99801 0.00161
Qatar-1 CAHA 1538 2457831.67733 1.00113 0.00161
Qatar-1 CAHA 1538 2457831.67839 0.99983 0.00161
Qatar-1 CAHA 1538 2457831.67945 1.00077 0.00162
Qatar-1 CAHA 1538 2457831.68052 0.99827 0.00162
Qatar-1 CAHA 1538 2457831.68158 1.00146 0.00162
Qatar-1 CAHA 1538 2457831.68264 1.00085 0.00161
Qatar-1 CAHA 1538 2457831.68370 1.00117 0.00161
Qatar-1 CAHA 1538 2457831.68476 1.00225 0.00162
Qatar-1 CAHA 1538 2457831.68582 0.99816 0.00161
Qatar-1 CAHA 1538 2457831.68689 0.99856 0.00161
Qatar-1 CAHA 1538 2457831.68795 0.99943 0.00161
Qatar-1 CAHA 1538 2457831.68901 1.00046 0.00162
Qatar-1 CAHA 1538 2457831.69007 0.99820 0.00161
Qatar-1 CAHA 1538 2457831.69113 1.00107 0.00161
Qatar-1 CAHA 1538 2457831.69219 0.99966 0.00162
Qatar-1 CAHA 1538 2457831.69326 1.00027 0.00162
Qatar-1 CAHA 1538 2457831.69432 1.00058 0.00161
Qatar-1 CAHA 1538 2457831.69538 0.99794 0.00161
Qatar-1 CAHA 1538 2457831.69644 0.99966 0.00161
Qatar-1 CAHA 1538 2457831.69750 0.99861 0.00161
Qatar-1 CAHA 1538 2457831.69856 0.99952 0.00161
Qatar-1 CAHA 1538 2457831.69963 0.99938 0.00160
Qatar-1 CAHA 1538 2457831.70069 0.99997 0.00160
Qatar-1 CAHA 1538 2457831.70175 0.99952 0.00160
Qatar-1 CAHA 1538 2457831.70281 0.99842 0.00160
Qatar-1 CAHA 1538 2457831.70387 1.00183 0.00161
Qatar-1 CAHA 1538 2457831.70493 0.99969 0.00161
Qatar-1 CAHA 1538 2457831.70599 1.00043 0.00160
Qatar-1 CAHA 1538 2457831.70706 1.00085 0.00160
Qatar-1 CAHA 1538 2457831.70812 0.99820 0.00161
Qatar-1 CAHA 1538 2457831.70918 1.00076 0.00161
Qatar-1 CAHA 1538 2457831.71024 1.00297 0.00162
Qatar-1 CAHA 1538 2457831.71130 1.00075 0.00163
Qatar-1 CAHA 1538 2457831.71237 0.99989 0.00163
Qatar-1 CAHA 1538 2457831.71343 0.99896 0.00163
Qatar-1 CAHA 1538 2457831.71449 0.99997 0.00163
Qatar-1 CAHA 1538 2457831.71555 1.00041 0.00165
Qatar-1 CAHA 1538 2457831.71661 1.00021 0.00166
Qatar-1 CAHA 1538 2457831.71767 1.00003 0.00168
Qatar-1 CAHA 1538 2457831.71874 0.99950 0.00170
Qatar-1 CAHA 1538 2457831.71980 1.00022 0.00173
Qatar-1 CAHA 1538 2457831.72086 0.99889 0.00178
Qatar-1 CAHA 1538 2457831.72192 1.00124 0.00184
Qatar-1 TESS 2196 2458765.90522 0.99846 0.00384
Qatar-1 TESS 2196 2458765.90660 0.99770 0.00386
Qatar-1 TESS 2196 2458765.90799 0.99665 0.00385
Qatar-1 TESS 2196 2458765.90938 1.00330 0.00384
Qatar-1 TESS 2196 2458765.91077 1.00197 0.00385
Qatar-1 TESS 2196 2458765.91216 0.99930 0.00385
Qatar-1 TESS 2196 2458765.91355 0.99583 0.00385
Qatar-1 TESS 2196 2458765.91494 0.99858 0.00384
Qatar-1 TESS 2196 2458765.91633 1.00429 0.00385
Qatar-1 TESS 2196 2458765.91772 0.99749 0.00384
Qatar-1 TESS 2196 2458765.91910 1.00222 0.00385
Qatar-1 TESS 2196 2458765.92049 0.99728 0.00384
Qatar-1 TESS 2196 2458765.92188 1.00332 0.00384
Qatar-1 TESS 2196 2458765.92327 1.00185 0.00386
Qatar-1 TESS 2196 2458765.92466 1.00525 0.00386
Qatar-1 TESS 2196 2458765.92605 1.00266 0.00384
Qatar-1 TESS 2196 2458765.92744 1.00028 0.00387
Qatar-1 TESS 2196 2458765.92883 0.99920 0.00385
Qatar-1 TESS 2196 2458765.93022 0.99949 0.00386
Qatar-1 TESS 2196 2458765.93160 0.99710 0.00384
Qatar-1 TESS 2196 2458765.93299 1.00318 0.00384
Qatar-1 TESS 2196 2458765.93438 0.99985 0.00384
Qatar-1 TESS 2196 2458765.93577 1.00402 0.00386
Qatar-1 TESS 2196 2458765.93716 1.00238 0.00385
Qatar-1 TESS 2196 2458765.93855 0.99947 0.00385
Qatar-1 TESS 2196 2458765.93994 1.00484 0.00388
Qatar-1 TESS 2196 2458765.94133 1.00574 0.00385
Qatar-1 TESS 2196 2458765.94272 0.99749 0.00384
Qatar-1 TESS 2196 2458765.94410 0.99890 0.00384
Qatar-1 TESS 2196 2458765.94549 1.00077 0.00384
Qatar-1 TESS 2196 2458765.94688 1.00393 0.00384
Qatar-1 TESS 2196 2458765.94827 0.99852 0.00386
Qatar-1 TESS 2196 2458765.94966 0.99892 0.00384
Qatar-1 TESS 2196 2458765.95105 0.99938 0.00384
Qatar-1 TESS 2196 2458765.95244 1.00004 0.00385
Qatar-1 TESS 2196 2458765.95383 0.99608 0.00384
Qatar-1 TESS 2196 2458765.95522 0.99449 0.00385
Qatar-1 TESS 2196 2458765.95660 1.00151 0.00384
Qatar-1 TESS 2196 2458765.95799 1.00267 0.00385
Qatar-1 TESS 2196 2458765.95938 1.00148 0.00385
Qatar-1 TESS 2196 2458765.96077 0.99713 0.00384
Qatar-1 TESS 2196 2458765.96216 1.00034 0.00385
Qatar-1 TESS 2196 2458765.96355 0.99935 0.00384
Qatar-1 TESS 2196 2458765.96494 1.00071 0.00385
Qatar-1 TESS 2196 2458765.96633 0.99800 0.00384
Qatar-1 TESS 2196 2458765.96772 1.00221 0.00384
Qatar-1 TESS 2196 2458765.96910 1.00018 0.00384
Qatar-1 TESS 2196 2458765.97049 0.99922 0.00384
Qatar-1 TESS 2196 2458765.97188 0.99673 0.00384
Qatar-1 TESS 2196 2458765.97327 1.00414 0.00386
Qatar-1 TESS 2196 2458765.97605 0.99873 0.00384
Qatar-1 TESS 2196 2458765.97744 0.99491 0.00385
Qatar-1 TESS 2196 2458765.97883 0.99649 0.00385
Qatar-1 TESS 2196 2458765.98022 0.99290 0.00384
Qatar-1 TESS 2196 2458765.98160 0.98660 0.00384
Qatar-1 TESS 2196 2458765.98299 0.98549 0.00385
Qatar-1 TESS 2196 2458765.98438 0.98289 0.00385
Qatar-1 TESS 2196 2458765.98577 0.98043 0.00384
Qatar-1 TESS 2196 2458765.98716 0.98244 0.00386
Qatar-1 TESS 2196 2458765.98855 0.98095 0.00383
Qatar-1 TESS 2196 2458765.98994 0.97629 0.00383
Qatar-1 TESS 2196 2458765.99272 0.97601 0.00383
Qatar-1 TESS 2196 2458765.99410 0.97723 0.00383
Qatar-1 TESS 2196 2458765.99549 0.98025 0.00384
Qatar-1 TESS 2196 2458765.99688 0.97470 0.00383
Qatar-1 TESS 2196 2458765.99827 0.98052 0.00383
Qatar-1 TESS 2196 2458765.99966 0.97767 0.00384
Qatar-1 TESS 2196 2458766.00105 0.97184 0.00383
Qatar-1 TESS 2196 2458766.00244 0.96906 0.00383
Qatar-1 TESS 2196 2458766.00383 0.97743 0.00383
Qatar-1 TESS 2196 2458766.00522 0.97786 0.00384
Qatar-1 TESS 2196 2458766.00660 0.98110 0.00384
Qatar-1 TESS 2196 2458766.00799 0.97118 0.00383
Qatar-1 TESS 2196 2458766.00938 0.97869 0.00383
Qatar-1 TESS 2196 2458766.01077 0.97318 0.00385
Qatar-1 TESS 2196 2458766.01216 0.97492 0.00383
Qatar-1 TESS 2196 2458766.01355 0.97492 0.00383
Qatar-1 TESS 2196 2458766.01494 0.97822 0.00383
Qatar-1 TESS 2196 2458766.01633 0.97481 0.00383
Qatar-1 TESS 2196 2458766.01772 0.98022 0.00383
Qatar-1 TESS 2196 2458766.01910 0.97675 0.00384
Qatar-1 TESS 2196 2458766.02049 0.97575 0.00384
Qatar-1 TESS 2196 2458766.02327 0.97282 0.00383
Qatar-1 TESS 2196 2458766.02605 0.97881 0.00383
Qatar-1 TESS 2196 2458766.02744 0.97550 0.00384
Qatar-1 TESS 2196 2458766.02883 0.97669 0.00384
Qatar-1 TESS 2196 2458766.03022 0.98148 0.00383
Qatar-1 TESS 2196 2458766.03160 0.98503 0.00383
Qatar-1 TESS 2196 2458766.03299 0.98714 0.00384
Qatar-1 TESS 2196 2458766.03438 0.99067 0.00384
Qatar-1 TESS 2196 2458766.03716 0.99896 0.00385
Qatar-1 TESS 2196 2458766.03855 0.99972 0.00385
Qatar-1 TESS 2196 2458766.03994 0.99437 0.00384
Qatar-1 TESS 2196 2458766.04133 0.99988 0.00385
Qatar-1 TESS 2196 2458766.04272 0.99985 0.00385
Qatar-1 TESS 2196 2458766.04549 0.99835 0.00385
Qatar-1 TESS 2196 2458766.04688 0.99749 0.00384
Qatar-1 TESS 2196 2458766.04827 0.99962 0.00384
Qatar-1 TESS 2196 2458766.04966 0.99665 0.00385
Qatar-1 TESS 2196 2458766.05105 1.00130 0.00386
Qatar-1 TESS 2196 2458766.05244 1.00169 0.00385
Qatar-1 TESS 2196 2458766.05383 1.00096 0.00384
Qatar-1 TESS 2196 2458766.05522 1.00434 0.00384
Qatar-1 TESS 2196 2458766.05660 0.99698 0.00385
Qatar-1 TESS 2196 2458766.05799 0.99741 0.00384
Qatar-1 TESS 2196 2458766.05938 1.00023 0.00387
Qatar-1 TESS 2196 2458766.06077 1.00271 0.00385
Qatar-1 TESS 2196 2458766.06216 1.00218 0.00384
Qatar-1 TESS 2196 2458766.06355 1.00327 0.00385
Qatar-1 TESS 2196 2458766.06494 0.99666 0.00384
Qatar-1 TESS 2196 2458766.06633 0.99855 0.00385
Qatar-1 TESS 2196 2458766.07049 1.00337 0.00384
Qatar-1 TESS 2196 2458766.07188 0.99995 0.00384
Qatar-1 TESS 2196 2458766.07327 1.00080 0.00385
Qatar-1 TESS 2196 2458766.07466 1.00258 0.00385
Qatar-1 TESS 2196 2458766.07605 1.00189 0.00385
Qatar-1 TESS 2196 2458766.07744 0.99860 0.00385
Qatar-1 TESS 2196 2458766.07883 0.99706 0.00385
Qatar-1 TESS 2196 2458766.08021 0.99783 0.00384
Qatar-1 TESS 2196 2458766.08160 0.99731 0.00384
Qatar-1 TESS 2196 2458766.08299 0.99788 0.00385
Qatar-1 TESS 2196 2458766.08438 0.99827 0.00384
Qatar-1 TESS 2196 2458766.08577 1.00030 0.00385
Qatar-1 TESS 2196 2458766.08716 0.99860 0.00385
Qatar-1 TESS 2196 2458766.08855 1.00055 0.00385
Qatar-1 TESS 2196 2458766.08994 0.99993 0.00385
Qatar-1 TESS 2196 2458766.09133 0.99841 0.00385
Qatar-1 TESS 2196 2458766.09271 1.00193 0.00385
Qatar-1 TESS 2196 2458766.09410 1.00465 0.00385
Qatar-1 TESS 2196 2458766.09549 0.99500 0.00385
Qatar-1 TESS 2196 2458766.09688 1.00066 0.00385
Qatar-1 TESS 2196 2458766.09827 0.99171 0.00384
Qatar-1 TESS 2196 2458766.09966 1.00247 0.00385
Qatar-1 TESS 2196 2458766.10105 0.99913 0.00385
Qatar-1 TESS 2196 2458766.10244 0.99765 0.00384
Qatar-1 TESS 2196 2458766.10383 0.99667 0.00386
Qatar-1 TESS 2196 2458766.10521 1.00219 0.00385
Qatar-1 TESS 2196 2458766.10660 0.99325 0.00384
Qatar-1 TESS 2196 2458766.10799 0.99336 0.00385
Qatar-1 TESS 2196 2458766.10938 0.99788 0.00385
Qatar-1 TESS 2196 2458766.11077 0.99848 0.00384
Qatar-1 TESS 2197 2458767.32326 0.99849 0.00385
Qatar-1 TESS 2197 2458767.32465 1.00145 0.00385
Qatar-1 TESS 2197 2458767.32604 0.99830 0.00386
Qatar-1 TESS 2197 2458767.32743 1.00271 0.00385
Qatar-1 TESS 2197 2458767.32882 0.99653 0.00384
Qatar-1 TESS 2197 2458767.33021 1.00191 0.00386
Qatar-1 TESS 2197 2458767.33160 1.00224 0.00385
Qatar-1 TESS 2197 2458767.33299 1.00312 0.00385
Qatar-1 TESS 2197 2458767.33438 0.99979 0.00385
Qatar-1 TESS 2197 2458767.33576 0.99971 0.00385
Qatar-1 TESS 2197 2458767.33715 0.99851 0.00385
Qatar-1 TESS 2197 2458767.33854 1.00151 0.00386
Qatar-1 TESS 2197 2458767.33993 0.99877 0.00387
Qatar-1 TESS 2197 2458767.34132 0.99579 0.00385
Qatar-1 TESS 2197 2458767.34271 1.00334 0.00385
Qatar-1 TESS 2197 2458767.34410 0.99754 0.00385
Qatar-1 TESS 2197 2458767.34549 1.00475 0.00385
Qatar-1 TESS 2197 2458767.34687 0.99892 0.00385
Qatar-1 TESS 2197 2458767.34826 0.99638 0.00384
Qatar-1 TESS 2197 2458767.34965 1.00463 0.00385
Qatar-1 TESS 2197 2458767.35104 1.00412 0.00386
Qatar-1 TESS 2197 2458767.35243 1.00277 0.00385
Qatar-1 TESS 2197 2458767.35382 0.99987 0.00385
Qatar-1 TESS 2197 2458767.35521 0.99701 0.00385
Qatar-1 TESS 2197 2458767.35660 1.00552 0.00385
Qatar-1 TESS 2197 2458767.35799 0.99483 0.00385
Qatar-1 TESS 2197 2458767.35937 1.00345 0.00385
Qatar-1 TESS 2197 2458767.36076 1.00346 0.00385
Qatar-1 TESS 2197 2458767.36215 0.99873 0.00385
Qatar-1 TESS 2197 2458767.36354 0.99824 0.00386
Qatar-1 TESS 2197 2458767.36493 0.99748 0.00386
Qatar-1 TESS 2197 2458767.36632 0.99843 0.00385
Qatar-1 TESS 2197 2458767.36771 0.99572 0.00386
Qatar-1 TESS 2197 2458767.36910 0.99671 0.00385
Qatar-1 TESS 2197 2458767.37049 1.00269 0.00385
Qatar-1 TESS 2197 2458767.37187 0.99935 0.00385
Qatar-1 TESS 2197 2458767.37326 1.00051 0.00385
Qatar-1 TESS 2197 2458767.37465 1.00249 0.00386
Qatar-1 TESS 2197 2458767.37604 1.00357 0.00384
Qatar-1 TESS 2197 2458767.37743 1.00183 0.00385
Qatar-1 TESS 2197 2458767.37882 0.99463 0.00385
Qatar-1 TESS 2197 2458767.38021 1.00019 0.00385
Qatar-1 TESS 2197 2458767.38160 0.99716 0.00385
Qatar-1 TESS 2197 2458767.38299 0.99663 0.00385
Qatar-1 TESS 2197 2458767.38437 1.00740 0.00385
Qatar-1 TESS 2197 2458767.38576 1.00470 0.00385
Qatar-1 TESS 2197 2458767.38715 0.99119 0.00384
Qatar-1 TESS 2197 2458767.38854 1.00884 0.00385
Qatar-1 TESS 2197 2458767.38993 0.99818 0.00385
Qatar-1 TESS 2197 2458767.39132 0.99763 0.00384
Qatar-1 TESS 2197 2458767.39271 0.99777 0.00385
Qatar-1 TESS 2197 2458767.39410 0.99758 0.00385
Qatar-1 TESS 2197 2458767.39549 0.99500 0.00385
Qatar-1 TESS 2197 2458767.39687 0.99281 0.00384
Qatar-1 TESS 2197 2458767.39826 0.99415 0.00385
Qatar-1 TESS 2197 2458767.39965 0.98755 0.00383
Qatar-1 TESS 2197 2458767.40104 0.99142 0.00384
Qatar-1 TESS 2197 2458767.40243 0.98150 0.00384
Qatar-1 TESS 2197 2458767.40382 0.98074 0.00384
Qatar-1 TESS 2197 2458767.40521 0.97893 0.00384
Qatar-1 TESS 2197 2458767.40660 0.98356 0.00384
Qatar-1 TESS 2197 2458767.40799 0.98492 0.00384
Qatar-1 TESS 2197 2458767.40937 0.97889 0.00384
Qatar-1 TESS 2197 2458767.41076 0.97895 0.00383
Qatar-1 TESS 2197 2458767.41215 0.97850 0.00384
Qatar-1 TESS 2197 2458767.41354 0.97426 0.00383
Qatar-1 TESS 2197 2458767.41493 0.97221 0.00383
Qatar-1 TESS 2197 2458767.41632 0.97249 0.00385
Qatar-1 TESS 2197 2458767.41771 0.97563 0.00384
Qatar-1 TESS 2197 2458767.41910 0.97647 0.00384
Qatar-1 TESS 2197 2458767.42049 0.97810 0.00383
Qatar-1 TESS 2197 2458767.42187 0.97840 0.00384
Qatar-1 TESS 2197 2458767.42326 0.97434 0.00383
Qatar-1 TESS 2197 2458767.42465 0.97472 0.00385
Qatar-1 TESS 2197 2458767.42604 0.97499 0.00383
Qatar-1 TESS 2197 2458767.42743 0.97662 0.00384
Qatar-1 TESS 2197 2458767.42882 0.97480 0.00385
Qatar-1 TESS 2197 2458767.43021 0.97212 0.00385
Qatar-1 TESS 2197 2458767.43160 0.97997 0.00385
Qatar-1 TESS 2197 2458767.43299 0.97623 0.00384
Qatar-1 TESS 2197 2458767.43437 0.96951 0.00383
Qatar-1 TESS 2197 2458767.43576 0.97382 0.00384
Qatar-1 TESS 2197 2458767.43715 0.98027 0.00383
Qatar-1 TESS 2197 2458767.43854 0.97558 0.00383
Qatar-1 TESS 2197 2458767.43993 0.97774 0.00384
Qatar-1 TESS 2197 2458767.44132 0.97384 0.00384
Qatar-1 TESS 2197 2458767.44271 0.97533 0.00383
Qatar-1 TESS 2197 2458767.44410 0.97792 0.00384
Qatar-1 TESS 2197 2458767.44549 0.98098 0.00383
Qatar-1 TESS 2197 2458767.44687 0.97690 0.00384
Qatar-1 TESS 2197 2458767.44826 0.98112 0.00384
Qatar-1 TESS 2197 2458767.44965 0.97975 0.00384
Qatar-1 TESS 2197 2458767.45104 0.98748 0.00384
Qatar-1 TESS 2197 2458767.45243 0.98253 0.00384
Qatar-1 TESS 2197 2458767.45382 0.99441 0.00385
Qatar-1 TESS 2197 2458767.45521 0.99167 0.00385
Qatar-1 TESS 2197 2458767.45660 0.99154 0.00386
Qatar-1 TESS 2197 2458767.45799 0.99855 0.00385
Qatar-1 TESS 2197 2458767.45937 1.00073 0.00385
Qatar-1 TESS 2197 2458767.46076 1.00071 0.00385
Qatar-1 TESS 2197 2458767.46215 0.99921 0.00387
Qatar-1 TESS 2197 2458767.46354 1.00441 0.00385
Qatar-1 TESS 2197 2458767.46493 0.99489 0.00385
Qatar-1 TESS 2197 2458767.46632 0.99375 0.00384
Qatar-1 TESS 2197 2458767.46771 1.00096 0.00384
Qatar-1 TESS 2197 2458767.46910 1.00453 0.00386
Qatar-1 TESS 2197 2458767.47049 0.99840 0.00385
Qatar-1 TESS 2197 2458767.47187 0.99802 0.00384
Qatar-1 TESS 2197 2458767.47326 0.99368 0.00385
Qatar-1 TESS 2197 2458767.47465 0.99758 0.00385
Qatar-1 TESS 2197 2458767.47604 0.99772 0.00385
Qatar-1 TESS 2197 2458767.47743 0.99844 0.00386
Qatar-1 TESS 2197 2458767.47882 0.99603 0.00385
Qatar-1 TESS 2197 2458767.48021 1.00062 0.00385
Qatar-1 TESS 2197 2458767.48160 1.00248 0.00385
Qatar-1 TESS 2197 2458767.48299 0.99997 0.00385
Qatar-1 TESS 2197 2458767.48437 1.00410 0.00385
Qatar-1 TESS 2197 2458767.48576 0.99961 0.00384
Qatar-1 TESS 2197 2458767.48715 1.00366 0.00385
Qatar-1 TESS 2197 2458767.48854 1.00123 0.00385
Qatar-1 TESS 2197 2458767.48993 1.00147 0.00385
Qatar-1 TESS 2197 2458767.49132 1.00259 0.00385
Qatar-1 TESS 2197 2458767.49271 1.00276 0.00385
Qatar-1 TESS 2197 2458767.49410 0.99760 0.00385
Qatar-1 TESS 2197 2458767.49549 1.00038 0.00385
Qatar-1 TESS 2197 2458767.49687 0.99883 0.00386
Qatar-1 TESS 2197 2458767.49826 1.00046 0.00385
Qatar-1 TESS 2197 2458767.49965 0.99425 0.00384
Qatar-1 TESS 2197 2458767.50104 1.00010 0.00385
Qatar-1 TESS 2197 2458767.50243 0.99753 0.00386
Qatar-1 TESS 2197 2458767.50382 1.00194 0.00385
Qatar-1 TESS 2197 2458767.50521 0.99566 0.00385
Qatar-1 TESS 2197 2458767.50660 0.99786 0.00385
Qatar-1 TESS 2197 2458767.50799 1.00254 0.00385
Qatar-1 TESS 2197 2458767.50937 0.99669 0.00385
Qatar-1 TESS 2197 2458767.51076 0.99786 0.00386
Qatar-1 TESS 2197 2458767.51215 0.99761 0.00385
Qatar-1 TESS 2197 2458767.51354 1.00177 0.00385
Qatar-1 TESS 2197 2458767.51493 0.99969 0.00384
Qatar-1 TESS 2197 2458767.51632 0.99784 0.00384
Qatar-1 TESS 2197 2458767.51771 0.99958 0.00385
Qatar-1 TESS 2197 2458767.51910 1.00142 0.00385
Qatar-1 TESS 2197 2458767.52049 0.99649 0.00385
Qatar-1 TESS 2197 2458767.52187 1.00291 0.00386
Qatar-1 TESS 2197 2458767.52326 1.00049 0.00385
Qatar-1 TESS 2197 2458767.52465 1.00054 0.00384
Qatar-1 TESS 2197 2458767.52604 1.00108 0.00385
Qatar-1 TESS 2197 2458767.52743 1.00352 0.00385
Qatar-1 TESS 2197 2458767.52882 1.00290 0.00385
Qatar-1 TESS 2197 2458767.53021 1.00027 0.00386
Qatar-1 TESS 2197 2458767.53160 0.99788 0.00385
Qatar-1 TESS 2198 2458768.74131 1.00169 0.00385
Qatar-1 TESS 2198 2458768.74270 0.99911 0.00385
Qatar-1 TESS 2198 2458768.74409 1.00018 0.00385
Qatar-1 TESS 2198 2458768.74548 0.99529 0.00384
Qatar-1 TESS 2198 2458768.74687 1.00435 0.00385
Qatar-1 TESS 2198 2458768.74826 1.00049 0.00385
Qatar-1 TESS 2198 2458768.74964 1.00416 0.00385
Qatar-1 TESS 2198 2458768.75103 0.99899 0.00384
Qatar-1 TESS 2198 2458768.75242 0.99706 0.00385
Qatar-1 TESS 2198 2458768.75381 0.99914 0.00384
Qatar-1 TESS 2198 2458768.75520 1.00477 0.00385
Qatar-1 TESS 2198 2458768.75659 1.00510 0.00385
Qatar-1 TESS 2198 2458768.75798 0.99570 0.00386
Qatar-1 TESS 2198 2458768.75937 1.00194 0.00385
Qatar-1 TESS 2198 2458768.76076 1.00234 0.00387
Qatar-1 TESS 2198 2458768.76492 0.99435 0.00385
Qatar-1 TESS 2198 2458768.76631 0.99947 0.00385
Qatar-1 TESS 2198 2458768.76770 1.00017 0.00385
Qatar-1 TESS 2198 2458768.76909 1.00297 0.00385
Qatar-1 TESS 2198 2458768.77048 0.99872 0.00385
Qatar-1 TESS 2198 2458768.77187 1.00086 0.00385
Qatar-1 TESS 2198 2458768.77326 1.00014 0.00387
Qatar-1 TESS 2198 2458768.77464 0.99684 0.00385
Qatar-1 TESS 2198 2458768.77603 1.00227 0.00385
Qatar-1 TESS 2198 2458768.77742 1.00123 0.00385
Qatar-1 TESS 2198 2458768.77881 1.00432 0.00385
Qatar-1 TESS 2198 2458768.78020 0.99520 0.00385
Qatar-1 TESS 2198 2458768.78159 1.00304 0.00385
Qatar-1 TESS 2198 2458768.78298 0.99870 0.00386
Qatar-1 TESS 2198 2458768.78437 0.99884 0.00385
Qatar-1 TESS 2198 2458768.78576 0.99954 0.00385
Qatar-1 TESS 2198 2458768.78714 0.99566 0.00385
Qatar-1 TESS 2198 2458768.78853 1.00185 0.00386
Qatar-1 TESS 2198 2458768.78992 0.99830 0.00385
Qatar-1 TESS 2198 2458768.79131 0.99931 0.00385
Qatar-1 TESS 2198 2458768.79270 1.00046 0.00386
Qatar-1 TESS 2198 2458768.79409 1.00743 0.00385
Qatar-1 TESS 2198 2458768.79548 1.00384 0.00386
Qatar-1 TESS 2198 2458768.79687 1.00724 0.00385
Qatar-1 TESS 2198 2458768.79826 1.00018 0.00384
Qatar-1 TESS 2198 2458768.79964 0.99909 0.00385
Qatar-1 TESS 2198 2458768.80103 0.99841 0.00385
Qatar-1 TESS 2198 2458768.80242 1.00352 0.00385
Qatar-1 TESS 2198 2458768.80381 0.99745 0.00385
Qatar-1 TESS 2198 2458768.80520 0.99869 0.00385
Qatar-1 TESS 2198 2458768.80659 1.00189 0.00385
Qatar-1 TESS 2198 2458768.80798 0.99426 0.00384
Qatar-1 TESS 2198 2458768.80937 1.00339 0.00385
Qatar-1 TESS 2198 2458768.81076 0.99292 0.00385
Qatar-1 TESS 2198 2458768.81214 1.00408 0.00388
Qatar-1 TESS 2198 2458768.81353 1.00038 0.00385
Qatar-1 TESS 2198 2458768.81492 0.99553 0.00384
Qatar-1 TESS 2198 2458768.81631 0.99975 0.00386
Qatar-1 TESS 2198 2458768.81770 0.99857 0.00385
Qatar-1 TESS 2198 2458768.81909 0.98666 0.00384
Qatar-1 TESS 2198 2458768.82048 0.98980 0.00384
Qatar-1 TESS 2198 2458768.82187 0.98551 0.00384
Qatar-1 TESS 2198 2458768.82326 0.98298 0.00384
Qatar-1 TESS 2198 2458768.82464 0.98360 0.00384
Qatar-1 TESS 2198 2458768.82603 0.97519 0.00384
Qatar-1 TESS 2198 2458768.82742 0.97867 0.00384
Qatar-1 TESS 2198 2458768.82881 0.97892 0.00383
Qatar-1 TESS 2198 2458768.83020 0.98553 0.00384
Qatar-1 TESS 2198 2458768.83159 0.97553 0.00385
Qatar-1 TESS 2198 2458768.83298 0.97446 0.00383
Qatar-1 TESS 2198 2458768.83437 0.97630 0.00385
Qatar-1 TESS 2198 2458768.83576 0.97855 0.00384
Qatar-1 TESS 2198 2458768.83714 0.97759 0.00383
Qatar-1 TESS 2198 2458768.83853 0.97390 0.00385
Qatar-1 TESS 2198 2458768.83992 0.97182 0.00383
Qatar-1 TESS 2198 2458768.84270 0.97537 0.00383
Qatar-1 TESS 2198 2458768.84409 0.97325 0.00383
Qatar-1 TESS 2198 2458768.84548 0.98169 0.00383
Qatar-1 TESS 2198 2458768.84687 0.97499 0.00383
Qatar-1 TESS 2198 2458768.84964 0.97598 0.00385
Qatar-1 TESS 2198 2458768.85103 0.98010 0.00384
Qatar-1 TESS 2198 2458768.85242 0.97741 0.00383
Qatar-1 TESS 2198 2458768.85381 0.97614 0.00383
Qatar-1 TESS 2198 2458768.85520 0.97501 0.00383
Qatar-1 TESS 2198 2458768.85659 0.97755 0.00384
Qatar-1 TESS 2198 2458768.85798 0.97922 0.00383
Qatar-1 TESS 2198 2458768.85937 0.97891 0.00384
Qatar-1 TESS 2198 2458768.86076 0.98239 0.00384
Qatar-1 TESS 2198 2458768.86214 0.97534 0.00383
Qatar-1 TESS 2198 2458768.86353 0.97879 0.00385
Qatar-1 TESS 2198 2458768.86492 0.97786 0.00383
Qatar-1 TESS 2198 2458768.86631 0.97758 0.00383
Qatar-1 TESS 2198 2458768.86770 0.98518 0.00385
Qatar-1 TESS 2198 2458768.86909 0.98396 0.00384
Qatar-1 TESS 2198 2458768.87048 0.98830 0.00384
Qatar-1 TESS 2198 2458768.87187 0.98738 0.00386
Qatar-1 TESS 2198 2458768.87326 0.98513 0.00384
Qatar-1 TESS 2198 2458768.87464 0.99745 0.00386
Qatar-1 TESS 2198 2458768.87603 0.99457 0.00385
Qatar-1 TESS 2198 2458768.87742 1.00169 0.00387
Qatar-1 TESS 2198 2458768.87881 1.00294 0.00385
Qatar-1 TESS 2198 2458768.88020 0.99675 0.00385
Qatar-1 TESS 2198 2458768.88159 1.00153 0.00385
Qatar-1 TESS 2198 2458768.88298 0.99898 0.00385
Qatar-1 TESS 2198 2458768.88437 1.00149 0.00385
Qatar-1 TESS 2198 2458768.88576 1.00190 0.00385
Qatar-1 TESS 2198 2458768.88714 1.00136 0.00384
Qatar-1 TESS 2198 2458768.88853 1.00191 0.00386
Qatar-1 TESS 2198 2458768.88992 1.00099 0.00385
Qatar-1 TESS 2198 2458768.89131 1.00078 0.00386
Qatar-1 TESS 2198 2458768.89270 0.99840 0.00386
Qatar-1 TESS 2198 2458768.89409 0.99996 0.00385
Qatar-1 TESS 2198 2458768.89548 0.99940 0.00385
Qatar-1 TESS 2198 2458768.89687 0.99708 0.00385
Qatar-1 TESS 2198 2458768.89826 0.99637 0.00385
Qatar-1 TESS 2198 2458768.89964 0.99757 0.00386
Qatar-1 TESS 2198 2458768.90103 1.00402 0.00385
Qatar-1 TESS 2198 2458768.90242 1.00069 0.00385
Qatar-1 TESS 2198 2458768.90381 0.99590 0.00386
Qatar-1 TESS 2198 2458768.90520 1.00147 0.00385
Qatar-1 TESS 2198 2458768.90659 0.99905 0.00386
Qatar-1 TESS 2198 2458768.90798 1.00042 0.00386
Qatar-1 TESS 2198 2458768.91076 1.00452 0.00387
Qatar-1 TESS 2198 2458768.91214 0.99262 0.00384
Qatar-1 TESS 2198 2458768.91353 1.00234 0.00386
Qatar-1 TESS 2198 2458768.91492 0.99813 0.00384
Qatar-1 TESS 2198 2458768.91631 1.00402 0.00385
Qatar-1 TESS 2198 2458768.91770 1.00398 0.00386
Qatar-1 TESS 2198 2458768.91909 1.00351 0.00385
Qatar-1 TESS 2198 2458768.92048 1.00585 0.00386
Qatar-1 TESS 2198 2458768.92187 1.00251 0.00387
Qatar-1 TESS 2198 2458768.92326 1.00185 0.00384
Qatar-1 TESS 2198 2458768.92464 1.00154 0.00386
Qatar-1 TESS 2198 2458768.92603 1.00010 0.00385
Qatar-1 TESS 2198 2458768.92742 1.00072 0.00385
Qatar-1 TESS 2198 2458768.92881 0.99920 0.00386
Qatar-1 TESS 2198 2458768.93020 1.00246 0.00385
Qatar-1 TESS 2198 2458768.93159 1.00195 0.00385
Qatar-1 TESS 2198 2458768.93298 1.00166 0.00385
Qatar-1 TESS 2198 2458768.93437 0.99655 0.00387
Qatar-1 TESS 2198 2458768.93575 1.00304 0.00385
Qatar-1 TESS 2198 2458768.93714 1.00364 0.00385
Qatar-1 TESS 2198 2458768.93853 0.99968 0.00385
Qatar-1 TESS 2198 2458768.93992 1.00179 0.00386
Qatar-1 TESS 2198 2458768.94131 0.99635 0.00385
Qatar-1 TESS 2198 2458768.94270 1.00345 0.00386
Qatar-1 TESS 2198 2458768.94409 1.00107 0.00385
Qatar-1 TESS 2198 2458768.94548 1.00013 0.00384
Qatar-1 TESS 2198 2458768.94687 0.99850 0.00385
Qatar-1 TESS 2198 2458768.94825 1.00147 0.00385
Qatar-1 TESS 2198 2458768.94964 0.99377 0.00386
Qatar-1 TESS 2199 2458770.16353 0.99833 0.00386
Qatar-1 TESS 2199 2458770.16491 1.00293 0.00387
Qatar-1 TESS 2199 2458770.16630 1.00010 0.00386
Qatar-1 TESS 2199 2458770.16769 0.99257 0.00386
Qatar-1 TESS 2199 2458770.16908 0.99743 0.00386
Qatar-1 TESS 2199 2458770.17047 0.99611 0.00386
Qatar-1 TESS 2199 2458770.17186 1.00067 0.00386
Qatar-1 TESS 2199 2458770.17325 0.99620 0.00386
Qatar-1 TESS 2199 2458770.17464 1.00226 0.00386
Qatar-1 TESS 2199 2458770.17603 1.00092 0.00386
Qatar-1 TESS 2199 2458770.17741 1.00460 0.00386
Qatar-1 TESS 2199 2458770.17880 1.00155 0.00386
Qatar-1 TESS 2199 2458770.18019 0.99708 0.00386
Qatar-1 TESS 2199 2458770.18158 1.00395 0.00386
Qatar-1 TESS 2199 2458770.18297 1.00122 0.00387
Qatar-1 TESS 2199 2458770.18436 0.99820 0.00386
Qatar-1 TESS 2199 2458770.18575 1.00016 0.00386
Qatar-1 TESS 2199 2458770.18714 0.99687 0.00387
Qatar-1 TESS 2199 2458770.18853 0.99816 0.00386
Qatar-1 TESS 2199 2458770.18991 0.99878 0.00386
Qatar-1 TESS 2199 2458770.19130 0.99943 0.00387
Qatar-1 TESS 2199 2458770.19269 0.99353 0.00386
Qatar-1 TESS 2199 2458770.19408 0.99724 0.00387
Qatar-1 TESS 2199 2458770.19547 1.00546 0.00386
Qatar-1 TESS 2199 2458770.19686 1.00365 0.00387
Qatar-1 TESS 2199 2458770.19825 0.99894 0.00386
Qatar-1 TESS 2199 2458770.19964 0.99475 0.00385
Qatar-1 TESS 2199 2458770.20103 1.00049 0.00386
Qatar-1 TESS 2199 2458770.20241 0.99834 0.00387
Qatar-1 TESS 2199 2458770.20380 0.99575 0.00387
Qatar-1 TESS 2199 2458770.20519 1.00114 0.00387
Qatar-1 TESS 2199 2458770.20658 0.99687 0.00386
Qatar-1 TESS 2199 2458770.20797 0.99911 0.00386
Qatar-1 TESS 2199 2458770.20936 0.99665 0.00388
Qatar-1 TESS 2199 2458770.21075 1.00329 0.00387
Qatar-1 TESS 2199 2458770.21214 1.00119 0.00386
Qatar-1 TESS 2199 2458770.21353 1.00440 0.00386
Qatar-1 TESS 2199 2458770.21491 1.00363 0.00386
Qatar-1 TESS 2199 2458770.21630 0.99946 0.00386
Qatar-1 TESS 2199 2458770.21769 0.99881 0.00387
Qatar-1 TESS 2199 2458770.21908 0.99708 0.00386
Qatar-1 TESS 2199 2458770.22047 1.00297 0.00386
Qatar-1 TESS 2199 2458770.22186 0.99779 0.00386
Qatar-1 TESS 2199 2458770.22325 1.00124 0.00386
Qatar-1 TESS 2199 2458770.22464 1.00085 0.00386
Qatar-1 TESS 2199 2458770.22603 1.00058 0.00387
Qatar-1 TESS 2199 2458770.22741 1.00107 0.00386
Qatar-1 TESS 2199 2458770.22880 0.99528 0.00386
Qatar-1 TESS 2199 2458770.23019 1.00299 0.00387
Qatar-1 TESS 2199 2458770.23158 0.99772 0.00386
Qatar-1 TESS 2199 2458770.23297 0.99578 0.00386
Qatar-1 TESS 2199 2458770.23436 0.99771 0.00386
Qatar-1 TESS 2199 2458770.23575 0.99532 0.00386
Qatar-1 TESS 2199 2458770.23714 0.99243 0.00385
Qatar-1 TESS 2199 2458770.23853 0.99393 0.00385
Qatar-1 TESS 2199 2458770.23991 0.98861 0.00385
Qatar-1 TESS 2199 2458770.24130 0.98720 0.00387
Qatar-1 TESS 2199 2458770.24269 0.97977 0.00386
Qatar-1 TESS 2199 2458770.24408 0.98271 0.00385
Qatar-1 TESS 2199 2458770.24547 0.98156 0.00386
Qatar-1 TESS 2199 2458770.24686 0.98008 0.00385
Qatar-1 TESS 2199 2458770.24825 0.97440 0.00384
Qatar-1 TESS 2199 2458770.24964 0.98167 0.00385
Qatar-1 TESS 2199 2458770.25103 0.98118 0.00384
Qatar-1 TESS 2199 2458770.25380 0.97631 0.00385
Qatar-1 TESS 2199 2458770.25519 0.97528 0.00386
Qatar-1 TESS 2199 2458770.25658 0.97570 0.00385
Qatar-1 TESS 2199 2458770.25797 0.97450 0.00384
Qatar-1 TESS 2199 2458770.25936 0.97826 0.00385
Qatar-1 TESS 2199 2458770.26075 0.97052 0.00386
Qatar-1 TESS 2199 2458770.26214 0.97479 0.00385
Qatar-1 TESS 2199 2458770.26353 0.97495 0.00385
Qatar-1 TESS 2199 2458770.26491 0.97490 0.00384
Qatar-1 TESS 2199 2458770.26630 0.97520 0.00385
Qatar-1 TESS 2199 2458770.26908 0.97321 0.00385
Qatar-1 TESS 2199 2458770.27186 0.97147 0.00385
Qatar-1 TESS 2199 2458770.27325 0.97516 0.00385
Qatar-1 TESS 2199 2458770.27464 0.97397 0.00385
Qatar-1 TESS 2199 2458770.27602 0.97697 0.00385
Qatar-1 TESS 2199 2458770.27741 0.97493 0.00385
Qatar-1 TESS 2199 2458770.27880 0.97726 0.00386
Qatar-1 TESS 2199 2458770.28019 0.97870 0.00386
Qatar-1 TESS 2199 2458770.28158 0.98193 0.00385
Qatar-1 TESS 2199 2458770.28297 0.97438 0.00385
Qatar-1 TESS 2199 2458770.28436 0.97600 0.00385
Qatar-1 TESS 2199 2458770.28575 0.97710 0.00385
Qatar-1 TESS 2199 2458770.28714 0.97691 0.00385
Qatar-1 TESS 2199 2458770.28852 0.98803 0.00385
Qatar-1 TESS 2199 2458770.28991 0.98162 0.00385
Qatar-1 TESS 2199 2458770.29130 0.98535 0.00386
Qatar-1 TESS 2199 2458770.29269 0.98822 0.00386
Qatar-1 TESS 2199 2458770.29408 0.98850 0.00387
Qatar-1 TESS 2199 2458770.29547 0.99026 0.00385
Qatar-1 TESS 2199 2458770.29825 0.99166 0.00386
Qatar-1 TESS 2199 2458770.29964 1.00221 0.00388
Qatar-1 TESS 2199 2458770.30102 1.00111 0.00387
Qatar-1 TESS 2199 2458770.30241 1.00055 0.00388
Qatar-1 TESS 2199 2458770.30380 0.99984 0.00386
Qatar-1 TESS 2199 2458770.30519 0.99600 0.00386
Qatar-1 TESS 2199 2458770.30658 1.00010 0.00386
Qatar-1 TESS 2199 2458770.30797 0.99834 0.00387
Qatar-1 TESS 2199 2458770.30936 0.99344 0.00385
Qatar-1 TESS 2199 2458770.31075 0.99722 0.00386
Qatar-1 TESS 2199 2458770.31214 0.99938 0.00386
Qatar-1 TESS 2199 2458770.31352 0.99854 0.00386
Qatar-1 TESS 2199 2458770.31491 0.99711 0.00388
Qatar-1 TESS 2199 2458770.31630 0.99673 0.00387
Qatar-1 TESS 2199 2458770.31769 1.00162 0.00388
Qatar-1 TESS 2199 2458770.31908 1.00371 0.00387
Qatar-1 TESS 2199 2458770.32047 1.00425 0.00388
Qatar-1 TESS 2199 2458770.32186 0.99963 0.00387
Qatar-1 TESS 2199 2458770.32325 0.99988 0.00386
Qatar-1 TESS 2199 2458770.32464 1.00102 0.00387
Qatar-1 TESS 2199 2458770.32602 1.00649 0.00387
Qatar-1 TESS 2199 2458770.32741 1.00093 0.00386
Qatar-1 TESS 2199 2458770.32880 0.99756 0.00386
Qatar-1 TESS 2199 2458770.33019 0.99651 0.00386
Qatar-1 TESS 2199 2458770.33158 1.00320 0.00387
Qatar-1 TESS 2199 2458770.33297 0.99862 0.00386
Qatar-1 TESS 2199 2458770.33436 1.00196 0.00388
Qatar-1 TESS 2199 2458770.33575 1.00147 0.00387
Qatar-1 TESS 2199 2458770.33714 0.99964 0.00386
Qatar-1 TESS 2199 2458770.33852 1.00275 0.00387
Qatar-1 TESS 2199 2458770.33991 1.00345 0.00387
Qatar-1 TESS 2199 2458770.34130 0.99973 0.00386
Qatar-1 TESS 2199 2458770.34269 1.00218 0.00386
Qatar-1 TESS 2199 2458770.34408 0.99828 0.00387
Qatar-1 TESS 2199 2458770.34547 0.99658 0.00386
Qatar-1 TESS 2199 2458770.34686 0.99960 0.00386
Qatar-1 TESS 2199 2458770.34825 0.99706 0.00386
Qatar-1 TESS 2199 2458770.34964 1.00110 0.00387
Qatar-1 TESS 2199 2458770.35102 0.99944 0.00387
Qatar-1 TESS 2199 2458770.35241 0.99969 0.00387
Qatar-1 TESS 2199 2458770.35380 0.99969 0.00386
Qatar-1 TESS 2199 2458770.35519 1.00174 0.00386
Qatar-1 TESS 2199 2458770.35658 1.00027 0.00386
Qatar-1 TESS 2199 2458770.35797 0.99710 0.00387
Qatar-1 TESS 2199 2458770.35936 1.00378 0.00387
Qatar-1 TESS 2199 2458770.36075 0.99613 0.00388
Qatar-1 TESS 2199 2458770.36214 0.99828 0.00386
Qatar-1 TESS 2199 2458770.36352 1.00274 0.00386
Qatar-1 TESS 2199 2458770.36491 1.00048 0.00387
Qatar-1 TESS 2199 2458770.36630 1.00154 0.00387
Qatar-1 TESS 2199 2458770.36769 0.99821 0.00387
Qatar-1 TESS 2199 2458770.36908 1.00168 0.00388
Qatar-1 TESS 2199 2458770.37047 0.99961 0.00387
Qatar-1 TESS 2200 2458771.58296 1.00062 0.00390
Qatar-1 TESS 2200 2458771.58435 1.00348 0.00390
Qatar-1 TESS 2200 2458771.58574 0.99817 0.00391
Qatar-1 TESS 2200 2458771.58713 0.99926 0.00389
Qatar-1 TESS 2200 2458771.58852 1.00407 0.00389
Qatar-1 TESS 2200 2458771.58991 0.99848 0.00390
Qatar-1 TESS 2200 2458771.59129 0.99859 0.00388
Qatar-1 TESS 2200 2458771.59268 1.00084 0.00391
Qatar-1 TESS 2200 2458771.59407 1.00008 0.00390
Qatar-1 TESS 2200 2458771.59546 1.00175 0.00390
Qatar-1 TESS 2200 2458771.59685 0.99651 0.00389
Qatar-1 TESS 2200 2458771.59824 0.99307 0.00389
Qatar-1 TESS 2200 2458771.59963 0.99600 0.00389
Qatar-1 TESS 2200 2458771.60102 1.00424 0.00390
Qatar-1 TESS 2200 2458771.60241 1.00421 0.00389
Qatar-1 TESS 2200 2458771.60379 0.99652 0.00389
Qatar-1 TESS 2200 2458771.60518 0.99575 0.00389
Qatar-1 TESS 2200 2458771.60657 0.99940 0.00389
Qatar-1 TESS 2200 2458771.60796 0.99685 0.00389
Qatar-1 TESS 2200 2458771.60935 0.99935 0.00389
Qatar-1 TESS 2200 2458771.61074 0.99661 0.00390
Qatar-1 TESS 2200 2458771.61213 0.99730 0.00389
Qatar-1 TESS 2200 2458771.61352 0.99860 0.00390
Qatar-1 TESS 2200 2458771.61491 0.99751 0.00389
Qatar-1 TESS 2200 2458771.61629 1.00306 0.00389
Qatar-1 TESS 2200 2458771.61768 0.99970 0.00390
Qatar-1 TESS 2200 2458771.61907 0.99949 0.00389
Qatar-1 TESS 2200 2458771.62046 0.99968 0.00391
Qatar-1 TESS 2200 2458771.62185 1.00224 0.00389
Qatar-1 TESS 2200 2458771.62324 0.99736 0.00389
Qatar-1 TESS 2200 2458771.62463 1.00189 0.00389
Qatar-1 TESS 2200 2458771.62602 1.00245 0.00390
Qatar-1 TESS 2200 2458771.62741 0.99456 0.00390
Qatar-1 TESS 2200 2458771.62879 1.00239 0.00390
Qatar-1 TESS 2200 2458771.63018 0.99610 0.00390
Qatar-1 TESS 2200 2458771.63157 1.00064 0.00390
Qatar-1 TESS 2200 2458771.63296 1.00466 0.00392
Qatar-1 TESS 2200 2458771.63435 1.00228 0.00390
Qatar-1 TESS 2200 2458771.63574 0.99878 0.00389
Qatar-1 TESS 2200 2458771.63713 1.00009 0.00390
Qatar-1 TESS 2200 2458771.63852 0.99746 0.00389
Qatar-1 TESS 2200 2458771.63991 1.00103 0.00391
Qatar-1 TESS 2200 2458771.64129 1.00451 0.00389
Qatar-1 TESS 2200 2458771.64268 0.99902 0.00390
Qatar-1 TESS 2200 2458771.64407 1.00640 0.00390
Qatar-1 TESS 2200 2458771.64546 0.99724 0.00389
Qatar-1 TESS 2200 2458771.64685 1.00527 0.00389
Qatar-1 TESS 2200 2458771.64824 1.00107 0.00389
Qatar-1 TESS 2200 2458771.64963 1.00105 0.00389
Qatar-1 TESS 2200 2458771.65102 1.00465 0.00390
Qatar-1 TESS 2200 2458771.65241 0.99927 0.00391
Qatar-1 TESS 2200 2458771.65379 0.99782 0.00390
Qatar-1 TESS 2200 2458771.65518 0.99713 0.00391
Qatar-1 TESS 2200 2458771.65657 1.00115 0.00389
Qatar-1 TESS 2200 2458771.65796 0.99675 0.00390
Qatar-1 TESS 2200 2458771.65935 0.98856 0.00389
Qatar-1 TESS 2200 2458771.66074 0.99592 0.00389
Qatar-1 TESS 2200 2458771.66213 0.98768 0.00388
Qatar-1 TESS 2200 2458771.66352 0.98413 0.00390
Qatar-1 TESS 2200 2458771.66491 0.98045 0.00388
Qatar-1 TESS 2200 2458771.66629 0.98035 0.00390
Qatar-1 TESS 2200 2458771.66768 0.97704 0.00388
Qatar-1 TESS 2200 2458771.66907 0.98143 0.00389
Qatar-1 TESS 2200 2458771.67046 0.97943 0.00390
Qatar-1 TESS 2200 2458771.67185 0.98220 0.00388
Qatar-1 TESS 2200 2458771.67324 0.97610 0.00390
Qatar-1 TESS 2200 2458771.67463 0.97808 0.00390
Qatar-1 TESS 2200 2458771.67602 0.97468 0.00388
Qatar-1 TESS 2200 2458771.67741 0.97629 0.00388
Qatar-1 TESS 2200 2458771.67879 0.97377 0.00389
Qatar-1 TESS 2200 2458771.68018 0.97187 0.00388
Qatar-1 TESS 2200 2458771.68157 0.97564 0.00388
Qatar-1 TESS 2200 2458771.68296 0.97460 0.00389
Qatar-1 TESS 2200 2458771.68435 0.97405 0.00388
Qatar-1 TESS 2200 2458771.68574 0.97685 0.00388
Qatar-1 TESS 2200 2458771.68713 0.97920 0.00388
Qatar-1 TESS 2200 2458771.68852 0.97172 0.00388
Qatar-1 TESS 2200 2458771.68991 0.97645 0.00388
Qatar-1 TESS 2200 2458771.69129 0.97288 0.00389
Qatar-1 TESS 2200 2458771.69268 0.97999 0.00388
Qatar-1 TESS 2200 2458771.69407 0.97923 0.00389
Qatar-1 TESS 2200 2458771.69546 0.97852 0.00389
Qatar-1 TESS 2200 2458771.69685 0.97945 0.00388
Qatar-1 TESS 2200 2458771.69824 0.97550 0.00388
Qatar-1 TESS 2200 2458771.69963 0.98094 0.00388
Qatar-1 TESS 2200 2458771.70102 0.97841 0.00388
Qatar-1 TESS 2200 2458771.70241 0.97963 0.00388
Qatar-1 TESS 2200 2458771.70379 0.97615 0.00388
Qatar-1 TESS 2200 2458771.70518 0.97755 0.00389
Qatar-1 TESS 2200 2458771.70657 0.97848 0.00388
Qatar-1 TESS 2200 2458771.70796 0.98117 0.00388
Qatar-1 TESS 2200 2458771.70935 0.98390 0.00389
Qatar-1 TESS 2200 2458771.71074 0.99453 0.00389
Qatar-1 TESS 2200 2458771.71213 0.98943 0.00389
Qatar-1 TESS 2200 2458771.71352 0.99328 0.00390
Qatar-1 TESS 2200 2458771.71491 0.99462 0.00389
Qatar-1 TESS 2200 2458771.71629 0.99657 0.00390
Qatar-1 TESS 2200 2458771.71768 0.99610 0.00391
Qatar-1 TESS 2200 2458771.71907 0.99335 0.00389
Qatar-1 TESS 2200 2458771.72046 0.99665 0.00390
Qatar-1 TESS 2200 2458771.72185 0.99897 0.00390
Qatar-1 TESS 2200 2458771.72324 0.99847 0.00390
Qatar-1 TESS 2200 2458771.72463 1.00058 0.00390
Qatar-1 TESS 2200 2458771.72602 0.99729 0.00390
Qatar-1 TESS 2200 2458771.72741 1.00083 0.00390
Qatar-1 TESS 2200 2458771.72879 1.00453 0.00390
Qatar-1 TESS 2200 2458771.73018 0.99915 0.00391
Qatar-1 TESS 2200 2458771.73157 0.99818 0.00391
Qatar-1 TESS 2200 2458771.73296 0.99675 0.00389
Qatar-1 TESS 2200 2458771.73435 1.00461 0.00390
Qatar-1 TESS 2200 2458771.73574 0.99456 0.00389
Qatar-1 TESS 2200 2458771.73713 0.99916 0.00390
Qatar-1 TESS 2200 2458771.73852 0.99541 0.00389
Qatar-1 TESS 2200 2458771.73991 0.99789 0.00392
Qatar-1 TESS 2200 2458771.74129 1.00036 0.00390
Qatar-1 TESS 2200 2458771.74268 1.00221 0.00390
Qatar-1 TESS 2200 2458771.74407 0.99859 0.00390
Qatar-1 TESS 2200 2458771.74546 1.00138 0.00390
Qatar-1 TESS 2200 2458771.74685 1.00132 0.00390
Qatar-1 TESS 2200 2458771.74824 1.00218 0.00391
Qatar-1 TESS 2200 2458771.74963 1.00125 0.00391
Qatar-1 TESS 2200 2458771.75102 1.00397 0.00391
Qatar-1 TESS 2200 2458771.75241 1.00280 0.00390
Qatar-1 TESS 2200 2458771.75379 1.00717 0.00390
Qatar-1 TESS 2200 2458771.75518 1.00246 0.00390
Qatar-1 TESS 2200 2458771.75657 0.99907 0.00391
Qatar-1 TESS 2200 2458771.75796 0.99966 0.00390
Qatar-1 TESS 2200 2458771.75935 1.00311 0.00390
Qatar-1 TESS 2200 2458771.76074 1.00496 0.00391
Qatar-1 TESS 2200 2458771.76213 1.00319 0.00390
Qatar-1 TESS 2200 2458771.76352 1.00227 0.00390
Qatar-1 TESS 2200 2458771.76490 0.99688 0.00389
Qatar-1 TESS 2200 2458771.76629 1.00329 0.00391
Qatar-1 TESS 2200 2458771.76768 1.00020 0.00392
Qatar-1 TESS 2200 2458771.76907 0.99897 0.00390
Qatar-1 TESS 2200 2458771.77046 0.99643 0.00390
Qatar-1 TESS 2200 2458771.77185 0.99797 0.00390
Qatar-1 TESS 2200 2458771.77324 1.00221 0.00391
Qatar-1 TESS 2200 2458771.77463 0.99817 0.00390
Qatar-1 TESS 2200 2458771.77602 0.99814 0.00390
Qatar-1 TESS 2200 2458771.77740 0.99846 0.00390
Qatar-1 TESS 2200 2458771.77879 1.00070 0.00391
Qatar-1 TESS 2200 2458771.78018 1.00212 0.00390
Qatar-1 TESS 2200 2458771.78157 1.00127 0.00391
Qatar-1 TESS 2200 2458771.78296 1.00114 0.00390
Qatar-1 TESS 2200 2458771.78435 1.00263 0.00391
Qatar-1 TESS 2200 2458771.78574 0.99911 0.00390
Qatar-1 TESS 2200 2458771.78713 0.99850 0.00391
Qatar-1 TESS 2200 2458771.78852 0.99433 0.00391
Qatar-1 TESS 2200 2458771.78990 1.00008 0.00391
Qatar-1 TESS 2200 2458771.79129 1.00391 0.00391
Qatar-1 TESS 2201 2458773.00101 0.99792 0.00396
Qatar-1 TESS 2201 2458773.00240 0.99915 0.00397
Qatar-1 TESS 2201 2458773.00379 0.99972 0.00397
Qatar-1 TESS 2201 2458773.00518 1.00031 0.00397
Qatar-1 TESS 2201 2458773.00656 1.00578 0.00397
Qatar-1 TESS 2201 2458773.00795 1.00029 0.00397
Qatar-1 TESS 2201 2458773.00934 1.00110 0.00397
Qatar-1 TESS 2201 2458773.01073 0.99789 0.00397
Qatar-1 TESS 2201 2458773.01212 1.00124 0.00397
Qatar-1 TESS 2201 2458773.01351 0.99993 0.00397
Qatar-1 TESS 2201 2458773.01490 0.99943 0.00397
Qatar-1 TESS 2201 2458773.01629 0.99954 0.00398
Qatar-1 TESS 2201 2458773.01768 1.00172 0.00398
Qatar-1 TESS 2201 2458773.01906 1.00076 0.00397
Qatar-1 TESS 2201 2458773.02045 0.99882 0.00397
Qatar-1 TESS 2201 2458773.02184 0.99846 0.00397
Qatar-1 TESS 2201 2458773.02323 0.99769 0.00397
Qatar-1 TESS 2201 2458773.02462 0.99891 0.00397
Qatar-1 TESS 2201 2458773.02601 0.99485 0.00397
Qatar-1 TESS 2201 2458773.02740 1.00193 0.00398
Qatar-1 TESS 2201 2458773.02879 1.00076 0.00397
Qatar-1 TESS 2201 2458773.03018 1.00602 0.00398
Qatar-1 TESS 2201 2458773.03156 1.00443 0.00399
Qatar-1 TESS 2201 2458773.03295 1.00125 0.00399
Qatar-1 TESS 2201 2458773.03573 0.99997 0.00397
Qatar-1 TESS 2201 2458773.03712 0.99838 0.00397
Qatar-1 TESS 2201 2458773.03851 0.99981 0.00398
Qatar-1 TESS 2201 2458773.03990 0.99608 0.00397
Qatar-1 TESS 2201 2458773.04129 0.99956 0.00397
Qatar-1 TESS 2201 2458773.04268 0.99823 0.00397
Qatar-1 TESS 2201 2458773.04406 0.99579 0.00397
Qatar-1 TESS 2201 2458773.04545 1.00322 0.00397
Qatar-1 TESS 2201 2458773.04684 1.00870 0.00400
Qatar-1 TESS 2201 2458773.04823 1.00528 0.00398
Qatar-1 TESS 2201 2458773.04962 1.00212 0.00398
Qatar-1 TESS 2201 2458773.05101 1.00075 0.00398
Qatar-1 TESS 2201 2458773.05240 1.00735 0.00399
Qatar-1 TESS 2201 2458773.05379 0.99884 0.00398
Qatar-1 TESS 2201 2458773.05517 0.99955 0.00397
Qatar-1 TESS 2201 2458773.05656 0.99976 0.00398
Qatar-1 TESS 2201 2458773.05795 1.00077 0.00399
Qatar-1 TESS 2201 2458773.05934 1.00194 0.00398
Qatar-1 TESS 2201 2458773.06073 0.99653 0.00399
Qatar-1 TESS 2201 2458773.06212 0.99758 0.00398
Qatar-1 TESS 2201 2458773.06351 0.99586 0.00399
Qatar-1 TESS 2201 2458773.06490 0.99970 0.00398
Qatar-1 TESS 2201 2458773.06629 0.99395 0.00397
Qatar-1 TESS 2201 2458773.06767 0.99956 0.00399
Qatar-1 TESS 2201 2458773.06906 0.99823 0.00400
Qatar-1 TESS 2201 2458773.07045 0.99714 0.00398
Qatar-1 TESS 2201 2458773.07184 1.00162 0.00399
Qatar-1 TESS 2201 2458773.07323 0.99763 0.00400
Qatar-1 TESS 2201 2458773.07462 0.99676 0.00398
Qatar-1 TESS 2201 2458773.07601 0.99577 0.00397
Qatar-1 TESS 2201 2458773.07740 0.99356 0.00398
Qatar-1 TESS 2201 2458773.07879 0.99154 0.00398
Qatar-1 TESS 2201 2458773.08017 0.98918 0.00397
Qatar-1 TESS 2201 2458773.08156 0.98615 0.00397
Qatar-1 TESS 2201 2458773.08295 0.98346 0.00397
Qatar-1 TESS 2201 2458773.08434 0.98417 0.00398
Qatar-1 TESS 2201 2458773.08573 0.98207 0.00397
Qatar-1 TESS 2201 2458773.08712 0.98172 0.00397
Qatar-1 TESS 2201 2458773.08851 0.97905 0.00397
Qatar-1 TESS 2201 2458773.08990 0.97891 0.00398
Qatar-1 TESS 2201 2458773.09129 0.98261 0.00398
Qatar-1 TESS 2201 2458773.09267 0.97731 0.00397
Qatar-1 TESS 2201 2458773.09406 0.96855 0.00397
Qatar-1 TESS 2201 2458773.09545 0.97819 0.00398
Qatar-1 TESS 2201 2458773.09684 0.97310 0.00396
Qatar-1 TESS 2201 2458773.09823 0.96935 0.00399
Qatar-1 TESS 2201 2458773.09962 0.97921 0.00399
Qatar-1 TESS 2201 2458773.10101 0.97188 0.00396
Qatar-1 TESS 2201 2458773.10240 0.97361 0.00397
Qatar-1 TESS 2201 2458773.10379 0.97102 0.00397
Qatar-1 TESS 2201 2458773.10517 0.97237 0.00398
Qatar-1 TESS 2201 2458773.10656 0.97428 0.00398
Qatar-1 TESS 2201 2458773.10795 0.97718 0.00397
Qatar-1 TESS 2201 2458773.10934 0.97309 0.00398
Qatar-1 TESS 2201 2458773.11073 0.97186 0.00397
Qatar-1 TESS 2201 2458773.11212 0.97500 0.00397
Qatar-1 TESS 2201 2458773.11351 0.97082 0.00396
Qatar-1 TESS 2201 2458773.11490 0.97752 0.00397
Qatar-1 TESS 2201 2458773.11629 0.97812 0.00397
Qatar-1 TESS 2201 2458773.11767 0.98032 0.00397
Qatar-1 TESS 2201 2458773.11906 0.97801 0.00397
Qatar-1 TESS 2201 2458773.12045 0.97812 0.00397
Qatar-1 TESS 2201 2458773.12184 0.97100 0.00398
Qatar-1 TESS 2201 2458773.12323 0.97802 0.00398
Qatar-1 TESS 2201 2458773.12462 0.97769 0.00397
Qatar-1 TESS 2201 2458773.12601 0.97783 0.00397
Qatar-1 TESS 2201 2458773.12740 0.98445 0.00399
Qatar-1 TESS 2201 2458773.12879 0.98373 0.00398
Qatar-1 TESS 2201 2458773.13017 0.97993 0.00397
Qatar-1 TESS 2201 2458773.13156 0.98624 0.00398
Qatar-1 TESS 2201 2458773.13295 0.99328 0.00398
Qatar-1 TESS 2201 2458773.13434 0.98670 0.00399
Qatar-1 TESS 2201 2458773.13573 0.99215 0.00398
Qatar-1 TESS 2201 2458773.13712 0.99578 0.00398
Qatar-1 TESS 2201 2458773.13851 0.99295 0.00397
Qatar-1 TESS 2201 2458773.13990 1.00323 0.00399
Qatar-1 TESS 2201 2458773.14129 0.99914 0.00400
Qatar-1 TESS 2201 2458773.14267 0.99447 0.00399
Qatar-1 TESS 2201 2458773.14406 0.99948 0.00398
Qatar-1 TESS 2201 2458773.14545 0.99963 0.00399
Qatar-1 TESS 2201 2458773.14684 1.00256 0.00399
Qatar-1 TESS 2201 2458773.14823 1.00246 0.00398
Qatar-1 TESS 2201 2458773.14962 1.00804 0.00398
Qatar-1 TESS 2201 2458773.15101 1.00183 0.00398
Qatar-1 TESS 2201 2458773.15240 1.00222 0.00398
Qatar-1 TESS 2201 2458773.15379 1.00540 0.00398
Qatar-1 TESS 2201 2458773.15517 0.99920 0.00398
Qatar-1 TESS 2201 2458773.15656 1.00206 0.00399
Qatar-1 TESS 2201 2458773.15795 1.00623 0.00399
Qatar-1 TESS 2201 2458773.15934 1.00099 0.00399
Qatar-1 TESS 2201 2458773.16073 1.00030 0.00398
Qatar-1 TESS 2201 2458773.16212 1.00189 0.00398
Qatar-1 TESS 2201 2458773.16351 1.00189 0.00398
Qatar-1 TESS 2201 2458773.16490 1.00351 0.00398
Qatar-1 TESS 2201 2458773.16629 0.99850 0.00399
Qatar-1 TESS 2201 2458773.16767 0.99626 0.00398
Qatar-1 TESS 2201 2458773.16906 0.99794 0.00398
Qatar-1 TESS 2201 2458773.17045 0.99961 0.00398
Qatar-1 TESS 2201 2458773.17184 1.00070 0.00399
Qatar-1 TESS 2201 2458773.17323 0.99871 0.00398
Qatar-1 TESS 2201 2458773.17462 0.99202 0.00399
Qatar-1 TESS 2201 2458773.17601 0.98873 0.00398
Qatar-1 TESS 2201 2458773.17740 0.99697 0.00397
Qatar-1 TESS 2201 2458773.17879 0.99969 0.00398
Qatar-1 TESS 2201 2458773.18017 1.00505 0.00399
Qatar-1 TESS 2201 2458773.18156 1.00268 0.00399
Qatar-1 TESS 2201 2458773.18295 0.99603 0.00398
Qatar-1 TESS 2201 2458773.18434 0.99826 0.00397
Qatar-1 TESS 2201 2458773.18573 0.99975 0.00399
Qatar-1 TESS 2201 2458773.18712 0.99687 0.00398
Qatar-1 TESS 2201 2458773.18851 0.99810 0.00399
Qatar-1 TESS 2201 2458773.18990 1.00626 0.00398
Qatar-1 TESS 2201 2458773.19129 1.00349 0.00398
Qatar-1 TESS 2201 2458773.19267 1.00218 0.00398
Qatar-1 TESS 2201 2458773.19406 1.00183 0.00398
Qatar-1 TESS 2201 2458773.19545 0.99869 0.00397
Qatar-1 TESS 2201 2458773.19684 0.99687 0.00397
Qatar-1 TESS 2201 2458773.19823 0.99345 0.00397
Qatar-1 TESS 2201 2458773.19962 0.99665 0.00397
Qatar-1 TESS 2201 2458773.20101 0.99709 0.00397
Qatar-1 TESS 2201 2458773.20240 1.00349 0.00398
Qatar-1 TESS 2201 2458773.20379 0.99070 0.00397
Qatar-1 TESS 2201 2458773.20517 1.00476 0.00399
Qatar-1 TESS 2201 2458773.20656 1.00035 0.00397
Qatar-1 TESS 2201 2458773.20795 0.99838 0.00398
Qatar-1 TESS 2201 2458773.20934 0.99961 0.00397
Qatar-1 TESS 2202 2458774.42183 0.99919 0.00413
Qatar-1 TESS 2202 2458774.42461 0.99727 0.00412
Qatar-1 TESS 2202 2458774.42600 0.99566 0.00413
Qatar-1 TESS 2202 2458774.42739 0.99390 0.00412
Qatar-1 TESS 2202 2458774.42878 1.00109 0.00413
Qatar-1 TESS 2202 2458774.43017 0.99724 0.00413
Qatar-1 TESS 2202 2458774.43156 1.00023 0.00413
Qatar-1 TESS 2202 2458774.43294 1.00062 0.00413
Qatar-1 TESS 2202 2458774.43433 0.99291 0.00413
Qatar-1 TESS 2202 2458774.43572 0.99821 0.00413
Qatar-1 TESS 2202 2458774.43711 1.00179 0.00413
Qatar-1 TESS 2202 2458774.43850 0.99819 0.00413
Qatar-1 TESS 2202 2458774.43989 0.99822 0.00414
Qatar-1 TESS 2202 2458774.44128 0.99304 0.00413
Qatar-1 TESS 2202 2458774.44267 1.00063 0.00414
Qatar-1 TESS 2202 2458774.44406 0.99725 0.00414
Qatar-1 TESS 2202 2458774.44544 0.99517 0.00415
Qatar-1 TESS 2202 2458774.44683 1.00148 0.00413
Qatar-1 TESS 2202 2458774.44822 1.00466 0.00415
Qatar-1 TESS 2202 2458774.44961 0.99644 0.00413
Qatar-1 TESS 2202 2458774.45100 1.00386 0.00414
Qatar-1 TESS 2202 2458774.45239 0.99901 0.00413
Qatar-1 TESS 2202 2458774.45378 0.99900 0.00415
Qatar-1 TESS 2202 2458774.45517 0.99487 0.00413
Qatar-1 TESS 2202 2458774.45656 1.00417 0.00414
Qatar-1 TESS 2202 2458774.45794 0.99866 0.00413
Qatar-1 TESS 2202 2458774.45933 0.99827 0.00413
Qatar-1 TESS 2202 2458774.46072 1.00524 0.00414
Qatar-1 TESS 2202 2458774.46211 0.99534 0.00414
Qatar-1 TESS 2202 2458774.46350 1.00419 0.00414
Qatar-1 TESS 2202 2458774.46489 1.00116 0.00414
Qatar-1 TESS 2202 2458774.46628 0.99644 0.00414
Qatar-1 TESS 2202 2458774.46767 0.99963 0.00414
Qatar-1 TESS 2202 2458774.46906 1.00097 0.00414
Qatar-1 TESS 2202 2458774.47044 0.99858 0.00414
Qatar-1 TESS 2202 2458774.47183 0.99811 0.00414
Qatar-1 TESS 2202 2458774.47322 0.99306 0.00414
Qatar-1 TESS 2202 2458774.47461 0.99960 0.00416
Qatar-1 TESS 2202 2458774.47600 1.00281 0.00414
Qatar-1 TESS 2202 2458774.47739 1.00063 0.00415
Qatar-1 TESS 2202 2458774.47878 0.99879 0.00414
Qatar-1 TESS 2202 2458774.48017 0.99523 0.00414
Qatar-1 TESS 2202 2458774.48156 0.99907 0.00414
Qatar-1 TESS 2202 2458774.48294 1.00141 0.00414
Qatar-1 TESS 2202 2458774.48433 1.00017 0.00415
Qatar-1 TESS 2202 2458774.48572 1.00059 0.00416
Qatar-1 TESS 2202 2458774.48711 0.99930 0.00415
Qatar-1 TESS 2202 2458774.48850 0.99917 0.00415
Qatar-1 TESS 2202 2458774.48989 0.99780 0.00415
Qatar-1 TESS 2202 2458774.49128 1.00119 0.00416
Qatar-1 TESS 2202 2458774.49267 1.00327 0.00415
Qatar-1 TESS 2202 2458774.49406 1.00144 0.00416
Qatar-1 TESS 2202 2458774.49544 1.00063 0.00415
Qatar-1 TESS 2202 2458774.49683 0.99226 0.00414
Qatar-1 TESS 2202 2458774.49822 0.99686 0.00415
Qatar-1 TESS 2202 2458774.49961 0.99369 0.00415
Qatar-1 TESS 2202 2458774.50100 0.98906 0.00414
Qatar-1 TESS 2202 2458774.50239 0.98640 0.00415
Qatar-1 TESS 2202 2458774.50378 0.98343 0.00414
Qatar-1 TESS 2202 2458774.50517 0.98149 0.00415
Qatar-1 TESS 2202 2458774.50656 0.97665 0.00414
Qatar-1 TESS 2202 2458774.50794 0.97855 0.00414
Qatar-1 TESS 2202 2458774.50933 0.97696 0.00414
Qatar-1 TESS 2202 2458774.51072 0.98075 0.00416
Qatar-1 TESS 2202 2458774.51211 0.97650 0.00414
Qatar-1 TESS 2202 2458774.51350 0.97857 0.00415
Qatar-1 TESS 2202 2458774.51489 0.97565 0.00416
Qatar-1 TESS 2202 2458774.51628 0.97640 0.00416
Qatar-1 TESS 2202 2458774.51767 0.97764 0.00414
Qatar-1 TESS 2202 2458774.51906 0.97389 0.00415
Qatar-1 TESS 2202 2458774.52044 0.97780 0.00415
Qatar-1 TESS 2202 2458774.52183 0.98193 0.00415
Qatar-1 TESS 2202 2458774.52322 0.97482 0.00415
Qatar-1 TESS 2202 2458774.52461 0.97539 0.00415
Qatar-1 TESS 2202 2458774.52600 0.98083 0.00415
Qatar-1 TESS 2202 2458774.52739 0.97370 0.00415
Qatar-1 TESS 2202 2458774.52878 0.97260 0.00415
Qatar-1 TESS 2202 2458774.53017 0.97356 0.00415
Qatar-1 TESS 2202 2458774.53156 0.97201 0.00415
Qatar-1 TESS 2202 2458774.53294 0.97405 0.00415
Qatar-1 TESS 2202 2458774.53433 0.98069 0.00416
Qatar-1 TESS 2202 2458774.53572 0.97847 0.00415
Qatar-1 TESS 2202 2458774.53711 0.97000 0.00417
Qatar-1 TESS 2202 2458774.53850 0.97885 0.00417
Qatar-1 TESS 2202 2458774.54128 0.97623 0.00416
Qatar-1 TESS 2202 2458774.54267 0.98320 0.00416
Qatar-1 TESS 2202 2458774.54406 0.97331 0.00416
Qatar-1 TESS 2202 2458774.54544 0.98001 0.00416
Qatar-1 TESS 2202 2458774.54683 0.98582 0.00417
Qatar-1 TESS 2202 2458774.54822 0.98202 0.00417
Qatar-1 TESS 2202 2458774.54961 0.98298 0.00417
Qatar-1 TESS 2202 2458774.55100 0.98526 0.00417
Qatar-1 TESS 2202 2458774.55239 0.99055 0.00418
Qatar-1 TESS 2202 2458774.55378 0.99089 0.00418
Qatar-1 TESS 2202 2458774.55517 0.99351 0.00419
Qatar-1 TESS 2202 2458774.55656 0.99741 0.00419
Qatar-1 TESS 2202 2458774.55794 0.99945 0.00418
Qatar-1 TESS 2202 2458774.55933 0.99755 0.00419
Qatar-1 TESS 2202 2458774.56072 0.99669 0.00419
Qatar-1 TESS 2202 2458774.56211 0.99926 0.00419
Qatar-1 TESS 2202 2458774.56350 1.00772 0.00420
Qatar-1 TESS 2202 2458774.56489 1.00225 0.00419
Qatar-1 TESS 2202 2458774.56628 1.00331 0.00419
Qatar-1 TESS 2202 2458774.56767 1.00301 0.00420
Qatar-1 TESS 2202 2458774.56906 1.00966 0.00420
Qatar-1 TESS 2202 2458774.57044 1.00043 0.00419
Qatar-1 TESS 2202 2458774.57183 1.00294 0.00419
Qatar-1 TESS 2202 2458774.57322 1.00478 0.00422
Qatar-1 TESS 2202 2458774.57461 0.99530 0.00421
Qatar-1 TESS 2202 2458774.57600 0.99867 0.00420
Qatar-1 TESS 2202 2458774.57739 1.00188 0.00420
Qatar-1 TESS 2202 2458774.57878 0.99679 0.00420
Qatar-1 TESS 2202 2458774.58017 1.00561 0.00421
Qatar-1 TESS 2202 2458774.58156 0.99321 0.00423
Qatar-1 TESS 2202 2458774.58294 1.00743 0.00421
Qatar-1 TESS 2202 2458774.58433 0.99975 0.00420
Qatar-1 TESS 2202 2458774.58572 0.99879 0.00421
Qatar-1 TESS 2202 2458774.58711 1.00553 0.00420
Qatar-1 TESS 2202 2458774.58850 0.99659 0.00420
Qatar-1 TESS 2202 2458774.58989 1.00308 0.00421
Qatar-1 TESS 2202 2458774.59128 1.00209 0.00420
Qatar-1 TESS 2202 2458774.59267 0.99939 0.00420
Qatar-1 TESS 2202 2458774.59405 1.00884 0.00421
Qatar-1 TESS 2202 2458774.59544 0.99862 0.00421
Qatar-1 TESS 2202 2458774.59683 0.99662 0.00420
Qatar-1 TESS 2202 2458774.59822 0.99503 0.00421
Qatar-1 TESS 2202 2458774.59961 0.99625 0.00420
Qatar-1 TESS 2202 2458774.60100 1.00179 0.00421
Qatar-1 TESS 2202 2458774.60239 1.00864 0.00422
Qatar-1 TESS 2202 2458774.60378 1.00333 0.00421
Qatar-1 TESS 2202 2458774.60517 1.00800 0.00421
Qatar-1 TESS 2202 2458774.60655 0.99682 0.00422
Qatar-1 TESS 2202 2458774.60794 0.99523 0.00421
Qatar-1 TESS 2202 2458774.60933 1.00328 0.00421
Qatar-1 TESS 2202 2458774.61072 1.00823 0.00421
Qatar-1 TESS 2202 2458774.61211 1.00534 0.00422
Qatar-1 TESS 2202 2458774.61350 0.99850 0.00421
Qatar-1 TESS 2202 2458774.61489 1.00218 0.00421
Qatar-1 TESS 2202 2458774.61628 1.00800 0.00422
Qatar-1 TESS 2202 2458774.61767 1.00210 0.00421
Qatar-1 TESS 2202 2458774.61905 1.00173 0.00423
Qatar-1 TESS 2202 2458774.62044 0.99408 0.00422
Qatar-1 TESS 2202 2458774.62183 1.00262 0.00422
Qatar-1 TESS 2202 2458774.62322 1.00808 0.00422
Qatar-1 TESS 2202 2458774.62461 0.99879 0.00422
Qatar-1 TESS 2202 2458774.62600 1.00582 0.00422
Qatar-1 TESS 2202 2458774.62739 1.00295 0.00422
Qatar-1 TESS 2202 2458774.62878 1.00173 0.00423
Qatar-1 TESS 2202 2458774.63017 1.00218 0.00423
Qatar-1 TESS 2205 2458778.68292 0.99718 0.00386
Qatar-1 TESS 2205 2458778.68431 0.99784 0.00385
Qatar-1 TESS 2205 2458778.68570 1.00342 0.00386
Qatar-1 TESS 2205 2458778.68709 1.00234 0.00387
Qatar-1 TESS 2205 2458778.68848 1.00253 0.00386
Qatar-1 TESS 2205 2458778.68986 1.00293 0.00386
Qatar-1 TESS 2205 2458778.69125 1.00412 0.00386
Qatar-1 TESS 2205 2458778.69264 0.99946 0.00386
Qatar-1 TESS 2205 2458778.69403 1.00380 0.00386
Qatar-1 TESS 2205 2458778.69542 1.00236 0.00389
Qatar-1 TESS 2205 2458778.69681 0.99959 0.00387
Qatar-1 TESS 2205 2458778.69820 0.99650 0.00386
Qatar-1 TESS 2205 2458778.69959 0.99596 0.00386
Qatar-1 TESS 2205 2458778.70098 1.00014 0.00386
Qatar-1 TESS 2205 2458778.70236 0.99897 0.00386
Qatar-1 TESS 2205 2458778.70375 0.99833 0.00386
Qatar-1 TESS 2205 2458778.70514 1.00004 0.00386
Qatar-1 TESS 2205 2458778.70653 1.00040 0.00386
Qatar-1 TESS 2205 2458778.70792 0.99530 0.00385
Qatar-1 TESS 2205 2458778.70931 0.99612 0.00385
Qatar-1 TESS 2205 2458778.71070 1.00444 0.00387
Qatar-1 TESS 2205 2458778.71209 0.99928 0.00385
Qatar-1 TESS 2205 2458778.71348 1.00269 0.00388
Qatar-1 TESS 2205 2458778.71486 0.99739 0.00386
Qatar-1 TESS 2205 2458778.71625 1.00038 0.00388
Qatar-1 TESS 2205 2458778.71764 0.99960 0.00385
Qatar-1 TESS 2205 2458778.71903 0.99884 0.00385
Qatar-1 TESS 2205 2458778.72042 1.00366 0.00386
Qatar-1 TESS 2205 2458778.72181 0.99987 0.00386
Qatar-1 TESS 2205 2458778.72320 0.99911 0.00387
Qatar-1 TESS 2205 2458778.72459 1.00314 0.00386
Qatar-1 TESS 2205 2458778.72598 0.99921 0.00386
Qatar-1 TESS 2205 2458778.72736 1.00105 0.00386
Qatar-1 TESS 2205 2458778.72875 0.99853 0.00386
Qatar-1 TESS 2205 2458778.73014 1.00330 0.00386
Qatar-1 TESS 2205 2458778.73153 0.99636 0.00385
Qatar-1 TESS 2205 2458778.73292 0.99734 0.00386
Qatar-1 TESS 2205 2458778.73431 0.99795 0.00386
Qatar-1 TESS 2205 2458778.73570 1.00321 0.00386
Qatar-1 TESS 2205 2458778.73709 0.99828 0.00386
Qatar-1 TESS 2205 2458778.73848 0.99913 0.00385
Qatar-1 TESS 2205 2458778.73986 1.00045 0.00386
Qatar-1 TESS 2205 2458778.74125 1.00041 0.00386
Qatar-1 TESS 2205 2458778.74264 1.00034 0.00386
Qatar-1 TESS 2205 2458778.74403 1.00286 0.00386
Qatar-1 TESS 2205 2458778.74542 1.00236 0.00386
Qatar-1 TESS 2205 2458778.74681 1.00030 0.00386
Qatar-1 TESS 2205 2458778.74820 0.99814 0.00386
Qatar-1 TESS 2205 2458778.74959 1.00209 0.00386
Qatar-1 TESS 2205 2458778.75098 1.00179 0.00385
Qatar-1 TESS 2205 2458778.75236 0.99650 0.00386
Qatar-1 TESS 2205 2458778.75375 1.00279 0.00386
Qatar-1 TESS 2205 2458778.75514 0.99644 0.00386
Qatar-1 TESS 2205 2458778.75653 0.99830 0.00386
Qatar-1 TESS 2205 2458778.75792 0.99757 0.00385
Qatar-1 TESS 2205 2458778.75931 0.98713 0.00386
Qatar-1 TESS 2205 2458778.76070 0.99026 0.00385
Qatar-1 TESS 2205 2458778.76209 0.98364 0.00386
Qatar-1 TESS 2205 2458778.76348 0.97861 0.00384
Qatar-1 TESS 2205 2458778.76486 0.98103 0.00384
Qatar-1 TESS 2205 2458778.76625 0.97445 0.00386
Qatar-1 TESS 2205 2458778.76764 0.97882 0.00384
Qatar-1 TESS 2205 2458778.76903 0.98045 0.00385
Qatar-1 TESS 2205 2458778.77042 0.97924 0.00385
Qatar-1 TESS 2205 2458778.77181 0.97885 0.00385
Qatar-1 TESS 2205 2458778.77320 0.97484 0.00385
Qatar-1 TESS 2205 2458778.77459 0.97248 0.00384
Qatar-1 TESS 2205 2458778.77597 0.97464 0.00384
Qatar-1 TESS 2205 2458778.77736 0.97798 0.00385
Qatar-1 TESS 2205 2458778.77875 0.97856 0.00384
Qatar-1 TESS 2205 2458778.78014 0.98049 0.00386
Qatar-1 TESS 2205 2458778.78153 0.97567 0.00385
Qatar-1 TESS 2205 2458778.78292 0.97361 0.00385
Qatar-1 TESS 2205 2458778.78431 0.97455 0.00384
Qatar-1 TESS 2205 2458778.78570 0.97717 0.00385
Qatar-1 TESS 2205 2458778.78709 0.97496 0.00384
Qatar-1 TESS 2205 2458778.78847 0.97284 0.00386
Qatar-1 TESS 2205 2458778.78986 0.97928 0.00384
Qatar-1 TESS 2205 2458778.79125 0.97481 0.00386
Qatar-1 TESS 2205 2458778.79264 0.97628 0.00384
Qatar-1 TESS 2205 2458778.79403 0.97884 0.00385
Qatar-1 TESS 2205 2458778.79542 0.97571 0.00386
Qatar-1 TESS 2205 2458778.79681 0.98072 0.00384
Qatar-1 TESS 2205 2458778.79820 0.97635 0.00384
Qatar-1 TESS 2205 2458778.79959 0.97420 0.00385
Qatar-1 TESS 2205 2458778.80097 0.97071 0.00384
Qatar-1 TESS 2205 2458778.80236 0.97647 0.00384
Qatar-1 TESS 2205 2458778.80375 0.97947 0.00385
Qatar-1 TESS 2205 2458778.80514 0.97875 0.00384
Qatar-1 TESS 2205 2458778.80653 0.97959 0.00385
Qatar-1 TESS 2205 2458778.80792 0.97943 0.00385
Qatar-1 TESS 2205 2458778.80931 0.98146 0.00385
Qatar-1 TESS 2205 2458778.81070 0.98679 0.00385
Qatar-1 TESS 2205 2458778.81209 0.99072 0.00386
Qatar-1 TESS 2205 2458778.81347 0.99026 0.00386
Qatar-1 TESS 2205 2458778.81486 0.99398 0.00385
Qatar-1 TESS 2205 2458778.81625 0.99911 0.00385
Qatar-1 TESS 2205 2458778.81764 0.99770 0.00386
Qatar-1 TESS 2205 2458778.81903 0.99559 0.00386
Qatar-1 TESS 2205 2458778.82042 0.99752 0.00386
Qatar-1 TESS 2205 2458778.82181 1.00353 0.00386
Qatar-1 TESS 2205 2458778.82320 0.99343 0.00386
Qatar-1 TESS 2205 2458778.82459 0.99701 0.00385
Qatar-1 TESS 2205 2458778.82597 0.99735 0.00385
Qatar-1 TESS 2205 2458778.82736 0.99722 0.00386
Qatar-1 TESS 2205 2458778.82875 1.00164 0.00387
Qatar-1 TESS 2205 2458778.83014 0.99927 0.00385
Qatar-1 TESS 2205 2458778.83153 1.00587 0.00386
Qatar-1 TESS 2205 2458778.83292 1.00104 0.00386
Qatar-1 TESS 2205 2458778.83431 0.99518 0.00385
Qatar-1 TESS 2205 2458778.83570 1.00192 0.00386
Qatar-1 TESS 2205 2458778.83709 0.99276 0.00386
Qatar-1 TESS 2205 2458778.83847 1.00260 0.00388
Qatar-1 TESS 2205 2458778.83986 1.00295 0.00386
Qatar-1 TESS 2205 2458778.84125 1.00172 0.00386
Qatar-1 TESS 2205 2458778.84264 0.99606 0.00386
Qatar-1 TESS 2205 2458778.84403 0.99736 0.00386
Qatar-1 TESS 2205 2458778.84542 0.99778 0.00387
Qatar-1 TESS 2205 2458778.84681 1.00277 0.00386
Qatar-1 TESS 2205 2458778.84820 1.00122 0.00386
Qatar-1 TESS 2205 2458778.84959 1.00232 0.00386
Qatar-1 TESS 2205 2458778.85097 1.00067 0.00386
Qatar-1 TESS 2205 2458778.85236 1.00418 0.00386
Qatar-1 TESS 2205 2458778.85375 1.00240 0.00386
Qatar-1 TESS 2205 2458778.85514 0.99930 0.00387
Qatar-1 TESS 2205 2458778.85653 0.99672 0.00385
Qatar-1 TESS 2205 2458778.85792 0.99604 0.00386
Qatar-1 TESS 2205 2458778.85931 1.00167 0.00387
Qatar-1 TESS 2205 2458778.86070 1.00074 0.00387
Qatar-1 TESS 2205 2458778.86209 0.99720 0.00386
Qatar-1 TESS 2205 2458778.86347 0.99994 0.00386
Qatar-1 TESS 2205 2458778.86486 1.00371 0.00385
Qatar-1 TESS 2205 2458778.86625 0.99785 0.00386
Qatar-1 TESS 2205 2458778.86764 0.99641 0.00386
Qatar-1 TESS 2205 2458778.86903 0.99453 0.00386
Qatar-1 TESS 2205 2458778.87042 0.99987 0.00386
Qatar-1 TESS 2205 2458778.87181 0.99904 0.00386
Qatar-1 TESS 2205 2458778.87320 1.00398 0.00386
Qatar-1 TESS 2205 2458778.87459 1.00116 0.00386
Qatar-1 TESS 2205 2458778.87597 1.00511 0.00388
Qatar-1 TESS 2205 2458778.87736 1.00086 0.00386
Qatar-1 TESS 2205 2458778.87875 0.99906 0.00386
Qatar-1 TESS 2205 2458778.88014 0.99724 0.00387
Qatar-1 TESS 2205 2458778.88153 0.99688 0.00386
Qatar-1 TESS 2205 2458778.88292 1.00047 0.00386
Qatar-1 TESS 2205 2458778.88431 0.99987 0.00386
Qatar-1 TESS 2205 2458778.88570 1.00520 0.00386
Qatar-1 TESS 2205 2458778.88847 1.00108 0.00386
Qatar-1 TESS 2205 2458778.88986 0.99621 0.00386
Qatar-1 TESS 2206 2458780.10096 1.00152 0.00386
Qatar-1 TESS 2206 2458780.10235 1.00033 0.00386
Qatar-1 TESS 2206 2458780.10374 1.00113 0.00386
Qatar-1 TESS 2206 2458780.10513 1.00669 0.00386
Qatar-1 TESS 2206 2458780.10652 0.99873 0.00385
Qatar-1 TESS 2206 2458780.10791 1.00627 0.00385
Qatar-1 TESS 2206 2458780.10929 1.00405 0.00386
Qatar-1 TESS 2206 2458780.11068 0.99875 0.00386
Qatar-1 TESS 2206 2458780.11207 1.00320 0.00385
Qatar-1 TESS 2206 2458780.11346 0.99374 0.00386
Qatar-1 TESS 2206 2458780.11485 1.00420 0.00386
Qatar-1 TESS 2206 2458780.11624 1.00016 0.00385
Qatar-1 TESS 2206 2458780.11763 0.99735 0.00386
Qatar-1 TESS 2206 2458780.11902 0.99419 0.00385
Qatar-1 TESS 2206 2458780.12041 1.00068 0.00385
Qatar-1 TESS 2206 2458780.12179 0.99678 0.00386
Qatar-1 TESS 2206 2458780.12318 1.00538 0.00386
Qatar-1 TESS 2206 2458780.12457 1.00287 0.00386
Qatar-1 TESS 2206 2458780.12596 1.00458 0.00386
Qatar-1 TESS 2206 2458780.12735 1.00050 0.00386
Qatar-1 TESS 2206 2458780.12874 1.00308 0.00386
Qatar-1 TESS 2206 2458780.13013 0.99728 0.00386
Qatar-1 TESS 2206 2458780.13152 1.00094 0.00385
Qatar-1 TESS 2206 2458780.13291 0.99952 0.00385
Qatar-1 TESS 2206 2458780.13429 1.00254 0.00387
Qatar-1 TESS 2206 2458780.13568 1.00148 0.00386
Qatar-1 TESS 2206 2458780.13707 0.99812 0.00386
Qatar-1 TESS 2206 2458780.13846 1.00112 0.00386
Qatar-1 TESS 2206 2458780.13985 0.99727 0.00387
Qatar-1 TESS 2206 2458780.14124 1.00263 0.00386
Qatar-1 TESS 2206 2458780.14263 1.00106 0.00385
Qatar-1 TESS 2206 2458780.14402 0.99785 0.00386
Qatar-1 TESS 2206 2458780.14541 1.00216 0.00386
Qatar-1 TESS 2206 2458780.14679 1.00124 0.00385
Qatar-1 TESS 2206 2458780.14818 0.99156 0.00386
Qatar-1 TESS 2206 2458780.14957 0.99675 0.00385
Qatar-1 TESS 2206 2458780.15096 1.00287 0.00387
Qatar-1 TESS 2206 2458780.15235 1.00036 0.00386
Qatar-1 TESS 2206 2458780.15374 1.00706 0.00387
Qatar-1 TESS 2206 2458780.15513 0.99997 0.00386
Qatar-1 TESS 2206 2458780.15652 1.00075 0.00387
Qatar-1 TESS 2206 2458780.15791 0.99773 0.00385
Qatar-1 TESS 2206 2458780.15929 0.99928 0.00386
Qatar-1 TESS 2206 2458780.16068 0.99989 0.00385
Qatar-1 TESS 2206 2458780.16207 1.00049 0.00387
Qatar-1 TESS 2206 2458780.16346 1.00300 0.00385
Qatar-1 TESS 2206 2458780.16485 0.99812 0.00386
Qatar-1 TESS 2206 2458780.16624 0.99797 0.00386
Qatar-1 TESS 2206 2458780.16763 0.99697 0.00386
Qatar-1 TESS 2206 2458780.16902 1.00050 0.00386
Qatar-1 TESS 2206 2458780.17041 1.00095 0.00385
Qatar-1 TESS 2206 2458780.17179 1.00078 0.00386
Qatar-1 TESS 2206 2458780.17318 0.99343 0.00385
Qatar-1 TESS 2206 2458780.17457 1.00328 0.00386
Qatar-1 TESS 2206 2458780.17596 0.99716 0.00386
Qatar-1 TESS 2206 2458780.17735 0.99424 0.00386
Qatar-1 TESS 2206 2458780.17874 0.99819 0.00385
Qatar-1 TESS 2206 2458780.18013 0.99077 0.00385
Qatar-1 TESS 2206 2458780.18152 0.98584 0.00385
Qatar-1 TESS 2206 2458780.18290 0.98636 0.00385
Qatar-1 TESS 2206 2458780.18429 0.98197 0.00385
Qatar-1 TESS 2206 2458780.18568 0.97985 0.00386
Qatar-1 TESS 2206 2458780.18707 0.98175 0.00385
Qatar-1 TESS 2206 2458780.18846 0.97389 0.00385
Qatar-1 TESS 2206 2458780.18985 0.97829 0.00385
Qatar-1 TESS 2206 2458780.19124 0.97796 0.00384
Qatar-1 TESS 2206 2458780.19263 0.97299 0.00386
Qatar-1 TESS 2206 2458780.19402 0.97732 0.00384
Qatar-1 TESS 2206 2458780.19540 0.97699 0.00384
Qatar-1 TESS 2206 2458780.19679 0.97531 0.00384
Qatar-1 TESS 2206 2458780.19818 0.97713 0.00385
Qatar-1 TESS 2206 2458780.19957 0.97700 0.00385
Qatar-1 TESS 2206 2458780.20096 0.98054 0.00384
Qatar-1 TESS 2206 2458780.20235 0.97322 0.00385
Qatar-1 TESS 2206 2458780.20374 0.97663 0.00384
Qatar-1 TESS 2206 2458780.20513 0.97995 0.00385
Qatar-1 TESS 2206 2458780.20652 0.97612 0.00384
Qatar-1 TESS 2206 2458780.20790 0.97496 0.00384
Qatar-1 TESS 2206 2458780.20929 0.97505 0.00384
Qatar-1 TESS 2206 2458780.21068 0.97727 0.00384
Qatar-1 TESS 2206 2458780.21207 0.97498 0.00384
Qatar-1 TESS 2206 2458780.21346 0.97693 0.00385
Qatar-1 TESS 2206 2458780.21485 0.97769 0.00387
Qatar-1 TESS 2206 2458780.21624 0.97871 0.00385
Qatar-1 TESS 2206 2458780.21763 0.97460 0.00384
Qatar-1 TESS 2206 2458780.21902 0.97979 0.00386
Qatar-1 TESS 2206 2458780.22040 0.97387 0.00384
Qatar-1 TESS 2206 2458780.22179 0.97619 0.00384
Qatar-1 TESS 2206 2458780.22318 0.97828 0.00385
Qatar-1 TESS 2206 2458780.22457 0.98172 0.00385
Qatar-1 TESS 2206 2458780.22596 0.98039 0.00385
Qatar-1 TESS 2206 2458780.22735 0.97953 0.00385
Qatar-1 TESS 2206 2458780.22874 0.97903 0.00384
Qatar-1 TESS 2206 2458780.23013 0.98499 0.00384
Qatar-1 TESS 2206 2458780.23152 0.97963 0.00386
Qatar-1 TESS 2206 2458780.23290 0.99269 0.00385
Qatar-1 TESS 2206 2458780.23429 0.99021 0.00385
Qatar-1 TESS 2206 2458780.23568 0.99898 0.00385
Qatar-1 TESS 2206 2458780.23707 0.99737 0.00386
Qatar-1 TESS 2206 2458780.23846 0.99318 0.00386
Qatar-1 TESS 2206 2458780.23985 0.99784 0.00386
Qatar-1 TESS 2206 2458780.24124 1.00041 0.00386
Qatar-1 TESS 2206 2458780.24263 1.00017 0.00386
Qatar-1 TESS 2206 2458780.24402 0.99953 0.00385
Qatar-1 TESS 2206 2458780.24540 1.00259 0.00387
Qatar-1 TESS 2206 2458780.24679 0.99840 0.00386
Qatar-1 TESS 2206 2458780.24818 1.00322 0.00386
Qatar-1 TESS 2206 2458780.24957 1.00213 0.00386
Qatar-1 TESS 2206 2458780.25096 1.00107 0.00386
Qatar-1 TESS 2206 2458780.25235 0.99261 0.00386
Qatar-1 TESS 2206 2458780.25374 0.99966 0.00385
Qatar-1 TESS 2206 2458780.25513 0.99554 0.00385
Qatar-1 TESS 2206 2458780.25652 0.99781 0.00386
Qatar-1 TESS 2206 2458780.25790 0.99997 0.00385
Qatar-1 TESS 2206 2458780.25929 0.99901 0.00386
Qatar-1 TESS 2206 2458780.26068 1.00111 0.00386
Qatar-1 TESS 2206 2458780.26207 0.99430 0.00386
Qatar-1 TESS 2206 2458780.26346 1.00405 0.00386
Qatar-1 TESS 2206 2458780.26485 1.00528 0.00388
Qatar-1 TESS 2206 2458780.26624 1.00004 0.00385
Qatar-1 TESS 2206 2458780.26763 1.00027 0.00385
Qatar-1 TESS 2206 2458780.26902 1.00253 0.00385
Qatar-1 TESS 2206 2458780.27040 1.00825 0.00386
Qatar-1 TESS 2206 2458780.27179 1.00112 0.00386
Qatar-1 TESS 2206 2458780.27318 1.00292 0.00386
Qatar-1 TESS 2206 2458780.27457 1.00028 0.00386
Qatar-1 TESS 2206 2458780.27596 0.99945 0.00386
Qatar-1 TESS 2206 2458780.27735 0.99457 0.00386
Qatar-1 TESS 2206 2458780.27874 1.00079 0.00387
Qatar-1 TESS 2206 2458780.28013 1.00337 0.00387
Qatar-1 TESS 2206 2458780.28152 1.00078 0.00386
Qatar-1 TESS 2206 2458780.28290 0.99907 0.00386
Qatar-1 TESS 2206 2458780.28429 0.99941 0.00386
Qatar-1 TESS 2206 2458780.28568 1.00196 0.00386
Qatar-1 TESS 2206 2458780.28707 1.00003 0.00386
Qatar-1 TESS 2206 2458780.28846 0.99936 0.00387
Qatar-1 TESS 2206 2458780.28985 1.00034 0.00385
Qatar-1 TESS 2206 2458780.29124 1.00218 0.00385
Qatar-1 TESS 2206 2458780.29263 1.00131 0.00385
Qatar-1 TESS 2206 2458780.29401 1.00193 0.00386
Qatar-1 TESS 2206 2458780.29540 1.00355 0.00386
Qatar-1 TESS 2206 2458780.29679 0.99897 0.00387
Qatar-1 TESS 2206 2458780.29818 1.00076 0.00386
Qatar-1 TESS 2206 2458780.29957 0.99942 0.00387
Qatar-1 TESS 2206 2458780.30096 1.00190 0.00386
Qatar-1 TESS 2206 2458780.30235 0.99746 0.00385
Qatar-1 TESS 2206 2458780.30374 1.00213 0.00386
Qatar-1 TESS 2206 2458780.30513 0.99571 0.00385
Qatar-1 TESS 2206 2458780.30651 0.99703 0.00386
Qatar-1 TESS 2206 2458780.30790 0.99882 0.00385
Qatar-1 TESS 2206 2458780.30929 1.00078 0.00386
Qatar-1 TESS 2206 2458780.31068 1.00128 0.00387
Qatar-1 TESS 2206 2458780.31207 1.00173 0.00385
Qatar-1 TESS 2207 2458781.52317 1.00739 0.00386
Qatar-1 TESS 2207 2458781.52456 0.99933 0.00385
Qatar-1 TESS 2207 2458781.52595 0.99997 0.00386
Qatar-1 TESS 2207 2458781.52734 0.99655 0.00385
Qatar-1 TESS 2207 2458781.52872 0.99842 0.00385
Qatar-1 TESS 2207 2458781.53011 1.00083 0.00386
Qatar-1 TESS 2207 2458781.53150 0.99936 0.00386
Qatar-1 TESS 2207 2458781.53289 0.99646 0.00387
Qatar-1 TESS 2207 2458781.53428 0.99624 0.00386
Qatar-1 TESS 2207 2458781.53567 0.99848 0.00385
Qatar-1 TESS 2207 2458781.53706 1.00080 0.00385
Qatar-1 TESS 2207 2458781.53845 1.00082 0.00386
Qatar-1 TESS 2207 2458781.53984 0.99588 0.00385
Qatar-1 TESS 2207 2458781.54122 1.00484 0.00386
Qatar-1 TESS 2207 2458781.54261 1.00356 0.00387
Qatar-1 TESS 2207 2458781.54400 1.00218 0.00387
Qatar-1 TESS 2207 2458781.54539 0.99972 0.00385
Qatar-1 TESS 2207 2458781.54678 0.99894 0.00385
Qatar-1 TESS 2207 2458781.54817 0.99871 0.00385
Qatar-1 TESS 2207 2458781.54956 0.99909 0.00386
Qatar-1 TESS 2207 2458781.55095 1.00274 0.00386
Qatar-1 TESS 2207 2458781.55233 1.00103 0.00385
Qatar-1 TESS 2207 2458781.55372 1.00039 0.00385
Qatar-1 TESS 2207 2458781.55511 0.99941 0.00385
Qatar-1 TESS 2207 2458781.55650 1.00119 0.00385
Qatar-1 TESS 2207 2458781.55789 1.00459 0.00385
Qatar-1 TESS 2207 2458781.55928 1.00159 0.00386
Qatar-1 TESS 2207 2458781.56067 1.00285 0.00385
Qatar-1 TESS 2207 2458781.56206 1.00040 0.00386
Qatar-1 TESS 2207 2458781.56345 0.99887 0.00385
Qatar-1 TESS 2207 2458781.56483 0.99525 0.00385
Qatar-1 TESS 2207 2458781.56622 1.00047 0.00385
Qatar-1 TESS 2207 2458781.56761 0.99762 0.00386
Qatar-1 TESS 2207 2458781.56900 0.99995 0.00386
Qatar-1 TESS 2207 2458781.57039 1.00084 0.00385
Qatar-1 TESS 2207 2458781.57178 1.00171 0.00385
Qatar-1 TESS 2207 2458781.57317 1.00104 0.00385
Qatar-1 TESS 2207 2458781.57456 0.99936 0.00386
Qatar-1 TESS 2207 2458781.57595 0.99595 0.00385
Qatar-1 TESS 2207 2458781.57733 1.00020 0.00386
Qatar-1 TESS 2207 2458781.57872 0.99488 0.00385
Qatar-1 TESS 2207 2458781.58011 0.99798 0.00385
Qatar-1 TESS 2207 2458781.58150 1.00120 0.00385
Qatar-1 TESS 2207 2458781.58289 0.99848 0.00385
Qatar-1 TESS 2207 2458781.58428 1.00121 0.00387
Qatar-1 TESS 2207 2458781.58567 0.99905 0.00385
Qatar-1 TESS 2207 2458781.58706 0.99862 0.00385
Qatar-1 TESS 2207 2458781.58845 1.00027 0.00386
Qatar-1 TESS 2207 2458781.58983 1.00128 0.00386
Qatar-1 TESS 2207 2458781.59122 1.00158 0.00385
Qatar-1 TESS 2207 2458781.59261 1.00532 0.00386
Qatar-1 TESS 2207 2458781.59400 0.99587 0.00385
Qatar-1 TESS 2207 2458781.59539 0.99847 0.00386
Qatar-1 TESS 2207 2458781.59678 0.98951 0.00385
Qatar-1 TESS 2207 2458781.59817 0.99626 0.00385
Qatar-1 TESS 2207 2458781.59956 0.98947 0.00385
Qatar-1 TESS 2207 2458781.60095 0.98933 0.00386
Qatar-1 TESS 2207 2458781.60233 0.98718 0.00384
Qatar-1 TESS 2207 2458781.60372 0.98199 0.00384
Qatar-1 TESS 2207 2458781.60511 0.97662 0.00385
Qatar-1 TESS 2207 2458781.60650 0.98118 0.00387
Qatar-1 TESS 2207 2458781.60789 0.98384 0.00385
Qatar-1 TESS 2207 2458781.60928 0.97507 0.00384
Qatar-1 TESS 2207 2458781.61067 0.97960 0.00384
Qatar-1 TESS 2207 2458781.61206 0.97810 0.00384
Qatar-1 TESS 2207 2458781.61345 0.97758 0.00385
Qatar-1 TESS 2207 2458781.61483 0.97960 0.00384
Qatar-1 TESS 2207 2458781.61622 0.98122 0.00384
Qatar-1 TESS 2207 2458781.61761 0.97493 0.00384
Qatar-1 TESS 2207 2458781.61900 0.97564 0.00385
Qatar-1 TESS 2207 2458781.62039 0.96968 0.00383
Qatar-1 TESS 2207 2458781.62178 0.97116 0.00384
Qatar-1 TESS 2207 2458781.62317 0.97386 0.00383
Qatar-1 TESS 2207 2458781.62456 0.98088 0.00384
Qatar-1 TESS 2207 2458781.62595 0.98046 0.00384
Qatar-1 TESS 2207 2458781.62733 0.97740 0.00385
Qatar-1 TESS 2207 2458781.62872 0.97379 0.00384
Qatar-1 TESS 2207 2458781.63011 0.97465 0.00385
Qatar-1 TESS 2207 2458781.63150 0.97668 0.00384
Qatar-1 TESS 2207 2458781.63289 0.97471 0.00384
Qatar-1 TESS 2207 2458781.63428 0.97462 0.00384
Qatar-1 TESS 2207 2458781.63567 0.97688 0.00384
Qatar-1 TESS 2207 2458781.63706 0.97669 0.00384
Qatar-1 TESS 2207 2458781.63845 0.97661 0.00384
Qatar-1 TESS 2207 2458781.63983 0.97385 0.00385
Qatar-1 TESS 2207 2458781.64122 0.98065 0.00384
Qatar-1 TESS 2207 2458781.64261 0.98110 0.00384
Qatar-1 TESS 2207 2458781.64400 0.97315 0.00386
Qatar-1 TESS 2207 2458781.64539 0.98331 0.00386
Qatar-1 TESS 2207 2458781.64678 0.98106 0.00385
Qatar-1 TESS 2207 2458781.64817 0.97850 0.00384
Qatar-1 TESS 2207 2458781.64956 0.98207 0.00384
Qatar-1 TESS 2207 2458781.65095 0.98129 0.00385
Qatar-1 TESS 2207 2458781.65233 0.98949 0.00384
Qatar-1 TESS 2207 2458781.65372 0.98948 0.00385
Qatar-1 TESS 2207 2458781.65511 0.99184 0.00384
Qatar-1 TESS 2207 2458781.65650 0.99521 0.00385
Qatar-1 TESS 2207 2458781.65789 0.99557 0.00386
Qatar-1 TESS 2207 2458781.65928 0.99978 0.00386
Qatar-1 TESS 2207 2458781.66067 0.99981 0.00385
Qatar-1 TESS 2207 2458781.66206 1.00148 0.00386
Qatar-1 TESS 2207 2458781.66344 0.99544 0.00385
Qatar-1 TESS 2207 2458781.66483 1.00045 0.00385
Qatar-1 TESS 2207 2458781.66622 1.00160 0.00385
Qatar-1 TESS 2207 2458781.66761 1.00168 0.00386
Qatar-1 TESS 2207 2458781.66900 1.00367 0.00385
Qatar-1 TESS 2207 2458781.67039 0.99344 0.00385
Qatar-1 TESS 2207 2458781.67178 0.99916 0.00387
Qatar-1 TESS 2207 2458781.67317 1.00375 0.00386
Qatar-1 TESS 2207 2458781.67456 1.00177 0.00386
Qatar-1 TESS 2207 2458781.67594 0.99681 0.00385
Qatar-1 TESS 2207 2458781.67733 1.00631 0.00385
Qatar-1 TESS 2207 2458781.67872 1.00214 0.00386
Qatar-1 TESS 2207 2458781.68011 0.99488 0.00386
Qatar-1 TESS 2207 2458781.68150 1.00171 0.00386
Qatar-1 TESS 2207 2458781.68289 0.99590 0.00385
Qatar-1 TESS 2207 2458781.68428 0.99896 0.00385
Qatar-1 TESS 2207 2458781.68567 0.99525 0.00385
Qatar-1 TESS 2207 2458781.68706 0.99340 0.00385
Qatar-1 TESS 2207 2458781.68844 1.00231 0.00385
Qatar-1 TESS 2207 2458781.68983 0.99403 0.00385
Qatar-1 TESS 2207 2458781.69122 1.00225 0.00385
Qatar-1 TESS 2207 2458781.69261 0.99646 0.00385
Qatar-1 TESS 2207 2458781.69400 0.99645 0.00385
Qatar-1 TESS 2207 2458781.69539 0.99274 0.00386
Qatar-1 TESS 2207 2458781.69678 0.99946 0.00385
Qatar-1 TESS 2207 2458781.69817 1.00610 0.00386
Qatar-1 TESS 2207 2458781.69956 0.99824 0.00387
Qatar-1 TESS 2207 2458781.70094 0.99931 0.00385
Qatar-1 TESS 2207 2458781.70233 0.99489 0.00386
Qatar-1 TESS 2207 2458781.70372 0.99554 0.00385
Qatar-1 TESS 2207 2458781.70511 1.00193 0.00385
Qatar-1 TESS 2207 2458781.70650 0.99755 0.00385
Qatar-1 TESS 2207 2458781.70789 1.00137 0.00385
Qatar-1 TESS 2207 2458781.70928 0.99697 0.00387
Qatar-1 TESS 2207 2458781.71067 0.99777 0.00386
Qatar-1 TESS 2207 2458781.71206 0.99961 0.00385
Qatar-1 TESS 2207 2458781.71344 0.99514 0.00386
Qatar-1 TESS 2207 2458781.71483 0.99918 0.00386
Qatar-1 TESS 2207 2458781.71622 1.00104 0.00385
Qatar-1 TESS 2207 2458781.71761 0.99988 0.00385
Qatar-1 TESS 2207 2458781.71900 1.00040 0.00385
Qatar-1 TESS 2207 2458781.72039 1.00148 0.00386
Qatar-1 TESS 2207 2458781.72178 1.00082 0.00387
Qatar-1 TESS 2207 2458781.72317 1.00431 0.00385
Qatar-1 TESS 2207 2458781.72456 1.00028 0.00385
Qatar-1 TESS 2207 2458781.72594 1.00029 0.00385
Qatar-1 TESS 2207 2458781.72733 1.00153 0.00385
Qatar-1 TESS 2207 2458781.72872 1.00364 0.00385
Qatar-1 TESS 2207 2458781.73011 1.00019 0.00386
Qatar-1 TESS 2207 2458781.73150 0.99625 0.00385
Qatar-1 TESS 2208 2458782.94260 1.00523 0.00386
Qatar-1 TESS 2208 2458782.94399 0.99472 0.00386
Qatar-1 TESS 2208 2458782.94538 1.00195 0.00388
Qatar-1 TESS 2208 2458782.94676 1.00237 0.00387
Qatar-1 TESS 2208 2458782.94815 1.00090 0.00388
Qatar-1 TESS 2208 2458782.94954 0.99828 0.00386
Qatar-1 TESS 2208 2458782.95093 0.99974 0.00386
Qatar-1 TESS 2208 2458782.95232 0.99898 0.00387
Qatar-1 TESS 2208 2458782.95371 0.99808 0.00386
Qatar-1 TESS 2208 2458782.95510 0.99881 0.00388
Qatar-1 TESS 2208 2458782.95649 1.00237 0.00387
Qatar-1 TESS 2208 2458782.95788 1.00273 0.00388
Qatar-1 TESS 2208 2458782.95926 0.99756 0.00387
Qatar-1 TESS 2208 2458782.96065 1.00227 0.00385
Qatar-1 TESS 2208 2458782.96204 0.99602 0.00386
Qatar-1 TESS 2208 2458782.96343 1.00024 0.00387
Qatar-1 TESS 2208 2458782.96482 1.00151 0.00387
Qatar-1 TESS 2208 2458782.96621 1.00544 0.00386
Qatar-1 TESS 2208 2458782.96760 0.99667 0.00386
Qatar-1 TESS 2208 2458782.96899 0.99563 0.00387
Qatar-1 TESS 2208 2458782.97038 0.99385 0.00386
Qatar-1 TESS 2208 2458782.97176 0.99879 0.00386
Qatar-1 TESS 2208 2458782.97315 1.00042 0.00387
Qatar-1 TESS 2208 2458782.97454 1.00207 0.00387
Qatar-1 TESS 2208 2458782.97593 0.99639 0.00386
Qatar-1 TESS 2208 2458782.97732 0.99795 0.00387
Qatar-1 TESS 2208 2458782.97871 0.99932 0.00386
Qatar-1 TESS 2208 2458782.98010 1.00194 0.00386
Qatar-1 TESS 2208 2458782.98149 1.00559 0.00387
Qatar-1 TESS 2208 2458782.98288 1.00060 0.00388
Qatar-1 TESS 2208 2458782.98426 0.99632 0.00386
Qatar-1 TESS 2208 2458782.98565 0.99944 0.00387
Qatar-1 TESS 2208 2458782.98704 0.99923 0.00386
Qatar-1 TESS 2208 2458782.98843 1.00429 0.00388
Qatar-1 TESS 2208 2458782.98982 1.00007 0.00386
Qatar-1 TESS 2208 2458782.99121 1.00426 0.00387
Qatar-1 TESS 2208 2458782.99260 1.00183 0.00389
Qatar-1 TESS 2208 2458782.99399 0.99939 0.00387
Qatar-1 TESS 2208 2458782.99537 0.99760 0.00386
Qatar-1 TESS 2208 2458782.99676 0.99669 0.00386
Qatar-1 TESS 2208 2458782.99815 1.00320 0.00388
Qatar-1 TESS 2208 2458782.99954 0.99871 0.00386
Qatar-1 TESS 2208 2458783.00093 0.99871 0.00386
Qatar-1 TESS 2208 2458783.00232 0.99729 0.00386
Qatar-1 TESS 2208 2458783.00371 1.00373 0.00386
Qatar-1 TESS 2208 2458783.00510 0.99873 0.00386
Qatar-1 TESS 2208 2458783.00649 1.00327 0.00387
Qatar-1 TESS 2208 2458783.00787 0.99798 0.00386
Qatar-1 TESS 2208 2458783.00926 1.00597 0.00387
Qatar-1 TESS 2208 2458783.01065 0.99751 0.00386
Qatar-1 TESS 2208 2458783.01204 1.00345 0.00386
Qatar-1 TESS 2208 2458783.01343 0.99912 0.00386
Qatar-1 TESS 2208 2458783.01482 1.00113 0.00386
Qatar-1 TESS 2208 2458783.01621 0.99379 0.00386
Qatar-1 TESS 2208 2458783.01760 0.99920 0.00386
Qatar-1 TESS 2208 2458783.01899 0.99311 0.00386
Qatar-1 TESS 2208 2458783.02037 0.99314 0.00386
Qatar-1 TESS 2208 2458783.02176 0.98465 0.00385
Qatar-1 TESS 2208 2458783.02315 0.98184 0.00385
Qatar-1 TESS 2208 2458783.02454 0.97997 0.00385
Qatar-1 TESS 2208 2458783.02593 0.98091 0.00385
Qatar-1 TESS 2208 2458783.02732 0.98009 0.00386
Qatar-1 TESS 2208 2458783.02871 0.98405 0.00385
Qatar-1 TESS 2208 2458783.03010 0.98097 0.00385
Qatar-1 TESS 2208 2458783.03149 0.98140 0.00385
Qatar-1 TESS 2208 2458783.03426 0.97618 0.00385
Qatar-1 TESS 2208 2458783.03565 0.97829 0.00385
Qatar-1 TESS 2208 2458783.03704 0.97476 0.00385
Qatar-1 TESS 2208 2458783.03843 0.97653 0.00384
Qatar-1 TESS 2208 2458783.03982 0.98116 0.00385
Qatar-1 TESS 2208 2458783.04121 0.97316 0.00384
Qatar-1 TESS 2208 2458783.04260 0.97446 0.00384
Qatar-1 TESS 2208 2458783.04399 0.97273 0.00385
Qatar-1 TESS 2208 2458783.04537 0.96636 0.00385
Qatar-1 TESS 2208 2458783.04676 0.97812 0.00385
Qatar-1 TESS 2208 2458783.04815 0.97775 0.00384
Qatar-1 TESS 2208 2458783.04954 0.97769 0.00385
Qatar-1 TESS 2208 2458783.05093 0.97497 0.00385
Qatar-1 TESS 2208 2458783.05232 0.97325 0.00385
Qatar-1 TESS 2208 2458783.05371 0.97876 0.00386
Qatar-1 TESS 2208 2458783.05510 0.97339 0.00385
Qatar-1 TESS 2208 2458783.05649 0.97930 0.00386
Qatar-1 TESS 2208 2458783.05787 0.97488 0.00386
Qatar-1 TESS 2208 2458783.05926 0.97830 0.00386
Qatar-1 TESS 2208 2458783.06065 0.98381 0.00385
Qatar-1 TESS 2208 2458783.06204 0.97557 0.00386
Qatar-1 TESS 2208 2458783.06343 0.98187 0.00387
Qatar-1 TESS 2208 2458783.06482 0.98077 0.00385
Qatar-1 TESS 2208 2458783.06621 0.97917 0.00387
Qatar-1 TESS 2208 2458783.06760 0.98226 0.00386
Qatar-1 TESS 2208 2458783.06899 0.98061 0.00385
Qatar-1 TESS 2208 2458783.07037 0.98271 0.00385
Qatar-1 TESS 2208 2458783.07176 0.98671 0.00386
Qatar-1 TESS 2208 2458783.07315 0.98430 0.00385
Qatar-1 TESS 2208 2458783.07454 0.99207 0.00387
Qatar-1 TESS 2208 2458783.07593 0.99384 0.00387
Qatar-1 TESS 2208 2458783.07732 0.99578 0.00386
Qatar-1 TESS 2208 2458783.07871 0.99294 0.00386
Qatar-1 TESS 2208 2458783.08010 1.00137 0.00388
Qatar-1 TESS 2208 2458783.08149 0.99954 0.00387
Qatar-1 TESS 2208 2458783.08287 0.99745 0.00386
Qatar-1 TESS 2208 2458783.08426 1.00016 0.00388
Qatar-1 TESS 2208 2458783.08565 1.00066 0.00387
Qatar-1 TESS 2208 2458783.08704 1.00444 0.00387
Qatar-1 TESS 2208 2458783.08843 0.99935 0.00386
Qatar-1 TESS 2208 2458783.08982 1.00019 0.00386
Qatar-1 TESS 2208 2458783.09121 1.00058 0.00386
Qatar-1 TESS 2208 2458783.09260 0.99545 0.00386
Qatar-1 TESS 2208 2458783.09398 0.99874 0.00387
Qatar-1 TESS 2208 2458783.09537 0.99553 0.00386
Qatar-1 TESS 2208 2458783.09676 0.99782 0.00387
Qatar-1 TESS 2208 2458783.09815 1.00041 0.00387
Qatar-1 TESS 2208 2458783.09954 1.00094 0.00387
Qatar-1 TESS 2208 2458783.10093 1.00259 0.00387
Qatar-1 TESS 2208 2458783.10232 0.99961 0.00387
Qatar-1 TESS 2208 2458783.10371 1.00066 0.00386
Qatar-1 TESS 2208 2458783.10510 1.00595 0.00386
Qatar-1 TESS 2208 2458783.10648 0.99717 0.00386
Qatar-1 TESS 2208 2458783.10787 1.00088 0.00387
Qatar-1 TESS 2208 2458783.10926 1.00081 0.00387
Qatar-1 TESS 2208 2458783.11065 1.00334 0.00386
Qatar-1 TESS 2208 2458783.11204 0.99927 0.00387
Qatar-1 TESS 2208 2458783.11343 0.99944 0.00387
Qatar-1 TESS 2208 2458783.11482 0.99681 0.00387
Qatar-1 TESS 2208 2458783.11621 0.99833 0.00387
Qatar-1 TESS 2208 2458783.11760 0.99620 0.00387
Qatar-1 TESS 2208 2458783.11898 1.00176 0.00387
Qatar-1 TESS 2208 2458783.12037 1.00170 0.00386
Qatar-1 TESS 2208 2458783.12176 0.99940 0.00387
Qatar-1 TESS 2208 2458783.12315 1.00282 0.00387
Qatar-1 TESS 2208 2458783.12454 0.99641 0.00386
Qatar-1 TESS 2208 2458783.12593 0.99886 0.00386
Qatar-1 TESS 2208 2458783.12732 0.99953 0.00387
Qatar-1 TESS 2208 2458783.12871 1.00190 0.00387
Qatar-1 TESS 2208 2458783.13010 1.00082 0.00387
Qatar-1 TESS 2208 2458783.13148 0.99390 0.00387
Qatar-1 TESS 2208 2458783.13287 1.00073 0.00387
Qatar-1 TESS 2208 2458783.13426 0.99585 0.00386
Qatar-1 TESS 2208 2458783.13565 0.99981 0.00386
Qatar-1 TESS 2208 2458783.13704 1.00300 0.00389
Qatar-1 TESS 2208 2458783.13843 1.00213 0.00387
Qatar-1 TESS 2208 2458783.13982 1.00360 0.00387
Qatar-1 TESS 2208 2458783.14121 0.99985 0.00387
Qatar-1 TESS 2208 2458783.14260 1.00070 0.00386
Qatar-1 TESS 2208 2458783.14398 1.00369 0.00386
Qatar-1 TESS 2208 2458783.14537 1.00462 0.00387
Qatar-1 TESS 2208 2458783.14676 1.00577 0.00388
Qatar-1 TESS 2208 2458783.14815 0.99962 0.00386
Qatar-1 TESS 2208 2458783.14954 1.00007 0.00386
Qatar-1 TESS 2208 2458783.15093 1.00116 0.00386
Qatar-1 TESS 2208 2458783.15232 0.99907 0.00387
Qatar-1 TESS 2209 2458784.36342 0.99822 0.00388
Qatar-1 TESS 2209 2458784.36480 0.99663 0.00388
Qatar-1 TESS 2209 2458784.36619 1.00269 0.00388
Qatar-1 TESS 2209 2458784.36758 1.00507 0.00389
Qatar-1 TESS 2209 2458784.36897 0.99530 0.00387
Qatar-1 TESS 2209 2458784.37036 1.00363 0.00388
Qatar-1 TESS 2209 2458784.37175 0.99458 0.00388
Qatar-1 TESS 2209 2458784.37314 1.00084 0.00388
Qatar-1 TESS 2209 2458784.37453 1.00362 0.00388
Qatar-1 TESS 2209 2458784.37592 1.00110 0.00388
Qatar-1 TESS 2209 2458784.37730 1.00417 0.00388
Qatar-1 TESS 2209 2458784.37869 0.99586 0.00388
Qatar-1 TESS 2209 2458784.38008 1.00289 0.00390
Qatar-1 TESS 2209 2458784.38147 1.00417 0.00389
Qatar-1 TESS 2209 2458784.38286 0.99856 0.00389
Qatar-1 TESS 2209 2458784.38425 1.00340 0.00388
Qatar-1 TESS 2209 2458784.38564 1.00143 0.00388
Qatar-1 TESS 2209 2458784.38703 0.99970 0.00389
Qatar-1 TESS 2209 2458784.38842 0.99793 0.00388
Qatar-1 TESS 2209 2458784.38980 1.00100 0.00388
Qatar-1 TESS 2209 2458784.39119 0.99872 0.00389
Qatar-1 TESS 2209 2458784.39258 1.00305 0.00388
Qatar-1 TESS 2209 2458784.39397 1.00198 0.00389
Qatar-1 TESS 2209 2458784.39536 1.00010 0.00388
Qatar-1 TESS 2209 2458784.39675 1.00165 0.00388
Qatar-1 TESS 2209 2458784.39814 1.00093 0.00388
Qatar-1 TESS 2209 2458784.39953 1.00421 0.00388
Qatar-1 TESS 2209 2458784.40092 1.00093 0.00388
Qatar-1 TESS 2209 2458784.40230 0.99872 0.00388
Qatar-1 TESS 2209 2458784.40369 1.00171 0.00389
Qatar-1 TESS 2209 2458784.40508 1.00414 0.00389
Qatar-1 TESS 2209 2458784.40647 0.99871 0.00388
Qatar-1 TESS 2209 2458784.40786 0.99702 0.00388
Qatar-1 TESS 2209 2458784.40925 1.00320 0.00390
Qatar-1 TESS 2209 2458784.41064 1.00267 0.00388
Qatar-1 TESS 2209 2458784.41203 0.99822 0.00387
Qatar-1 TESS 2209 2458784.41341 1.00052 0.00389
Qatar-1 TESS 2209 2458784.41480 1.00012 0.00388
Qatar-1 TESS 2209 2458784.41619 0.99806 0.00389
Qatar-1 TESS 2209 2458784.41758 1.00222 0.00388
Qatar-1 TESS 2209 2458784.41897 1.00128 0.00388
Qatar-1 TESS 2209 2458784.42036 0.99256 0.00390
Qatar-1 TESS 2209 2458784.42175 1.00366 0.00388
Qatar-1 TESS 2209 2458784.42314 1.00201 0.00389
Qatar-1 TESS 2209 2458784.42453 0.99807 0.00388
Qatar-1 TESS 2209 2458784.42591 0.99975 0.00388
Qatar-1 TESS 2209 2458784.42730 0.99913 0.00388
Qatar-1 TESS 2209 2458784.42869 0.99781 0.00388
Qatar-1 TESS 2209 2458784.43008 1.00170 0.00389
Qatar-1 TESS 2209 2458784.43147 0.99741 0.00389
Qatar-1 TESS 2209 2458784.43286 1.00409 0.00388
Qatar-1 TESS 2209 2458784.43425 0.99666 0.00388
Qatar-1 TESS 2209 2458784.43564 0.99261 0.00388
Qatar-1 TESS 2209 2458784.43703 0.98961 0.00387
Qatar-1 TESS 2209 2458784.43841 0.99388 0.00387
Qatar-1 TESS 2209 2458784.43980 0.99194 0.00388
Qatar-1 TESS 2209 2458784.44119 0.99058 0.00388
Qatar-1 TESS 2209 2458784.44258 0.98658 0.00388
Qatar-1 TESS 2209 2458784.44397 0.98355 0.00387
Qatar-1 TESS 2209 2458784.44536 0.98405 0.00387
Qatar-1 TESS 2209 2458784.44675 0.98237 0.00386
Qatar-1 TESS 2209 2458784.44814 0.97831 0.00387
Qatar-1 TESS 2209 2458784.44953 0.97708 0.00387
Qatar-1 TESS 2209 2458784.45091 0.98100 0.00387
Qatar-1 TESS 2209 2458784.45230 0.98094 0.00387
Qatar-1 TESS 2209 2458784.45369 0.97898 0.00386
Qatar-1 TESS 2209 2458784.45508 0.97690 0.00387
Qatar-1 TESS 2209 2458784.45647 0.97332 0.00389
Qatar-1 TESS 2209 2458784.45786 0.97946 0.00387
Qatar-1 TESS 2209 2458784.45925 0.97804 0.00387
Qatar-1 TESS 2209 2458784.46064 0.97877 0.00387
Qatar-1 TESS 2209 2458784.46203 0.97886 0.00387
Qatar-1 TESS 2209 2458784.46341 0.97751 0.00386
Qatar-1 TESS 2209 2458784.46480 0.97931 0.00387
Qatar-1 TESS 2209 2458784.46619 0.97628 0.00387
Qatar-1 TESS 2209 2458784.46758 0.97551 0.00387
Qatar-1 TESS 2209 2458784.46897 0.97431 0.00387
Qatar-1 TESS 2209 2458784.47036 0.97265 0.00386
Qatar-1 TESS 2209 2458784.47175 0.98024 0.00388
Qatar-1 TESS 2209 2458784.47314 0.97376 0.00386
Qatar-1 TESS 2209 2458784.47453 0.97269 0.00388
Qatar-1 TESS 2209 2458784.47591 0.97993 0.00388
Qatar-1 TESS 2209 2458784.47730 0.97916 0.00388
Qatar-1 TESS 2209 2458784.47869 0.97211 0.00386
Qatar-1 TESS 2209 2458784.48008 0.97509 0.00387
Qatar-1 TESS 2209 2458784.48147 0.98526 0.00387
Qatar-1 TESS 2209 2458784.48286 0.97909 0.00387
Qatar-1 TESS 2209 2458784.48425 0.97878 0.00387
Qatar-1 TESS 2209 2458784.48564 0.97948 0.00389
Qatar-1 TESS 2209 2458784.48703 0.97252 0.00386
Qatar-1 TESS 2209 2458784.48841 0.98469 0.00387
Qatar-1 TESS 2209 2458784.48980 0.98752 0.00389
Qatar-1 TESS 2209 2458784.49119 0.98529 0.00388
Qatar-1 TESS 2209 2458784.49258 0.99191 0.00389
Qatar-1 TESS 2209 2458784.49397 0.98821 0.00389
Qatar-1 TESS 2209 2458784.49536 0.99294 0.00390
Qatar-1 TESS 2209 2458784.49675 0.99357 0.00388
Qatar-1 TESS 2209 2458784.49814 0.99941 0.00389
Qatar-1 TESS 2209 2458784.49953 0.99466 0.00388
Qatar-1 TESS 2209 2458784.50091 0.99704 0.00389
Qatar-1 TESS 2209 2458784.50230 0.99775 0.00388
Qatar-1 TESS 2209 2458784.50369 1.00459 0.00389
Qatar-1 TESS 2209 2458784.50508 1.00055 0.00390
Qatar-1 TESS 2209 2458784.50647 0.99665 0.00389
Qatar-1 TESS 2209 2458784.50786 0.99791 0.00388
Qatar-1 TESS 2209 2458784.50925 0.99923 0.00389
Qatar-1 TESS 2209 2458784.51064 0.99206 0.00388
Qatar-1 TESS 2209 2458784.51202 1.00605 0.00390
Qatar-1 TESS 2209 2458784.51341 1.00383 0.00388
Qatar-1 TESS 2209 2458784.51480 0.99998 0.00388
Qatar-1 TESS 2209 2458784.51619 0.99798 0.00388
Qatar-1 TESS 2209 2458784.51758 0.99946 0.00389
Qatar-1 TESS 2209 2458784.51897 0.99632 0.00391
Qatar-1 TESS 2209 2458784.52036 0.99750 0.00389
Qatar-1 TESS 2209 2458784.52175 1.00038 0.00388
Qatar-1 TESS 2209 2458784.52314 0.99967 0.00388
Qatar-1 TESS 2209 2458784.52452 0.99958 0.00390
Qatar-1 TESS 2209 2458784.52591 0.99683 0.00389
Qatar-1 TESS 2209 2458784.52730 1.00403 0.00388
Qatar-1 TESS 2209 2458784.52869 0.99728 0.00390
Qatar-1 TESS 2209 2458784.53008 1.00587 0.00389
Qatar-1 TESS 2209 2458784.53147 0.99796 0.00389
Qatar-1 TESS 2209 2458784.53286 0.99448 0.00390
Qatar-1 TESS 2209 2458784.53425 0.99613 0.00388
Qatar-1 TESS 2209 2458784.53564 0.99894 0.00388
Qatar-1 TESS 2209 2458784.53702 1.00159 0.00389
Qatar-1 TESS 2209 2458784.53841 1.00279 0.00388
Qatar-1 TESS 2209 2458784.53980 1.00304 0.00388
Qatar-1 TESS 2209 2458784.54119 0.99518 0.00388
Qatar-1 TESS 2209 2458784.54258 1.00004 0.00389
Qatar-1 TESS 2209 2458784.54397 0.99966 0.00388
Qatar-1 TESS 2209 2458784.54536 1.00287 0.00391
Qatar-1 TESS 2209 2458784.54675 0.99552 0.00387
Qatar-1 TESS 2209 2458784.54814 0.99853 0.00389
Qatar-1 TESS 2209 2458784.54952 0.99460 0.00388
Qatar-1 TESS 2209 2458784.55091 0.99949 0.00388
Qatar-1 TESS 2209 2458784.55230 0.99814 0.00388
Qatar-1 TESS 2209 2458784.55369 1.00105 0.00389
Qatar-1 TESS 2209 2458784.55508 1.00183 0.00390
Qatar-1 TESS 2209 2458784.55647 1.00721 0.00389
Qatar-1 TESS 2209 2458784.55786 1.00296 0.00389
Qatar-1 TESS 2209 2458784.55925 0.99524 0.00389
Qatar-1 TESS 2209 2458784.56064 0.99580 0.00390
Qatar-1 TESS 2209 2458784.56202 1.00140 0.00389
Qatar-1 TESS 2209 2458784.56341 0.99879 0.00388
Qatar-1 TESS 2209 2458784.56480 1.00112 0.00389
Qatar-1 TESS 2209 2458784.56619 1.00272 0.00389
Qatar-1 TESS 2209 2458784.56758 0.99841 0.00389
Qatar-1 TESS 2209 2458784.56897 0.99726 0.00389
Qatar-1 TESS 2209 2458784.57036 1.00457 0.00388
Qatar-1 TESS 2209 2458784.57175 1.00140 0.00389
Qatar-1 TESS 2210 2458785.78562 0.99842 0.00393
Qatar-1 TESS 2210 2458785.78701 1.00146 0.00393
Qatar-1 TESS 2210 2458785.78840 0.99782 0.00392
Qatar-1 TESS 2210 2458785.78979 0.99881 0.00394
Qatar-1 TESS 2210 2458785.79118 1.00210 0.00393
Qatar-1 TESS 2210 2458785.79257 1.00311 0.00392
Qatar-1 TESS 2210 2458785.79396 1.00136 0.00392
Qatar-1 TESS 2210 2458785.79534 1.00320 0.00395
Qatar-1 TESS 2210 2458785.79673 1.00220 0.00393
Qatar-1 TESS 2210 2458785.79812 1.00231 0.00393
Qatar-1 TESS 2210 2458785.79951 0.99908 0.00392
Qatar-1 TESS 2210 2458785.80090 0.99691 0.00393
Qatar-1 TESS 2210 2458785.80229 1.00243 0.00393
Qatar-1 TESS 2210 2458785.80368 1.00267 0.00394
Qatar-1 TESS 2210 2458785.80507 1.00103 0.00392
Qatar-1 TESS 2210 2458785.80646 1.00158 0.00393
Qatar-1 TESS 2210 2458785.80784 0.99652 0.00392
Qatar-1 TESS 2210 2458785.80923 0.99797 0.00392
Qatar-1 TESS 2210 2458785.81062 0.99804 0.00393
Qatar-1 TESS 2210 2458785.81201 0.99610 0.00393
Qatar-1 TESS 2210 2458785.81340 0.99928 0.00394
Qatar-1 TESS 2210 2458785.81479 0.99480 0.00392
Qatar-1 TESS 2210 2458785.81618 0.99955 0.00393
Qatar-1 TESS 2210 2458785.81757 0.99256 0.00393
Qatar-1 TESS 2210 2458785.81896 1.00301 0.00393
Qatar-1 TESS 2210 2458785.82034 1.00035 0.00393
Qatar-1 TESS 2210 2458785.82173 0.99905 0.00393
Qatar-1 TESS 2210 2458785.82312 1.00109 0.00392
Qatar-1 TESS 2210 2458785.82451 0.99523 0.00394
Qatar-1 TESS 2210 2458785.82590 1.00154 0.00393
Qatar-1 TESS 2210 2458785.82729 1.00685 0.00393
Qatar-1 TESS 2210 2458785.82868 1.00298 0.00393
Qatar-1 TESS 2210 2458785.83007 1.00124 0.00394
Qatar-1 TESS 2210 2458785.83145 1.00076 0.00392
Qatar-1 TESS 2210 2458785.83562 1.00601 0.00393
Qatar-1 TESS 2210 2458785.83840 1.00316 0.00393
Qatar-1 TESS 2210 2458785.83979 1.00118 0.00393
Qatar-1 TESS 2210 2458785.84118 1.00272 0.00393
Qatar-1 TESS 2210 2458785.84257 0.99717 0.00392
Qatar-1 TESS 2210 2458785.84395 0.99983 0.00394
Qatar-1 TESS 2210 2458785.84534 1.00160 0.00394
Qatar-1 TESS 2210 2458785.84673 1.00256 0.00396
Qatar-1 TESS 2210 2458785.84812 0.99671 0.00393
Qatar-1 TESS 2210 2458785.84951 0.99560 0.00395
Qatar-1 TESS 2210 2458785.85090 1.00051 0.00393
Qatar-1 TESS 2210 2458785.85229 1.00270 0.00393
Qatar-1 TESS 2210 2458785.85368 0.99865 0.00392
Qatar-1 TESS 2210 2458785.85507 0.99560 0.00393
Qatar-1 TESS 2210 2458785.85645 0.99555 0.00393
Qatar-1 TESS 2210 2458785.85784 1.00148 0.00392
Qatar-1 TESS 2210 2458785.85923 0.99061 0.00393
Qatar-1 TESS 2210 2458785.86062 0.99073 0.00392
Qatar-1 TESS 2210 2458785.86201 0.99333 0.00392
Qatar-1 TESS 2210 2458785.86340 0.98219 0.00392
Qatar-1 TESS 2210 2458785.86479 0.98505 0.00391
Qatar-1 TESS 2210 2458785.86618 0.98308 0.00393
Qatar-1 TESS 2210 2458785.86757 0.98249 0.00391
Qatar-1 TESS 2210 2458785.86895 0.98600 0.00391
Qatar-1 TESS 2210 2458785.87034 0.97636 0.00391
Qatar-1 TESS 2210 2458785.87173 0.98315 0.00392
Qatar-1 TESS 2210 2458785.87312 0.97542 0.00391
Qatar-1 TESS 2210 2458785.87451 0.97990 0.00391
Qatar-1 TESS 2210 2458785.87590 0.97740 0.00393
Qatar-1 TESS 2210 2458785.87729 0.97819 0.00391
Qatar-1 TESS 2210 2458785.87868 0.97871 0.00392
Qatar-1 TESS 2210 2458785.88007 0.98343 0.00391
Qatar-1 TESS 2210 2458785.88145 0.97596 0.00391
Qatar-1 TESS 2210 2458785.88284 0.97404 0.00391
Qatar-1 TESS 2210 2458785.88423 0.97762 0.00391
Qatar-1 TESS 2210 2458785.88562 0.97711 0.00391
Qatar-1 TESS 2210 2458785.88701 0.97583 0.00393
Qatar-1 TESS 2210 2458785.88840 0.98171 0.00393
Qatar-1 TESS 2210 2458785.88979 0.98002 0.00392
Qatar-1 TESS 2210 2458785.89118 0.98205 0.00392
Qatar-1 TESS 2210 2458785.89257 0.97920 0.00391
Qatar-1 TESS 2210 2458785.89395 0.97704 0.00391
Qatar-1 TESS 2210 2458785.89534 0.97925 0.00391
Qatar-1 TESS 2210 2458785.89673 0.98121 0.00392
Qatar-1 TESS 2210 2458785.89812 0.97770 0.00391
Qatar-1 TESS 2210 2458785.89951 0.97859 0.00391
Qatar-1 TESS 2210 2458785.90090 0.98034 0.00391
Qatar-1 TESS 2210 2458785.90229 0.97773 0.00392
Qatar-1 TESS 2210 2458785.90368 0.97986 0.00391
Qatar-1 TESS 2210 2458785.90507 0.97896 0.00391
Qatar-1 TESS 2210 2458785.90645 0.97685 0.00391
Qatar-1 TESS 2210 2458785.90784 0.97940 0.00391
Qatar-1 TESS 2210 2458785.90923 0.98168 0.00391
Qatar-1 TESS 2210 2458785.91062 0.98637 0.00392
Qatar-1 TESS 2210 2458785.91201 0.98751 0.00391
Qatar-1 TESS 2210 2458785.91340 0.99269 0.00392
Qatar-1 TESS 2210 2458785.91479 0.98915 0.00392
Qatar-1 TESS 2210 2458785.91618 0.99527 0.00392
Qatar-1 TESS 2210 2458785.91757 0.99890 0.00393
Qatar-1 TESS 2210 2458785.91895 0.99942 0.00392
Qatar-1 TESS 2210 2458785.92034 0.99933 0.00392
Qatar-1 TESS 2210 2458785.92173 1.00137 0.00393
Qatar-1 TESS 2210 2458785.92312 0.99884 0.00393
Qatar-1 TESS 2210 2458785.92451 1.00134 0.00393
Qatar-1 TESS 2210 2458785.92590 0.99934 0.00392
Qatar-1 TESS 2210 2458785.92729 0.99792 0.00392
Qatar-1 TESS 2210 2458785.92868 1.00009 0.00393
Qatar-1 TESS 2210 2458785.93006 0.99537 0.00393
Qatar-1 TESS 2210 2458785.93145 0.99924 0.00392
Qatar-1 TESS 2210 2458785.93284 1.00040 0.00392
Qatar-1 TESS 2210 2458785.93423 0.99884 0.00392
Qatar-1 TESS 2210 2458785.93562 1.00335 0.00393
Qatar-1 TESS 2210 2458785.93701 0.99978 0.00393
Qatar-1 TESS 2210 2458785.93840 0.99758 0.00392
Qatar-1 TESS 2210 2458785.93979 0.99711 0.00391
Qatar-1 TESS 2210 2458785.94118 0.99996 0.00393
Qatar-1 TESS 2210 2458785.94256 0.99814 0.00392
Qatar-1 TESS 2210 2458785.94395 0.99064 0.00392
Qatar-1 TESS 2210 2458785.94534 0.99601 0.00394
Qatar-1 TESS 2210 2458785.94673 0.99780 0.00392
Qatar-1 TESS 2210 2458785.94812 1.00206 0.00393
Qatar-1 TESS 2210 2458785.94951 0.99736 0.00391
Qatar-1 TESS 2210 2458785.95090 0.99932 0.00392
Qatar-1 TESS 2210 2458785.95229 0.99745 0.00392
Qatar-1 TESS 2210 2458785.95368 1.00409 0.00392
Qatar-1 TESS 2210 2458785.95506 0.99857 0.00393
Qatar-1 TESS 2210 2458785.95645 1.00138 0.00393
Qatar-1 TESS 2210 2458785.95784 1.00099 0.00393
Qatar-1 TESS 2210 2458785.95923 1.00162 0.00392
Qatar-1 TESS 2210 2458785.96062 1.00512 0.00392
Qatar-1 TESS 2210 2458785.96201 1.00128 0.00392
Qatar-1 TESS 2210 2458785.96340 0.99681 0.00393
Qatar-1 TESS 2210 2458785.96479 0.99723 0.00392
Qatar-1 TESS 2210 2458785.96618 1.00471 0.00393
Qatar-1 TESS 2210 2458785.96756 0.99651 0.00393
Qatar-1 TESS 2210 2458785.96895 1.00181 0.00393
Qatar-1 TESS 2210 2458785.97034 0.99483 0.00392
Qatar-1 TESS 2210 2458785.97173 0.99939 0.00392
Qatar-1 TESS 2210 2458785.97312 1.00148 0.00393
Qatar-1 TESS 2210 2458785.97451 1.00095 0.00392
Qatar-1 TESS 2210 2458785.97590 0.99752 0.00392
Qatar-1 TESS 2210 2458785.97729 0.99612 0.00393
Qatar-1 TESS 2210 2458785.97868 1.00554 0.00392
Qatar-1 TESS 2210 2458785.98006 0.99634 0.00392
Qatar-1 TESS 2210 2458785.98145 1.00234 0.00393
Qatar-1 TESS 2210 2458785.98284 0.99415 0.00392
Qatar-1 TESS 2210 2458785.98423 0.99273 0.00393
Qatar-1 TESS 2210 2458785.98562 1.00626 0.00393
Qatar-1 TESS 2210 2458785.98701 0.99722 0.00392
Qatar-1 TESS 2210 2458785.98840 1.00507 0.00392
Qatar-1 TESS 2210 2458785.98979 0.99934 0.00392
Qatar-1 TESS 2210 2458785.99118 0.99894 0.00393
Qatar-1 TESS 2210 2458785.99256 0.99882 0.00392
Qatar-1 TESS 2211 2458787.20366 1.00030 0.00403
Qatar-1 TESS 2211 2458787.20505 1.00125 0.00403
Qatar-1 TESS 2211 2458787.20644 0.99536 0.00402
Qatar-1 TESS 2211 2458787.20783 0.99892 0.00403
Qatar-1 TESS 2211 2458787.20922 1.00105 0.00403
Qatar-1 TESS 2211 2458787.21061 0.99573 0.00404
Qatar-1 TESS 2211 2458787.21200 1.00175 0.00403
Qatar-1 TESS 2211 2458787.21338 0.99822 0.00402
Qatar-1 TESS 2211 2458787.21477 1.00482 0.00403
Qatar-1 TESS 2211 2458787.21616 0.99979 0.00403
Qatar-1 TESS 2211 2458787.21755 1.00158 0.00402
Qatar-1 TESS 2211 2458787.21894 1.00154 0.00405
Qatar-1 TESS 2211 2458787.22033 0.99816 0.00402
Qatar-1 TESS 2211 2458787.22172 0.99971 0.00402
Qatar-1 TESS 2211 2458787.22311 1.00065 0.00404
Qatar-1 TESS 2211 2458787.22450 1.00393 0.00403
Qatar-1 TESS 2211 2458787.22588 1.00279 0.00403
Qatar-1 TESS 2211 2458787.22727 0.99941 0.00403
Qatar-1 TESS 2211 2458787.22866 0.99522 0.00403
Qatar-1 TESS 2211 2458787.23005 0.99961 0.00403
Qatar-1 TESS 2211 2458787.23144 0.99953 0.00403
Qatar-1 TESS 2211 2458787.23283 1.00119 0.00403
Qatar-1 TESS 2211 2458787.23422 0.99482 0.00404
Qatar-1 TESS 2211 2458787.23561 0.99466 0.00403
Qatar-1 TESS 2211 2458787.23700 1.00028 0.00403
Qatar-1 TESS 2211 2458787.23838 0.99810 0.00404
Qatar-1 TESS 2211 2458787.23977 0.99884 0.00403
Qatar-1 TESS 2211 2458787.24116 1.00241 0.00403
Qatar-1 TESS 2211 2458787.24255 0.99991 0.00403
Qatar-1 TESS 2211 2458787.24394 1.00594 0.00405
Qatar-1 TESS 2211 2458787.24533 1.00121 0.00403
Qatar-1 TESS 2211 2458787.24672 0.99921 0.00403
Qatar-1 TESS 2211 2458787.24811 1.00334 0.00405
Qatar-1 TESS 2211 2458787.24950 0.99947 0.00404
Qatar-1 TESS 2211 2458787.25088 1.00159 0.00403
Qatar-1 TESS 2211 2458787.25227 1.00766 0.00403
Qatar-1 TESS 2211 2458787.25366 1.00439 0.00405
Qatar-1 TESS 2211 2458787.25505 1.00053 0.00404
Qatar-1 TESS 2211 2458787.25644 1.00072 0.00403
Qatar-1 TESS 2211 2458787.25783 1.00058 0.00403
Qatar-1 TESS 2211 2458787.25922 0.99504 0.00403
Qatar-1 TESS 2211 2458787.26061 1.00490 0.00404
Qatar-1 TESS 2211 2458787.26200 1.00274 0.00403
Qatar-1 TESS 2211 2458787.26338 0.99530 0.00403
Qatar-1 TESS 2211 2458787.26477 0.99874 0.00403
Qatar-1 TESS 2211 2458787.26616 1.01127 0.00405
Qatar-1 TESS 2211 2458787.26755 1.00157 0.00403
Qatar-1 TESS 2211 2458787.26894 1.00044 0.00403
Qatar-1 TESS 2211 2458787.27033 0.99947 0.00403
Qatar-1 TESS 2211 2458787.27172 0.99790 0.00403
Qatar-1 TESS 2211 2458787.27311 1.00176 0.00404
Qatar-1 TESS 2211 2458787.27449 0.99993 0.00405
Qatar-1 TESS 2211 2458787.27588 0.99555 0.00403
Qatar-1 TESS 2211 2458787.27727 0.99781 0.00405
Qatar-1 TESS 2211 2458787.27866 0.99650 0.00404
Qatar-1 TESS 2211 2458787.28005 0.99355 0.00404
Qatar-1 TESS 2211 2458787.28144 0.98643 0.00402
Qatar-1 TESS 2211 2458787.28283 0.98768 0.00403
Qatar-1 TESS 2211 2458787.28422 0.98665 0.00403
Qatar-1 TESS 2211 2458787.28561 0.97808 0.00404
Qatar-1 TESS 2211 2458787.28699 0.98790 0.00402
Qatar-1 TESS 2211 2458787.28838 0.98269 0.00402
Qatar-1 TESS 2211 2458787.28977 0.97718 0.00402
Qatar-1 TESS 2211 2458787.29116 0.97791 0.00402
Qatar-1 TESS 2211 2458787.29255 0.97801 0.00402
Qatar-1 TESS 2211 2458787.29394 0.98009 0.00403
Qatar-1 TESS 2211 2458787.29533 0.98294 0.00403
Qatar-1 TESS 2211 2458787.29672 0.97830 0.00404
Qatar-1 TESS 2211 2458787.29811 0.97223 0.00402
Qatar-1 TESS 2211 2458787.29949 0.98149 0.00404
Qatar-1 TESS 2211 2458787.30088 0.97862 0.00403
Qatar-1 TESS 2211 2458787.30227 0.97528 0.00403
Qatar-1 TESS 2211 2458787.30366 0.97365 0.00403
Qatar-1 TESS 2211 2458787.30505 0.97985 0.00403
Qatar-1 TESS 2211 2458787.30644 0.97283 0.00404
Qatar-1 TESS 2211 2458787.30783 0.97342 0.00402
Qatar-1 TESS 2211 2458787.30922 0.97282 0.00404
Qatar-1 TESS 2211 2458787.31061 0.97537 0.00403
Qatar-1 TESS 2211 2458787.31199 0.97630 0.00403
Qatar-1 TESS 2211 2458787.31338 0.97828 0.00404
Qatar-1 TESS 2211 2458787.31477 0.97944 0.00404
Qatar-1 TESS 2211 2458787.31616 0.98004 0.00404
Qatar-1 TESS 2211 2458787.31755 0.97785 0.00404
Qatar-1 TESS 2211 2458787.31894 0.97006 0.00404
Qatar-1 TESS 2211 2458787.32033 0.97741 0.00403
Qatar-1 TESS 2211 2458787.32172 0.97870 0.00403
Qatar-1 TESS 2211 2458787.32311 0.97313 0.00403
Qatar-1 TESS 2211 2458787.32449 0.97419 0.00404
Qatar-1 TESS 2211 2458787.32588 0.98141 0.00404
Qatar-1 TESS 2211 2458787.32727 0.97880 0.00403
Qatar-1 TESS 2211 2458787.32866 0.97839 0.00404
Qatar-1 TESS 2211 2458787.33005 0.98243 0.00404
Qatar-1 TESS 2211 2458787.33144 0.98665 0.00404
Qatar-1 TESS 2211 2458787.33283 0.98480 0.00404
Qatar-1 TESS 2211 2458787.33422 0.99322 0.00405
Qatar-1 TESS 2211 2458787.33561 0.98965 0.00405
Qatar-1 TESS 2211 2458787.33699 0.99533 0.00404
Qatar-1 TESS 2211 2458787.33838 0.99562 0.00405
Qatar-1 TESS 2211 2458787.33977 1.00044 0.00405
Qatar-1 TESS 2211 2458787.34116 0.99925 0.00406
Qatar-1 TESS 2211 2458787.34255 0.99941 0.00405
Qatar-1 TESS 2211 2458787.34394 1.00298 0.00406
Qatar-1 TESS 2211 2458787.34533 0.99774 0.00407
Qatar-1 TESS 2211 2458787.34672 1.00176 0.00405
Qatar-1 TESS 2211 2458787.34811 1.00401 0.00405
Qatar-1 TESS 2211 2458787.34949 1.00550 0.00406
Qatar-1 TESS 2211 2458787.35088 0.99909 0.00406
Qatar-1 TESS 2211 2458787.35227 0.99756 0.00405
Qatar-1 TESS 2211 2458787.35366 1.00097 0.00406
Qatar-1 TESS 2211 2458787.35505 0.99884 0.00406
Qatar-1 TESS 2211 2458787.35644 1.00546 0.00406
Qatar-1 TESS 2211 2458787.35783 1.00270 0.00406
Qatar-1 TESS 2211 2458787.35922 1.00198 0.00406
Qatar-1 TESS 2211 2458787.36061 0.99820 0.00406
Qatar-1 TESS 2211 2458787.36199 1.00003 0.00407
Qatar-1 TESS 2211 2458787.36338 0.99402 0.00405
Qatar-1 TESS 2211 2458787.36477 1.00049 0.00407
Qatar-1 TESS 2211 2458787.36616 1.00492 0.00407
Qatar-1 TESS 2211 2458787.36755 1.00149 0.00406
Qatar-1 TESS 2211 2458787.36894 1.00406 0.00406
Qatar-1 TESS 2211 2458787.37033 1.00195 0.00407
Qatar-1 TESS 2211 2458787.37172 1.00109 0.00406
Qatar-1 TESS 2211 2458787.37310 0.99997 0.00406
Qatar-1 TESS 2211 2458787.37449 0.99936 0.00407
Qatar-1 TESS 2211 2458787.37588 1.00165 0.00406
Qatar-1 TESS 2211 2458787.37727 0.99808 0.00409
Qatar-1 TESS 2211 2458787.37866 1.00251 0.00407
Qatar-1 TESS 2211 2458787.38005 0.99522 0.00406
Qatar-1 TESS 2211 2458787.38144 1.00018 0.00407
Qatar-1 TESS 2211 2458787.38283 0.99909 0.00407
Qatar-1 TESS 2211 2458787.38422 0.99915 0.00407
Qatar-1 TESS 2211 2458787.38560 0.99782 0.00406
Qatar-1 TESS 2211 2458787.38699 0.99225 0.00407
Qatar-1 TESS 2211 2458787.38838 1.00359 0.00407
Qatar-1 TESS 2211 2458787.38977 1.00411 0.00407
Qatar-1 TESS 2211 2458787.39116 1.00382 0.00408
Qatar-1 TESS 2211 2458787.39255 0.99583 0.00407
Qatar-1 TESS 2211 2458787.39394 1.00014 0.00407
Qatar-1 TESS 2211 2458787.39533 1.00223 0.00407
Qatar-1 TESS 2211 2458787.39672 0.99381 0.00407
Qatar-1 TESS 2211 2458787.39810 0.99771 0.00407
Qatar-1 TESS 2211 2458787.39949 1.00302 0.00408
Qatar-1 TESS 2211 2458787.40088 0.99674 0.00407
Qatar-1 TESS 2211 2458787.40227 0.99649 0.00407
Qatar-1 TESS 2211 2458787.40366 1.00402 0.00409
Qatar-1 TESS 2211 2458787.40505 1.00087 0.00408
Qatar-1 TESS 2211 2458787.40644 0.99782 0.00407
Qatar-1 TESS 2211 2458787.40783 1.00124 0.00407
Qatar-1 TESS 2211 2458787.40922 1.00270 0.00407
Qatar-1 TESS 2211 2458787.41060 0.99129 0.00407
Qatar-1 TESS 2211 2458787.41199 0.99827 0.00407
Qatar-1 TESS 2270 2458870.98250 1.00063 0.00423
Qatar-1 TESS 2270 2458870.98389 1.00657 0.00424
Qatar-1 TESS 2270 2458870.98528 0.99785 0.00424
Qatar-1 TESS 2270 2458870.98666 0.99734 0.00423
Qatar-1 TESS 2270 2458870.98805 1.00075 0.00425
Qatar-1 TESS 2270 2458870.98944 1.00595 0.00423
Qatar-1 TESS 2270 2458870.99083 1.00056 0.00424
Qatar-1 TESS 2270 2458870.99222 1.01031 0.00424
Qatar-1 TESS 2270 2458870.99361 1.00107 0.00423
Qatar-1 TESS 2270 2458870.99500 0.99849 0.00424
Qatar-1 TESS 2270 2458870.99639 0.99884 0.00423
Qatar-1 TESS 2270 2458870.99777 1.00141 0.00424
Qatar-1 TESS 2270 2458870.99916 1.00078 0.00423
Qatar-1 TESS 2270 2458871.00055 1.00260 0.00423
Qatar-1 TESS 2270 2458871.00194 1.00394 0.00424
Qatar-1 TESS 2270 2458871.00333 1.00134 0.00423
Qatar-1 TESS 2270 2458871.00472 0.99502 0.00422
Qatar-1 TESS 2270 2458871.00611 1.00071 0.00423
Qatar-1 TESS 2270 2458871.00750 0.99967 0.00423
Qatar-1 TESS 2270 2458871.00889 1.00740 0.00423
Qatar-1 TESS 2270 2458871.01027 1.00562 0.00422
Qatar-1 TESS 2270 2458871.01166 1.00309 0.00422
Qatar-1 TESS 2270 2458871.01305 0.99394 0.00422
Qatar-1 TESS 2270 2458871.01444 1.00308 0.00422
Qatar-1 TESS 2270 2458871.01583 0.99923 0.00423
Qatar-1 TESS 2270 2458871.01722 0.99512 0.00422
Qatar-1 TESS 2270 2458871.01861 1.00603 0.00422
Qatar-1 TESS 2270 2458871.02000 0.99822 0.00421
Qatar-1 TESS 2270 2458871.02139 0.99612 0.00424
Qatar-1 TESS 2270 2458871.02277 0.99529 0.00421
Qatar-1 TESS 2270 2458871.02416 1.00666 0.00422
Qatar-1 TESS 2270 2458871.02555 1.00406 0.00422
Qatar-1 TESS 2270 2458871.02694 1.00390 0.00422
Qatar-1 TESS 2270 2458871.02833 1.00396 0.00422
Qatar-1 TESS 2270 2458871.02972 1.00534 0.00422
Qatar-1 TESS 2270 2458871.03111 1.00617 0.00421
Qatar-1 TESS 2270 2458871.03250 1.00089 0.00421
Qatar-1 TESS 2270 2458871.03389 0.99668 0.00422
Qatar-1 TESS 2270 2458871.03527 1.00236 0.00421
Qatar-1 TESS 2270 2458871.03666 1.00344 0.00421
Qatar-1 TESS 2270 2458871.03805 0.99628 0.00421
Qatar-1 TESS 2270 2458871.03944 0.99643 0.00421
Qatar-1 TESS 2270 2458871.04083 0.99894 0.00421
Qatar-1 TESS 2270 2458871.04222 0.99987 0.00420
Qatar-1 TESS 2270 2458871.04361 1.00041 0.00421
Qatar-1 TESS 2270 2458871.04500 1.00182 0.00420
Qatar-1 TESS 2270 2458871.04638 1.00598 0.00421
Qatar-1 TESS 2270 2458871.04777 1.00453 0.00420
Qatar-1 TESS 2270 2458871.04916 1.00052 0.00420
Qatar-1 TESS 2270 2458871.05055 0.99878 0.00420
Qatar-1 TESS 2270 2458871.05194 1.00361 0.00420
Qatar-1 TESS 2270 2458871.05333 0.99644 0.00420
Qatar-1 TESS 2270 2458871.05472 1.00129 0.00420
Qatar-1 TESS 2270 2458871.05611 0.99770 0.00419
Qatar-1 TESS 2270 2458871.05750 1.00052 0.00420
Qatar-1 TESS 2270 2458871.05888 1.00082 0.00420
Qatar-1 TESS 2270 2458871.06027 0.99454 0.00419
Qatar-1 TESS 2270 2458871.06166 0.99738 0.00419
Qatar-1 TESS 2270 2458871.06305 0.98538 0.00418
Qatar-1 TESS 2270 2458871.06444 0.98978 0.00419
Qatar-1 TESS 2270 2458871.06583 0.98542 0.00419
Qatar-1 TESS 2270 2458871.06722 0.98186 0.00418
Qatar-1 TESS 2270 2458871.06861 0.98590 0.00418
Qatar-1 TESS 2270 2458871.07000 0.97972 0.00417
Qatar-1 TESS 2270 2458871.07138 0.97681 0.00417
Qatar-1 TESS 2270 2458871.07277 0.97737 0.00418
Qatar-1 TESS 2270 2458871.07416 0.97381 0.00416
Qatar-1 TESS 2270 2458871.07555 0.97787 0.00417
Qatar-1 TESS 2270 2458871.07694 0.97835 0.00418
Qatar-1 TESS 2270 2458871.07833 0.97968 0.00417
Qatar-1 TESS 2270 2458871.07972 0.97530 0.00418
Qatar-1 TESS 2270 2458871.08111 0.98172 0.00416
Qatar-1 TESS 2270 2458871.08388 0.97865 0.00416
Qatar-1 TESS 2270 2458871.08527 0.98391 0.00416
Qatar-1 TESS 2270 2458871.08805 0.97843 0.00416
Qatar-1 TESS 2270 2458871.09083 0.97585 0.00417
Qatar-1 TESS 2270 2458871.09222 0.97719 0.00416
Qatar-1 TESS 2270 2458871.09361 0.98417 0.00416
Qatar-1 TESS 2270 2458871.09499 0.97604 0.00415
Qatar-1 TESS 2270 2458871.09638 0.97805 0.00415
Qatar-1 TESS 2270 2458871.10055 0.98179 0.00415
Qatar-1 TESS 2270 2458871.10194 0.97521 0.00415
Qatar-1 TESS 2270 2458871.10472 0.98562 0.00415
Qatar-1 TESS 2270 2458871.10749 0.98305 0.00415
Qatar-1 TESS 2270 2458871.10888 0.97908 0.00416
Qatar-1 TESS 2270 2458871.11027 0.98937 0.00415
Qatar-1 TESS 2270 2458871.11583 0.98945 0.00415
Qatar-1 TESS 2270 2458871.11722 0.99244 0.00415
Qatar-1 TESS 2270 2458871.11861 0.99454 0.00414
Qatar-1 TESS 2270 2458871.11999 1.00064 0.00415
Qatar-1 TESS 2270 2458871.12138 1.00290 0.00416
Qatar-1 TESS 2270 2458871.12277 1.00114 0.00415
Qatar-1 TESS 2270 2458871.12416 0.99549 0.00416
Qatar-1 TESS 2270 2458871.12555 1.00259 0.00415
Qatar-1 TESS 2270 2458871.12694 0.99527 0.00415
Qatar-1 TESS 2270 2458871.12833 1.00440 0.00415
Qatar-1 TESS 2270 2458871.12972 0.99843 0.00415
Qatar-1 TESS 2270 2458871.13110 0.99746 0.00414
Qatar-1 TESS 2270 2458871.13249 1.00109 0.00414
Qatar-1 TESS 2270 2458871.13388 1.00067 0.00414
Qatar-1 TESS 2270 2458871.13527 1.00166 0.00414
Qatar-1 TESS 2270 2458871.13666 0.99942 0.00415
Qatar-1 TESS 2270 2458871.13805 0.99780 0.00414
Qatar-1 TESS 2270 2458871.14083 0.99963 0.00414
Qatar-1 TESS 2270 2458871.14222 1.00125 0.00414
Qatar-1 TESS 2270 2458871.14360 1.00406 0.00415
Qatar-1 TESS 2270 2458871.14499 0.99603 0.00413
Qatar-1 TESS 2270 2458871.14638 1.00267 0.00413
Qatar-1 TESS 2270 2458871.14777 1.00168 0.00413
Qatar-1 TESS 2270 2458871.14916 0.99902 0.00414
Qatar-1 TESS 2270 2458871.15055 0.99707 0.00413
Qatar-1 TESS 2270 2458871.15194 1.00157 0.00413
Qatar-1 TESS 2270 2458871.15333 1.00406 0.00414
Qatar-1 TESS 2270 2458871.15472 1.00117 0.00414
Qatar-1 TESS 2270 2458871.15610 0.99930 0.00413
Qatar-1 TESS 2270 2458871.15749 1.00483 0.00413
Qatar-1 TESS 2270 2458871.15888 0.99926 0.00413
Qatar-1 TESS 2270 2458871.16166 1.00130 0.00412
Qatar-1 TESS 2270 2458871.16305 1.00218 0.00412
Qatar-1 TESS 2270 2458871.16444 1.00086 0.00412
Qatar-1 TESS 2270 2458871.16583 1.00486 0.00412
Qatar-1 TESS 2270 2458871.16722 0.99707 0.00411
Qatar-1 TESS 2270 2458871.16860 1.00326 0.00412
Qatar-1 TESS 2270 2458871.16999 0.99802 0.00412
Qatar-1 TESS 2270 2458871.17138 0.99657 0.00412
Qatar-1 TESS 2270 2458871.17277 0.99868 0.00412
Qatar-1 TESS 2270 2458871.17416 1.00308 0.00412
Qatar-1 TESS 2270 2458871.17555 1.00582 0.00412
Qatar-1 TESS 2270 2458871.17694 0.99812 0.00411
Qatar-1 TESS 2270 2458871.17833 1.00233 0.00411
Qatar-1 TESS 2270 2458871.17971 1.00557 0.00411
Qatar-1 TESS 2270 2458871.18110 0.99978 0.00411
Qatar-1 TESS 2270 2458871.18249 0.99894 0.00411
Qatar-1 TESS 2270 2458871.18388 1.00045 0.00411
Qatar-1 TESS 2270 2458871.18527 1.00546 0.00410
Qatar-1 TESS 2270 2458871.18666 0.99945 0.00410
Qatar-1 TESS 2270 2458871.18805 0.99997 0.00411
Qatar-1 TESS 2270 2458871.18944 1.00579 0.00410
Qatar-1 TESS 2270 2458871.19083 1.00008 0.00410
Qatar-1 TESS 2270 2458871.19221 1.00198 0.00411
Qatar-1 TESS 2270 2458871.19360 1.00716 0.00412
Qatar-1 TESS 2271 2458872.40469 1.00181 0.00396
Qatar-1 TESS 2271 2458872.40607 0.99717 0.00397
Qatar-1 TESS 2271 2458872.40746 0.99850 0.00397
Qatar-1 TESS 2271 2458872.40885 1.00156 0.00397
Qatar-1 TESS 2271 2458872.41024 1.00332 0.00396
Qatar-1 TESS 2271 2458872.41163 1.00200 0.00397
Qatar-1 TESS 2271 2458872.41302 1.00249 0.00397
Qatar-1 TESS 2271 2458872.41441 1.00045 0.00396
Qatar-1 TESS 2271 2458872.41580 1.00122 0.00397
Qatar-1 TESS 2271 2458872.41719 1.00388 0.00397
Qatar-1 TESS 2271 2458872.41857 0.99788 0.00398
Qatar-1 TESS 2271 2458872.41996 0.99907 0.00397
Qatar-1 TESS 2271 2458872.42135 1.00405 0.00397
Qatar-1 TESS 2271 2458872.42274 0.99910 0.00397
Qatar-1 TESS 2271 2458872.42413 0.99843 0.00396
Qatar-1 TESS 2271 2458872.42552 1.00233 0.00397
Qatar-1 TESS 2271 2458872.42691 0.99878 0.00397
Qatar-1 TESS 2271 2458872.42830 1.00320 0.00396
Qatar-1 TESS 2271 2458872.42969 0.99974 0.00397
Qatar-1 TESS 2271 2458872.43107 0.99867 0.00397
Qatar-1 TESS 2271 2458872.43246 0.99823 0.00396
Qatar-1 TESS 2271 2458872.43385 1.00536 0.00398
Qatar-1 TESS 2271 2458872.43524 1.00550 0.00396
Qatar-1 TESS 2271 2458872.43663 1.00667 0.00397
Qatar-1 TESS 2271 2458872.43802 0.99674 0.00397
Qatar-1 TESS 2271 2458872.43941 0.99892 0.00397
Qatar-1 TESS 2271 2458872.44080 0.99925 0.00396
Qatar-1 TESS 2271 2458872.44218 0.99746 0.00397
Qatar-1 TESS 2271 2458872.44357 0.99932 0.00396
Qatar-1 TESS 2271 2458872.44496 1.00231 0.00397
Qatar-1 TESS 2271 2458872.44635 1.00059 0.00397
Qatar-1 TESS 2271 2458872.44774 1.00522 0.00397
Qatar-1 TESS 2271 2458872.44913 0.99338 0.00397
Qatar-1 TESS 2271 2458872.45052 1.00066 0.00398
Qatar-1 TESS 2271 2458872.45191 1.00284 0.00397
Qatar-1 TESS 2271 2458872.45330 0.99465 0.00397
Qatar-1 TESS 2271 2458872.45468 1.00136 0.00397
Qatar-1 TESS 2271 2458872.45607 0.99986 0.00396
Qatar-1 TESS 2271 2458872.45746 0.99647 0.00396
Qatar-1 TESS 2271 2458872.45885 0.99890 0.00397
Qatar-1 TESS 2271 2458872.46024 1.00638 0.00397
Qatar-1 TESS 2271 2458872.46163 0.99507 0.00396
Qatar-1 TESS 2271 2458872.46302 0.99701 0.00396
Qatar-1 TESS 2271 2458872.46441 1.00145 0.00397
Qatar-1 TESS 2271 2458872.46580 0.99740 0.00398
Qatar-1 TESS 2271 2458872.46718 0.99360 0.00397
Qatar-1 TESS 2271 2458872.46857 0.99413 0.00396
Qatar-1 TESS 2271 2458872.46996 1.00947 0.00397
Qatar-1 TESS 2271 2458872.47135 1.00114 0.00396
Qatar-1 TESS 2271 2458872.47274 0.99354 0.00397
Qatar-1 TESS 2271 2458872.47413 1.00251 0.00397
Qatar-1 TESS 2271 2458872.47552 0.99657 0.00397
Qatar-1 TESS 2271 2458872.47691 0.99815 0.00396
Qatar-1 TESS 2271 2458872.47829 1.00006 0.00396
Qatar-1 TESS 2271 2458872.47968 0.99392 0.00396
Qatar-1 TESS 2271 2458872.48107 0.99024 0.00397
Qatar-1 TESS 2271 2458872.48246 0.98782 0.00396
Qatar-1 TESS 2271 2458872.48385 0.98510 0.00397
Qatar-1 TESS 2271 2458872.48524 0.98738 0.00395
Qatar-1 TESS 2271 2458872.48663 0.98790 0.00396
Qatar-1 TESS 2271 2458872.48802 0.98121 0.00396
Qatar-1 TESS 2271 2458872.48941 0.97917 0.00395
Qatar-1 TESS 2271 2458872.49079 0.97837 0.00395
Qatar-1 TESS 2271 2458872.49218 0.98031 0.00395
Qatar-1 TESS 2271 2458872.49357 0.97795 0.00396
Qatar-1 TESS 2271 2458872.49496 0.97280 0.00394
Qatar-1 TESS 2271 2458872.49635 0.97543 0.00395
Qatar-1 TESS 2271 2458872.49774 0.98294 0.00396
Qatar-1 TESS 2271 2458872.49913 0.97463 0.00395
Qatar-1 TESS 2271 2458872.50052 0.97963 0.00395
Qatar-1 TESS 2271 2458872.50191 0.98170 0.00396
Qatar-1 TESS 2271 2458872.50329 0.98370 0.00395
Qatar-1 TESS 2271 2458872.50468 0.97355 0.00395
Qatar-1 TESS 2271 2458872.50607 0.97414 0.00396
Qatar-1 TESS 2271 2458872.50746 0.97524 0.00395
Qatar-1 TESS 2271 2458872.50885 0.97482 0.00396
Qatar-1 TESS 2271 2458872.51024 0.97292 0.00395
Qatar-1 TESS 2271 2458872.51163 0.97876 0.00396
Qatar-1 TESS 2271 2458872.51302 0.97922 0.00396
Qatar-1 TESS 2271 2458872.51441 0.97426 0.00394
Qatar-1 TESS 2271 2458872.51579 0.98145 0.00395
Qatar-1 TESS 2271 2458872.51718 0.97904 0.00396
Qatar-1 TESS 2271 2458872.51857 0.97904 0.00396
Qatar-1 TESS 2271 2458872.51996 0.97919 0.00395
Qatar-1 TESS 2271 2458872.52135 0.97648 0.00397
Qatar-1 TESS 2271 2458872.52274 0.98177 0.00395
Qatar-1 TESS 2271 2458872.52413 0.97761 0.00396
Qatar-1 TESS 2271 2458872.52552 0.98222 0.00397
Qatar-1 TESS 2271 2458872.52690 0.98292 0.00396
Qatar-1 TESS 2271 2458872.52829 0.98372 0.00396
Qatar-1 TESS 2271 2458872.52968 0.98128 0.00395
Qatar-1 TESS 2271 2458872.53107 0.98673 0.00396
Qatar-1 TESS 2271 2458872.53246 0.98677 0.00395
Qatar-1 TESS 2271 2458872.53385 0.98901 0.00397
Qatar-1 TESS 2271 2458872.53524 0.99447 0.00396
Qatar-1 TESS 2271 2458872.53663 0.98771 0.00396
Qatar-1 TESS 2271 2458872.53802 0.99912 0.00397
Qatar-1 TESS 2271 2458872.53940 1.00240 0.00397
Qatar-1 TESS 2271 2458872.54079 0.99028 0.00396
Qatar-1 TESS 2271 2458872.54218 1.00195 0.00397
Qatar-1 TESS 2271 2458872.54357 0.99890 0.00397
Qatar-1 TESS 2271 2458872.54496 0.99946 0.00398
Qatar-1 TESS 2271 2458872.54635 0.99710 0.00396
Qatar-1 TESS 2271 2458872.54774 0.99868 0.00398
Qatar-1 TESS 2271 2458872.54913 0.99999 0.00397
Qatar-1 TESS 2271 2458872.55052 0.99976 0.00397
Qatar-1 TESS 2271 2458872.55190 0.99736 0.00397
Qatar-1 TESS 2271 2458872.55329 1.00439 0.00396
Qatar-1 TESS 2271 2458872.55468 0.99633 0.00397
Qatar-1 TESS 2271 2458872.55607 1.00267 0.00397
Qatar-1 TESS 2271 2458872.55746 0.99907 0.00397
Qatar-1 TESS 2271 2458872.55885 0.99442 0.00396
Qatar-1 TESS 2271 2458872.56024 1.00042 0.00396
Qatar-1 TESS 2271 2458872.56163 0.99569 0.00397
Qatar-1 TESS 2271 2458872.56302 0.99518 0.00398
Qatar-1 TESS 2271 2458872.56440 1.00473 0.00397
Qatar-1 TESS 2271 2458872.56579 1.00034 0.00397
Qatar-1 TESS 2271 2458872.56718 1.00229 0.00397
Qatar-1 TESS 2271 2458872.56857 0.99905 0.00396
Qatar-1 TESS 2271 2458872.56996 0.99884 0.00397
Qatar-1 TESS 2271 2458872.57135 0.99410 0.00396
Qatar-1 TESS 2271 2458872.57274 0.99939 0.00397
Qatar-1 TESS 2271 2458872.57413 0.99928 0.00398
Qatar-1 TESS 2271 2458872.57551 1.00267 0.00397
Qatar-1 TESS 2271 2458872.57690 1.00263 0.00396
Qatar-1 TESS 2271 2458872.57829 1.00238 0.00396
Qatar-1 TESS 2271 2458872.57968 0.99992 0.00396
Qatar-1 TESS 2271 2458872.58107 0.99886 0.00397
Qatar-1 TESS 2271 2458872.58246 0.99919 0.00396
Qatar-1 TESS 2271 2458872.58385 1.00087 0.00396
Qatar-1 TESS 2271 2458872.58524 0.99704 0.00397
Qatar-1 TESS 2271 2458872.58663 1.00096 0.00397
Qatar-1 TESS 2271 2458872.58801 1.00181 0.00396
Qatar-1 TESS 2271 2458872.58940 1.00148 0.00397
Qatar-1 TESS 2271 2458872.59079 0.99897 0.00397
Qatar-1 TESS 2271 2458872.59218 1.00172 0.00398
Qatar-1 TESS 2271 2458872.59357 1.00501 0.00397
Qatar-1 TESS 2271 2458872.59496 0.99960 0.00396
Qatar-1 TESS 2271 2458872.59635 1.00373 0.00396
Qatar-1 TESS 2271 2458872.59774 0.99810 0.00397
Qatar-1 TESS 2271 2458872.59913 1.00327 0.00397
Qatar-1 TESS 2271 2458872.60051 1.00415 0.00397
Qatar-1 TESS 2271 2458872.60190 1.00516 0.00396
Qatar-1 TESS 2271 2458872.60329 0.99856 0.00397
Qatar-1 TESS 2271 2458872.60607 0.99814 0.00397
Qatar-1 TESS 2271 2458872.60746 1.00020 0.00396
Qatar-1 TESS 2271 2458872.60885 1.00274 0.00396
Qatar-1 TESS 2271 2458872.61024 0.99504 0.00396
Qatar-1 TESS 2271 2458872.61163 1.00233 0.00397
Qatar-1 TESS 2271 2458872.61301 0.99932 0.00399
Qatar-1 TESS 2272 2458873.82410 1.00422 0.00397
Qatar-1 TESS 2272 2458873.82549 1.00047 0.00398
Qatar-1 TESS 2272 2458873.82687 0.99407 0.00397
Qatar-1 TESS 2272 2458873.82826 1.00220 0.00397
Qatar-1 TESS 2272 2458873.82965 0.99693 0.00397
Qatar-1 TESS 2272 2458873.83104 1.00287 0.00397
Qatar-1 TESS 2272 2458873.83243 1.00127 0.00397
Qatar-1 TESS 2272 2458873.83382 0.99957 0.00397
Qatar-1 TESS 2272 2458873.83521 0.99888 0.00397
Qatar-1 TESS 2272 2458873.83660 1.00570 0.00398
Qatar-1 TESS 2272 2458873.83799 0.99780 0.00398
Qatar-1 TESS 2272 2458873.83937 1.00026 0.00397
Qatar-1 TESS 2272 2458873.84076 1.00226 0.00397
Qatar-1 TESS 2272 2458873.84215 1.00262 0.00397
Qatar-1 TESS 2272 2458873.84354 1.00186 0.00398
Qatar-1 TESS 2272 2458873.84493 1.00019 0.00397
Qatar-1 TESS 2272 2458873.84632 1.00877 0.00397
Qatar-1 TESS 2272 2458873.84771 0.99556 0.00397
Qatar-1 TESS 2272 2458873.84910 1.00076 0.00397
Qatar-1 TESS 2272 2458873.85049 0.99624 0.00397
Qatar-1 TESS 2272 2458873.85187 0.99848 0.00397
Qatar-1 TESS 2272 2458873.85326 0.99861 0.00398
Qatar-1 TESS 2272 2458873.85465 0.99938 0.00397
Qatar-1 TESS 2272 2458873.85604 1.00079 0.00397
Qatar-1 TESS 2272 2458873.85743 0.99595 0.00397
Qatar-1 TESS 2272 2458873.85882 1.00288 0.00397
Qatar-1 TESS 2272 2458873.86021 1.00234 0.00397
Qatar-1 TESS 2272 2458873.86160 0.99873 0.00397
Qatar-1 TESS 2272 2458873.86298 1.00350 0.00397
Qatar-1 TESS 2272 2458873.86437 0.99581 0.00399
Qatar-1 TESS 2272 2458873.86576 1.00321 0.00397
Qatar-1 TESS 2272 2458873.86715 1.00184 0.00397
Qatar-1 TESS 2272 2458873.86854 1.00358 0.00398
Qatar-1 TESS 2272 2458873.86993 1.00168 0.00397
Qatar-1 TESS 2272 2458873.87132 1.00824 0.00398
Qatar-1 TESS 2272 2458873.87271 0.99390 0.00397
Qatar-1 TESS 2272 2458873.87410 1.00397 0.00398
Qatar-1 TESS 2272 2458873.87548 0.99832 0.00397
Qatar-1 TESS 2272 2458873.87687 0.99949 0.00398
Qatar-1 TESS 2272 2458873.87826 0.99766 0.00398
Qatar-1 TESS 2272 2458873.87965 1.00232 0.00397
Qatar-1 TESS 2272 2458873.88104 0.99587 0.00397
Qatar-1 TESS 2272 2458873.88243 1.00383 0.00397
Qatar-1 TESS 2272 2458873.88382 0.99972 0.00397
Qatar-1 TESS 2272 2458873.88521 0.99776 0.00397
Qatar-1 TESS 2272 2458873.88660 1.00340 0.00398
Qatar-1 TESS 2272 2458873.88798 0.99929 0.00397
Qatar-1 TESS 2272 2458873.88937 1.00224 0.00398
Qatar-1 TESS 2272 2458873.89076 1.00095 0.00397
Qatar-1 TESS 2272 2458873.89215 0.99430 0.00397
Qatar-1 TESS 2272 2458873.89354 1.00123 0.00397
Qatar-1 TESS 2272 2458873.89493 1.00163 0.00398
Qatar-1 TESS 2272 2458873.89632 0.99651 0.00398
Qatar-1 TESS 2272 2458873.89771 0.99766 0.00397
Qatar-1 TESS 2272 2458873.89910 0.99376 0.00397
Qatar-1 TESS 2272 2458873.90048 0.98985 0.00396
Qatar-1 TESS 2272 2458873.90187 0.98845 0.00396
Qatar-1 TESS 2272 2458873.90326 0.98826 0.00396
Qatar-1 TESS 2272 2458873.90465 0.98428 0.00397
Qatar-1 TESS 2272 2458873.90604 0.98450 0.00396
Qatar-1 TESS 2272 2458873.90743 0.98061 0.00396
Qatar-1 TESS 2272 2458873.90882 0.98086 0.00397
Qatar-1 TESS 2272 2458873.91021 0.97842 0.00396
Qatar-1 TESS 2272 2458873.91159 0.97737 0.00397
Qatar-1 TESS 2272 2458873.91298 0.98005 0.00396
Qatar-1 TESS 2272 2458873.91437 0.97960 0.00395
Qatar-1 TESS 2272 2458873.91576 0.97685 0.00397
Qatar-1 TESS 2272 2458873.91715 0.97247 0.00396
Qatar-1 TESS 2272 2458873.91854 0.98132 0.00397
Qatar-1 TESS 2272 2458873.91993 0.97583 0.00395
Qatar-1 TESS 2272 2458873.92132 0.97789 0.00396
Qatar-1 TESS 2272 2458873.92271 0.97662 0.00396
Qatar-1 TESS 2272 2458873.92409 0.97717 0.00396
Qatar-1 TESS 2272 2458873.92548 0.97617 0.00396
Qatar-1 TESS 2272 2458873.92687 0.97766 0.00396
Qatar-1 TESS 2272 2458873.92826 0.97734 0.00397
Qatar-1 TESS 2272 2458873.92965 0.97836 0.00396
Qatar-1 TESS 2272 2458873.93104 0.97886 0.00396
Qatar-1 TESS 2272 2458873.93243 0.97892 0.00396
Qatar-1 TESS 2272 2458873.93382 0.97523 0.00396
Qatar-1 TESS 2272 2458873.93521 0.97757 0.00396
Qatar-1 TESS 2272 2458873.93659 0.97238 0.00395
Qatar-1 TESS 2272 2458873.93798 0.97531 0.00396
Qatar-1 TESS 2272 2458873.93937 0.98056 0.00396
Qatar-1 TESS 2272 2458873.94076 0.97543 0.00396
Qatar-1 TESS 2272 2458873.94215 0.97936 0.00397
Qatar-1 TESS 2272 2458873.94354 0.97634 0.00395
Qatar-1 TESS 2272 2458873.94493 0.97787 0.00395
Qatar-1 TESS 2272 2458873.94632 0.97896 0.00396
Qatar-1 TESS 2272 2458873.94771 0.97777 0.00397
Qatar-1 TESS 2272 2458873.94909 0.97788 0.00396
Qatar-1 TESS 2272 2458873.95048 0.98338 0.00396
Qatar-1 TESS 2272 2458873.95187 0.98875 0.00396
Qatar-1 TESS 2272 2458873.95326 0.99119 0.00397
Qatar-1 TESS 2272 2458873.95465 0.98861 0.00397
Qatar-1 TESS 2272 2458873.95604 0.99565 0.00397
Qatar-1 TESS 2272 2458873.95743 1.00092 0.00397
Qatar-1 TESS 2272 2458873.95882 1.00004 0.00397
Qatar-1 TESS 2272 2458873.96020 0.99547 0.00396
Qatar-1 TESS 2272 2458873.96159 1.00171 0.00398
Qatar-1 TESS 2272 2458873.96298 1.00119 0.00397
Qatar-1 TESS 2272 2458873.96437 0.99984 0.00397
Qatar-1 TESS 2272 2458873.96576 0.99285 0.00397
Qatar-1 TESS 2272 2458873.96715 0.99519 0.00398
Qatar-1 TESS 2272 2458873.96854 1.00126 0.00397
Qatar-1 TESS 2272 2458873.96993 0.99874 0.00396
Qatar-1 TESS 2272 2458873.97132 0.99792 0.00397
Qatar-1 TESS 2272 2458873.97270 1.00582 0.00397
Qatar-1 TESS 2272 2458873.97409 0.99570 0.00396
Qatar-1 TESS 2272 2458873.97548 0.99928 0.00397
Qatar-1 TESS 2272 2458873.97687 1.00026 0.00398
Qatar-1 TESS 2272 2458873.97826 1.00117 0.00398
Qatar-1 TESS 2272 2458873.97965 0.99764 0.00397
Qatar-1 TESS 2272 2458873.98104 0.99608 0.00396
Qatar-1 TESS 2272 2458873.98243 0.99886 0.00397
Qatar-1 TESS 2272 2458873.98382 0.99960 0.00397
Qatar-1 TESS 2272 2458873.98520 1.00111 0.00397
Qatar-1 TESS 2272 2458873.98659 1.00180 0.00398
Qatar-1 TESS 2272 2458873.98798 0.99276 0.00397
Qatar-1 TESS 2272 2458873.98937 1.00040 0.00397
Qatar-1 TESS 2272 2458873.99076 1.00349 0.00397
Qatar-1 TESS 2272 2458873.99215 1.00260 0.00398
Qatar-1 TESS 2272 2458873.99354 1.00143 0.00398
Qatar-1 TESS 2272 2458873.99493 0.99819 0.00397
Qatar-1 TESS 2272 2458873.99632 0.99939 0.00399
Qatar-1 TESS 2272 2458873.99770 1.00015 0.00397
Qatar-1 TESS 2272 2458873.99909 1.00007 0.00398
Qatar-1 TESS 2272 2458874.00048 1.00091 0.00397
Qatar-1 TESS 2272 2458874.00187 1.00098 0.00397
Qatar-1 TESS 2272 2458874.00326 1.00164 0.00397
Qatar-1 TESS 2272 2458874.00465 1.00082 0.00397
Qatar-1 TESS 2272 2458874.00604 0.99423 0.00396
Qatar-1 TESS 2272 2458874.00743 0.99775 0.00397
Qatar-1 TESS 2272 2458874.00881 1.00143 0.00397
Qatar-1 TESS 2272 2458874.01020 1.00183 0.00398
Qatar-1 TESS 2272 2458874.01159 1.00447 0.00398
Qatar-1 TESS 2272 2458874.01298 0.99887 0.00400
Qatar-1 TESS 2272 2458874.01437 1.00300 0.00396
Qatar-1 TESS 2272 2458874.01576 0.99564 0.00397
Qatar-1 TESS 2272 2458874.01715 1.00251 0.00397
Qatar-1 TESS 2272 2458874.01854 1.00655 0.00397
Qatar-1 TESS 2272 2458874.01993 1.00015 0.00396
Qatar-1 TESS 2272 2458874.02131 0.99740 0.00397
Qatar-1 TESS 2272 2458874.02270 1.00635 0.00398
Qatar-1 TESS 2272 2458874.02409 0.99800 0.00397
Qatar-1 TESS 2272 2458874.02548 1.00004 0.00398
Qatar-1 TESS 2272 2458874.02687 0.99933 0.00397
Qatar-1 TESS 2272 2458874.02826 0.99343 0.00396
Qatar-1 TESS 2272 2458874.02965 1.00362 0.00398
Qatar-1 TESS 2272 2458874.03104 0.99584 0.00397
Qatar-1 TESS 2272 2458874.03243 0.99989 0.00397
Qatar-1 TESS 2272 2458874.03381 1.00035 0.00397
Qatar-1 TESS 2273 2458875.24351 1.00090 0.00399
Qatar-1 TESS 2273 2458875.24490 0.99737 0.00396
Qatar-1 TESS 2273 2458875.24629 0.99725 0.00396
Qatar-1 TESS 2273 2458875.24768 1.00291 0.00399
Qatar-1 TESS 2273 2458875.24906 0.99853 0.00397
Qatar-1 TESS 2273 2458875.25045 1.00184 0.00397
Qatar-1 TESS 2273 2458875.25184 0.99489 0.00396
Qatar-1 TESS 2273 2458875.25323 0.99861 0.00397
Qatar-1 TESS 2273 2458875.25462 0.99697 0.00398
Qatar-1 TESS 2273 2458875.25601 1.00131 0.00397
Qatar-1 TESS 2273 2458875.25740 1.00275 0.00397
Qatar-1 TESS 2273 2458875.25879 0.99836 0.00397
Qatar-1 TESS 2273 2458875.26018 0.99972 0.00397
Qatar-1 TESS 2273 2458875.26156 1.00213 0.00397
Qatar-1 TESS 2273 2458875.26295 0.99878 0.00397
Qatar-1 TESS 2273 2458875.26434 0.99778 0.00397
Qatar-1 TESS 2273 2458875.26573 0.99927 0.00397
Qatar-1 TESS 2273 2458875.26712 1.00146 0.00397
Qatar-1 TESS 2273 2458875.26851 1.00069 0.00398
Qatar-1 TESS 2273 2458875.26990 0.99900 0.00397
Qatar-1 TESS 2273 2458875.27129 1.00457 0.00397
Qatar-1 TESS 2273 2458875.27267 1.00235 0.00398
Qatar-1 TESS 2273 2458875.27406 0.99553 0.00397
Qatar-1 TESS 2273 2458875.27545 0.99698 0.00397
Qatar-1 TESS 2273 2458875.27684 1.00138 0.00397
Qatar-1 TESS 2273 2458875.27823 0.99905 0.00397
Qatar-1 TESS 2273 2458875.27962 0.99527 0.00396
Qatar-1 TESS 2273 2458875.28101 0.99680 0.00396
Qatar-1 TESS 2273 2458875.28240 0.99542 0.00396
Qatar-1 TESS 2273 2458875.28379 0.99926 0.00397
Qatar-1 TESS 2273 2458875.28517 1.00186 0.00398
Qatar-1 TESS 2273 2458875.28656 1.00047 0.00397
Qatar-1 TESS 2273 2458875.28795 1.00127 0.00397
Qatar-1 TESS 2273 2458875.28934 1.00155 0.00398
Qatar-1 TESS 2273 2458875.29073 0.99963 0.00398
Qatar-1 TESS 2273 2458875.29212 1.00010 0.00397
Qatar-1 TESS 2273 2458875.29351 0.99693 0.00397
Qatar-1 TESS 2273 2458875.29490 0.99636 0.00398
Qatar-1 TESS 2273 2458875.29629 1.00166 0.00397
Qatar-1 TESS 2273 2458875.29767 0.99324 0.00397
Qatar-1 TESS 2273 2458875.29906 1.00102 0.00398
Qatar-1 TESS 2273 2458875.30045 0.99487 0.00397
Qatar-1 TESS 2273 2458875.30184 0.99756 0.00399
Qatar-1 TESS 2273 2458875.30323 1.00085 0.00397
Qatar-1 TESS 2273 2458875.30462 1.00122 0.00398
Qatar-1 TESS 2273 2458875.30601 1.00239 0.00398
Qatar-1 TESS 2273 2458875.30740 1.00352 0.00397
Qatar-1 TESS 2273 2458875.30879 1.00297 0.00397
Qatar-1 TESS 2273 2458875.31017 0.99876 0.00397
Qatar-1 TESS 2273 2458875.31156 1.00375 0.00397
Qatar-1 TESS 2273 2458875.31295 0.99991 0.00397
Qatar-1 TESS 2273 2458875.31434 0.99680 0.00398
Qatar-1 TESS 2273 2458875.31573 1.00025 0.00397
Qatar-1 TESS 2273 2458875.31712 0.99788 0.00398
Qatar-1 TESS 2273 2458875.31851 0.99467 0.00398
Qatar-1 TESS 2273 2458875.31990 0.99285 0.00396
Qatar-1 TESS 2273 2458875.32128 0.99356 0.00397
Qatar-1 TESS 2273 2458875.32267 0.98847 0.00396
Qatar-1 TESS 2273 2458875.32406 0.98135 0.00396
Qatar-1 TESS 2273 2458875.32545 0.97987 0.00396
Qatar-1 TESS 2273 2458875.32684 0.98717 0.00396
Qatar-1 TESS 2273 2458875.32823 0.97565 0.00396
Qatar-1 TESS 2273 2458875.32962 0.97742 0.00396
Qatar-1 TESS 2273 2458875.33101 0.98136 0.00396
Qatar-1 TESS 2273 2458875.33240 0.97684 0.00396
Qatar-1 TESS 2273 2458875.33378 0.97595 0.00396
Qatar-1 TESS 2273 2458875.33517 0.97916 0.00396
Qatar-1 TESS 2273 2458875.33656 0.98000 0.00396
Qatar-1 TESS 2273 2458875.33795 0.97624 0.00396
Qatar-1 TESS 2273 2458875.33934 0.97649 0.00396
Qatar-1 TESS 2273 2458875.34073 0.98262 0.00396
Qatar-1 TESS 2273 2458875.34212 0.97827 0.00395
Qatar-1 TESS 2273 2458875.34351 0.97719 0.00396
Qatar-1 TESS 2273 2458875.34490 0.97679 0.00397
Qatar-1 TESS 2273 2458875.34628 0.97927 0.00396
Qatar-1 TESS 2273 2458875.34767 0.97703 0.00396
Qatar-1 TESS 2273 2458875.34906 0.97716 0.00397
Qatar-1 TESS 2273 2458875.35045 0.97802 0.00396
Qatar-1 TESS 2273 2458875.35184 0.97333 0.00396
Qatar-1 TESS 2273 2458875.35323 0.96963 0.00397
Qatar-1 TESS 2273 2458875.35462 0.97793 0.00395
Qatar-1 TESS 2273 2458875.35601 0.97567 0.00397
Qatar-1 TESS 2273 2458875.35740 0.97434 0.00396
Qatar-1 TESS 2273 2458875.35878 0.97087 0.00396
Qatar-1 TESS 2273 2458875.36017 0.97549 0.00397
Qatar-1 TESS 2273 2458875.36156 0.97538 0.00396
Qatar-1 TESS 2273 2458875.36295 0.98149 0.00397
Qatar-1 TESS 2273 2458875.36434 0.97435 0.00396
Qatar-1 TESS 2273 2458875.36573 0.98004 0.00396
Qatar-1 TESS 2273 2458875.36712 0.98382 0.00397
Qatar-1 TESS 2273 2458875.36851 0.97841 0.00397
Qatar-1 TESS 2273 2458875.36989 0.97733 0.00396
Qatar-1 TESS 2273 2458875.37128 0.98615 0.00398
Qatar-1 TESS 2273 2458875.37267 0.98553 0.00396
Qatar-1 TESS 2273 2458875.37406 0.98345 0.00397
Qatar-1 TESS 2273 2458875.37545 0.99115 0.00397
Qatar-1 TESS 2273 2458875.37684 0.99581 0.00397
Qatar-1 TESS 2273 2458875.37823 0.99352 0.00397
Qatar-1 TESS 2273 2458875.37962 0.99858 0.00398
Qatar-1 TESS 2273 2458875.38101 1.00078 0.00397
Qatar-1 TESS 2273 2458875.38239 0.99500 0.00396
Qatar-1 TESS 2273 2458875.38378 1.00365 0.00397
Qatar-1 TESS 2273 2458875.38517 0.99983 0.00397
Qatar-1 TESS 2273 2458875.38656 0.99889 0.00397
Qatar-1 TESS 2273 2458875.38795 1.00199 0.00397
Qatar-1 TESS 2273 2458875.38934 0.99931 0.00397
Qatar-1 TESS 2273 2458875.39073 0.99889 0.00398
Qatar-1 TESS 2273 2458875.39212 1.00000 0.00396
Qatar-1 TESS 2273 2458875.39351 1.00041 0.00397
Qatar-1 TESS 2273 2458875.39489 1.00362 0.00397
Qatar-1 TESS 2273 2458875.39628 1.00182 0.00399
Qatar-1 TESS 2273 2458875.39767 0.99703 0.00397
Qatar-1 TESS 2273 2458875.39906 0.99601 0.00397
Qatar-1 TESS 2273 2458875.40045 0.99950 0.00397
Qatar-1 TESS 2273 2458875.40184 1.00642 0.00397
Qatar-1 TESS 2273 2458875.40323 0.99827 0.00397
Qatar-1 TESS 2273 2458875.40462 0.99827 0.00397
Qatar-1 TESS 2273 2458875.40601 0.99990 0.00397
Qatar-1 TESS 2273 2458875.40739 1.00240 0.00397
Qatar-1 TESS 2273 2458875.40878 0.99928 0.00397
Qatar-1 TESS 2273 2458875.41017 1.00124 0.00398
Qatar-1 TESS 2273 2458875.41156 0.99115 0.00397
Qatar-1 TESS 2273 2458875.41295 1.01112 0.00397
Qatar-1 TESS 2273 2458875.41434 1.00157 0.00399
Qatar-1 TESS 2273 2458875.41573 0.99686 0.00397
Qatar-1 TESS 2273 2458875.41712 1.00512 0.00398
Qatar-1 TESS 2273 2458875.41850 1.00459 0.00398
Qatar-1 TESS 2273 2458875.41989 1.00122 0.00398
Qatar-1 TESS 2273 2458875.42128 1.00022 0.00397
Qatar-1 TESS 2273 2458875.42267 0.99703 0.00397
Qatar-1 TESS 2273 2458875.42406 0.99696 0.00398
Qatar-1 TESS 2273 2458875.42545 1.00192 0.00397
Qatar-1 TESS 2273 2458875.42684 1.00095 0.00397
Qatar-1 TESS 2273 2458875.42823 0.99740 0.00397
Qatar-1 TESS 2273 2458875.42962 1.00069 0.00397
Qatar-1 TESS 2273 2458875.43100 1.00232 0.00397
Qatar-1 TESS 2273 2458875.43239 0.99877 0.00397
Qatar-1 TESS 2273 2458875.43378 1.00206 0.00397
Qatar-1 TESS 2273 2458875.43517 1.00238 0.00398
Qatar-1 TESS 2273 2458875.43656 1.00518 0.00397
Qatar-1 TESS 2273 2458875.43795 0.99820 0.00399
Qatar-1 TESS 2273 2458875.43934 1.00310 0.00399
Qatar-1 TESS 2273 2458875.44073 1.00225 0.00397
Qatar-1 TESS 2273 2458875.44212 0.99797 0.00397
Qatar-1 TESS 2273 2458875.44350 1.00126 0.00397
Qatar-1 TESS 2273 2458875.44489 1.00077 0.00398
Qatar-1 TESS 2273 2458875.44628 1.00393 0.00397
Qatar-1 TESS 2273 2458875.44767 1.00080 0.00397
Qatar-1 TESS 2273 2458875.44906 1.00386 0.00397
Qatar-1 TESS 2273 2458875.45045 0.99756 0.00398
Qatar-1 TESS 2273 2458875.45184 1.00299 0.00398
Qatar-1 TESS 2273 2458875.45323 0.99974 0.00397
Qatar-1 TESS 2274 2458876.66431 0.99979 0.00400
Qatar-1 TESS 2274 2458876.66570 1.00204 0.00398
Qatar-1 TESS 2274 2458876.66709 0.99959 0.00398
Qatar-1 TESS 2274 2458876.66848 0.99869 0.00397
Qatar-1 TESS 2274 2458876.66987 0.99754 0.00397
Qatar-1 TESS 2274 2458876.67125 1.00374 0.00398
Qatar-1 TESS 2274 2458876.67264 0.99824 0.00398
Qatar-1 TESS 2274 2458876.67403 0.99899 0.00397
Qatar-1 TESS 2274 2458876.67542 0.99650 0.00397
Qatar-1 TESS 2274 2458876.67681 1.00261 0.00398
Qatar-1 TESS 2274 2458876.67820 1.00328 0.00398
Qatar-1 TESS 2274 2458876.67959 0.99876 0.00397
Qatar-1 TESS 2274 2458876.68098 0.99493 0.00397
Qatar-1 TESS 2274 2458876.68237 1.00001 0.00398
Qatar-1 TESS 2274 2458876.68375 1.00658 0.00397
Qatar-1 TESS 2274 2458876.68514 1.00525 0.00399
Qatar-1 TESS 2274 2458876.68653 1.00448 0.00398
Qatar-1 TESS 2274 2458876.68792 0.99930 0.00398
Qatar-1 TESS 2274 2458876.68931 0.99988 0.00397
Qatar-1 TESS 2274 2458876.69070 1.00335 0.00398
Qatar-1 TESS 2274 2458876.69209 0.99834 0.00397
Qatar-1 TESS 2274 2458876.69348 0.99932 0.00398
Qatar-1 TESS 2274 2458876.69487 0.99962 0.00400
Qatar-1 TESS 2274 2458876.69625 1.00051 0.00397
Qatar-1 TESS 2274 2458876.69764 0.99231 0.00398
Qatar-1 TESS 2274 2458876.69903 0.99935 0.00397
Qatar-1 TESS 2274 2458876.70042 1.00660 0.00398
Qatar-1 TESS 2274 2458876.70181 0.99650 0.00397
Qatar-1 TESS 2274 2458876.70320 1.00087 0.00398
Qatar-1 TESS 2274 2458876.70459 1.00173 0.00397
Qatar-1 TESS 2274 2458876.70737 1.00412 0.00399
Qatar-1 TESS 2274 2458876.70875 0.99789 0.00398
Qatar-1 TESS 2274 2458876.71986 0.99835 0.00397
Qatar-1 TESS 2274 2458876.72125 1.00003 0.00399
Qatar-1 TESS 2274 2458876.72264 1.00061 0.00397
Qatar-1 TESS 2274 2458876.72542 0.99882 0.00398
Qatar-1 TESS 2274 2458876.72681 1.00141 0.00397
Qatar-1 TESS 2274 2458876.72820 0.99688 0.00398
Qatar-1 TESS 2274 2458876.72959 0.99696 0.00398
Qatar-1 TESS 2274 2458876.73098 0.99793 0.00397
Qatar-1 TESS 2274 2458876.73236 1.00130 0.00397
Qatar-1 TESS 2274 2458876.73375 0.99888 0.00397
Qatar-1 TESS 2274 2458876.73514 0.99927 0.00397
Qatar-1 TESS 2274 2458876.73653 0.99966 0.00397
Qatar-1 TESS 2274 2458876.73792 0.99371 0.00398
Qatar-1 TESS 2274 2458876.73931 0.99276 0.00397
Qatar-1 TESS 2274 2458876.74070 0.99181 0.00397
Qatar-1 TESS 2274 2458876.74209 0.99218 0.00397
Qatar-1 TESS 2274 2458876.74348 0.98488 0.00398
Qatar-1 TESS 2274 2458876.74486 0.98147 0.00396
Qatar-1 TESS 2274 2458876.74625 0.98452 0.00397
Qatar-1 TESS 2274 2458876.74764 0.98219 0.00398
Qatar-1 TESS 2274 2458876.74903 0.98271 0.00396
Qatar-1 TESS 2274 2458876.75042 0.98068 0.00397
Qatar-1 TESS 2274 2458876.75181 0.97834 0.00397
Qatar-1 TESS 2274 2458876.75320 0.97344 0.00396
Qatar-1 TESS 2274 2458876.75459 0.97886 0.00396
Qatar-1 TESS 2274 2458876.75598 0.97834 0.00396
Qatar-1 TESS 2274 2458876.75736 0.97582 0.00396
Qatar-1 TESS 2274 2458876.75875 0.97320 0.00396
Qatar-1 TESS 2274 2458876.76014 0.97557 0.00397
Qatar-1 TESS 2274 2458876.76153 0.97893 0.00396
Qatar-1 TESS 2274 2458876.76292 0.97284 0.00396
Qatar-1 TESS 2274 2458876.76431 0.97602 0.00396
Qatar-1 TESS 2274 2458876.76570 0.97934 0.00396
Qatar-1 TESS 2274 2458876.76709 0.97226 0.00397
Qatar-1 TESS 2274 2458876.76847 0.97776 0.00396
Qatar-1 TESS 2274 2458876.76986 0.98327 0.00396
Qatar-1 TESS 2274 2458876.77125 0.97703 0.00397
Qatar-1 TESS 2274 2458876.77264 0.97797 0.00397
Qatar-1 TESS 2274 2458876.77403 0.97847 0.00396
Qatar-1 TESS 2274 2458876.77542 0.97868 0.00396
Qatar-1 TESS 2274 2458876.77681 0.98144 0.00396
Qatar-1 TESS 2274 2458876.77820 0.97692 0.00396
Qatar-1 TESS 2274 2458876.77959 0.97968 0.00396
Qatar-1 TESS 2274 2458876.78097 0.97663 0.00396
Qatar-1 TESS 2274 2458876.78236 0.97269 0.00398
Qatar-1 TESS 2274 2458876.78375 0.97737 0.00396
Qatar-1 TESS 2274 2458876.78514 0.97941 0.00396
Qatar-1 TESS 2274 2458876.78653 0.97912 0.00396
Qatar-1 TESS 2274 2458876.78792 0.97351 0.00396
Qatar-1 TESS 2274 2458876.78931 0.97976 0.00396
Qatar-1 TESS 2274 2458876.79070 0.97676 0.00396
Qatar-1 TESS 2274 2458876.79209 0.98323 0.00397
Qatar-1 TESS 2274 2458876.79347 0.98692 0.00397
Qatar-1 TESS 2274 2458876.79486 0.99096 0.00397
Qatar-1 TESS 2274 2458876.79625 0.99100 0.00398
Qatar-1 TESS 2274 2458876.79764 0.99332 0.00398
Qatar-1 TESS 2274 2458876.79903 0.99504 0.00396
Qatar-1 TESS 2274 2458876.80042 0.99884 0.00398
Qatar-1 TESS 2274 2458876.80181 1.00192 0.00398
Qatar-1 TESS 2274 2458876.80320 1.00487 0.00397
Qatar-1 TESS 2274 2458876.80459 0.99700 0.00397
Qatar-1 TESS 2274 2458876.80597 1.00254 0.00398
Qatar-1 TESS 2274 2458876.80736 1.00095 0.00397
Qatar-1 TESS 2274 2458876.80875 0.99736 0.00397
Qatar-1 TESS 2274 2458876.81014 0.99750 0.00397
Qatar-1 TESS 2274 2458876.81153 0.99702 0.00397
Qatar-1 TESS 2274 2458876.81292 1.00279 0.00398
Qatar-1 TESS 2274 2458876.81431 0.99952 0.00397
Qatar-1 TESS 2274 2458876.81570 1.00287 0.00398
Qatar-1 TESS 2274 2458876.81708 0.99792 0.00397
Qatar-1 TESS 2274 2458876.81847 1.00199 0.00397
Qatar-1 TESS 2274 2458876.81986 1.00661 0.00399
Qatar-1 TESS 2274 2458876.82125 0.99823 0.00398
Qatar-1 TESS 2274 2458876.82264 0.99659 0.00398
Qatar-1 TESS 2274 2458876.82403 1.00523 0.00398
Qatar-1 TESS 2274 2458876.82542 1.00090 0.00398
Qatar-1 TESS 2274 2458876.82681 1.00049 0.00399
Qatar-1 TESS 2274 2458876.82820 0.99812 0.00398
Qatar-1 TESS 2274 2458876.82958 1.00437 0.00398
Qatar-1 TESS 2274 2458876.83097 1.00035 0.00397
Qatar-1 TESS 2274 2458876.83236 1.00275 0.00398
Qatar-1 TESS 2274 2458876.83375 1.00429 0.00398
Qatar-1 TESS 2274 2458876.83514 0.99633 0.00398
Qatar-1 TESS 2274 2458876.83653 1.00112 0.00398
Qatar-1 TESS 2274 2458876.83792 1.00114 0.00398
Qatar-1 TESS 2274 2458876.83931 1.00017 0.00398
Qatar-1 TESS 2274 2458876.84070 1.00183 0.00397
Qatar-1 TESS 2274 2458876.84208 0.99867 0.00397
Qatar-1 TESS 2274 2458876.84347 0.99856 0.00397
Qatar-1 TESS 2274 2458876.84486 1.00020 0.00397
Qatar-1 TESS 2274 2458876.84625 1.00334 0.00399
Qatar-1 TESS 2274 2458876.84764 1.00145 0.00399
Qatar-1 TESS 2274 2458876.84903 1.00188 0.00399
Qatar-1 TESS 2274 2458876.85042 1.00102 0.00398
Qatar-1 TESS 2274 2458876.85181 1.00354 0.00399
Qatar-1 TESS 2274 2458876.85320 1.00084 0.00398
Qatar-1 TESS 2274 2458876.85458 0.99724 0.00399
Qatar-1 TESS 2274 2458876.85597 0.99564 0.00397
Qatar-1 TESS 2274 2458876.85736 1.00360 0.00397
Qatar-1 TESS 2274 2458876.85875 0.99781 0.00397
Qatar-1 TESS 2274 2458876.86014 0.99953 0.00397
Qatar-1 TESS 2274 2458876.86153 1.00320 0.00397
Qatar-1 TESS 2274 2458876.86292 0.99633 0.00398
Qatar-1 TESS 2274 2458876.86431 1.00273 0.00398
Qatar-1 TESS 2274 2458876.86569 1.00224 0.00399
Qatar-1 TESS 2274 2458876.86708 1.00058 0.00397
Qatar-1 TESS 2274 2458876.86847 1.00344 0.00397
Qatar-1 TESS 2274 2458876.86986 0.99954 0.00397
Qatar-1 TESS 2274 2458876.87125 0.99880 0.00398
Qatar-1 TESS 2274 2458876.87264 1.00173 0.00397
Qatar-1 TESS 2275 2458878.08511 0.99892 0.00398
Qatar-1 TESS 2275 2458878.08650 0.99997 0.00398
Qatar-1 TESS 2275 2458878.08789 0.99900 0.00399
Qatar-1 TESS 2275 2458878.08928 1.00027 0.00398
Qatar-1 TESS 2275 2458878.09067 0.99616 0.00398
Qatar-1 TESS 2275 2458878.09206 0.99965 0.00398
Qatar-1 TESS 2275 2458878.09345 1.00208 0.00399
Qatar-1 TESS 2275 2458878.09483 1.00008 0.00400
Qatar-1 TESS 2275 2458878.09622 1.00139 0.00398
Qatar-1 TESS 2275 2458878.09761 0.99830 0.00398
Qatar-1 TESS 2275 2458878.09900 1.00147 0.00397
Qatar-1 TESS 2275 2458878.10039 1.00124 0.00398
Qatar-1 TESS 2275 2458878.10178 0.99554 0.00398
Qatar-1 TESS 2275 2458878.10317 0.99753 0.00399
Qatar-1 TESS 2275 2458878.10456 0.99627 0.00399
Qatar-1 TESS 2275 2458878.10595 0.99882 0.00398
Qatar-1 TESS 2275 2458878.10733 1.00393 0.00398
Qatar-1 TESS 2275 2458878.10872 0.99818 0.00399
Qatar-1 TESS 2275 2458878.11011 0.99882 0.00398
Qatar-1 TESS 2275 2458878.11150 0.99777 0.00398
Qatar-1 TESS 2275 2458878.11289 1.00157 0.00397
Qatar-1 TESS 2275 2458878.11428 0.99210 0.00397
Qatar-1 TESS 2275 2458878.11567 1.00189 0.00398
Qatar-1 TESS 2275 2458878.11706 0.99865 0.00398
Qatar-1 TESS 2275 2458878.11845 0.99365 0.00398
Qatar-1 TESS 2275 2458878.11983 0.99901 0.00400
Qatar-1 TESS 2275 2458878.12122 0.99623 0.00398
Qatar-1 TESS 2275 2458878.12261 1.00312 0.00398
Qatar-1 TESS 2275 2458878.12400 1.00015 0.00397
Qatar-1 TESS 2275 2458878.12539 0.99945 0.00399
Qatar-1 TESS 2275 2458878.12678 0.99820 0.00399
Qatar-1 TESS 2275 2458878.12817 0.99955 0.00399
Qatar-1 TESS 2275 2458878.12956 1.00322 0.00398
Qatar-1 TESS 2275 2458878.13095 0.99750 0.00398
Qatar-1 TESS 2275 2458878.13233 0.99931 0.00398
Qatar-1 TESS 2275 2458878.13372 1.00025 0.00398
Qatar-1 TESS 2275 2458878.13511 1.00129 0.00398
Qatar-1 TESS 2275 2458878.13650 0.99901 0.00397
Qatar-1 TESS 2275 2458878.13789 0.99738 0.00398
Qatar-1 TESS 2275 2458878.13928 0.99770 0.00398
Qatar-1 TESS 2275 2458878.14067 1.00042 0.00398
Qatar-1 TESS 2275 2458878.14206 0.99975 0.00397
Qatar-1 TESS 2275 2458878.14345 1.00214 0.00398
Qatar-1 TESS 2275 2458878.14483 1.00168 0.00398
Qatar-1 TESS 2275 2458878.14622 0.99926 0.00398
Qatar-1 TESS 2275 2458878.14761 0.99689 0.00398
Qatar-1 TESS 2275 2458878.14900 1.00070 0.00398
Qatar-1 TESS 2275 2458878.15039 1.00224 0.00398
Qatar-1 TESS 2275 2458878.15178 1.00124 0.00397
Qatar-1 TESS 2275 2458878.15317 1.00088 0.00399
Qatar-1 TESS 2275 2458878.15456 0.99453 0.00400
Qatar-1 TESS 2275 2458878.15594 1.00079 0.00398
Qatar-1 TESS 2275 2458878.15733 0.99875 0.00398
Qatar-1 TESS 2275 2458878.15872 0.99576 0.00397
Qatar-1 TESS 2275 2458878.16011 0.99392 0.00398
Qatar-1 TESS 2275 2458878.16150 0.98967 0.00398
Qatar-1 TESS 2275 2458878.16289 0.98843 0.00397
Qatar-1 TESS 2275 2458878.16428 0.98883 0.00398
Qatar-1 TESS 2275 2458878.16567 0.98883 0.00397
Qatar-1 TESS 2275 2458878.16706 0.97821 0.00397
Qatar-1 TESS 2275 2458878.16844 0.97908 0.00396
Qatar-1 TESS 2275 2458878.16983 0.97814 0.00397
Qatar-1 TESS 2275 2458878.17122 0.98062 0.00397
Qatar-1 TESS 2275 2458878.17261 0.98002 0.00397
Qatar-1 TESS 2275 2458878.17400 0.97744 0.00396
Qatar-1 TESS 2275 2458878.17539 0.97771 0.00397
Qatar-1 TESS 2275 2458878.17678 0.97358 0.00397
Qatar-1 TESS 2275 2458878.17817 0.97852 0.00397
Qatar-1 TESS 2275 2458878.17956 0.97948 0.00397
Qatar-1 TESS 2275 2458878.18094 0.97040 0.00396
Qatar-1 TESS 2275 2458878.18233 0.98014 0.00397
Qatar-1 TESS 2275 2458878.18372 0.97903 0.00397
Qatar-1 TESS 2275 2458878.18511 0.97945 0.00396
Qatar-1 TESS 2275 2458878.18650 0.97342 0.00397
Qatar-1 TESS 2275 2458878.18789 0.97056 0.00397
Qatar-1 TESS 2275 2458878.18928 0.97425 0.00396
Qatar-1 TESS 2275 2458878.19067 0.97895 0.00397
Qatar-1 TESS 2275 2458878.19206 0.97315 0.00397
Qatar-1 TESS 2275 2458878.19344 0.97819 0.00398
Qatar-1 TESS 2275 2458878.19483 0.98237 0.00396
Qatar-1 TESS 2275 2458878.19622 0.97884 0.00397
Qatar-1 TESS 2275 2458878.19761 0.97369 0.00396
Qatar-1 TESS 2275 2458878.19900 0.97395 0.00396
Qatar-1 TESS 2275 2458878.20039 0.97414 0.00396
Qatar-1 TESS 2275 2458878.20178 0.97633 0.00396
Qatar-1 TESS 2275 2458878.20317 0.98030 0.00397
Qatar-1 TESS 2275 2458878.20455 0.97871 0.00396
Qatar-1 TESS 2275 2458878.20594 0.97962 0.00397
Qatar-1 TESS 2275 2458878.20733 0.98368 0.00397
Qatar-1 TESS 2275 2458878.20872 0.97998 0.00398
Qatar-1 TESS 2275 2458878.21011 0.98162 0.00397
Qatar-1 TESS 2275 2458878.21150 0.98400 0.00397
Qatar-1 TESS 2275 2458878.21289 0.98409 0.00397
Qatar-1 TESS 2275 2458878.21428 0.98104 0.00397
Qatar-1 TESS 2275 2458878.21567 0.98809 0.00397
Qatar-1 TESS 2275 2458878.21705 0.99684 0.00397
Qatar-1 TESS 2275 2458878.21844 0.99773 0.00398
Qatar-1 TESS 2275 2458878.21983 0.99905 0.00398
Qatar-1 TESS 2275 2458878.22122 0.99717 0.00398
Qatar-1 TESS 2275 2458878.22261 0.99918 0.00397
Qatar-1 TESS 2275 2458878.22400 1.00140 0.00397
Qatar-1 TESS 2275 2458878.22539 0.99875 0.00398
Qatar-1 TESS 2275 2458878.22678 0.99638 0.00398
Qatar-1 TESS 2275 2458878.22817 1.00053 0.00398
Qatar-1 TESS 2275 2458878.22955 0.99834 0.00398
Qatar-1 TESS 2275 2458878.23094 1.00158 0.00398
Qatar-1 TESS 2275 2458878.23233 0.99992 0.00398
Qatar-1 TESS 2275 2458878.23372 0.99947 0.00397
Qatar-1 TESS 2275 2458878.23511 0.99558 0.00398
Qatar-1 TESS 2275 2458878.23650 1.00141 0.00398
Qatar-1 TESS 2275 2458878.23789 1.00232 0.00399
Qatar-1 TESS 2275 2458878.23928 0.99996 0.00398
Qatar-1 TESS 2275 2458878.24067 1.00625 0.00398
Qatar-1 TESS 2275 2458878.24205 0.99399 0.00397
Qatar-1 TESS 2275 2458878.24344 1.00085 0.00398
Qatar-1 TESS 2275 2458878.24483 0.99613 0.00397
Qatar-1 TESS 2275 2458878.24622 1.00388 0.00398
Qatar-1 TESS 2275 2458878.24761 0.99449 0.00398
Qatar-1 TESS 2275 2458878.24900 1.00068 0.00399
Qatar-1 TESS 2275 2458878.25039 1.00159 0.00399
Qatar-1 TESS 2275 2458878.25178 0.99845 0.00398
Qatar-1 TESS 2275 2458878.25316 0.99829 0.00397
Qatar-1 TESS 2275 2458878.25455 1.00508 0.00399
Qatar-1 TESS 2275 2458878.25594 1.00279 0.00398
Qatar-1 TESS 2275 2458878.25733 1.00181 0.00398
Qatar-1 TESS 2275 2458878.25872 1.00174 0.00399
Qatar-1 TESS 2275 2458878.26011 0.99838 0.00399
Qatar-1 TESS 2275 2458878.26150 1.00241 0.00397
Qatar-1 TESS 2275 2458878.26289 0.99719 0.00397
Qatar-1 TESS 2275 2458878.26428 0.99936 0.00399
Qatar-1 TESS 2275 2458878.26566 1.00224 0.00398
Qatar-1 TESS 2275 2458878.26705 1.00290 0.00398
Qatar-1 TESS 2275 2458878.26844 1.00064 0.00398
Qatar-1 TESS 2275 2458878.26983 0.99660 0.00397
Qatar-1 TESS 2275 2458878.27122 0.99842 0.00398
Qatar-1 TESS 2275 2458878.27261 0.99447 0.00398
Qatar-1 TESS 2275 2458878.27400 1.00087 0.00398
Qatar-1 TESS 2275 2458878.27539 1.00188 0.00398
Qatar-1 TESS 2275 2458878.27678 0.99777 0.00397
Qatar-1 TESS 2275 2458878.27816 1.00124 0.00398
Qatar-1 TESS 2275 2458878.27955 0.99588 0.00398
Qatar-1 TESS 2275 2458878.28094 1.00213 0.00398
Qatar-1 TESS 2275 2458878.28233 0.99611 0.00398
Qatar-1 TESS 2275 2458878.28372 0.99369 0.00398
Qatar-1 TESS 2275 2458878.28511 0.99879 0.00399
Qatar-1 TESS 2275 2458878.28650 0.99410 0.00398
Qatar-1 TESS 2275 2458878.28789 1.00171 0.00398
Qatar-1 TESS 2275 2458878.28928 0.99561 0.00398
Qatar-1 TESS 2275 2458878.29066 0.99944 0.00398
Qatar-1 TESS 2275 2458878.29205 0.99975 0.00399
Qatar-1 TESS 2275 2458878.29344 1.00071 0.00398
Qatar-1 TESS 2276 2458879.50731 1.00160 0.00401
Qatar-1 TESS 2276 2458879.50869 0.99633 0.00398
Qatar-1 TESS 2276 2458879.51008 1.00215 0.00398
Qatar-1 TESS 2276 2458879.51147 0.99858 0.00398
Qatar-1 TESS 2276 2458879.51286 1.00479 0.00399
Qatar-1 TESS 2276 2458879.51425 1.00076 0.00399
Qatar-1 TESS 2276 2458879.51564 0.99529 0.00398
Qatar-1 TESS 2276 2458879.51703 1.00011 0.00400
Qatar-1 TESS 2276 2458879.51842 0.99818 0.00399
Qatar-1 TESS 2276 2458879.51981 1.00040 0.00400
Qatar-1 TESS 2276 2458879.52119 1.00459 0.00399
Qatar-1 TESS 2276 2458879.52258 1.00264 0.00398
Qatar-1 TESS 2276 2458879.52397 1.00163 0.00400
Qatar-1 TESS 2276 2458879.52536 0.99771 0.00398
Qatar-1 TESS 2276 2458879.52675 1.00204 0.00399
Qatar-1 TESS 2276 2458879.52814 1.00145 0.00399
Qatar-1 TESS 2276 2458879.52953 1.00105 0.00398
Qatar-1 TESS 2276 2458879.53092 0.99883 0.00399
Qatar-1 TESS 2276 2458879.53230 0.99635 0.00398
Qatar-1 TESS 2276 2458879.53369 0.99670 0.00399
Qatar-1 TESS 2276 2458879.53508 0.99935 0.00398
Qatar-1 TESS 2276 2458879.53647 1.00005 0.00398
Qatar-1 TESS 2276 2458879.53786 0.99676 0.00399
Qatar-1 TESS 2276 2458879.53925 1.00167 0.00399
Qatar-1 TESS 2276 2458879.54064 0.99868 0.00398
Qatar-1 TESS 2276 2458879.54203 0.99951 0.00398
Qatar-1 TESS 2276 2458879.54342 0.99842 0.00398
Qatar-1 TESS 2276 2458879.54480 1.00045 0.00398
Qatar-1 TESS 2276 2458879.54619 1.00116 0.00398
Qatar-1 TESS 2276 2458879.54758 0.99784 0.00399
Qatar-1 TESS 2276 2458879.54897 0.99475 0.00397
Qatar-1 TESS 2276 2458879.55036 0.99382 0.00397
Qatar-1 TESS 2276 2458879.55175 1.00249 0.00398
Qatar-1 TESS 2276 2458879.55314 1.00123 0.00398
Qatar-1 TESS 2276 2458879.55453 1.00320 0.00398
Qatar-1 TESS 2276 2458879.55592 1.00015 0.00399
Qatar-1 TESS 2276 2458879.55730 1.00156 0.00399
Qatar-1 TESS 2276 2458879.55869 1.00761 0.00399
Qatar-1 TESS 2276 2458879.56008 0.99959 0.00398
Qatar-1 TESS 2276 2458879.56147 0.99582 0.00398
Qatar-1 TESS 2276 2458879.56286 0.99937 0.00399
Qatar-1 TESS 2276 2458879.56425 1.00337 0.00398
Qatar-1 TESS 2276 2458879.56564 0.99719 0.00398
Qatar-1 TESS 2276 2458879.56703 1.00014 0.00398
Qatar-1 TESS 2276 2458879.56842 0.99465 0.00399
Qatar-1 TESS 2276 2458879.56980 0.99443 0.00398
Qatar-1 TESS 2276 2458879.57119 1.00897 0.00399
Qatar-1 TESS 2276 2458879.57258 1.00300 0.00399
Qatar-1 TESS 2276 2458879.57397 0.99422 0.00400
Qatar-1 TESS 2276 2458879.57536 1.00092 0.00398
Qatar-1 TESS 2276 2458879.57675 0.99666 0.00397
Qatar-1 TESS 2276 2458879.57814 0.99386 0.00398
Qatar-1 TESS 2276 2458879.57953 0.99610 0.00398
Qatar-1 TESS 2276 2458879.58091 0.98796 0.00397
Qatar-1 TESS 2276 2458879.58230 0.98601 0.00397
Qatar-1 TESS 2276 2458879.58369 0.98440 0.00397
Qatar-1 TESS 2276 2458879.58508 0.98691 0.00397
Qatar-1 TESS 2276 2458879.58647 0.98075 0.00397
Qatar-1 TESS 2276 2458879.58786 0.97699 0.00397
Qatar-1 TESS 2276 2458879.58925 0.97420 0.00396
Qatar-1 TESS 2276 2458879.59064 0.98414 0.00397
Qatar-1 TESS 2276 2458879.59203 0.98025 0.00398
Qatar-1 TESS 2276 2458879.59341 0.97326 0.00396
Qatar-1 TESS 2276 2458879.59480 0.97916 0.00397
Qatar-1 TESS 2276 2458879.59619 0.98323 0.00397
Qatar-1 TESS 2276 2458879.59758 0.97779 0.00397
Qatar-1 TESS 2276 2458879.59897 0.97962 0.00397
Qatar-1 TESS 2276 2458879.60036 0.98148 0.00397
Qatar-1 TESS 2276 2458879.60175 0.97944 0.00397
Qatar-1 TESS 2276 2458879.60314 0.98031 0.00397
Qatar-1 TESS 2276 2458879.60453 0.98136 0.00398
Qatar-1 TESS 2276 2458879.60591 0.97966 0.00396
Qatar-1 TESS 2276 2458879.60730 0.97015 0.00398
Qatar-1 TESS 2276 2458879.60869 0.97585 0.00396
Qatar-1 TESS 2276 2458879.61008 0.97908 0.00397
Qatar-1 TESS 2276 2458879.61147 0.97537 0.00399
Qatar-1 TESS 2276 2458879.61286 0.97480 0.00396
Qatar-1 TESS 2276 2458879.61425 0.97301 0.00396
Qatar-1 TESS 2276 2458879.61564 0.96925 0.00396
Qatar-1 TESS 2276 2458879.61703 0.98006 0.00397
Qatar-1 TESS 2276 2458879.61841 0.97501 0.00397
Qatar-1 TESS 2276 2458879.61980 0.97205 0.00397
Qatar-1 TESS 2276 2458879.62119 0.97940 0.00397
Qatar-1 TESS 2276 2458879.62258 0.97766 0.00397
Qatar-1 TESS 2276 2458879.62397 0.97969 0.00397
Qatar-1 TESS 2276 2458879.62536 0.97534 0.00397
Qatar-1 TESS 2276 2458879.62675 0.98102 0.00397
Qatar-1 TESS 2276 2458879.62814 0.97962 0.00397
Qatar-1 TESS 2276 2458879.62953 0.98026 0.00397
Qatar-1 TESS 2276 2458879.63091 0.98288 0.00397
Qatar-1 TESS 2276 2458879.63230 0.98890 0.00399
Qatar-1 TESS 2276 2458879.63369 0.98426 0.00397
Qatar-1 TESS 2276 2458879.63508 0.98973 0.00398
Qatar-1 TESS 2276 2458879.63647 0.99523 0.00398
Qatar-1 TESS 2276 2458879.63786 0.99593 0.00398
Qatar-1 TESS 2276 2458879.63925 0.99369 0.00398
Qatar-1 TESS 2276 2458879.64064 0.99885 0.00398
Qatar-1 TESS 2276 2458879.64202 0.99601 0.00398
Qatar-1 TESS 2276 2458879.64341 1.00099 0.00399
Qatar-1 TESS 2276 2458879.64480 0.99401 0.00398
Qatar-1 TESS 2276 2458879.64619 1.00065 0.00398
Qatar-1 TESS 2276 2458879.64758 1.00146 0.00398
Qatar-1 TESS 2276 2458879.64897 0.99898 0.00398
Qatar-1 TESS 2276 2458879.65036 0.99823 0.00399
Qatar-1 TESS 2276 2458879.65175 0.99952 0.00398
Qatar-1 TESS 2276 2458879.65314 0.99402 0.00398
Qatar-1 TESS 2276 2458879.65452 0.99850 0.00398
Qatar-1 TESS 2276 2458879.65591 1.00400 0.00399
Qatar-1 TESS 2276 2458879.65730 0.99759 0.00398
Qatar-1 TESS 2276 2458879.65869 1.00094 0.00398
Qatar-1 TESS 2276 2458879.66008 0.99766 0.00398
Qatar-1 TESS 2276 2458879.66147 0.99883 0.00398
Qatar-1 TESS 2276 2458879.66286 0.99993 0.00398
Qatar-1 TESS 2276 2458879.66425 0.99602 0.00398
Qatar-1 TESS 2276 2458879.66564 0.99888 0.00398
Qatar-1 TESS 2276 2458879.66702 0.99424 0.00399
Qatar-1 TESS 2276 2458879.66841 0.99719 0.00398
Qatar-1 TESS 2276 2458879.66980 0.99728 0.00398
Qatar-1 TESS 2276 2458879.67119 0.99290 0.00399
Qatar-1 TESS 2276 2458879.67258 0.99780 0.00400
Qatar-1 TESS 2276 2458879.67397 1.00367 0.00398
Qatar-1 TESS 2276 2458879.67536 1.00203 0.00398
Qatar-1 TESS 2276 2458879.67675 1.00028 0.00398
Qatar-1 TESS 2276 2458879.67814 1.00076 0.00398
Qatar-1 TESS 2276 2458879.67952 0.99797 0.00398
Qatar-1 TESS 2276 2458879.68091 1.00265 0.00398
Qatar-1 TESS 2276 2458879.68230 1.00180 0.00398
Qatar-1 TESS 2276 2458879.68369 1.00184 0.00398
Qatar-1 TESS 2276 2458879.68508 0.99914 0.00398
Qatar-1 TESS 2276 2458879.68647 0.99898 0.00398
Qatar-1 TESS 2276 2458879.68786 1.00691 0.00398
Qatar-1 TESS 2276 2458879.68925 1.00192 0.00398
Qatar-1 TESS 2276 2458879.69063 1.00120 0.00398
Qatar-1 TESS 2276 2458879.69202 1.00471 0.00399
Qatar-1 TESS 2276 2458879.69341 1.00028 0.00398
Qatar-1 TESS 2276 2458879.69480 0.99537 0.00398
Qatar-1 TESS 2276 2458879.69619 1.00065 0.00399
Qatar-1 TESS 2276 2458879.69758 0.99636 0.00399
Qatar-1 TESS 2276 2458879.69897 0.99618 0.00398
Qatar-1 TESS 2276 2458879.70036 1.00136 0.00398
Qatar-1 TESS 2276 2458879.70175 0.99826 0.00398
Qatar-1 TESS 2276 2458879.70313 0.99865 0.00398
Qatar-1 TESS 2276 2458879.70452 0.99921 0.00398
Qatar-1 TESS 2276 2458879.70591 0.99987 0.00398
Qatar-1 TESS 2276 2458879.70730 1.00185 0.00398
Qatar-1 TESS 2276 2458879.70869 0.99346 0.00398
Qatar-1 TESS 2276 2458879.71008 1.00317 0.00399
Qatar-1 TESS 2276 2458879.71147 1.00037 0.00398
Qatar-1 TESS 2276 2458879.71286 1.00506 0.00399
Qatar-1 TESS 2276 2458879.71425 0.99841 0.00399
Qatar-1 TESS 2277 2458880.92394 1.00350 0.00398
Qatar-1 TESS 2277 2458880.92533 1.00376 0.00399
Qatar-1 TESS 2277 2458880.92672 0.99916 0.00399
Qatar-1 TESS 2277 2458880.92811 0.99640 0.00398
Qatar-1 TESS 2277 2458880.92950 0.99805 0.00399
Qatar-1 TESS 2277 2458880.93089 1.00574 0.00398
Qatar-1 TESS 2277 2458880.93228 0.99749 0.00398
Qatar-1 TESS 2277 2458880.93367 1.00035 0.00398
Qatar-1 TESS 2277 2458880.93505 1.00062 0.00400
Qatar-1 TESS 2277 2458880.93644 1.00311 0.00398
Qatar-1 TESS 2277 2458880.93783 1.00223 0.00400
Qatar-1 TESS 2277 2458880.93922 1.00100 0.00399
Qatar-1 TESS 2277 2458880.94061 1.00058 0.00399
Qatar-1 TESS 2277 2458880.94200 1.00043 0.00398
Qatar-1 TESS 2277 2458880.94339 0.99712 0.00398
Qatar-1 TESS 2277 2458880.94478 0.99334 0.00398
Qatar-1 TESS 2277 2458880.94617 1.00139 0.00398
Qatar-1 TESS 2277 2458880.94755 1.00315 0.00399
Qatar-1 TESS 2277 2458880.94894 1.00127 0.00399
Qatar-1 TESS 2277 2458880.95033 0.99763 0.00398
Qatar-1 TESS 2277 2458880.95172 1.00189 0.00399
Qatar-1 TESS 2277 2458880.95311 1.00321 0.00397
Qatar-1 TESS 2277 2458880.95450 1.00339 0.00398
Qatar-1 TESS 2277 2458880.95589 0.99821 0.00399
Qatar-1 TESS 2277 2458880.95728 1.00153 0.00400
Qatar-1 TESS 2277 2458880.95867 0.99674 0.00398
Qatar-1 TESS 2277 2458880.96005 1.00127 0.00398
Qatar-1 TESS 2277 2458880.96144 0.99969 0.00399
Qatar-1 TESS 2277 2458880.96283 0.99844 0.00398
Qatar-1 TESS 2277 2458880.96422 0.99839 0.00398
Qatar-1 TESS 2277 2458880.96561 0.99815 0.00398
Qatar-1 TESS 2277 2458880.96700 0.99794 0.00399
Qatar-1 TESS 2277 2458880.96839 1.00213 0.00398
Qatar-1 TESS 2277 2458880.96978 1.00177 0.00398
Qatar-1 TESS 2277 2458880.97116 0.99760 0.00398
Qatar-1 TESS 2277 2458880.97255 1.00339 0.00399
Qatar-1 TESS 2277 2458880.97394 0.99572 0.00398
Qatar-1 TESS 2277 2458880.97533 1.00367 0.00398
Qatar-1 TESS 2277 2458880.97672 1.00696 0.00399
Qatar-1 TESS 2277 2458880.97811 1.00021 0.00399
Qatar-1 TESS 2277 2458880.97950 1.00137 0.00398
Qatar-1 TESS 2277 2458880.98089 1.00077 0.00399
Qatar-1 TESS 2277 2458880.98228 1.00740 0.00400
Qatar-1 TESS 2277 2458880.98366 0.99733 0.00398
Qatar-1 TESS 2277 2458880.98505 1.00243 0.00398
Qatar-1 TESS 2277 2458880.98644 1.00324 0.00398
Qatar-1 TESS 2277 2458880.98783 1.00346 0.00399
Qatar-1 TESS 2277 2458880.98922 1.00339 0.00398
Qatar-1 TESS 2277 2458880.99061 1.00264 0.00399
Qatar-1 TESS 2277 2458880.99200 1.00263 0.00399
Qatar-1 TESS 2277 2458880.99339 0.99252 0.00398
Qatar-1 TESS 2277 2458880.99478 0.99730 0.00398
Qatar-1 TESS 2277 2458880.99616 1.00069 0.00398
Qatar-1 TESS 2277 2458880.99755 0.99493 0.00398
Qatar-1 TESS 2277 2458880.99894 0.99273 0.00399
Qatar-1 TESS 2277 2458881.00033 0.99732 0.00398
Qatar-1 TESS 2277 2458881.00172 0.99312 0.00398
Qatar-1 TESS 2277 2458881.00311 0.98898 0.00398
Qatar-1 TESS 2277 2458881.00450 0.98507 0.00398
Qatar-1 TESS 2277 2458881.00589 0.98092 0.00398
Qatar-1 TESS 2277 2458881.00728 0.98106 0.00397
Qatar-1 TESS 2277 2458881.00866 0.98431 0.00397
Qatar-1 TESS 2277 2458881.01005 0.97840 0.00397
Qatar-1 TESS 2277 2458881.01144 0.98009 0.00398
Qatar-1 TESS 2277 2458881.01283 0.98569 0.00397
Qatar-1 TESS 2277 2458881.01422 0.98572 0.00397
Qatar-1 TESS 2277 2458881.01561 0.97250 0.00397
Qatar-1 TESS 2277 2458881.01700 0.98090 0.00397
Qatar-1 TESS 2277 2458881.01839 0.97246 0.00397
Qatar-1 TESS 2277 2458881.01978 0.98367 0.00398
Qatar-1 TESS 2277 2458881.02116 0.97631 0.00397
Qatar-1 TESS 2277 2458881.02255 0.98321 0.00397
Qatar-1 TESS 2277 2458881.02394 0.97913 0.00397
Qatar-1 TESS 2277 2458881.02533 0.97683 0.00397
Qatar-1 TESS 2277 2458881.02672 0.97278 0.00397
Qatar-1 TESS 2277 2458881.02811 0.97417 0.00397
Qatar-1 TESS 2277 2458881.02950 0.97675 0.00397
Qatar-1 TESS 2277 2458881.03089 0.97818 0.00398
Qatar-1 TESS 2277 2458881.03227 0.97790 0.00397
Qatar-1 TESS 2277 2458881.03366 0.97783 0.00398
Qatar-1 TESS 2277 2458881.03505 0.98015 0.00398
Qatar-1 TESS 2277 2458881.03644 0.97972 0.00397
Qatar-1 TESS 2277 2458881.03783 0.97402 0.00397
Qatar-1 TESS 2277 2458881.03922 0.97308 0.00398
Qatar-1 TESS 2277 2458881.04061 0.97608 0.00396
Qatar-1 TESS 2277 2458881.04200 0.97854 0.00398
Qatar-1 TESS 2277 2458881.04339 0.97843 0.00397
Qatar-1 TESS 2277 2458881.04477 0.97910 0.00398
Qatar-1 TESS 2277 2458881.04616 0.97899 0.00398
Qatar-1 TESS 2277 2458881.04755 0.97775 0.00397
Qatar-1 TESS 2277 2458881.04894 0.98024 0.00397
Qatar-1 TESS 2277 2458881.05033 0.98127 0.00398
Qatar-1 TESS 2277 2458881.05172 0.98276 0.00397
Qatar-1 TESS 2277 2458881.05311 0.98573 0.00397
Qatar-1 TESS 2277 2458881.05450 0.98491 0.00397
Qatar-1 TESS 2277 2458881.05589 0.99390 0.00398
Qatar-1 TESS 2277 2458881.05727 0.98868 0.00398
Qatar-1 TESS 2277 2458881.05866 0.99404 0.00399
Qatar-1 TESS 2277 2458881.06005 0.99413 0.00398
Qatar-1 TESS 2277 2458881.06144 1.00166 0.00399
Qatar-1 TESS 2277 2458881.06283 1.00021 0.00399
Qatar-1 TESS 2277 2458881.06422 1.00364 0.00398
Qatar-1 TESS 2277 2458881.06561 0.99731 0.00398
Qatar-1 TESS 2277 2458881.06700 1.00468 0.00399
Qatar-1 TESS 2277 2458881.06839 1.00556 0.00398
Qatar-1 TESS 2277 2458881.06977 0.99630 0.00399
Qatar-1 TESS 2277 2458881.07116 1.00083 0.00398
Qatar-1 TESS 2277 2458881.07255 0.99755 0.00398
Qatar-1 TESS 2277 2458881.07394 0.99509 0.00399
Qatar-1 TESS 2277 2458881.07533 0.99949 0.00398
Qatar-1 TESS 2277 2458881.07672 0.99763 0.00398
Qatar-1 TESS 2277 2458881.07811 1.00173 0.00399
Qatar-1 TESS 2277 2458881.07950 1.00142 0.00399
Qatar-1 TESS 2277 2458881.08088 1.00225 0.00399
Qatar-1 TESS 2277 2458881.08227 0.99350 0.00398
Qatar-1 TESS 2277 2458881.08366 1.00750 0.00399
Qatar-1 TESS 2277 2458881.08505 1.00141 0.00399
Qatar-1 TESS 2277 2458881.08644 1.00356 0.00398
Qatar-1 TESS 2277 2458881.08783 1.00612 0.00399
Qatar-1 TESS 2277 2458881.08922 1.00310 0.00399
Qatar-1 TESS 2277 2458881.09061 1.00061 0.00399
Qatar-1 TESS 2277 2458881.09200 0.99620 0.00398
Qatar-1 TESS 2277 2458881.09338 1.00071 0.00398
Qatar-1 TESS 2277 2458881.09477 1.00167 0.00398
Qatar-1 TESS 2277 2458881.09616 1.00368 0.00399
Qatar-1 TESS 2277 2458881.09755 0.99881 0.00399
Qatar-1 TESS 2277 2458881.09894 0.99887 0.00399
Qatar-1 TESS 2277 2458881.10033 1.00899 0.00399
Qatar-1 TESS 2277 2458881.10172 1.00081 0.00398
Qatar-1 TESS 2277 2458881.10311 0.99919 0.00398
Qatar-1 TESS 2277 2458881.10450 0.99635 0.00398
Qatar-1 TESS 2277 2458881.10588 1.00215 0.00399
Qatar-1 TESS 2277 2458881.10727 0.99732 0.00398
Qatar-1 TESS 2277 2458881.10866 1.00254 0.00398
Qatar-1 TESS 2277 2458881.11005 0.99879 0.00399
Qatar-1 TESS 2277 2458881.11144 1.00412 0.00398
Qatar-1 TESS 2277 2458881.11283 1.00680 0.00399
Qatar-1 TESS 2277 2458881.11422 1.00064 0.00399
Qatar-1 TESS 2277 2458881.11561 0.99849 0.00398
Qatar-1 TESS 2277 2458881.11700 0.99619 0.00398
Qatar-1 TESS 2277 2458881.11838 0.99987 0.00400
Qatar-1 TESS 2277 2458881.11977 0.99825 0.00398
Qatar-1 TESS 2277 2458881.12116 1.00162 0.00399
Qatar-1 TESS 2277 2458881.12255 0.99924 0.00398
Qatar-1 TESS 2277 2458881.12394 0.99535 0.00399
Qatar-1 TESS 2277 2458881.12533 1.00069 0.00399
Qatar-1 TESS 2277 2458881.12672 0.99872 0.00399
Qatar-1 TESS 2277 2458881.12811 1.00488 0.00398
Qatar-1 TESS 2277 2458881.12950 0.99856 0.00399
Qatar-1 TESS 2277 2458881.13088 0.99422 0.00398
Qatar-1 TESS 2277 2458881.13227 1.00208 0.00398
Qatar-1 TESS 2278 2458882.34475 0.99978 0.00399
Qatar-1 TESS 2278 2458882.34614 1.00078 0.00399
Qatar-1 TESS 2278 2458882.34753 1.00057 0.00400
Qatar-1 TESS 2278 2458882.34892 0.99667 0.00399
Qatar-1 TESS 2278 2458882.35031 0.99618 0.00398
Qatar-1 TESS 2278 2458882.35169 0.99649 0.00398
Qatar-1 TESS 2278 2458882.35308 0.99134 0.00398
Qatar-1 TESS 2278 2458882.35447 0.99895 0.00399
Qatar-1 TESS 2278 2458882.35586 0.99923 0.00399
Qatar-1 TESS 2278 2458882.35725 1.00300 0.00398
Qatar-1 TESS 2278 2458882.35864 1.00353 0.00399
Qatar-1 TESS 2278 2458882.36003 1.00021 0.00398
Qatar-1 TESS 2278 2458882.36142 0.99791 0.00399
Qatar-1 TESS 2278 2458882.36281 0.99899 0.00398
Qatar-1 TESS 2278 2458882.36419 0.99394 0.00398
Qatar-1 TESS 2278 2458882.36558 1.00064 0.00398
Qatar-1 TESS 2278 2458882.36697 1.00561 0.00398
Qatar-1 TESS 2278 2458882.36836 0.99572 0.00399
Qatar-1 TESS 2278 2458882.36975 0.99961 0.00398
Qatar-1 TESS 2278 2458882.37114 1.00397 0.00399
Qatar-1 TESS 2278 2458882.37253 1.00041 0.00400
Qatar-1 TESS 2278 2458882.37392 0.99739 0.00398
Qatar-1 TESS 2278 2458882.37530 0.99503 0.00398
Qatar-1 TESS 2278 2458882.37669 1.00196 0.00398
Qatar-1 TESS 2278 2458882.37808 0.99855 0.00398
Qatar-1 TESS 2278 2458882.37947 1.00081 0.00399
Qatar-1 TESS 2278 2458882.38086 0.99520 0.00399
Qatar-1 TESS 2278 2458882.38225 1.00090 0.00398
Qatar-1 TESS 2278 2458882.38364 0.99842 0.00399
Qatar-1 TESS 2278 2458882.38503 1.00618 0.00399
Qatar-1 TESS 2278 2458882.38642 1.00062 0.00398
Qatar-1 TESS 2278 2458882.38780 1.00091 0.00399
Qatar-1 TESS 2278 2458882.38919 0.99911 0.00398
Qatar-1 TESS 2278 2458882.39058 0.99309 0.00398
Qatar-1 TESS 2278 2458882.39197 1.00422 0.00398
Qatar-1 TESS 2278 2458882.39336 0.99540 0.00399
Qatar-1 TESS 2278 2458882.39475 1.00436 0.00400
Qatar-1 TESS 2278 2458882.39614 1.00544 0.00400
Qatar-1 TESS 2278 2458882.39753 0.99796 0.00398
Qatar-1 TESS 2278 2458882.39892 1.00394 0.00398
Qatar-1 TESS 2278 2458882.40030 1.00213 0.00399
Qatar-1 TESS 2278 2458882.40308 0.99345 0.00398
Qatar-1 TESS 2278 2458882.40447 0.99507 0.00399
Qatar-1 TESS 2278 2458882.40586 0.99677 0.00399
Qatar-1 TESS 2278 2458882.40725 0.99926 0.00400
Qatar-1 TESS 2278 2458882.40864 0.99966 0.00399
Qatar-1 TESS 2278 2458882.41003 0.99553 0.00398
Qatar-1 TESS 2278 2458882.41142 1.00273 0.00398
Qatar-1 TESS 2278 2458882.41280 0.99984 0.00398
Qatar-1 TESS 2278 2458882.41419 1.00211 0.00398
Qatar-1 TESS 2278 2458882.41558 0.99680 0.00398
Qatar-1 TESS 2278 2458882.41697 0.99302 0.00398
Qatar-1 TESS 2278 2458882.41836 0.99431 0.00398
Qatar-1 TESS 2278 2458882.41975 0.99187 0.00398
Qatar-1 TESS 2278 2458882.42114 0.99835 0.00399
Qatar-1 TESS 2278 2458882.42253 0.98869 0.00397
Qatar-1 TESS 2278 2458882.42392 0.98959 0.00399
Qatar-1 TESS 2278 2458882.42530 0.98319 0.00398
Qatar-1 TESS 2278 2458882.42669 0.98046 0.00397
Qatar-1 TESS 2278 2458882.42808 0.97908 0.00398
Qatar-1 TESS 2278 2458882.42947 0.97813 0.00397
Qatar-1 TESS 2278 2458882.43086 0.98129 0.00399
Qatar-1 TESS 2278 2458882.43225 0.98025 0.00397
Qatar-1 TESS 2278 2458882.43364 0.98130 0.00397
Qatar-1 TESS 2278 2458882.43503 0.98203 0.00397
Qatar-1 TESS 2278 2458882.43641 0.97986 0.00397
Qatar-1 TESS 2278 2458882.43780 0.97644 0.00398
Qatar-1 TESS 2278 2458882.43919 0.97682 0.00397
Qatar-1 TESS 2278 2458882.44058 0.97804 0.00398
Qatar-1 TESS 2278 2458882.44197 0.97858 0.00397
Qatar-1 TESS 2278 2458882.44336 0.97567 0.00397
Qatar-1 TESS 2278 2458882.44475 0.97699 0.00397
Qatar-1 TESS 2278 2458882.44614 0.97560 0.00397
Qatar-1 TESS 2278 2458882.44753 0.97497 0.00397
Qatar-1 TESS 2278 2458882.44891 0.97240 0.00397
Qatar-1 TESS 2278 2458882.45030 0.97799 0.00397
Qatar-1 TESS 2278 2458882.45169 0.97824 0.00397
Qatar-1 TESS 2278 2458882.45308 0.97065 0.00396
Qatar-1 TESS 2278 2458882.45447 0.97832 0.00397
Qatar-1 TESS 2278 2458882.45586 0.97890 0.00397
Qatar-1 TESS 2278 2458882.45725 0.98210 0.00397
Qatar-1 TESS 2278 2458882.45864 0.97608 0.00397
Qatar-1 TESS 2278 2458882.46003 0.97121 0.00397
Qatar-1 TESS 2278 2458882.46141 0.97418 0.00397
Qatar-1 TESS 2278 2458882.46280 0.97983 0.00398
Qatar-1 TESS 2278 2458882.46419 0.97446 0.00397
Qatar-1 TESS 2278 2458882.46558 0.97866 0.00397
Qatar-1 TESS 2278 2458882.46697 0.98491 0.00397
Qatar-1 TESS 2278 2458882.46836 0.97816 0.00397
Qatar-1 TESS 2278 2458882.46975 0.98244 0.00398
Qatar-1 TESS 2278 2458882.47114 0.98463 0.00397
Qatar-1 TESS 2278 2458882.47253 0.98160 0.00397
Qatar-1 TESS 2278 2458882.47391 0.98838 0.00399
Qatar-1 TESS 2278 2458882.47530 0.98386 0.00397
Qatar-1 TESS 2278 2458882.47808 0.99382 0.00399
Qatar-1 TESS 2278 2458882.47947 0.99254 0.00398
Qatar-1 TESS 2278 2458882.48086 1.00451 0.00399
Qatar-1 TESS 2278 2458882.48225 1.00314 0.00398
Qatar-1 TESS 2278 2458882.48364 0.99717 0.00398
Qatar-1 TESS 2278 2458882.48503 1.00312 0.00399
Qatar-1 TESS 2278 2458882.48641 1.00354 0.00399
Qatar-1 TESS 2278 2458882.48780 1.00391 0.00399
Qatar-1 TESS 2278 2458882.48919 1.00513 0.00398
Qatar-1 TESS 2278 2458882.49058 0.99938 0.00398
Qatar-1 TESS 2278 2458882.49197 0.99748 0.00398
Qatar-1 TESS 2278 2458882.49336 1.00421 0.00399
Qatar-1 TESS 2278 2458882.49475 0.99717 0.00398
Qatar-1 TESS 2278 2458882.49614 1.00089 0.00399
Qatar-1 TESS 2278 2458882.49752 1.00216 0.00398
Qatar-1 TESS 2278 2458882.49891 1.00111 0.00399
Qatar-1 TESS 2278 2458882.50030 1.00199 0.00399
Qatar-1 TESS 2278 2458882.50169 1.00060 0.00400
Qatar-1 TESS 2278 2458882.50308 0.99879 0.00398
Qatar-1 TESS 2278 2458882.50447 0.99614 0.00398
Qatar-1 TESS 2278 2458882.50586 1.00050 0.00399
Qatar-1 TESS 2278 2458882.50725 1.00402 0.00399
Qatar-1 TESS 2278 2458882.50864 1.00336 0.00398
Qatar-1 TESS 2278 2458882.51002 1.00045 0.00398
Qatar-1 TESS 2278 2458882.51141 0.99643 0.00399
Qatar-1 TESS 2278 2458882.51280 0.99521 0.00398
Qatar-1 TESS 2278 2458882.51419 1.00417 0.00399
Qatar-1 TESS 2278 2458882.51558 0.99812 0.00399
Qatar-1 TESS 2278 2458882.51697 1.00033 0.00398
Qatar-1 TESS 2278 2458882.51836 1.00227 0.00399
Qatar-1 TESS 2278 2458882.51975 0.99590 0.00399
Qatar-1 TESS 2278 2458882.52114 0.99467 0.00398
Qatar-1 TESS 2278 2458882.52252 0.99590 0.00398
Qatar-1 TESS 2278 2458882.52391 1.00056 0.00398
Qatar-1 TESS 2278 2458882.52530 1.00416 0.00398
Qatar-1 TESS 2278 2458882.52669 1.00415 0.00399
Qatar-1 TESS 2278 2458882.52808 0.99973 0.00399
Qatar-1 TESS 2278 2458882.52947 0.99838 0.00399
Qatar-1 TESS 2278 2458882.53086 1.00006 0.00399
Qatar-1 TESS 2278 2458882.53225 1.00593 0.00399
Qatar-1 TESS 2278 2458882.53364 1.00022 0.00399
Qatar-1 TESS 2278 2458882.53502 1.00038 0.00399
Qatar-1 TESS 2278 2458882.53641 0.99939 0.00399
Qatar-1 TESS 2278 2458882.53780 1.00136 0.00399
Qatar-1 TESS 2278 2458882.53919 0.99381 0.00398
Qatar-1 TESS 2278 2458882.54058 1.00035 0.00400
Qatar-1 TESS 2278 2458882.54197 0.99977 0.00399
Qatar-1 TESS 2278 2458882.54336 1.00154 0.00399
Qatar-1 TESS 2278 2458882.54475 0.99991 0.00398
Qatar-1 TESS 2278 2458882.54614 1.00039 0.00399
Qatar-1 TESS 2278 2458882.54752 1.00015 0.00401
Qatar-1 TESS 2278 2458882.54891 1.00325 0.00399
Qatar-1 TESS 2278 2458882.55030 0.99794 0.00399
Qatar-1 TESS 2278 2458882.55169 1.00292 0.00399
Qatar-1 TESS 2279 2458883.76556 1.00193 0.00398
Qatar-1 TESS 2279 2458883.76695 0.99684 0.00398
Qatar-1 TESS 2279 2458883.76834 0.99927 0.00398
Qatar-1 TESS 2279 2458883.76973 1.00204 0.00398
Qatar-1 TESS 2279 2458883.77111 0.99524 0.00399
Qatar-1 TESS 2279 2458883.77250 0.99779 0.00398
Qatar-1 TESS 2279 2458883.77389 0.99796 0.00400
Qatar-1 TESS 2279 2458883.77528 0.99682 0.00398
Qatar-1 TESS 2279 2458883.77667 1.00415 0.00399
Qatar-1 TESS 2279 2458883.77806 0.99524 0.00398
Qatar-1 TESS 2279 2458883.77945 1.00149 0.00398
Qatar-1 TESS 2279 2458883.78084 1.00035 0.00399
Qatar-1 TESS 2279 2458883.78223 0.99835 0.00398
Qatar-1 TESS 2279 2458883.78361 0.99882 0.00398
Qatar-1 TESS 2279 2458883.78500 0.99987 0.00398
Qatar-1 TESS 2279 2458883.78639 0.99755 0.00398
Qatar-1 TESS 2279 2458883.78778 1.00189 0.00398
Qatar-1 TESS 2279 2458883.78917 0.99535 0.00399
Qatar-1 TESS 2279 2458883.79056 0.99799 0.00398
Qatar-1 TESS 2279 2458883.79195 1.00247 0.00398
Qatar-1 TESS 2279 2458883.79334 1.00043 0.00399
Qatar-1 TESS 2279 2458883.79472 0.99965 0.00399
Qatar-1 TESS 2279 2458883.79611 1.00076 0.00399
Qatar-1 TESS 2279 2458883.79750 1.00339 0.00400
Qatar-1 TESS 2279 2458883.79889 0.99195 0.00397
Qatar-1 TESS 2279 2458883.80028 0.99742 0.00398
Qatar-1 TESS 2279 2458883.80167 1.00032 0.00398
Qatar-1 TESS 2279 2458883.80306 1.00597 0.00399
Qatar-1 TESS 2279 2458883.80445 1.00002 0.00399
Qatar-1 TESS 2279 2458883.80584 1.00327 0.00399
Qatar-1 TESS 2279 2458883.80722 0.99896 0.00398
Qatar-1 TESS 2279 2458883.80861 0.99857 0.00399
Qatar-1 TESS 2279 2458883.81000 0.99828 0.00398
Qatar-1 TESS 2279 2458883.81139 1.00153 0.00398
Qatar-1 TESS 2279 2458883.81278 0.99817 0.00399
Qatar-1 TESS 2279 2458883.81417 0.99946 0.00401
Qatar-1 TESS 2279 2458883.81556 0.99363 0.00399
Qatar-1 TESS 2279 2458883.81695 1.00284 0.00398
Qatar-1 TESS 2279 2458883.81834 0.99971 0.00398
Qatar-1 TESS 2279 2458883.81972 1.00117 0.00399
Qatar-1 TESS 2279 2458883.82111 1.00130 0.00398
Qatar-1 TESS 2279 2458883.82250 1.00035 0.00399
Qatar-1 TESS 2279 2458883.82389 0.99726 0.00399
Qatar-1 TESS 2279 2458883.82528 0.99956 0.00398
Qatar-1 TESS 2279 2458883.82667 1.00306 0.00399
Qatar-1 TESS 2279 2458883.82806 1.00043 0.00398
Qatar-1 TESS 2279 2458883.82945 1.00165 0.00398
Qatar-1 TESS 2279 2458883.83084 1.00170 0.00398
Qatar-1 TESS 2279 2458883.83222 0.99548 0.00399
Qatar-1 TESS 2279 2458883.83361 1.00143 0.00399
Qatar-1 TESS 2279 2458883.83500 1.00057 0.00399
Qatar-1 TESS 2279 2458883.83639 1.00220 0.00398
Qatar-1 TESS 2279 2458883.83778 0.99646 0.00398
Qatar-1 TESS 2279 2458883.83917 0.99839 0.00398
Qatar-1 TESS 2279 2458883.84056 0.99472 0.00398
Qatar-1 TESS 2279 2458883.84195 0.99304 0.00398
Qatar-1 TESS 2279 2458883.84334 0.98043 0.00398
Qatar-1 TESS 2279 2458883.84472 0.97881 0.00397
Qatar-1 TESS 2279 2458883.84611 0.98655 0.00397
Qatar-1 TESS 2279 2458883.84750 0.98056 0.00399
Qatar-1 TESS 2279 2458883.84889 0.97969 0.00397
Qatar-1 TESS 2279 2458883.85028 0.98059 0.00397
Qatar-1 TESS 2279 2458883.85167 0.97789 0.00398
Qatar-1 TESS 2279 2458883.85306 0.97786 0.00398
Qatar-1 TESS 2279 2458883.85445 0.98061 0.00397
Qatar-1 TESS 2279 2458883.85584 0.98038 0.00398
Qatar-1 TESS 2279 2458883.85722 0.97258 0.00396
Qatar-1 TESS 2279 2458883.85861 0.97501 0.00396
Qatar-1 TESS 2279 2458883.86000 0.97476 0.00398
Qatar-1 TESS 2279 2458883.86139 0.97301 0.00396
Qatar-1 TESS 2279 2458883.86278 0.97673 0.00396
Qatar-1 TESS 2279 2458883.86417 0.98022 0.00397
Qatar-1 TESS 2279 2458883.86556 0.97341 0.00397
Qatar-1 TESS 2279 2458883.86695 0.97503 0.00398
Qatar-1 TESS 2279 2458883.86833 0.96884 0.00397
Qatar-1 TESS 2279 2458883.86972 0.97838 0.00397
Qatar-1 TESS 2279 2458883.87111 0.97418 0.00398
Qatar-1 TESS 2279 2458883.87250 0.97790 0.00397
Qatar-1 TESS 2279 2458883.87389 0.97781 0.00397
Qatar-1 TESS 2279 2458883.87528 0.97740 0.00397
Qatar-1 TESS 2279 2458883.87667 0.97506 0.00396
Qatar-1 TESS 2279 2458883.87806 0.97891 0.00397
Qatar-1 TESS 2279 2458883.88083 0.97810 0.00397
Qatar-1 TESS 2279 2458883.88222 0.97809 0.00398
Qatar-1 TESS 2279 2458883.88361 0.98142 0.00398
Qatar-1 TESS 2279 2458883.88500 0.98277 0.00397
Qatar-1 TESS 2279 2458883.88639 0.97741 0.00397
Qatar-1 TESS 2279 2458883.88778 0.98366 0.00397
Qatar-1 TESS 2279 2458883.88917 0.98139 0.00397
Qatar-1 TESS 2279 2458883.89056 0.98352 0.00399
Qatar-1 TESS 2279 2458883.89195 0.98046 0.00397
Qatar-1 TESS 2279 2458883.89333 0.98767 0.00398
Qatar-1 TESS 2279 2458883.89472 0.99122 0.00398
Qatar-1 TESS 2279 2458883.89611 0.99292 0.00398
Qatar-1 TESS 2279 2458883.89750 0.99641 0.00398
Qatar-1 TESS 2279 2458883.89889 0.99929 0.00399
Qatar-1 TESS 2279 2458883.90028 0.99571 0.00398
Qatar-1 TESS 2279 2458883.90167 0.99409 0.00399
Qatar-1 TESS 2279 2458883.90306 0.99734 0.00399
Qatar-1 TESS 2279 2458883.90445 1.00128 0.00400
Qatar-1 TESS 2279 2458883.90583 1.00195 0.00399
Qatar-1 TESS 2279 2458883.90722 0.99999 0.00399
Qatar-1 TESS 2279 2458883.90861 1.00033 0.00400
Qatar-1 TESS 2279 2458883.91000 0.99365 0.00399
Qatar-1 TESS 2279 2458883.91139 1.00114 0.00400
Qatar-1 TESS 2279 2458883.91278 1.00253 0.00401
Qatar-1 TESS 2279 2458883.91417 1.00273 0.00400
Qatar-1 TESS 2279 2458883.91556 1.00124 0.00399
Qatar-1 TESS 2279 2458883.91695 0.99424 0.00400
Qatar-1 TESS 2279 2458883.91833 1.00446 0.00400
Qatar-1 TESS 2279 2458883.91972 1.00006 0.00401
Qatar-1 TESS 2279 2458883.92111 1.00689 0.00401
Qatar-1 TESS 2279 2458883.92250 1.00139 0.00402
Qatar-1 TESS 2279 2458883.92389 1.00082 0.00401
Qatar-1 TESS 2279 2458883.92528 1.00694 0.00402
Qatar-1 TESS 2279 2458883.92667 0.99643 0.00401
Qatar-1 TESS 2279 2458883.92806 1.00093 0.00402
Qatar-1 TESS 2279 2458883.92944 0.99789 0.00402
Qatar-1 TESS 2279 2458883.93083 1.00074 0.00402
Qatar-1 TESS 2279 2458883.93222 0.99598 0.00403
Qatar-1 TESS 2279 2458883.93361 1.00259 0.00403
Qatar-1 TESS 2279 2458883.93500 1.00700 0.00404
Qatar-1 TESS 2279 2458883.93639 0.99457 0.00404
Qatar-1 TESS 2279 2458883.93778 0.99779 0.00404
Qatar-1 TESS 2279 2458883.93917 0.99406 0.00405
Qatar-1 TESS 2279 2458883.94056 0.99494 0.00404
Qatar-1 TESS 2279 2458883.94194 1.00123 0.00405
Qatar-1 TESS 2279 2458883.94333 0.99731 0.00405
Qatar-1 TESS 2279 2458883.94472 1.00628 0.00406
Qatar-1 TESS 2279 2458883.94611 0.99381 0.00406
Qatar-1 TESS 2279 2458883.94750 1.00313 0.00406
Qatar-1 TESS 2279 2458883.94889 0.99669 0.00406
Qatar-1 TESS 2279 2458883.95028 1.00516 0.00407
Qatar-1 TESS 2279 2458883.95167 0.99794 0.00407
Qatar-1 TESS 2279 2458883.95306 1.00491 0.00407
Qatar-1 TESS 2279 2458883.95444 0.99813 0.00407
Qatar-1 TESS 2279 2458883.95583 1.00052 0.00409
Qatar-1 TESS 2279 2458883.95722 0.99782 0.00408
Qatar-1 TESS 2279 2458883.95861 1.00027 0.00409
Qatar-1 TESS 2279 2458883.96000 0.99798 0.00409
Qatar-1 TESS 2279 2458883.96139 1.00345 0.00410
Qatar-1 TESS 2279 2458883.96278 1.00422 0.00411
Qatar-1 TESS 2279 2458883.96417 1.00489 0.00412
Qatar-1 TESS 2279 2458883.96556 1.00118 0.00412
Qatar-1 TESS 2279 2458883.96694 1.00060 0.00412
Qatar-1 TESS 2279 2458883.96833 1.00558 0.00413
Qatar-1 TESS 2279 2458883.96972 0.99673 0.00414
Qatar-1 TESS 2279 2458883.97111 1.00318 0.00414
Qatar-1 TESS 2279 2458883.97250 1.00394 0.00414
Qatar-1 TESS 2281 2458886.60578 1.00112 0.00406
Qatar-1 TESS 2281 2458886.60717 1.00470 0.00407
Qatar-1 TESS 2281 2458886.60856 0.99896 0.00406
Qatar-1 TESS 2281 2458886.60995 1.00746 0.00406
Qatar-1 TESS 2281 2458886.61134 1.00209 0.00407
Qatar-1 TESS 2281 2458886.61272 1.00426 0.00407
Qatar-1 TESS 2281 2458886.61411 1.00208 0.00407
Qatar-1 TESS 2281 2458886.61550 0.99304 0.00407
Qatar-1 TESS 2281 2458886.61689 0.99976 0.00406
Qatar-1 TESS 2281 2458886.61828 1.00251 0.00407
Qatar-1 TESS 2281 2458886.62106 1.00164 0.00407
Qatar-1 TESS 2281 2458886.62245 1.00308 0.00407
Qatar-1 TESS 2281 2458886.62383 0.99742 0.00407
Qatar-1 TESS 2281 2458886.62522 0.99759 0.00406
Qatar-1 TESS 2281 2458886.62661 0.99900 0.00406
Qatar-1 TESS 2281 2458886.62800 0.99986 0.00407
Qatar-1 TESS 2281 2458886.62939 0.99854 0.00406
Qatar-1 TESS 2281 2458886.63078 1.00224 0.00406
Qatar-1 TESS 2281 2458886.63217 1.00125 0.00407
Qatar-1 TESS 2281 2458886.63356 1.01266 0.00408
Qatar-1 TESS 2281 2458886.63495 1.00595 0.00408
Qatar-1 TESS 2281 2458886.63633 0.99962 0.00407
Qatar-1 TESS 2281 2458886.63772 0.99918 0.00407
Qatar-1 TESS 2281 2458886.63911 1.00156 0.00406
Qatar-1 TESS 2281 2458886.64050 0.99840 0.00406
Qatar-1 TESS 2281 2458886.64189 1.00221 0.00406
Qatar-1 TESS 2281 2458886.64328 1.00418 0.00406
Qatar-1 TESS 2281 2458886.64467 0.99652 0.00406
Qatar-1 TESS 2281 2458886.64606 0.99722 0.00406
Qatar-1 TESS 2281 2458886.64745 0.99878 0.00406
Qatar-1 TESS 2281 2458886.64883 0.99780 0.00407
Qatar-1 TESS 2281 2458886.65022 1.00125 0.00406
Qatar-1 TESS 2281 2458886.65161 1.00076 0.00407
Qatar-1 TESS 2281 2458886.65300 0.99498 0.00406
Qatar-1 TESS 2281 2458886.65439 1.00035 0.00406
Qatar-1 TESS 2281 2458886.65578 0.99459 0.00406
Qatar-1 TESS 2281 2458886.65717 0.99863 0.00406
Qatar-1 TESS 2281 2458886.65856 0.99661 0.00406
Qatar-1 TESS 2281 2458886.65995 1.00024 0.00406
Qatar-1 TESS 2281 2458886.66133 1.00009 0.00406
Qatar-1 TESS 2281 2458886.66272 1.00034 0.00406
Qatar-1 TESS 2281 2458886.66411 1.00158 0.00406
Qatar-1 TESS 2281 2458886.66550 0.99595 0.00406
Qatar-1 TESS 2281 2458886.66689 1.00348 0.00407
Qatar-1 TESS 2281 2458886.66828 1.00230 0.00406
Qatar-1 TESS 2281 2458886.66967 0.99939 0.00407
Qatar-1 TESS 2281 2458886.67106 0.99891 0.00405
Qatar-1 TESS 2281 2458886.67244 1.00023 0.00406
Qatar-1 TESS 2281 2458886.67383 0.99733 0.00406
Qatar-1 TESS 2281 2458886.67522 0.99918 0.00406
Qatar-1 TESS 2281 2458886.67661 0.99327 0.00406
Qatar-1 TESS 2281 2458886.67800 0.99817 0.00406
Qatar-1 TESS 2281 2458886.67939 0.99604 0.00406
Qatar-1 TESS 2281 2458886.68078 0.99323 0.00406
Qatar-1 TESS 2281 2458886.68217 0.98100 0.00405
Qatar-1 TESS 2281 2458886.68356 0.98266 0.00405
Qatar-1 TESS 2281 2458886.68494 0.98485 0.00405
Qatar-1 TESS 2281 2458886.68633 0.98575 0.00405
Qatar-1 TESS 2281 2458886.68772 0.98125 0.00405
Qatar-1 TESS 2281 2458886.68911 0.98282 0.00405
Qatar-1 TESS 2281 2458886.69050 0.97582 0.00405
Qatar-1 TESS 2281 2458886.69328 0.97970 0.00405
Qatar-1 TESS 2281 2458886.69467 0.97666 0.00404
Qatar-1 TESS 2281 2458886.69606 0.97952 0.00405
Qatar-1 TESS 2281 2458886.69744 0.97641 0.00404
Qatar-1 TESS 2281 2458886.69883 0.97861 0.00405
Qatar-1 TESS 2281 2458886.70022 0.97751 0.00406
Qatar-1 TESS 2281 2458886.70161 0.97963 0.00405
Qatar-1 TESS 2281 2458886.70300 0.97767 0.00405
Qatar-1 TESS 2281 2458886.70439 0.97403 0.00405
Qatar-1 TESS 2281 2458886.70578 0.97733 0.00405
Qatar-1 TESS 2281 2458886.70717 0.97624 0.00404
Qatar-1 TESS 2281 2458886.70856 0.97691 0.00405
Qatar-1 TESS 2281 2458886.70994 0.98024 0.00405
Qatar-1 TESS 2281 2458886.71133 0.97310 0.00404
Qatar-1 TESS 2281 2458886.71272 0.97166 0.00404
Qatar-1 TESS 2281 2458886.71411 0.97505 0.00405
Qatar-1 TESS 2281 2458886.71550 0.97662 0.00404
Qatar-1 TESS 2281 2458886.71689 0.97955 0.00405
Qatar-1 TESS 2281 2458886.71828 0.97433 0.00404
Qatar-1 TESS 2281 2458886.72105 0.98232 0.00404
Qatar-1 TESS 2281 2458886.72244 0.97895 0.00405
Qatar-1 TESS 2281 2458886.72383 0.97933 0.00404
Qatar-1 TESS 2281 2458886.72522 0.97745 0.00406
Qatar-1 TESS 2281 2458886.72661 0.97756 0.00404
Qatar-1 TESS 2281 2458886.72800 0.98214 0.00405
Qatar-1 TESS 2281 2458886.72939 0.98206 0.00405
Qatar-1 TESS 2281 2458886.73078 0.98249 0.00405
Qatar-1 TESS 2281 2458886.73217 0.98669 0.00405
Qatar-1 TESS 2281 2458886.73355 0.98682 0.00404
Qatar-1 TESS 2281 2458886.73494 0.98564 0.00405
Qatar-1 TESS 2281 2458886.73633 0.99297 0.00406
Qatar-1 TESS 2281 2458886.73772 0.99258 0.00405
Qatar-1 TESS 2281 2458886.73911 0.99558 0.00406
Qatar-1 TESS 2281 2458886.74050 0.99465 0.00406
Qatar-1 TESS 2281 2458886.74189 1.00638 0.00406
Qatar-1 TESS 2281 2458886.74328 1.00022 0.00406
Qatar-1 TESS 2281 2458886.74467 1.00139 0.00406
Qatar-1 TESS 2281 2458886.74605 0.99910 0.00405
Qatar-1 TESS 2281 2458886.74744 1.00026 0.00406
Qatar-1 TESS 2281 2458886.74883 1.00251 0.00405
Qatar-1 TESS 2281 2458886.75022 1.00240 0.00405
Qatar-1 TESS 2281 2458886.75161 0.99608 0.00406
Qatar-1 TESS 2281 2458886.75300 1.00254 0.00406
Qatar-1 TESS 2281 2458886.75439 1.00054 0.00406
Qatar-1 TESS 2281 2458886.75578 0.99701 0.00406
Qatar-1 TESS 2281 2458886.75717 1.00484 0.00406
Qatar-1 TESS 2281 2458886.75855 0.99862 0.00405
Qatar-1 TESS 2281 2458886.75994 1.00482 0.00406
Qatar-1 TESS 2281 2458886.76133 1.00295 0.00405
Qatar-1 TESS 2281 2458886.76272 0.99607 0.00405
Qatar-1 TESS 2281 2458886.76411 0.99984 0.00406
Qatar-1 TESS 2281 2458886.76550 1.00347 0.00406
Qatar-1 TESS 2281 2458886.76689 0.99546 0.00406
Qatar-1 TESS 2281 2458886.76828 1.00050 0.00405
Qatar-1 TESS 2281 2458886.76967 1.00617 0.00405
Qatar-1 TESS 2281 2458886.77105 1.00492 0.00405
Qatar-1 TESS 2281 2458886.77244 0.99997 0.00406
Qatar-1 TESS 2281 2458886.77383 0.99564 0.00405
Qatar-1 TESS 2281 2458886.77522 0.99135 0.00405
Qatar-1 TESS 2281 2458886.77661 1.00608 0.00406
Qatar-1 TESS 2281 2458886.77800 0.99730 0.00405
Qatar-1 TESS 2281 2458886.77939 1.00298 0.00405
Qatar-1 TESS 2281 2458886.78078 0.99871 0.00407
Qatar-1 TESS 2281 2458886.78216 1.00164 0.00405
Qatar-1 TESS 2281 2458886.78355 1.00262 0.00406
Qatar-1 TESS 2281 2458886.78494 0.99593 0.00405
Qatar-1 TESS 2281 2458886.78633 1.00446 0.00406
Qatar-1 TESS 2281 2458886.78772 0.99850 0.00406
Qatar-1 TESS 2281 2458886.78911 0.99830 0.00406
Qatar-1 TESS 2281 2458886.79050 0.99964 0.00405
Qatar-1 TESS 2281 2458886.79189 1.00044 0.00406
Qatar-1 TESS 2281 2458886.79328 1.00315 0.00405
Qatar-1 TESS 2281 2458886.79466 1.00881 0.00406
Qatar-1 TESS 2281 2458886.79605 0.99578 0.00405
Qatar-1 TESS 2281 2458886.79744 0.99834 0.00407
Qatar-1 TESS 2281 2458886.79883 0.99902 0.00405
Qatar-1 TESS 2281 2458886.80022 0.99609 0.00405
Qatar-1 TESS 2281 2458886.80161 1.00057 0.00405
Qatar-1 TESS 2281 2458886.80300 0.99862 0.00405
Qatar-1 TESS 2281 2458886.80439 1.00173 0.00406
Qatar-1 TESS 2281 2458886.80578 0.99947 0.00405
Qatar-1 TESS 2281 2458886.80716 0.99430 0.00405
Qatar-1 TESS 2281 2458886.80855 0.99697 0.00406
Qatar-1 TESS 2281 2458886.80994 0.99495 0.00404
Qatar-1 TESS 2281 2458886.81133 0.99838 0.00405
Qatar-1 TESS 2282 2458888.02381 0.99153 0.00402
Qatar-1 TESS 2282 2458888.02519 1.00183 0.00402
Qatar-1 TESS 2282 2458888.02658 1.00044 0.00402
Qatar-1 TESS 2282 2458888.02797 0.99882 0.00402
Qatar-1 TESS 2282 2458888.02936 0.99258 0.00402
Qatar-1 TESS 2282 2458888.03075 0.99913 0.00403
Qatar-1 TESS 2282 2458888.03214 1.00166 0.00403
Qatar-1 TESS 2282 2458888.03353 1.00070 0.00404
Qatar-1 TESS 2282 2458888.03492 0.99754 0.00403
Qatar-1 TESS 2282 2458888.03631 0.99648 0.00402
Qatar-1 TESS 2282 2458888.03769 0.99770 0.00403
Qatar-1 TESS 2282 2458888.03908 0.99691 0.00402
Qatar-1 TESS 2282 2458888.04047 0.99896 0.00402
Qatar-1 TESS 2282 2458888.04186 0.99903 0.00402
Qatar-1 TESS 2282 2458888.04325 0.99757 0.00403
Qatar-1 TESS 2282 2458888.04464 1.00093 0.00402
Qatar-1 TESS 2282 2458888.04881 0.99943 0.00402
Qatar-1 TESS 2282 2458888.05019 0.99972 0.00402
Qatar-1 TESS 2282 2458888.05158 0.99778 0.00402
Qatar-1 TESS 2282 2458888.05297 1.00267 0.00402
Qatar-1 TESS 2282 2458888.05436 1.00122 0.00403
Qatar-1 TESS 2282 2458888.05575 1.00311 0.00401
Qatar-1 TESS 2282 2458888.05714 0.99572 0.00402
Qatar-1 TESS 2282 2458888.05853 1.00337 0.00402
Qatar-1 TESS 2282 2458888.05992 1.00110 0.00402
Qatar-1 TESS 2282 2458888.06131 0.99844 0.00402
Qatar-1 TESS 2282 2458888.06408 1.00128 0.00402
Qatar-1 TESS 2282 2458888.06547 1.00396 0.00403
Qatar-1 TESS 2282 2458888.06686 0.99455 0.00402
Qatar-1 TESS 2282 2458888.06825 1.00114 0.00402
Qatar-1 TESS 2282 2458888.06964 1.00023 0.00404
Qatar-1 TESS 2282 2458888.07103 0.99869 0.00401
Qatar-1 TESS 2282 2458888.07242 0.99615 0.00402
Qatar-1 TESS 2282 2458888.07381 1.00085 0.00402
Qatar-1 TESS 2282 2458888.07519 0.99887 0.00402
Qatar-1 TESS 2282 2458888.07658 0.99358 0.00402
Qatar-1 TESS 2282 2458888.07797 1.00363 0.00402
Qatar-1 TESS 2282 2458888.07936 0.99585 0.00402
Qatar-1 TESS 2282 2458888.08075 0.99618 0.00403
Qatar-1 TESS 2282 2458888.08214 1.00126 0.00402
Qatar-1 TESS 2282 2458888.08353 0.99905 0.00402
Qatar-1 TESS 2282 2458888.08492 0.99975 0.00402
Qatar-1 TESS 2282 2458888.08630 0.99998 0.00402
Qatar-1 TESS 2282 2458888.08769 0.99929 0.00402
Qatar-1 TESS 2282 2458888.08908 1.00144 0.00403
Qatar-1 TESS 2282 2458888.09047 0.99838 0.00402
Qatar-1 TESS 2282 2458888.09186 1.00060 0.00402
Qatar-1 TESS 2282 2458888.09325 0.99368 0.00404
Qatar-1 TESS 2282 2458888.09464 1.00028 0.00402
Qatar-1 TESS 2282 2458888.09603 0.99439 0.00401
Qatar-1 TESS 2282 2458888.09742 1.00160 0.00403
Qatar-1 TESS 2282 2458888.09880 0.99247 0.00402
Qatar-1 TESS 2282 2458888.10019 0.99308 0.00402
Qatar-1 TESS 2282 2458888.10158 0.99474 0.00402
Qatar-1 TESS 2282 2458888.10297 0.98879 0.00401
Qatar-1 TESS 2282 2458888.10436 0.98650 0.00401
Qatar-1 TESS 2282 2458888.10575 0.98497 0.00401
Qatar-1 TESS 2282 2458888.10714 0.97665 0.00401
Qatar-1 TESS 2282 2458888.10853 0.98268 0.00401
Qatar-1 TESS 2282 2458888.10992 0.98517 0.00402
Qatar-1 TESS 2282 2458888.11130 0.98384 0.00401
Qatar-1 TESS 2282 2458888.11269 0.97822 0.00401
Qatar-1 TESS 2282 2458888.11408 0.97735 0.00400
Qatar-1 TESS 2282 2458888.11547 0.98103 0.00401
Qatar-1 TESS 2282 2458888.11686 0.98060 0.00401
Qatar-1 TESS 2282 2458888.11825 0.97844 0.00401
Qatar-1 TESS 2282 2458888.11964 0.97451 0.00400
Qatar-1 TESS 2282 2458888.12103 0.97629 0.00401
Qatar-1 TESS 2282 2458888.12242 0.97977 0.00401
Qatar-1 TESS 2282 2458888.12380 0.97805 0.00401
Qatar-1 TESS 2282 2458888.12519 0.97979 0.00401
Qatar-1 TESS 2282 2458888.12658 0.97925 0.00402
Qatar-1 TESS 2282 2458888.12797 0.97544 0.00401
Qatar-1 TESS 2282 2458888.12936 0.97506 0.00401
Qatar-1 TESS 2282 2458888.13075 0.98087 0.00401
Qatar-1 TESS 2282 2458888.13214 0.97230 0.00400
Qatar-1 TESS 2282 2458888.13353 0.97651 0.00401
Qatar-1 TESS 2282 2458888.13491 0.98154 0.00400
Qatar-1 TESS 2282 2458888.13630 0.98063 0.00401
Qatar-1 TESS 2282 2458888.13769 0.98165 0.00400
Qatar-1 TESS 2282 2458888.13908 0.97329 0.00400
Qatar-1 TESS 2282 2458888.14047 0.97350 0.00400
Qatar-1 TESS 2282 2458888.14186 0.97740 0.00401
Qatar-1 TESS 2282 2458888.14325 0.97735 0.00401
Qatar-1 TESS 2282 2458888.14464 0.98073 0.00401
Qatar-1 TESS 2282 2458888.14603 0.97956 0.00401
Qatar-1 TESS 2282 2458888.14741 0.98185 0.00400
Qatar-1 TESS 2282 2458888.14880 0.98457 0.00403
Qatar-1 TESS 2282 2458888.15019 0.98041 0.00401
Qatar-1 TESS 2282 2458888.15158 0.98997 0.00402
Qatar-1 TESS 2282 2458888.15297 0.98545 0.00401
Qatar-1 TESS 2282 2458888.15436 0.99172 0.00401
Qatar-1 TESS 2282 2458888.15575 0.99069 0.00402
Qatar-1 TESS 2282 2458888.15714 0.99544 0.00402
Qatar-1 TESS 2282 2458888.15853 0.99065 0.00402
Qatar-1 TESS 2282 2458888.15991 0.99596 0.00402
Qatar-1 TESS 2282 2458888.16130 0.99602 0.00402
Qatar-1 TESS 2282 2458888.16269 1.00349 0.00402
Qatar-1 TESS 2282 2458888.16408 1.00087 0.00402
Qatar-1 TESS 2282 2458888.16547 1.00455 0.00402
Qatar-1 TESS 2282 2458888.16686 1.00024 0.00401
Qatar-1 TESS 2282 2458888.16964 0.99885 0.00401
Qatar-1 TESS 2282 2458888.17103 1.00148 0.00402
Qatar-1 TESS 2282 2458888.17241 0.99820 0.00402
Qatar-1 TESS 2282 2458888.17380 1.00070 0.00402
Qatar-1 TESS 2282 2458888.17519 1.00051 0.00403
Qatar-1 TESS 2282 2458888.17797 0.99686 0.00402
Qatar-1 TESS 2282 2458888.17936 1.00240 0.00402
Qatar-1 TESS 2282 2458888.18075 1.00334 0.00402
Qatar-1 TESS 2282 2458888.18214 1.00426 0.00402
Qatar-1 TESS 2282 2458888.18353 1.00121 0.00402
Qatar-1 TESS 2282 2458888.18491 1.00208 0.00402
Qatar-1 TESS 2282 2458888.18630 1.00100 0.00401
Qatar-1 TESS 2282 2458888.18769 0.99915 0.00404
Qatar-1 TESS 2282 2458888.18908 0.99511 0.00402
Qatar-1 TESS 2282 2458888.19047 1.00181 0.00402
Qatar-1 TESS 2282 2458888.19186 1.00129 0.00403
Qatar-1 TESS 2282 2458888.19325 0.99746 0.00401
Qatar-1 TESS 2282 2458888.19464 1.00660 0.00402
Qatar-1 TESS 2282 2458888.19602 0.99497 0.00401
Qatar-1 TESS 2282 2458888.19741 1.00090 0.00402
Qatar-1 TESS 2282 2458888.19880 1.00140 0.00402
Qatar-1 TESS 2282 2458888.20019 1.00017 0.00402
Qatar-1 TESS 2282 2458888.20158 0.99557 0.00402
Qatar-1 TESS 2282 2458888.20297 0.99974 0.00401
Qatar-1 TESS 2282 2458888.20436 0.99783 0.00402
Qatar-1 TESS 2282 2458888.20575 1.00332 0.00402
Qatar-1 TESS 2282 2458888.20714 1.00444 0.00402
Qatar-1 TESS 2282 2458888.20852 0.99611 0.00402
Qatar-1 TESS 2282 2458888.20991 0.99535 0.00401
Qatar-1 TESS 2282 2458888.21130 0.99942 0.00402
Qatar-1 TESS 2282 2458888.21269 1.00110 0.00402
Qatar-1 TESS 2282 2458888.21408 0.99892 0.00402
Qatar-1 TESS 2282 2458888.21547 1.00044 0.00401
Qatar-1 TESS 2282 2458888.21686 0.99940 0.00402
Qatar-1 TESS 2282 2458888.21825 1.00220 0.00403
Qatar-1 TESS 2282 2458888.21964 0.99898 0.00402
Qatar-1 TESS 2282 2458888.22102 0.99585 0.00402
Qatar-1 TESS 2282 2458888.22241 0.99976 0.00403
Qatar-1 TESS 2282 2458888.22380 1.00356 0.00402
Qatar-1 TESS 2282 2458888.22519 0.99632 0.00402
Qatar-1 TESS 2282 2458888.22658 0.99887 0.00401
Qatar-1 TESS 2282 2458888.22797 0.99821 0.00403
Qatar-1 TESS 2282 2458888.22936 0.99924 0.00401
Qatar-1 TESS 2282 2458888.23075 0.99978 0.00402
Qatar-1 TESS 2283 2458889.44322 0.99578 0.00400
Qatar-1 TESS 2283 2458889.44461 0.99972 0.00401
Qatar-1 TESS 2283 2458889.44600 1.00044 0.00400
Qatar-1 TESS 2283 2458889.44739 0.99920 0.00400
Qatar-1 TESS 2283 2458889.44878 0.99765 0.00401
Qatar-1 TESS 2283 2458889.45017 1.00503 0.00400
Qatar-1 TESS 2283 2458889.45156 1.00116 0.00401
Qatar-1 TESS 2283 2458889.45294 0.99690 0.00400
Qatar-1 TESS 2283 2458889.45433 0.99918 0.00400
Qatar-1 TESS 2283 2458889.45572 0.99829 0.00400
Qatar-1 TESS 2283 2458889.45711 0.99884 0.00401
Qatar-1 TESS 2283 2458889.45850 0.99790 0.00400
Qatar-1 TESS 2283 2458889.45989 0.99947 0.00400
Qatar-1 TESS 2283 2458889.46128 0.99737 0.00400
Qatar-1 TESS 2283 2458889.46267 0.99696 0.00400
Qatar-1 TESS 2283 2458889.46406 0.99698 0.00401
Qatar-1 TESS 2283 2458889.46544 1.00357 0.00400
Qatar-1 TESS 2283 2458889.46683 0.99596 0.00401
Qatar-1 TESS 2283 2458889.46822 0.99818 0.00401
Qatar-1 TESS 2283 2458889.46961 0.99746 0.00400
Qatar-1 TESS 2283 2458889.47100 0.99819 0.00400
Qatar-1 TESS 2283 2458889.47239 1.00508 0.00402
Qatar-1 TESS 2283 2458889.47378 1.00430 0.00401
Qatar-1 TESS 2283 2458889.47517 1.00205 0.00400
Qatar-1 TESS 2283 2458889.47656 1.00087 0.00402
Qatar-1 TESS 2283 2458889.47794 1.00411 0.00401
Qatar-1 TESS 2283 2458889.47933 1.00270 0.00401
Qatar-1 TESS 2283 2458889.48072 0.99993 0.00400
Qatar-1 TESS 2283 2458889.48211 1.00039 0.00400
Qatar-1 TESS 2283 2458889.48350 1.00213 0.00401
Qatar-1 TESS 2283 2458889.48489 1.00019 0.00401
Qatar-1 TESS 2283 2458889.48628 0.99818 0.00401
Qatar-1 TESS 2283 2458889.48767 1.00125 0.00401
Qatar-1 TESS 2283 2458889.48905 1.00260 0.00401
Qatar-1 TESS 2283 2458889.49044 0.99347 0.00400
Qatar-1 TESS 2283 2458889.49183 1.00646 0.00401
Qatar-1 TESS 2283 2458889.49322 0.99992 0.00401
Qatar-1 TESS 2283 2458889.49461 0.99636 0.00400
Qatar-1 TESS 2283 2458889.49600 1.00263 0.00401
Qatar-1 TESS 2283 2458889.49739 0.99856 0.00401
Qatar-1 TESS 2283 2458889.49878 0.99963 0.00400
Qatar-1 TESS 2283 2458889.50017 0.99813 0.00401
Qatar-1 TESS 2283 2458889.50155 0.99836 0.00400
Qatar-1 TESS 2283 2458889.50294 0.99918 0.00400
Qatar-1 TESS 2283 2458889.50433 0.99914 0.00400
Qatar-1 TESS 2283 2458889.50572 1.00222 0.00401
Qatar-1 TESS 2283 2458889.50711 0.99780 0.00400
Qatar-1 TESS 2283 2458889.50850 0.99684 0.00400
Qatar-1 TESS 2283 2458889.50989 0.99489 0.00400
Qatar-1 TESS 2283 2458889.51128 0.99827 0.00401
Qatar-1 TESS 2283 2458889.51267 1.00287 0.00401
Qatar-1 TESS 2283 2458889.51405 1.00392 0.00400
Qatar-1 TESS 2283 2458889.51544 0.99403 0.00401
Qatar-1 TESS 2283 2458889.51683 0.99455 0.00400
Qatar-1 TESS 2283 2458889.51822 1.00134 0.00400
Qatar-1 TESS 2283 2458889.51961 0.99137 0.00400
Qatar-1 TESS 2283 2458889.52100 0.99178 0.00402
Qatar-1 TESS 2283 2458889.52239 0.98980 0.00401
Qatar-1 TESS 2283 2458889.52378 0.98824 0.00400
Qatar-1 TESS 2283 2458889.52517 0.98505 0.00400
Qatar-1 TESS 2283 2458889.52655 0.97928 0.00399
Qatar-1 TESS 2283 2458889.52794 0.98084 0.00400
Qatar-1 TESS 2283 2458889.52933 0.97701 0.00400
Qatar-1 TESS 2283 2458889.53072 0.98072 0.00400
Qatar-1 TESS 2283 2458889.53211 0.98361 0.00400
Qatar-1 TESS 2283 2458889.53350 0.97629 0.00399
Qatar-1 TESS 2283 2458889.53489 0.97528 0.00399
Qatar-1 TESS 2283 2458889.53628 0.97853 0.00399
Qatar-1 TESS 2283 2458889.53767 0.97711 0.00400
Qatar-1 TESS 2283 2458889.53905 0.97546 0.00400
Qatar-1 TESS 2283 2458889.54044 0.98042 0.00400
Qatar-1 TESS 2283 2458889.54183 0.97043 0.00399
Qatar-1 TESS 2283 2458889.54322 0.97748 0.00400
Qatar-1 TESS 2283 2458889.54461 0.97500 0.00399
Qatar-1 TESS 2283 2458889.54600 0.97574 0.00399
Qatar-1 TESS 2283 2458889.54739 0.97480 0.00400
Qatar-1 TESS 2283 2458889.54878 0.97070 0.00399
Qatar-1 TESS 2283 2458889.55016 0.98347 0.00399
Qatar-1 TESS 2283 2458889.55155 0.97372 0.00399
Qatar-1 TESS 2283 2458889.55294 0.97446 0.00401
Qatar-1 TESS 2283 2458889.55433 0.97628 0.00399
Qatar-1 TESS 2283 2458889.55572 0.98017 0.00400
Qatar-1 TESS 2283 2458889.55711 0.97372 0.00399
Qatar-1 TESS 2283 2458889.55850 0.97754 0.00401
Qatar-1 TESS 2283 2458889.55989 0.97531 0.00399
Qatar-1 TESS 2283 2458889.56128 0.97640 0.00399
Qatar-1 TESS 2283 2458889.56266 0.97701 0.00398
Qatar-1 TESS 2283 2458889.56405 0.97772 0.00400
Qatar-1 TESS 2283 2458889.56544 0.98130 0.00399
Qatar-1 TESS 2283 2458889.56683 0.97803 0.00399
Qatar-1 TESS 2283 2458889.56822 0.98078 0.00401
Qatar-1 TESS 2283 2458889.56961 0.98097 0.00399
Qatar-1 TESS 2283 2458889.57100 0.97969 0.00400
Qatar-1 TESS 2283 2458889.57239 0.98413 0.00401
Qatar-1 TESS 2283 2458889.57378 0.98313 0.00400
Qatar-1 TESS 2283 2458889.57516 0.99786 0.00400
Qatar-1 TESS 2283 2458889.57655 0.99462 0.00401
Qatar-1 TESS 2283 2458889.57794 0.99445 0.00401
Qatar-1 TESS 2283 2458889.57933 0.99594 0.00400
Qatar-1 TESS 2283 2458889.58072 0.99842 0.00400
Qatar-1 TESS 2283 2458889.58211 0.99927 0.00403
Qatar-1 TESS 2283 2458889.58350 1.00266 0.00401
Qatar-1 TESS 2283 2458889.58489 1.00153 0.00400
Qatar-1 TESS 2283 2458889.58628 0.99776 0.00401
Qatar-1 TESS 2283 2458889.58766 1.00522 0.00401
Qatar-1 TESS 2283 2458889.58905 1.00449 0.00401
Qatar-1 TESS 2283 2458889.59044 0.99876 0.00400
Qatar-1 TESS 2283 2458889.59183 1.00399 0.00401
Qatar-1 TESS 2283 2458889.59322 1.00261 0.00400
Qatar-1 TESS 2283 2458889.59461 1.00627 0.00400
Qatar-1 TESS 2283 2458889.59600 1.00073 0.00400
Qatar-1 TESS 2283 2458889.59739 0.99827 0.00400
Qatar-1 TESS 2283 2458889.59877 0.99973 0.00400
Qatar-1 TESS 2283 2458889.60016 1.00337 0.00401
Qatar-1 TESS 2283 2458889.60155 1.00025 0.00400
Qatar-1 TESS 2283 2458889.60294 1.00492 0.00401
Qatar-1 TESS 2283 2458889.60433 1.00015 0.00400
Qatar-1 TESS 2283 2458889.60572 1.00188 0.00403
Qatar-1 TESS 2283 2458889.60711 1.00079 0.00401
Qatar-1 TESS 2283 2458889.60850 0.99873 0.00401
Qatar-1 TESS 2283 2458889.60989 0.99990 0.00401
Qatar-1 TESS 2283 2458889.61127 0.99635 0.00400
Qatar-1 TESS 2283 2458889.61266 0.99475 0.00400
Qatar-1 TESS 2283 2458889.61405 0.99742 0.00401
Qatar-1 TESS 2283 2458889.61544 1.00322 0.00400
Qatar-1 TESS 2283 2458889.61683 0.99485 0.00400
Qatar-1 TESS 2283 2458889.61822 1.00450 0.00401
Qatar-1 TESS 2283 2458889.61961 1.00037 0.00400
Qatar-1 TESS 2283 2458889.62100 0.99885 0.00400
Qatar-1 TESS 2283 2458889.62239 0.99761 0.00401
Qatar-1 TESS 2283 2458889.62377 0.99469 0.00400
Qatar-1 TESS 2283 2458889.62516 1.00113 0.00401
Qatar-1 TESS 2283 2458889.62655 0.99673 0.00400
Qatar-1 TESS 2283 2458889.62794 0.99942 0.00400
Qatar-1 TESS 2283 2458889.62933 0.99646 0.00400
Qatar-1 TESS 2283 2458889.63072 1.00213 0.00400
Qatar-1 TESS 2283 2458889.63211 0.99988 0.00400
Qatar-1 TESS 2283 2458889.63350 1.00132 0.00401
Qatar-1 TESS 2283 2458889.63489 0.99717 0.00401
Qatar-1 TESS 2283 2458889.63627 1.00317 0.00401
Qatar-1 TESS 2283 2458889.63766 0.99877 0.00401
Qatar-1 TESS 2283 2458889.63905 1.00373 0.00400
Qatar-1 TESS 2283 2458889.64044 0.99920 0.00401
Qatar-1 TESS 2283 2458889.64183 0.99528 0.00399
Qatar-1 TESS 2283 2458889.64322 1.00109 0.00402
Qatar-1 TESS 2283 2458889.64461 0.99889 0.00401
Qatar-1 TESS 2283 2458889.64600 1.00351 0.00400
Qatar-1 TESS 2283 2458889.64739 1.00137 0.00400
Qatar-1 TESS 2283 2458889.64877 1.00238 0.00401
Qatar-1 TESS 2283 2458889.65016 0.99967 0.00400
Qatar-1 TESS 2284 2458890.86403 0.99744 0.00399
Qatar-1 TESS 2284 2458890.86542 1.00195 0.00400
Qatar-1 TESS 2284 2458890.86681 1.00206 0.00399
Qatar-1 TESS 2284 2458890.86820 0.99678 0.00399
Qatar-1 TESS 2284 2458890.86958 0.99838 0.00399
Qatar-1 TESS 2284 2458890.87097 1.00050 0.00400
Qatar-1 TESS 2284 2458890.87236 0.99842 0.00400
Qatar-1 TESS 2284 2458890.87375 0.99783 0.00399
Qatar-1 TESS 2284 2458890.87514 1.00115 0.00400
Qatar-1 TESS 2284 2458890.87653 0.99855 0.00400
Qatar-1 TESS 2284 2458890.87792 0.99872 0.00400
Qatar-1 TESS 2284 2458890.87931 1.00313 0.00400
Qatar-1 TESS 2284 2458890.88070 0.99509 0.00401
Qatar-1 TESS 2284 2458890.88208 0.99977 0.00399
Qatar-1 TESS 2284 2458890.88347 0.99955 0.00401
Qatar-1 TESS 2284 2458890.88486 1.00419 0.00399
Qatar-1 TESS 2284 2458890.88625 0.99676 0.00399
Qatar-1 TESS 2284 2458890.88764 0.99779 0.00400
Qatar-1 TESS 2284 2458890.88903 1.00136 0.00399
Qatar-1 TESS 2284 2458890.89042 0.99464 0.00400
Qatar-1 TESS 2284 2458890.89181 1.00424 0.00400
Qatar-1 TESS 2284 2458890.89319 1.00119 0.00400
Qatar-1 TESS 2284 2458890.89458 0.99782 0.00400
Qatar-1 TESS 2284 2458890.89597 0.99920 0.00399
Qatar-1 TESS 2284 2458890.89736 0.99586 0.00399
Qatar-1 TESS 2284 2458890.89875 0.99584 0.00400
Qatar-1 TESS 2284 2458890.90014 0.99663 0.00399
Qatar-1 TESS 2284 2458890.90153 0.99901 0.00401
Qatar-1 TESS 2284 2458890.90292 0.99516 0.00400
Qatar-1 TESS 2284 2458890.90431 1.00546 0.00400
Qatar-1 TESS 2284 2458890.90569 0.99935 0.00400
Qatar-1 TESS 2284 2458890.90708 1.00167 0.00400
Qatar-1 TESS 2284 2458890.90847 1.00010 0.00399
Qatar-1 TESS 2284 2458890.90986 1.00016 0.00400
Qatar-1 TESS 2284 2458890.91125 1.00592 0.00400
Qatar-1 TESS 2284 2458890.91264 0.99890 0.00400
Qatar-1 TESS 2284 2458890.91403 1.00277 0.00399
Qatar-1 TESS 2284 2458890.91542 1.00117 0.00399
Qatar-1 TESS 2284 2458890.91681 1.00040 0.00400
Qatar-1 TESS 2284 2458890.91819 0.99707 0.00399
Qatar-1 TESS 2284 2458890.91958 0.99861 0.00400
Qatar-1 TESS 2284 2458890.92097 0.99808 0.00400
Qatar-1 TESS 2284 2458890.92236 1.01065 0.00402
Qatar-1 TESS 2284 2458890.92375 1.00455 0.00399
Qatar-1 TESS 2284 2458890.92514 1.00063 0.00400
Qatar-1 TESS 2284 2458890.92653 0.99782 0.00399
Qatar-1 TESS 2284 2458890.92792 0.99528 0.00399
Qatar-1 TESS 2284 2458890.92931 0.99967 0.00400
Qatar-1 TESS 2284 2458890.93069 1.00312 0.00400
Qatar-1 TESS 2284 2458890.93208 1.00192 0.00399
Qatar-1 TESS 2284 2458890.93347 0.99347 0.00399
Qatar-1 TESS 2284 2458890.93486 0.99939 0.00400
Qatar-1 TESS 2284 2458890.93625 0.99638 0.00399
Qatar-1 TESS 2284 2458890.93764 0.99477 0.00401
Qatar-1 TESS 2284 2458890.93903 0.99599 0.00399
Qatar-1 TESS 2284 2458890.94042 0.99032 0.00399
Qatar-1 TESS 2284 2458890.94181 0.98852 0.00399
Qatar-1 TESS 2284 2458890.94319 0.98582 0.00399
Qatar-1 TESS 2284 2458890.94458 0.99089 0.00399
Qatar-1 TESS 2284 2458890.94597 0.98911 0.00399
Qatar-1 TESS 2284 2458890.94736 0.97703 0.00398
Qatar-1 TESS 2284 2458890.94875 0.98186 0.00398
Qatar-1 TESS 2284 2458890.95014 0.97936 0.00399
Qatar-1 TESS 2284 2458890.95153 0.97767 0.00398
Qatar-1 TESS 2284 2458890.95292 0.97316 0.00398
Qatar-1 TESS 2284 2458890.95430 0.98100 0.00398
Qatar-1 TESS 2284 2458890.95569 0.98178 0.00399
Qatar-1 TESS 2284 2458890.95708 0.97506 0.00398
Qatar-1 TESS 2284 2458890.95847 0.97264 0.00398
Qatar-1 TESS 2284 2458890.95986 0.97894 0.00398
Qatar-1 TESS 2284 2458890.96125 0.97273 0.00399
Qatar-1 TESS 2284 2458890.96264 0.97586 0.00399
Qatar-1 TESS 2284 2458890.96403 0.96944 0.00398
Qatar-1 TESS 2284 2458890.96542 0.97953 0.00399
Qatar-1 TESS 2284 2458890.96680 0.97175 0.00399
Qatar-1 TESS 2284 2458890.96819 0.97136 0.00398
Qatar-1 TESS 2284 2458890.96958 0.97232 0.00399
Qatar-1 TESS 2284 2458890.97097 0.97928 0.00398
Qatar-1 TESS 2284 2458890.97236 0.97471 0.00400
Qatar-1 TESS 2284 2458890.97375 0.97349 0.00398
Qatar-1 TESS 2284 2458890.97514 0.97586 0.00400
Qatar-1 TESS 2284 2458890.97653 0.97694 0.00399
Qatar-1 TESS 2284 2458890.97792 0.97877 0.00398
Qatar-1 TESS 2284 2458890.97930 0.97471 0.00398
Qatar-1 TESS 2284 2458890.98069 0.97718 0.00401
Qatar-1 TESS 2284 2458890.98208 0.97644 0.00398
Qatar-1 TESS 2284 2458890.98347 0.97922 0.00398
Qatar-1 TESS 2284 2458890.98486 0.97923 0.00399
Qatar-1 TESS 2284 2458890.98625 0.97910 0.00398
Qatar-1 TESS 2284 2458890.98764 0.97934 0.00398
Qatar-1 TESS 2284 2458890.98903 0.98464 0.00400
Qatar-1 TESS 2284 2458890.99042 0.98097 0.00398
Qatar-1 TESS 2284 2458890.99319 0.98440 0.00399
Qatar-1 TESS 2284 2458890.99458 0.99090 0.00399
Qatar-1 TESS 2284 2458890.99597 0.99092 0.00399
Qatar-1 TESS 2284 2458890.99736 0.99400 0.00400
Qatar-1 TESS 2284 2458890.99875 0.99660 0.00399
Qatar-1 TESS 2284 2458891.00014 1.00104 0.00400
Qatar-1 TESS 2284 2458891.00153 1.00080 0.00399
Qatar-1 TESS 2284 2458891.00291 0.99960 0.00399
Qatar-1 TESS 2284 2458891.00430 1.00125 0.00399
Qatar-1 TESS 2284 2458891.00569 1.00071 0.00399
Qatar-1 TESS 2284 2458891.00708 1.00434 0.00401
Qatar-1 TESS 2284 2458891.00847 0.99717 0.00400
Qatar-1 TESS 2284 2458891.00986 0.99901 0.00399
Qatar-1 TESS 2284 2458891.01125 1.00279 0.00400
Qatar-1 TESS 2284 2458891.01264 0.99531 0.00399
Qatar-1 TESS 2284 2458891.01403 0.99995 0.00399
Qatar-1 TESS 2284 2458891.01541 1.00315 0.00400
Qatar-1 TESS 2284 2458891.01680 0.99971 0.00399
Qatar-1 TESS 2284 2458891.01819 1.00163 0.00400
Qatar-1 TESS 2284 2458891.01958 0.99974 0.00400
Qatar-1 TESS 2284 2458891.02097 1.00313 0.00400
Qatar-1 TESS 2284 2458891.02236 0.99888 0.00399
Qatar-1 TESS 2284 2458891.02375 1.00052 0.00400
Qatar-1 TESS 2284 2458891.02514 1.00074 0.00399
Qatar-1 TESS 2284 2458891.02653 1.00416 0.00399
Qatar-1 TESS 2284 2458891.02791 1.00037 0.00400
Qatar-1 TESS 2284 2458891.02930 1.00421 0.00400
Qatar-1 TESS 2284 2458891.03069 0.99766 0.00400
Qatar-1 TESS 2284 2458891.03208 1.00383 0.00399
Qatar-1 TESS 2284 2458891.03347 1.00091 0.00399
Qatar-1 TESS 2284 2458891.03486 0.99861 0.00399
Qatar-1 TESS 2284 2458891.03625 1.00428 0.00400
Qatar-1 TESS 2284 2458891.03764 0.99781 0.00399
Qatar-1 TESS 2284 2458891.03903 0.99856 0.00399
Qatar-1 TESS 2284 2458891.04041 1.00165 0.00400
Qatar-1 TESS 2284 2458891.04180 1.00379 0.00400
Qatar-1 TESS 2284 2458891.04319 1.00461 0.00400
Qatar-1 TESS 2284 2458891.04458 0.99960 0.00399
Qatar-1 TESS 2284 2458891.04597 1.00466 0.00400
Qatar-1 TESS 2284 2458891.04736 0.99728 0.00399
Qatar-1 TESS 2284 2458891.04875 1.00284 0.00400
Qatar-1 TESS 2284 2458891.05014 0.99759 0.00400
Qatar-1 TESS 2284 2458891.05153 1.00122 0.00400
Qatar-1 TESS 2284 2458891.05291 1.00168 0.00400
Qatar-1 TESS 2284 2458891.05430 1.00196 0.00399
Qatar-1 TESS 2284 2458891.05569 0.99510 0.00400
Qatar-1 TESS 2284 2458891.05708 0.99976 0.00400
Qatar-1 TESS 2284 2458891.05847 0.99932 0.00399
Qatar-1 TESS 2284 2458891.05986 1.00245 0.00401
Qatar-1 TESS 2284 2458891.06125 1.00587 0.00400
Qatar-1 TESS 2284 2458891.06264 1.00200 0.00400
Qatar-1 TESS 2284 2458891.06402 1.00461 0.00400
Qatar-1 TESS 2284 2458891.06541 1.00013 0.00401
Qatar-1 TESS 2284 2458891.06680 1.00267 0.00400
Qatar-1 TESS 2284 2458891.06819 1.00217 0.00401
Qatar-1 TESS 2284 2458891.06958 0.99777 0.00401
Qatar-1 TESS 2284 2458891.07097 0.99906 0.00400
Qatar-1 TESS 2285 2458892.28484 1.00440 0.00400
Qatar-1 TESS 2285 2458892.28622 1.00025 0.00399
Qatar-1 TESS 2285 2458892.28761 1.00322 0.00400
Qatar-1 TESS 2285 2458892.28900 0.99929 0.00399
Qatar-1 TESS 2285 2458892.29039 0.99702 0.00399
Qatar-1 TESS 2285 2458892.29178 1.00447 0.00399
Qatar-1 TESS 2285 2458892.29317 0.99939 0.00400
Qatar-1 TESS 2285 2458892.29456 1.00039 0.00400
Qatar-1 TESS 2285 2458892.29595 1.00263 0.00400
Qatar-1 TESS 2285 2458892.29734 0.99965 0.00399
Qatar-1 TESS 2285 2458892.29872 0.99846 0.00400
Qatar-1 TESS 2285 2458892.30011 0.99685 0.00400
Qatar-1 TESS 2285 2458892.30150 1.00048 0.00400
Qatar-1 TESS 2285 2458892.30289 0.99632 0.00400
Qatar-1 TESS 2285 2458892.30428 0.99232 0.00399
Qatar-1 TESS 2285 2458892.30567 0.99929 0.00399
Qatar-1 TESS 2285 2458892.30706 1.00400 0.00400
Qatar-1 TESS 2285 2458892.30845 1.00651 0.00399
Qatar-1 TESS 2285 2458892.30984 0.99429 0.00399
Qatar-1 TESS 2285 2458892.31122 0.99704 0.00399
Qatar-1 TESS 2285 2458892.31261 0.99711 0.00399
Qatar-1 TESS 2285 2458892.31400 0.99820 0.00400
Qatar-1 TESS 2285 2458892.31539 0.99990 0.00399
Qatar-1 TESS 2285 2458892.31678 0.99698 0.00400
Qatar-1 TESS 2285 2458892.31817 0.99914 0.00401
Qatar-1 TESS 2285 2458892.31956 0.99822 0.00399
Qatar-1 TESS 2285 2458892.32095 1.00203 0.00401
Qatar-1 TESS 2285 2458892.32234 1.00077 0.00400
Qatar-1 TESS 2285 2458892.32372 0.99676 0.00399
Qatar-1 TESS 2285 2458892.32511 1.00054 0.00399
Qatar-1 TESS 2285 2458892.32650 0.99557 0.00401
Qatar-1 TESS 2285 2458892.32789 0.99389 0.00399
Qatar-1 TESS 2285 2458892.32928 0.99770 0.00399
Qatar-1 TESS 2285 2458892.33067 0.99771 0.00399
Qatar-1 TESS 2285 2458892.33206 0.99687 0.00400
Qatar-1 TESS 2285 2458892.33345 1.00201 0.00401
Qatar-1 TESS 2285 2458892.33484 1.00793 0.00400
Qatar-1 TESS 2285 2458892.33622 0.99579 0.00398
Qatar-1 TESS 2285 2458892.33761 0.99524 0.00399
Qatar-1 TESS 2285 2458892.33900 0.99973 0.00399
Qatar-1 TESS 2285 2458892.34039 0.99824 0.00399
Qatar-1 TESS 2285 2458892.34178 0.99682 0.00399
Qatar-1 TESS 2285 2458892.34317 1.00046 0.00400
Qatar-1 TESS 2285 2458892.34456 0.99538 0.00400
Qatar-1 TESS 2285 2458892.34595 1.00440 0.00400
Qatar-1 TESS 2285 2458892.34733 1.00112 0.00400
Qatar-1 TESS 2285 2458892.34872 1.00089 0.00400
Qatar-1 TESS 2285 2458892.35011 1.00268 0.00400
Qatar-1 TESS 2285 2458892.35150 0.99710 0.00399
Qatar-1 TESS 2285 2458892.35289 1.00449 0.00399
Qatar-1 TESS 2285 2458892.35428 1.00013 0.00401
Qatar-1 TESS 2285 2458892.35567 0.99924 0.00400
Qatar-1 TESS 2285 2458892.35706 0.99552 0.00399
Qatar-1 TESS 2285 2458892.35845 0.99038 0.00399
Qatar-1 TESS 2285 2458892.35983 0.99177 0.00399
Qatar-1 TESS 2285 2458892.36122 0.98823 0.00399
Qatar-1 TESS 2285 2458892.36261 0.99280 0.00399
Qatar-1 TESS 2285 2458892.36400 0.98826 0.00399
Qatar-1 TESS 2285 2458892.36539 0.97928 0.00400
Qatar-1 TESS 2285 2458892.36678 0.98351 0.00398
Qatar-1 TESS 2285 2458892.36817 0.98014 0.00398
Qatar-1 TESS 2285 2458892.36956 0.97992 0.00399
Qatar-1 TESS 2285 2458892.37095 0.98037 0.00398
Qatar-1 TESS 2285 2458892.37233 0.98515 0.00398
Qatar-1 TESS 2285 2458892.37372 0.97695 0.00398
Qatar-1 TESS 2285 2458892.37511 0.97030 0.00398
Qatar-1 TESS 2285 2458892.37650 0.97546 0.00398
Qatar-1 TESS 2285 2458892.37789 0.97742 0.00398
Qatar-1 TESS 2285 2458892.37928 0.97022 0.00398
Qatar-1 TESS 2285 2458892.38067 0.97758 0.00398
Qatar-1 TESS 2285 2458892.38206 0.97821 0.00398
Qatar-1 TESS 2285 2458892.38345 0.97791 0.00399
Qatar-1 TESS 2285 2458892.38483 0.97905 0.00398
Qatar-1 TESS 2285 2458892.38622 0.97756 0.00398
Qatar-1 TESS 2285 2458892.38761 0.97749 0.00398
Qatar-1 TESS 2285 2458892.38900 0.97682 0.00398
Qatar-1 TESS 2285 2458892.39039 0.98032 0.00398
Qatar-1 TESS 2285 2458892.39178 0.97460 0.00398
Qatar-1 TESS 2285 2458892.39317 0.97910 0.00399
Qatar-1 TESS 2285 2458892.39456 0.97687 0.00400
Qatar-1 TESS 2285 2458892.39595 0.97567 0.00398
Qatar-1 TESS 2285 2458892.39733 0.98116 0.00398
Qatar-1 TESS 2285 2458892.39872 0.97040 0.00398
Qatar-1 TESS 2285 2458892.40011 0.98134 0.00398
Qatar-1 TESS 2285 2458892.40150 0.97458 0.00398
Qatar-1 TESS 2285 2458892.40289 0.97653 0.00398
Qatar-1 TESS 2285 2458892.40428 0.97837 0.00398
Qatar-1 TESS 2285 2458892.40567 0.97927 0.00398
Qatar-1 TESS 2285 2458892.40706 0.97620 0.00399
Qatar-1 TESS 2285 2458892.40844 0.97871 0.00398
Qatar-1 TESS 2285 2458892.40983 0.98093 0.00398
Qatar-1 TESS 2285 2458892.41122 0.98333 0.00401
Qatar-1 TESS 2285 2458892.41261 0.98508 0.00399
Qatar-1 TESS 2285 2458892.41400 0.99080 0.00399
Qatar-1 TESS 2285 2458892.41539 0.98899 0.00398
Qatar-1 TESS 2285 2458892.41678 0.99368 0.00399
Qatar-1 TESS 2285 2458892.41817 0.99737 0.00399
Qatar-1 TESS 2285 2458892.41956 0.99724 0.00399
Qatar-1 TESS 2285 2458892.42094 1.00130 0.00400
Qatar-1 TESS 2285 2458892.42233 1.00264 0.00399
Qatar-1 TESS 2285 2458892.42372 0.99908 0.00399
Qatar-1 TESS 2285 2458892.42511 1.00151 0.00400
Qatar-1 TESS 2285 2458892.42650 1.00040 0.00399
Qatar-1 TESS 2285 2458892.42789 0.99611 0.00399
Qatar-1 TESS 2285 2458892.42928 0.99619 0.00401
Qatar-1 TESS 2285 2458892.43067 1.00089 0.00399
Qatar-1 TESS 2285 2458892.43206 0.99860 0.00401
Qatar-1 TESS 2285 2458892.43344 0.99809 0.00399
Qatar-1 TESS 2285 2458892.43483 0.99808 0.00400
Qatar-1 TESS 2285 2458892.43622 1.00024 0.00399
Qatar-1 TESS 2285 2458892.43761 1.00224 0.00400
Qatar-1 TESS 2285 2458892.43900 1.00182 0.00400
Qatar-1 TESS 2285 2458892.44039 1.00284 0.00400
Qatar-1 TESS 2285 2458892.44178 0.99821 0.00400
Qatar-1 TESS 2285 2458892.44317 0.99557 0.00399
Qatar-1 TESS 2285 2458892.44456 1.00317 0.00400
Qatar-1 TESS 2285 2458892.44594 1.00215 0.00399
Qatar-1 TESS 2285 2458892.44733 0.99779 0.00399
Qatar-1 TESS 2285 2458892.44872 0.99910 0.00399
Qatar-1 TESS 2285 2458892.45011 0.99955 0.00399
Qatar-1 TESS 2285 2458892.45150 0.99976 0.00400
Qatar-1 TESS 2285 2458892.45289 1.00403 0.00399
Qatar-1 TESS 2285 2458892.45428 1.00454 0.00399
Qatar-1 TESS 2285 2458892.45567 1.00281 0.00399
Qatar-1 TESS 2285 2458892.45706 0.99948 0.00399
Qatar-1 TESS 2285 2458892.45844 0.99989 0.00399
Qatar-1 TESS 2285 2458892.45983 1.00172 0.00399
Qatar-1 TESS 2285 2458892.46122 0.99992 0.00400
Qatar-1 TESS 2285 2458892.46261 1.00190 0.00399
Qatar-1 TESS 2285 2458892.46400 1.00145 0.00400
Qatar-1 TESS 2285 2458892.46539 1.00358 0.00400
Qatar-1 TESS 2285 2458892.46678 0.99930 0.00399
Qatar-1 TESS 2285 2458892.46817 1.00123 0.00399
Qatar-1 TESS 2285 2458892.46955 0.99598 0.00400
Qatar-1 TESS 2285 2458892.47094 1.00470 0.00399
Qatar-1 TESS 2285 2458892.47233 0.99534 0.00400
Qatar-1 TESS 2285 2458892.47372 1.00095 0.00400
Qatar-1 TESS 2285 2458892.47511 1.00067 0.00399
Qatar-1 TESS 2285 2458892.47650 1.00248 0.00400
Qatar-1 TESS 2285 2458892.47789 0.99509 0.00399
Qatar-1 TESS 2285 2458892.47928 1.00099 0.00400
Qatar-1 TESS 2285 2458892.48067 0.99608 0.00398
Qatar-1 TESS 2285 2458892.48205 0.99863 0.00399
Qatar-1 TESS 2285 2458892.48344 0.99726 0.00402
Qatar-1 TESS 2285 2458892.48483 0.99898 0.00399
Qatar-1 TESS 2285 2458892.48622 0.99953 0.00399
Qatar-1 TESS 2285 2458892.48761 1.00175 0.00399
Qatar-1 TESS 2285 2458892.48900 0.99993 0.00400
Qatar-1 TESS 2285 2458892.49039 0.99740 0.00401
Qatar-1 TESS 2285 2458892.49178 0.99873 0.00399
Qatar-1 TESS 2286 2458893.70564 1.00043 0.00401
Qatar-1 TESS 2286 2458893.70703 0.99984 0.00399
Qatar-1 TESS 2286 2458893.70842 1.00288 0.00400
Qatar-1 TESS 2286 2458893.70981 1.00092 0.00400
Qatar-1 TESS 2286 2458893.71120 1.00432 0.00399
Qatar-1 TESS 2286 2458893.71259 0.99707 0.00399
Qatar-1 TESS 2286 2458893.71398 0.99910 0.00399
Qatar-1 TESS 2286 2458893.71537 1.00069 0.00399
Qatar-1 TESS 2286 2458893.71676 0.99909 0.00399
Qatar-1 TESS 2286 2458893.71814 0.99923 0.00400
Qatar-1 TESS 2286 2458893.71953 1.00849 0.00400
Qatar-1 TESS 2286 2458893.72092 1.00106 0.00399
Qatar-1 TESS 2286 2458893.72231 1.00058 0.00399
Qatar-1 TESS 2286 2458893.72370 1.00022 0.00399
Qatar-1 TESS 2286 2458893.72509 0.99947 0.00399
Qatar-1 TESS 2286 2458893.72648 0.99827 0.00399
Qatar-1 TESS 2286 2458893.72787 1.00686 0.00399
Qatar-1 TESS 2286 2458893.72926 0.99763 0.00400
Qatar-1 TESS 2286 2458893.73064 1.00133 0.00400
Qatar-1 TESS 2286 2458893.73203 1.00375 0.00400
Qatar-1 TESS 2286 2458893.73342 0.99868 0.00399
Qatar-1 TESS 2286 2458893.73481 0.99330 0.00399
Qatar-1 TESS 2286 2458893.73620 0.99411 0.00399
Qatar-1 TESS 2286 2458893.73759 1.00332 0.00399
Qatar-1 TESS 2286 2458893.73898 0.99729 0.00399
Qatar-1 TESS 2286 2458893.74037 0.99778 0.00400
Qatar-1 TESS 2286 2458893.74175 1.00303 0.00401
Qatar-1 TESS 2286 2458893.74314 0.99908 0.00400
Qatar-1 TESS 2286 2458893.74453 1.00377 0.00399
Qatar-1 TESS 2286 2458893.74592 0.99933 0.00399
Qatar-1 TESS 2286 2458893.74731 1.00022 0.00401
Qatar-1 TESS 2286 2458893.74870 1.00088 0.00399
Qatar-1 TESS 2286 2458893.75009 0.99880 0.00399
Qatar-1 TESS 2286 2458893.75148 0.99752 0.00400
Qatar-1 TESS 2286 2458893.75287 1.00105 0.00399
Qatar-1 TESS 2286 2458893.75425 0.99861 0.00399
Qatar-1 TESS 2286 2458893.75564 0.99794 0.00399
Qatar-1 TESS 2286 2458893.75703 1.00213 0.00400
Qatar-1 TESS 2286 2458893.75842 0.99850 0.00401
Qatar-1 TESS 2286 2458893.75981 1.00457 0.00400
Qatar-1 TESS 2286 2458893.76120 0.99834 0.00399
Qatar-1 TESS 2286 2458893.76259 1.00063 0.00400
Qatar-1 TESS 2286 2458893.76398 1.00069 0.00400
Qatar-1 TESS 2286 2458893.76537 1.00145 0.00400
Qatar-1 TESS 2286 2458893.76675 0.99462 0.00399
Qatar-1 TESS 2286 2458893.76814 0.98984 0.00399
Qatar-1 TESS 2286 2458893.76953 0.99635 0.00399
Qatar-1 TESS 2286 2458893.77092 0.99517 0.00399
Qatar-1 TESS 2286 2458893.77231 1.00647 0.00400
Qatar-1 TESS 2286 2458893.77370 0.99734 0.00399
Qatar-1 TESS 2286 2458893.77509 0.99605 0.00399
Qatar-1 TESS 2286 2458893.77648 0.99996 0.00399
Qatar-1 TESS 2286 2458893.77787 0.99044 0.00398
Qatar-1 TESS 2286 2458893.77925 0.99332 0.00399
Qatar-1 TESS 2286 2458893.78064 0.99907 0.00399
Qatar-1 TESS 2286 2458893.78203 0.98517 0.00398
Qatar-1 TESS 2286 2458893.78342 0.98315 0.00398
Qatar-1 TESS 2286 2458893.78481 0.98168 0.00398
Qatar-1 TESS 2286 2458893.78620 0.98596 0.00398
Qatar-1 TESS 2286 2458893.78759 0.98100 0.00398
Qatar-1 TESS 2286 2458893.78898 0.97938 0.00398
Qatar-1 TESS 2286 2458893.79037 0.98102 0.00399
Qatar-1 TESS 2286 2458893.79175 0.97809 0.00398
Qatar-1 TESS 2286 2458893.79314 0.97953 0.00398
Qatar-1 TESS 2286 2458893.79453 0.97929 0.00398
Qatar-1 TESS 2286 2458893.79592 0.97099 0.00397
Qatar-1 TESS 2286 2458893.79870 0.97751 0.00398
Qatar-1 TESS 2286 2458893.80009 0.97730 0.00398
Qatar-1 TESS 2286 2458893.80148 0.97691 0.00398
Qatar-1 TESS 2286 2458893.80287 0.97557 0.00399
Qatar-1 TESS 2286 2458893.80425 0.98143 0.00399
Qatar-1 TESS 2286 2458893.80564 0.97730 0.00398
Qatar-1 TESS 2286 2458893.80703 0.97442 0.00399
Qatar-1 TESS 2286 2458893.80842 0.97415 0.00398
Qatar-1 TESS 2286 2458893.80981 0.97801 0.00398
Qatar-1 TESS 2286 2458893.81120 0.97459 0.00398
Qatar-1 TESS 2286 2458893.81259 0.97280 0.00398
Qatar-1 TESS 2286 2458893.81398 0.97337 0.00398
Qatar-1 TESS 2286 2458893.81536 0.97807 0.00398
Qatar-1 TESS 2286 2458893.81675 0.97338 0.00397
Qatar-1 TESS 2286 2458893.81814 0.97362 0.00399
Qatar-1 TESS 2286 2458893.81953 0.98139 0.00398
Qatar-1 TESS 2286 2458893.82092 0.97716 0.00400
Qatar-1 TESS 2286 2458893.82231 0.97608 0.00398
Qatar-1 TESS 2286 2458893.82370 0.98130 0.00398
Qatar-1 TESS 2286 2458893.82509 0.97729 0.00398
Qatar-1 TESS 2286 2458893.82648 0.97970 0.00398
Qatar-1 TESS 2286 2458893.82786 0.98234 0.00398
Qatar-1 TESS 2286 2458893.82925 0.97815 0.00400
Qatar-1 TESS 2286 2458893.83064 0.97650 0.00400
Qatar-1 TESS 2286 2458893.83203 0.97572 0.00398
Qatar-1 TESS 2286 2458893.83342 0.98577 0.00400
Qatar-1 TESS 2286 2458893.83481 0.98482 0.00398
Qatar-1 TESS 2286 2458893.83620 0.99456 0.00400
Qatar-1 TESS 2286 2458893.83759 0.99708 0.00399
Qatar-1 TESS 2286 2458893.84036 0.99979 0.00400
Qatar-1 TESS 2286 2458893.84175 0.99635 0.00399
Qatar-1 TESS 2286 2458893.84314 0.99780 0.00399
Qatar-1 TESS 2286 2458893.84453 0.99893 0.00400
Qatar-1 TESS 2286 2458893.84592 0.99913 0.00400
Qatar-1 TESS 2286 2458893.84731 1.00058 0.00399
Qatar-1 TESS 2286 2458893.84870 1.00321 0.00400
Qatar-1 TESS 2286 2458893.85009 0.99893 0.00400
Qatar-1 TESS 2286 2458893.85148 0.99670 0.00399
Qatar-1 TESS 2286 2458893.85286 0.99808 0.00399
Qatar-1 TESS 2286 2458893.85425 1.00019 0.00399
Qatar-1 TESS 2286 2458893.85564 1.00060 0.00399
Qatar-1 TESS 2286 2458893.85703 1.00022 0.00401
Qatar-1 TESS 2286 2458893.85842 1.00179 0.00399
Qatar-1 TESS 2286 2458893.85981 1.00388 0.00399
Qatar-1 TESS 2286 2458893.86120 1.00492 0.00399
Qatar-1 TESS 2286 2458893.86259 1.00142 0.00399
Qatar-1 TESS 2286 2458893.86398 1.00498 0.00399
Qatar-1 TESS 2286 2458893.86536 0.99074 0.00399
Qatar-1 TESS 2286 2458893.86675 1.00254 0.00399
Qatar-1 TESS 2286 2458893.86814 0.99935 0.00399
Qatar-1 TESS 2286 2458893.86953 0.99803 0.00399
Qatar-1 TESS 2286 2458893.87092 1.00360 0.00399
Qatar-1 TESS 2286 2458893.87231 0.99791 0.00399
Qatar-1 TESS 2286 2458893.87370 0.99764 0.00399
Qatar-1 TESS 2286 2458893.87509 0.99940 0.00399
Qatar-1 TESS 2286 2458893.87647 0.99695 0.00399
Qatar-1 TESS 2286 2458893.87786 0.99603 0.00399
Qatar-1 TESS 2286 2458893.87925 1.00094 0.00400
Qatar-1 TESS 2286 2458893.88064 1.00105 0.00399
Qatar-1 TESS 2286 2458893.88203 0.99916 0.00399
Qatar-1 TESS 2286 2458893.88342 1.00169 0.00399
Qatar-1 TESS 2286 2458893.88481 1.00229 0.00399
Qatar-1 TESS 2286 2458893.88620 0.99871 0.00399
Qatar-1 TESS 2286 2458893.88759 1.00143 0.00399
Qatar-1 TESS 2286 2458893.88897 0.99767 0.00399
Qatar-1 TESS 2286 2458893.89036 1.00024 0.00400
Qatar-1 TESS 2286 2458893.89175 0.99981 0.00399
Qatar-1 TESS 2286 2458893.89314 0.99551 0.00399
Qatar-1 TESS 2286 2458893.89453 1.00112 0.00399
Qatar-1 TESS 2286 2458893.89592 0.99880 0.00399
Qatar-1 TESS 2286 2458893.89731 1.00228 0.00400
Qatar-1 TESS 2286 2458893.89870 0.99959 0.00400
Qatar-1 TESS 2286 2458893.90009 0.99964 0.00399
Qatar-1 TESS 2286 2458893.90147 1.00278 0.00400
Qatar-1 TESS 2286 2458893.90286 1.00286 0.00399
Qatar-1 TESS 2286 2458893.90425 0.99951 0.00399
Qatar-1 TESS 2286 2458893.90564 1.00559 0.00399
Qatar-1 TESS 2286 2458893.90703 1.00115 0.00399
Qatar-1 TESS 2286 2458893.90842 0.99798 0.00399
Qatar-1 TESS 2286 2458893.90981 1.00379 0.00400
Qatar-1 TESS 2286 2458893.91120 1.00211 0.00399
Qatar-1 TESS 2287 2458895.12507 1.00056 0.00400
Qatar-1 TESS 2287 2458895.12645 0.99451 0.00400
Qatar-1 TESS 2287 2458895.12784 1.00837 0.00400
Qatar-1 TESS 2287 2458895.12923 0.99918 0.00399
Qatar-1 TESS 2287 2458895.13062 0.99920 0.00400
Qatar-1 TESS 2287 2458895.13201 0.99976 0.00400
Qatar-1 TESS 2287 2458895.13340 1.00183 0.00400
Qatar-1 TESS 2287 2458895.13479 1.00345 0.00400
Qatar-1 TESS 2287 2458895.13618 0.99892 0.00400
Qatar-1 TESS 2287 2458895.13757 0.99986 0.00400
Qatar-1 TESS 2287 2458895.13895 0.99754 0.00399
Qatar-1 TESS 2287 2458895.14034 1.00013 0.00400
Qatar-1 TESS 2287 2458895.14173 0.99862 0.00401
Qatar-1 TESS 2287 2458895.14312 0.99814 0.00399
Qatar-1 TESS 2287 2458895.14451 0.99729 0.00399
Qatar-1 TESS 2287 2458895.14590 1.00204 0.00400
Qatar-1 TESS 2287 2458895.14729 0.99896 0.00400
Qatar-1 TESS 2287 2458895.14868 1.00024 0.00400
Qatar-1 TESS 2287 2458895.15007 1.00142 0.00400
Qatar-1 TESS 2287 2458895.15145 1.00382 0.00400
Qatar-1 TESS 2287 2458895.15284 1.00425 0.00400
Qatar-1 TESS 2287 2458895.15423 0.99998 0.00399
Qatar-1 TESS 2287 2458895.15562 1.00280 0.00399
Qatar-1 TESS 2287 2458895.15701 0.99944 0.00399
Qatar-1 TESS 2287 2458895.15840 1.00364 0.00400
Qatar-1 TESS 2287 2458895.15979 0.99540 0.00399
Qatar-1 TESS 2287 2458895.16118 0.99970 0.00400
Qatar-1 TESS 2287 2458895.16256 1.00095 0.00401
Qatar-1 TESS 2287 2458895.16395 1.00117 0.00400
Qatar-1 TESS 2287 2458895.16534 1.00380 0.00400
Qatar-1 TESS 2287 2458895.16673 0.99507 0.00399
Qatar-1 TESS 2287 2458895.16812 1.00203 0.00400
Qatar-1 TESS 2287 2458895.16951 0.99764 0.00399
Qatar-1 TESS 2287 2458895.17090 1.00533 0.00401
Qatar-1 TESS 2287 2458895.17229 1.00123 0.00400
Qatar-1 TESS 2287 2458895.17368 1.00238 0.00399
Qatar-1 TESS 2287 2458895.17506 1.00387 0.00399
Qatar-1 TESS 2287 2458895.17645 1.00258 0.00400
Qatar-1 TESS 2287 2458895.17784 0.99384 0.00399
Qatar-1 TESS 2287 2458895.17923 0.99820 0.00400
Qatar-1 TESS 2287 2458895.18062 0.99812 0.00399
Qatar-1 TESS 2287 2458895.18201 0.99828 0.00400
Qatar-1 TESS 2287 2458895.18340 0.99762 0.00402
Qatar-1 TESS 2287 2458895.18479 0.99944 0.00400
Qatar-1 TESS 2287 2458895.18618 0.99741 0.00400
Qatar-1 TESS 2287 2458895.18756 1.00675 0.00401
Qatar-1 TESS 2287 2458895.18895 0.99548 0.00400
Qatar-1 TESS 2287 2458895.19034 0.99887 0.00400
Qatar-1 TESS 2287 2458895.19173 1.00509 0.00401
Qatar-1 TESS 2287 2458895.19312 0.99335 0.00399
Qatar-1 TESS 2287 2458895.19451 1.00248 0.00399
Qatar-1 TESS 2287 2458895.19590 1.00344 0.00401
Qatar-1 TESS 2287 2458895.19729 0.99277 0.00399
Qatar-1 TESS 2287 2458895.19868 0.99391 0.00400
Qatar-1 TESS 2287 2458895.20006 0.99376 0.00399
Qatar-1 TESS 2287 2458895.20145 0.99346 0.00399
Qatar-1 TESS 2287 2458895.20284 0.98988 0.00399
Qatar-1 TESS 2287 2458895.20423 0.98520 0.00399
Qatar-1 TESS 2287 2458895.20562 0.98276 0.00399
Qatar-1 TESS 2287 2458895.20701 0.97872 0.00399
Qatar-1 TESS 2287 2458895.20840 0.98374 0.00398
Qatar-1 TESS 2287 2458895.20979 0.98150 0.00399
Qatar-1 TESS 2287 2458895.21118 0.98317 0.00399
Qatar-1 TESS 2287 2458895.21256 0.97695 0.00399
Qatar-1 TESS 2287 2458895.21395 0.97896 0.00398
Qatar-1 TESS 2287 2458895.21534 0.97951 0.00399
Qatar-1 TESS 2287 2458895.21673 0.97917 0.00398
Qatar-1 TESS 2287 2458895.21812 0.97889 0.00398
Qatar-1 TESS 2287 2458895.21951 0.98225 0.00400
Qatar-1 TESS 2287 2458895.22090 0.97870 0.00399
Qatar-1 TESS 2287 2458895.22229 0.97883 0.00398
Qatar-1 TESS 2287 2458895.22367 0.97785 0.00398
Qatar-1 TESS 2287 2458895.22506 0.97967 0.00399
Qatar-1 TESS 2287 2458895.22645 0.97241 0.00398
Qatar-1 TESS 2287 2458895.22784 0.97993 0.00399
Qatar-1 TESS 2287 2458895.22923 0.97752 0.00397
Qatar-1 TESS 2287 2458895.23062 0.97466 0.00400
Qatar-1 TESS 2287 2458895.23201 0.98191 0.00399
Qatar-1 TESS 2287 2458895.23340 0.96999 0.00398
Qatar-1 TESS 2287 2458895.23479 0.97705 0.00399
Qatar-1 TESS 2287 2458895.23617 0.97288 0.00399
Qatar-1 TESS 2287 2458895.23756 0.97481 0.00398
Qatar-1 TESS 2287 2458895.23895 0.97651 0.00399
Qatar-1 TESS 2287 2458895.24034 0.98111 0.00398
Qatar-1 TESS 2287 2458895.24173 0.97955 0.00398
Qatar-1 TESS 2287 2458895.24312 0.97824 0.00400
Qatar-1 TESS 2287 2458895.24451 0.97958 0.00399
Qatar-1 TESS 2287 2458895.24590 0.98075 0.00400
Qatar-1 TESS 2287 2458895.24729 0.97787 0.00398
Qatar-1 TESS 2287 2458895.24867 0.97911 0.00398
Qatar-1 TESS 2287 2458895.25006 0.98010 0.00398
Qatar-1 TESS 2287 2458895.25145 0.98357 0.00399
Qatar-1 TESS 2287 2458895.25284 0.98598 0.00399
Qatar-1 TESS 2287 2458895.25423 0.98902 0.00399
Qatar-1 TESS 2287 2458895.25562 0.99024 0.00399
Qatar-1 TESS 2287 2458895.25701 0.98926 0.00399
Qatar-1 TESS 2287 2458895.25840 0.99266 0.00400
Qatar-1 TESS 2287 2458895.25979 0.99852 0.00399
Qatar-1 TESS 2287 2458895.26117 0.99606 0.00400
Qatar-1 TESS 2287 2458895.26256 1.00080 0.00400
Qatar-1 TESS 2287 2458895.26395 0.99837 0.00399
Qatar-1 TESS 2287 2458895.26534 1.00310 0.00400
Qatar-1 TESS 2287 2458895.26673 1.00246 0.00401
Qatar-1 TESS 2287 2458895.26812 1.00344 0.00400
Qatar-1 TESS 2287 2458895.26951 0.99699 0.00402
Qatar-1 TESS 2287 2458895.27090 1.00819 0.00400
Qatar-1 TESS 2287 2458895.27229 0.99727 0.00400
Qatar-1 TESS 2287 2458895.27367 1.00245 0.00400
Qatar-1 TESS 2287 2458895.27506 1.00483 0.00399
Qatar-1 TESS 2287 2458895.27645 0.99743 0.00399
Qatar-1 TESS 2287 2458895.27784 1.00115 0.00400
Qatar-1 TESS 2287 2458895.27923 1.00106 0.00400
Qatar-1 TESS 2287 2458895.28062 0.99812 0.00400
Qatar-1 TESS 2287 2458895.28201 1.00271 0.00399
Qatar-1 TESS 2287 2458895.28340 1.00089 0.00399
Qatar-1 TESS 2287 2458895.28479 0.99543 0.00400
Qatar-1 TESS 2287 2458895.28617 0.99728 0.00399
Qatar-1 TESS 2287 2458895.28756 1.00389 0.00400
Qatar-1 TESS 2287 2458895.28895 0.99987 0.00399
Qatar-1 TESS 2287 2458895.29034 0.99946 0.00399
Qatar-1 TESS 2287 2458895.29173 1.00108 0.00400
Qatar-1 TESS 2287 2458895.29312 1.00147 0.00400
Qatar-1 TESS 2287 2458895.29451 0.99701 0.00400
Qatar-1 TESS 2287 2458895.29590 1.00501 0.00400
Qatar-1 TESS 2287 2458895.29867 1.00180 0.00400
Qatar-1 TESS 2287 2458895.30006 1.00585 0.00400
Qatar-1 TESS 2287 2458895.30145 0.99462 0.00400
Qatar-1 TESS 2287 2458895.30284 1.00283 0.00399
Qatar-1 TESS 2287 2458895.30423 1.00209 0.00400
Qatar-1 TESS 2287 2458895.30562 0.99602 0.00399
Qatar-1 TESS 2287 2458895.30701 0.99648 0.00399
Qatar-1 TESS 2287 2458895.30840 0.99470 0.00400
Qatar-1 TESS 2287 2458895.30978 0.99800 0.00400
Qatar-1 TESS 2287 2458895.31117 1.00193 0.00400
Qatar-1 TESS 2287 2458895.31256 0.99894 0.00399
Qatar-1 TESS 2287 2458895.31395 0.99847 0.00400
Qatar-1 TESS 2287 2458895.31534 1.00362 0.00400
Qatar-1 TESS 2287 2458895.31673 0.99460 0.00399
Qatar-1 TESS 2287 2458895.31812 0.99440 0.00399
Qatar-1 TESS 2287 2458895.31951 0.99427 0.00399
Qatar-1 TESS 2287 2458895.32090 1.00120 0.00400
Qatar-1 TESS 2287 2458895.32228 1.00597 0.00400
Qatar-1 TESS 2287 2458895.32367 0.99501 0.00399
Qatar-1 TESS 2287 2458895.32506 1.00122 0.00401
Qatar-1 TESS 2287 2458895.32645 0.99970 0.00400
Qatar-1 TESS 2287 2458895.32784 0.99397 0.00399
Qatar-1 TESS 2287 2458895.32923 0.99808 0.00399
Qatar-1 TESS 2287 2458895.33062 0.99378 0.00400
Qatar-1 TESS 2287 2458895.33201 0.99972 0.00399
Qatar-1 TESS 2288 2458896.54588 0.99807 0.00399
Qatar-1 TESS 2288 2458896.54727 1.00251 0.00399
Qatar-1 TESS 2288 2458896.54865 1.00401 0.00399
Qatar-1 TESS 2288 2458896.55004 1.00648 0.00400
Qatar-1 TESS 2288 2458896.55143 0.99837 0.00399
Qatar-1 TESS 2288 2458896.55282 0.99879 0.00399
Qatar-1 TESS 2288 2458896.55421 0.99292 0.00399
Qatar-1 TESS 2288 2458896.55560 0.99851 0.00399
Qatar-1 TESS 2288 2458896.55699 1.00196 0.00399
Qatar-1 TESS 2288 2458896.55838 1.00307 0.00400
Qatar-1 TESS 2288 2458896.55977 0.99905 0.00400
Qatar-1 TESS 2288 2458896.56115 1.00034 0.00399
Qatar-1 TESS 2288 2458896.56254 1.00024 0.00400
Qatar-1 TESS 2288 2458896.56393 0.99789 0.00400
Qatar-1 TESS 2288 2458896.56532 1.00028 0.00401
Qatar-1 TESS 2288 2458896.56671 1.00379 0.00399
Qatar-1 TESS 2288 2458896.56810 0.99949 0.00400
Qatar-1 TESS 2288 2458896.56949 1.00019 0.00400
Qatar-1 TESS 2288 2458896.57088 1.00129 0.00399
Qatar-1 TESS 2288 2458896.57227 1.00115 0.00399
Qatar-1 TESS 2288 2458896.57365 1.00171 0.00401
Qatar-1 TESS 2288 2458896.57504 1.00017 0.00400
Qatar-1 TESS 2288 2458896.57643 1.00123 0.00400
Qatar-1 TESS 2288 2458896.57782 0.99677 0.00400
Qatar-1 TESS 2288 2458896.57921 0.99431 0.00399
Qatar-1 TESS 2288 2458896.58060 1.00188 0.00399
Qatar-1 TESS 2288 2458896.58199 1.00518 0.00400
Qatar-1 TESS 2288 2458896.58338 1.00042 0.00399
Qatar-1 TESS 2288 2458896.58477 1.00295 0.00400
Qatar-1 TESS 2288 2458896.58615 1.00146 0.00399
Qatar-1 TESS 2288 2458896.58754 1.00471 0.00399
Qatar-1 TESS 2288 2458896.58893 0.99606 0.00399
Qatar-1 TESS 2288 2458896.59032 1.00410 0.00399
Qatar-1 TESS 2288 2458896.59171 1.00116 0.00399
Qatar-1 TESS 2288 2458896.59310 0.99893 0.00399
Qatar-1 TESS 2288 2458896.59449 1.00349 0.00399
Qatar-1 TESS 2288 2458896.59588 0.99579 0.00401
Qatar-1 TESS 2288 2458896.59727 0.99600 0.00401
Qatar-1 TESS 2288 2458896.59865 0.99611 0.00399
Qatar-1 TESS 2288 2458896.60004 0.99763 0.00399
Qatar-1 TESS 2288 2458896.60143 0.99681 0.00399
Qatar-1 TESS 2288 2458896.60282 1.00106 0.00401
Qatar-1 TESS 2288 2458896.60421 1.00116 0.00400
Qatar-1 TESS 2288 2458896.60560 1.00377 0.00400
Qatar-1 TESS 2288 2458896.60699 0.99599 0.00399
Qatar-1 TESS 2288 2458896.60838 0.99817 0.00399
Qatar-1 TESS 2288 2458896.60976 0.99979 0.00400
Qatar-1 TESS 2288 2458896.61115 0.99763 0.00399
Qatar-1 TESS 2288 2458896.61254 1.00469 0.00401
Qatar-1 TESS 2288 2458896.61393 0.99577 0.00399
Qatar-1 TESS 2288 2458896.61532 0.99895 0.00399
Qatar-1 TESS 2288 2458896.61671 0.99809 0.00399
Qatar-1 TESS 2288 2458896.61810 0.99834 0.00400
Qatar-1 TESS 2288 2458896.61949 0.99386 0.00399
Qatar-1 TESS 2288 2458896.62088 0.99425 0.00400
Qatar-1 TESS 2288 2458896.62226 0.99004 0.00399
Qatar-1 TESS 2288 2458896.62365 0.98791 0.00399
Qatar-1 TESS 2288 2458896.62504 0.98741 0.00399
Qatar-1 TESS 2288 2458896.62643 0.98226 0.00398
Qatar-1 TESS 2288 2458896.62782 0.98133 0.00398
Qatar-1 TESS 2288 2458896.62921 0.98145 0.00399
Qatar-1 TESS 2288 2458896.63060 0.98321 0.00400
Qatar-1 TESS 2288 2458896.63199 0.97443 0.00398
Qatar-1 TESS 2288 2458896.63338 0.97791 0.00398
Qatar-1 TESS 2288 2458896.63476 0.97754 0.00399
Qatar-1 TESS 2288 2458896.63615 0.98003 0.00398
Qatar-1 TESS 2288 2458896.63754 0.97639 0.00399
Qatar-1 TESS 2288 2458896.63893 0.98039 0.00398
Qatar-1 TESS 2288 2458896.64032 0.97808 0.00397
Qatar-1 TESS 2288 2458896.64171 0.97200 0.00398
Qatar-1 TESS 2288 2458896.64310 0.97007 0.00397
Qatar-1 TESS 2288 2458896.64449 0.97700 0.00398
Qatar-1 TESS 2288 2458896.64588 0.97501 0.00398
Qatar-1 TESS 2288 2458896.64726 0.98010 0.00398
Qatar-1 TESS 2288 2458896.64865 0.97600 0.00398
Qatar-1 TESS 2288 2458896.65004 0.97653 0.00398
Qatar-1 TESS 2288 2458896.65143 0.96875 0.00398
Qatar-1 TESS 2288 2458896.65282 0.97689 0.00399
Qatar-1 TESS 2288 2458896.65421 0.97186 0.00399
Qatar-1 TESS 2288 2458896.65560 0.97943 0.00399
Qatar-1 TESS 2288 2458896.65699 0.97921 0.00399
Qatar-1 TESS 2288 2458896.65838 0.97469 0.00399
Qatar-1 TESS 2288 2458896.65976 0.98234 0.00398
Qatar-1 TESS 2288 2458896.66115 0.97924 0.00399
Qatar-1 TESS 2288 2458896.66254 0.98263 0.00398
Qatar-1 TESS 2288 2458896.66393 0.97823 0.00398
Qatar-1 TESS 2288 2458896.66532 0.97633 0.00398
Qatar-1 TESS 2288 2458896.66671 0.97753 0.00398
Qatar-1 TESS 2288 2458896.66810 0.97922 0.00399
Qatar-1 TESS 2288 2458896.66949 0.97804 0.00398
Qatar-1 TESS 2288 2458896.67088 0.98067 0.00398
Qatar-1 TESS 2288 2458896.67226 0.98286 0.00398
Qatar-1 TESS 2288 2458896.67365 0.98279 0.00399
Qatar-1 TESS 2288 2458896.67504 0.99349 0.00399
Qatar-1 TESS 2288 2458896.67643 0.99120 0.00399
Qatar-1 TESS 2288 2458896.67782 0.99627 0.00399
Qatar-1 TESS 2288 2458896.67921 0.99751 0.00399
Qatar-1 TESS 2288 2458896.68060 0.99773 0.00399
Qatar-1 TESS 2288 2458896.68199 0.99911 0.00401
Qatar-1 TESS 2288 2458896.68337 0.99882 0.00399
Qatar-1 TESS 2288 2458896.68476 0.99977 0.00399
Qatar-1 TESS 2288 2458896.68615 0.99824 0.00400
Qatar-1 TESS 2288 2458896.68754 0.99951 0.00399
Qatar-1 TESS 2288 2458896.68893 1.00108 0.00399
Qatar-1 TESS 2288 2458896.69032 0.99620 0.00399
Qatar-1 TESS 2288 2458896.69171 0.99759 0.00399
Qatar-1 TESS 2288 2458896.69310 0.99579 0.00399
Qatar-1 TESS 2288 2458896.69449 1.00540 0.00400
Qatar-1 TESS 2288 2458896.69587 0.99860 0.00399
Qatar-1 TESS 2288 2458896.69726 0.99969 0.00400
Qatar-1 TESS 2288 2458896.69865 1.00143 0.00400
Qatar-1 TESS 2288 2458896.70004 0.99962 0.00400
Qatar-1 TESS 2288 2458896.70143 1.00010 0.00400
Qatar-1 TESS 2288 2458896.70282 1.00496 0.00400
Qatar-1 TESS 2288 2458896.70421 1.00097 0.00399
Qatar-1 TESS 2288 2458896.70560 0.99330 0.00399
Qatar-1 TESS 2288 2458896.70699 0.99965 0.00399
Qatar-1 TESS 2288 2458896.70837 1.00594 0.00400
Qatar-1 TESS 2288 2458896.70976 0.99911 0.00400
Qatar-1 TESS 2288 2458896.71115 0.99566 0.00400
Qatar-1 TESS 2288 2458896.71254 0.99694 0.00399
Qatar-1 TESS 2288 2458896.71393 1.00260 0.00399
Qatar-1 TESS 2288 2458896.71532 0.99916 0.00399
Qatar-1 TESS 2288 2458896.71671 1.00063 0.00401
Qatar-1 TESS 2288 2458896.71810 0.99779 0.00399
Qatar-1 TESS 2288 2458896.71949 0.99864 0.00400
Qatar-1 TESS 2288 2458896.72087 1.00134 0.00400
Qatar-1 TESS 2288 2458896.72226 1.00078 0.00400
Qatar-1 TESS 2288 2458896.72365 0.99964 0.00401
Qatar-1 TESS 2288 2458896.72504 1.00169 0.00400
Qatar-1 TESS 2288 2458896.72643 1.00099 0.00399
Qatar-1 TESS 2288 2458896.72782 0.99566 0.00400
Qatar-1 TESS 2288 2458896.72921 1.00172 0.00399
Qatar-1 TESS 2288 2458896.73060 0.99816 0.00400
Qatar-1 TESS 2288 2458896.73199 0.99896 0.00401
Qatar-1 TESS 2288 2458896.73337 0.99862 0.00400
Qatar-1 TESS 2288 2458896.73476 1.00342 0.00400
Qatar-1 TESS 2288 2458896.73615 0.99499 0.00399
Qatar-1 TESS 2288 2458896.73754 0.99582 0.00399
Qatar-1 TESS 2288 2458896.73893 0.99546 0.00400
Qatar-1 TESS 2288 2458896.74032 1.00514 0.00399
Qatar-1 TESS 2288 2458896.74171 1.00649 0.00399
Qatar-1 TESS 2288 2458896.74310 1.00139 0.00400
Qatar-1 TESS 2288 2458896.74449 1.00276 0.00400
Qatar-1 TESS 2288 2458896.74587 1.00329 0.00399
Qatar-1 TESS 2288 2458896.74726 0.99964 0.00399
Qatar-1 TESS 2288 2458896.74865 1.00076 0.00399
Qatar-1 TESS 2288 2458896.75004 0.99892 0.00399
Qatar-1 TESS 2288 2458896.75143 1.00059 0.00400
Qatar-1 TESS 2288 2458896.75282 0.99845 0.00399
Qatar-1 TESS 2330 2458956.18582 0.99624 0.00450
Qatar-1 TESS 2330 2458956.18721 1.00071 0.00449
Qatar-1 TESS 2330 2458956.18860 0.99878 0.00450
Qatar-1 TESS 2330 2458956.18999 1.00090 0.00449
Qatar-1 TESS 2330 2458956.19138 0.99683 0.00449
Qatar-1 TESS 2330 2458956.19277 1.00053 0.00450
Qatar-1 TESS 2330 2458956.19416 1.00333 0.00449
Qatar-1 TESS 2330 2458956.19555 0.99736 0.00449
Qatar-1 TESS 2330 2458956.19693 0.99846 0.00453
Qatar-1 TESS 2330 2458956.19832 0.99975 0.00450
Qatar-1 TESS 2330 2458956.19971 0.99818 0.00451
Qatar-1 TESS 2330 2458956.20110 0.99981 0.00452
Qatar-1 TESS 2330 2458956.20249 1.00077 0.00449
Qatar-1 TESS 2330 2458956.20388 0.99809 0.00449
Qatar-1 TESS 2330 2458956.20527 0.99442 0.00451
Qatar-1 TESS 2330 2458956.20666 1.00035 0.00449
Qatar-1 TESS 2330 2458956.20805 0.99725 0.00451
Qatar-1 TESS 2330 2458956.20943 1.00052 0.00450
Qatar-1 TESS 2330 2458956.21082 1.00096 0.00450
Qatar-1 TESS 2330 2458956.21221 1.00427 0.00449
Qatar-1 TESS 2330 2458956.21360 1.00253 0.00454
Qatar-1 TESS 2330 2458956.21499 0.99992 0.00450
Qatar-1 TESS 2330 2458956.21638 1.00113 0.00449
Qatar-1 TESS 2330 2458956.21777 0.99604 0.00449
Qatar-1 TESS 2330 2458956.21916 0.99825 0.00449
Qatar-1 TESS 2330 2458956.22055 0.99574 0.00450
Qatar-1 TESS 2330 2458956.22193 1.00725 0.00450
Qatar-1 TESS 2330 2458956.22332 1.00212 0.00451
Qatar-1 TESS 2330 2458956.22471 1.00264 0.00450
Qatar-1 TESS 2330 2458956.22610 0.99663 0.00450
Qatar-1 TESS 2330 2458956.22749 0.99736 0.00453
Qatar-1 TESS 2330 2458956.22888 1.00220 0.00450
Qatar-1 TESS 2330 2458956.23027 1.00291 0.00450
Qatar-1 TESS 2330 2458956.23166 1.00256 0.00451
Qatar-1 TESS 2330 2458956.23305 0.99927 0.00453
Qatar-1 TESS 2330 2458956.23443 1.00380 0.00450
Qatar-1 TESS 2330 2458956.23582 1.00145 0.00450
Qatar-1 TESS 2330 2458956.23721 1.00252 0.00449
Qatar-1 TESS 2330 2458956.23860 0.99410 0.00449
Qatar-1 TESS 2330 2458956.23999 1.00174 0.00450
Qatar-1 TESS 2330 2458956.24138 0.99630 0.00449
Qatar-1 TESS 2330 2458956.24277 0.99834 0.00449
Qatar-1 TESS 2330 2458956.24416 1.00153 0.00450
Qatar-1 TESS 2330 2458956.24555 1.00245 0.00452
Qatar-1 TESS 2330 2458956.24693 0.99916 0.00449
Qatar-1 TESS 2330 2458956.24832 1.00061 0.00450
Qatar-1 TESS 2330 2458956.24971 1.00060 0.00449
Qatar-1 TESS 2330 2458956.25110 1.00303 0.00449
Qatar-1 TESS 2330 2458956.25249 1.00530 0.00452
Qatar-1 TESS 2330 2458956.25388 1.00147 0.00453
Qatar-1 TESS 2330 2458956.25527 1.00295 0.00450
Qatar-1 TESS 2330 2458956.25666 1.00509 0.00453
Qatar-1 TESS 2330 2458956.25805 0.99964 0.00449
Qatar-1 TESS 2330 2458956.25943 0.99735 0.00449
Qatar-1 TESS 2330 2458956.26082 0.99136 0.00451
Qatar-1 TESS 2330 2458956.26221 0.99501 0.00449
Qatar-1 TESS 2330 2458956.26360 0.98989 0.00449
Qatar-1 TESS 2330 2458956.26499 0.98474 0.00449
Qatar-1 TESS 2330 2458956.26638 0.98506 0.00448
Qatar-1 TESS 2330 2458956.26777 0.97804 0.00449
Qatar-1 TESS 2330 2458956.26916 0.97605 0.00448
Qatar-1 TESS 2330 2458956.27055 0.97899 0.00452
Qatar-1 TESS 2330 2458956.27193 0.97730 0.00448
Qatar-1 TESS 2330 2458956.27332 0.98233 0.00451
Qatar-1 TESS 2330 2458956.27471 0.98075 0.00448
Qatar-1 TESS 2330 2458956.27610 0.97309 0.00448
Qatar-1 TESS 2330 2458956.27749 0.98051 0.00448
Qatar-1 TESS 2330 2458956.27888 0.97456 0.00448
Qatar-1 TESS 2330 2458956.28027 0.97313 0.00449
Qatar-1 TESS 2330 2458956.28166 0.97905 0.00450
Qatar-1 TESS 2330 2458956.28305 0.97968 0.00448
Qatar-1 TESS 2330 2458956.28443 0.97805 0.00448
Qatar-1 TESS 2330 2458956.28582 0.97726 0.00448
Qatar-1 TESS 2330 2458956.28721 0.98135 0.00448
Qatar-1 TESS 2330 2458956.28860 0.97678 0.00448
Qatar-1 TESS 2330 2458956.28999 0.98422 0.00448
Qatar-1 TESS 2330 2458956.29138 0.98003 0.00451
Qatar-1 TESS 2330 2458956.29277 0.97348 0.00448
Qatar-1 TESS 2330 2458956.29416 0.96794 0.00448
Qatar-1 TESS 2330 2458956.29555 0.97910 0.00449
Qatar-1 TESS 2330 2458956.29693 0.97653 0.00448
Qatar-1 TESS 2330 2458956.29832 0.97609 0.00449
Qatar-1 TESS 2330 2458956.29971 0.97634 0.00448
Qatar-1 TESS 2330 2458956.30110 0.98186 0.00448
Qatar-1 TESS 2330 2458956.30249 0.97561 0.00448
Qatar-1 TESS 2330 2458956.30388 0.97793 0.00451
Qatar-1 TESS 2330 2458956.30527 0.97712 0.00448
Qatar-1 TESS 2330 2458956.30666 0.97903 0.00450
Qatar-1 TESS 2330 2458956.30805 0.97769 0.00450
Qatar-1 TESS 2330 2458956.30943 0.98156 0.00449
Qatar-1 TESS 2330 2458956.31082 0.98084 0.00450
Qatar-1 TESS 2330 2458956.31221 0.98465 0.00449
Qatar-1 TESS 2330 2458956.31360 0.98464 0.00453
Qatar-1 TESS 2330 2458956.31499 0.98324 0.00451
Qatar-1 TESS 2330 2458956.31638 0.99339 0.00451
Qatar-1 TESS 2330 2458956.31777 0.99379 0.00449
Qatar-1 TESS 2330 2458956.31916 0.99723 0.00450
Qatar-1 TESS 2330 2458956.32055 0.99753 0.00452
Qatar-1 TESS 2330 2458956.32193 0.99921 0.00451
Qatar-1 TESS 2330 2458956.32332 1.00319 0.00450
Qatar-1 TESS 2330 2458956.32471 0.99846 0.00450
Qatar-1 TESS 2330 2458956.32610 0.99572 0.00450
Qatar-1 TESS 2330 2458956.32749 1.00038 0.00451
Qatar-1 TESS 2330 2458956.32888 0.99868 0.00450
Qatar-1 TESS 2330 2458956.33027 0.99497 0.00450
Qatar-1 TESS 2330 2458956.33166 0.99586 0.00450
Qatar-1 TESS 2330 2458956.33305 1.00216 0.00451
Qatar-1 TESS 2330 2458956.33443 0.99965 0.00451
Qatar-1 TESS 2330 2458956.33582 1.00121 0.00452
Qatar-1 TESS 2330 2458956.33721 1.00201 0.00454
Qatar-1 TESS 2330 2458956.33860 1.00414 0.00451
Qatar-1 TESS 2330 2458956.33999 1.00045 0.00451
Qatar-1 TESS 2330 2458956.34138 0.99904 0.00452
Qatar-1 TESS 2330 2458956.34277 0.99661 0.00452
Qatar-1 TESS 2330 2458956.34416 1.00295 0.00452
Qatar-1 TESS 2330 2458956.34555 0.99848 0.00452
Qatar-1 TESS 2330 2458956.34694 1.00349 0.00454
Qatar-1 TESS 2330 2458956.34832 0.99993 0.00452
Qatar-1 TESS 2330 2458956.34971 0.99725 0.00452
Qatar-1 TESS 2330 2458956.35110 0.99569 0.00452
Qatar-1 TESS 2330 2458956.35249 0.99932 0.00452
Qatar-1 TESS 2330 2458956.35388 0.99963 0.00456
Qatar-1 TESS 2330 2458956.35527 1.00130 0.00453
Qatar-1 TESS 2330 2458956.35666 0.99883 0.00453
Qatar-1 TESS 2330 2458956.35805 1.00178 0.00452
Qatar-1 TESS 2330 2458956.35944 1.00007 0.00453
Qatar-1 TESS 2330 2458956.36082 1.00160 0.00453
Qatar-1 TESS 2330 2458956.36221 1.00436 0.00454
Qatar-1 TESS 2330 2458956.36360 1.00244 0.00454
Qatar-1 TESS 2330 2458956.36499 0.99703 0.00454
Qatar-1 TESS 2330 2458956.36638 1.00440 0.00455
Qatar-1 TESS 2330 2458956.36777 1.00304 0.00455
Qatar-1 TESS 2330 2458956.36916 0.99705 0.00454
Qatar-1 TESS 2330 2458956.37055 1.00524 0.00454
Qatar-1 TESS 2330 2458956.37194 0.99275 0.00455
Qatar-1 TESS 2330 2458956.37332 1.00286 0.00455
Qatar-1 TESS 2330 2458956.37471 0.99841 0.00454
Qatar-1 TESS 2330 2458956.37610 0.99491 0.00455
Qatar-1 TESS 2330 2458956.37749 0.99930 0.00456
Qatar-1 TESS 2330 2458956.37888 1.00278 0.00455
Qatar-1 TESS 2330 2458956.38027 0.99849 0.00455
Qatar-1 TESS 2330 2458956.38166 1.00020 0.00458
Qatar-1 TESS 2330 2458956.38305 0.99617 0.00455
Qatar-1 TESS 2330 2458956.38444 1.00259 0.00455
Qatar-1 TESS 2330 2458956.38582 0.99642 0.00457
Qatar-1 TESS 2330 2458956.38721 1.00056 0.00456
Qatar-1 TESS 2330 2458956.38860 1.00306 0.00456
Qatar-1 TESS 2330 2458956.38999 1.00522 0.00457
Qatar-1 TESS 2330 2458956.39138 1.00348 0.00457
Qatar-1 TESS 2330 2458956.39277 1.00310 0.00459
Qatar-1 TESS 2330 2458956.39416 1.00024 0.00456
Qatar-1 TESS 2331 2458957.60527 0.99751 0.00468
Qatar-1 TESS 2331 2458957.60666 0.99648 0.00468
Qatar-1 TESS 2331 2458957.60805 0.99942 0.00470
Qatar-1 TESS 2331 2458957.60944 0.99868 0.00468
Qatar-1 TESS 2331 2458957.61083 1.00425 0.00468
Qatar-1 TESS 2331 2458957.61222 1.00320 0.00468
Qatar-1 TESS 2331 2458957.61361 0.99916 0.00471
Qatar-1 TESS 2331 2458957.61500 1.00331 0.00468
Qatar-1 TESS 2331 2458957.61639 0.99275 0.00468
Qatar-1 TESS 2331 2458957.61777 1.00200 0.00469
Qatar-1 TESS 2331 2458957.61916 0.99634 0.00468
Qatar-1 TESS 2331 2458957.62055 0.99610 0.00468
Qatar-1 TESS 2331 2458957.62194 1.00229 0.00468
Qatar-1 TESS 2331 2458957.62333 0.99493 0.00467
Qatar-1 TESS 2331 2458957.62472 0.99765 0.00469
Qatar-1 TESS 2331 2458957.62611 1.00100 0.00468
Qatar-1 TESS 2331 2458957.62750 1.00088 0.00468
Qatar-1 TESS 2331 2458957.62889 0.99865 0.00468
Qatar-1 TESS 2331 2458957.63027 1.00680 0.00468
Qatar-1 TESS 2331 2458957.63166 1.00336 0.00469
Qatar-1 TESS 2331 2458957.63305 1.00322 0.00469
Qatar-1 TESS 2331 2458957.63444 0.99521 0.00467
Qatar-1 TESS 2331 2458957.63583 1.00148 0.00468
Qatar-1 TESS 2331 2458957.63722 1.00205 0.00469
Qatar-1 TESS 2331 2458957.63861 0.99876 0.00471
Qatar-1 TESS 2331 2458957.64000 1.00681 0.00469
Qatar-1 TESS 2331 2458957.64139 0.99923 0.00468
Qatar-1 TESS 2331 2458957.64277 1.00121 0.00468
Qatar-1 TESS 2331 2458957.64416 1.00035 0.00469
Qatar-1 TESS 2331 2458957.64555 0.99889 0.00469
Qatar-1 TESS 2331 2458957.64694 0.99839 0.00469
Qatar-1 TESS 2331 2458957.64833 0.99629 0.00467
Qatar-1 TESS 2331 2458957.64972 0.99769 0.00468
Qatar-1 TESS 2331 2458957.65111 1.00328 0.00468
Qatar-1 TESS 2331 2458957.65250 0.99932 0.00470
Qatar-1 TESS 2331 2458957.65389 0.99719 0.00467
Qatar-1 TESS 2331 2458957.65527 1.00941 0.00468
Qatar-1 TESS 2331 2458957.65666 1.00262 0.00469
Qatar-1 TESS 2331 2458957.65805 1.00345 0.00468
Qatar-1 TESS 2331 2458957.65944 0.99964 0.00468
Qatar-1 TESS 2331 2458957.66083 0.99956 0.00468
Qatar-1 TESS 2331 2458957.66222 1.00052 0.00472
Qatar-1 TESS 2331 2458957.66361 1.00147 0.00467
Qatar-1 TESS 2331 2458957.66500 1.00009 0.00468
Qatar-1 TESS 2331 2458957.66639 1.00156 0.00468
Qatar-1 TESS 2331 2458957.66777 1.00477 0.00467
Qatar-1 TESS 2331 2458957.66916 1.00293 0.00468
Qatar-1 TESS 2331 2458957.67055 1.00292 0.00471
Qatar-1 TESS 2331 2458957.67194 0.99600 0.00468
Qatar-1 TESS 2331 2458957.67333 0.99888 0.00468
Qatar-1 TESS 2331 2458957.67472 1.00170 0.00468
Qatar-1 TESS 2331 2458957.67611 0.99596 0.00469
Qatar-1 TESS 2331 2458957.67750 0.99961 0.00470
Qatar-1 TESS 2331 2458957.67889 0.99577 0.00467
Qatar-1 TESS 2331 2458957.68027 0.99099 0.00467
Qatar-1 TESS 2331 2458957.68166 0.99215 0.00468
Qatar-1 TESS 2331 2458957.68305 0.99422 0.00467
Qatar-1 TESS 2331 2458957.68444 0.99180 0.00467
Qatar-1 TESS 2331 2458957.68583 0.98495 0.00466
Qatar-1 TESS 2331 2458957.68722 0.98083 0.00468
Qatar-1 TESS 2331 2458957.68861 0.98142 0.00468
Qatar-1 TESS 2331 2458957.69000 0.98053 0.00466
Qatar-1 TESS 2331 2458957.69139 0.97893 0.00468
Qatar-1 TESS 2331 2458957.69277 0.97935 0.00469
Qatar-1 TESS 2331 2458957.69416 0.97457 0.00469
Qatar-1 TESS 2331 2458957.69555 0.98119 0.00467
Qatar-1 TESS 2331 2458957.69694 0.97549 0.00467
Qatar-1 TESS 2331 2458957.69833 0.97703 0.00468
Qatar-1 TESS 2331 2458957.69972 0.97490 0.00467
Qatar-1 TESS 2331 2458957.70111 0.97949 0.00466
Qatar-1 TESS 2331 2458957.70250 0.97449 0.00466
Qatar-1 TESS 2331 2458957.70389 0.97409 0.00466
Qatar-1 TESS 2331 2458957.70528 0.97933 0.00467
Qatar-1 TESS 2331 2458957.70666 0.98010 0.00467
Qatar-1 TESS 2331 2458957.70805 0.97599 0.00466
Qatar-1 TESS 2331 2458957.70944 0.97702 0.00469
Qatar-1 TESS 2331 2458957.71083 0.97737 0.00467
Qatar-1 TESS 2331 2458957.71222 0.97769 0.00466
Qatar-1 TESS 2331 2458957.71361 0.97594 0.00471
Qatar-1 TESS 2331 2458957.71500 0.97817 0.00467
Qatar-1 TESS 2331 2458957.71639 0.98065 0.00466
Qatar-1 TESS 2331 2458957.71778 0.97986 0.00468
Qatar-1 TESS 2331 2458957.71916 0.97609 0.00466
Qatar-1 TESS 2331 2458957.72055 0.97506 0.00466
Qatar-1 TESS 2331 2458957.72194 0.98034 0.00466
Qatar-1 TESS 2331 2458957.72333 0.97602 0.00466
Qatar-1 TESS 2331 2458957.72472 0.97673 0.00466
Qatar-1 TESS 2331 2458957.72611 0.97524 0.00470
Qatar-1 TESS 2331 2458957.72750 0.97112 0.00469
Qatar-1 TESS 2331 2458957.72889 0.97874 0.00469
Qatar-1 TESS 2331 2458957.73028 0.97875 0.00466
Qatar-1 TESS 2331 2458957.73166 0.98238 0.00467
Qatar-1 TESS 2331 2458957.73305 0.98391 0.00466
Qatar-1 TESS 2331 2458957.73444 0.98530 0.00466
Qatar-1 TESS 2331 2458957.73583 0.98688 0.00467
Qatar-1 TESS 2331 2458957.73722 0.98694 0.00467
Qatar-1 TESS 2331 2458957.73861 0.98981 0.00467
Qatar-1 TESS 2331 2458957.74000 0.99309 0.00467
Qatar-1 TESS 2331 2458957.74139 1.00306 0.00467
Qatar-1 TESS 2331 2458957.74278 0.99923 0.00468
Qatar-1 TESS 2331 2458957.74416 1.00638 0.00471
Qatar-1 TESS 2331 2458957.74555 0.99501 0.00467
Qatar-1 TESS 2331 2458957.74694 1.00127 0.00467
Qatar-1 TESS 2331 2458957.74833 0.99790 0.00467
Qatar-1 TESS 2331 2458957.74972 0.99923 0.00467
Qatar-1 TESS 2331 2458957.75111 1.00042 0.00467
Qatar-1 TESS 2331 2458957.75250 1.00590 0.00469
Qatar-1 TESS 2331 2458957.75389 1.00217 0.00467
Qatar-1 TESS 2331 2458957.75528 0.99795 0.00470
Qatar-1 TESS 2331 2458957.75666 1.00207 0.00467
Qatar-1 TESS 2331 2458957.75805 1.00429 0.00467
Qatar-1 TESS 2331 2458957.75944 1.00534 0.00470
Qatar-1 TESS 2331 2458957.76083 1.00431 0.00467
Qatar-1 TESS 2331 2458957.76222 1.00497 0.00467
Qatar-1 TESS 2331 2458957.76361 1.00447 0.00468
Qatar-1 TESS 2331 2458957.76500 1.00464 0.00467
Qatar-1 TESS 2331 2458957.76639 1.00070 0.00470
Qatar-1 TESS 2331 2458957.76778 0.99520 0.00468
Qatar-1 TESS 2331 2458957.76916 1.00070 0.00467
Qatar-1 TESS 2331 2458957.77055 1.00410 0.00467
Qatar-1 TESS 2331 2458957.77194 0.99716 0.00467
Qatar-1 TESS 2331 2458957.77333 0.99974 0.00468
Qatar-1 TESS 2331 2458957.77472 0.99900 0.00467
Qatar-1 TESS 2331 2458957.77611 0.99680 0.00467
Qatar-1 TESS 2331 2458957.77750 0.99831 0.00468
Qatar-1 TESS 2331 2458957.77889 0.99999 0.00468
Qatar-1 TESS 2331 2458957.78028 0.99293 0.00467
Qatar-1 TESS 2331 2458957.78166 1.00209 0.00467
Qatar-1 TESS 2331 2458957.78305 1.00092 0.00468
Qatar-1 TESS 2331 2458957.78444 1.00072 0.00467
Qatar-1 TESS 2331 2458957.78583 0.99809 0.00467
Qatar-1 TESS 2331 2458957.78722 0.99783 0.00470
Qatar-1 TESS 2331 2458957.78861 1.00206 0.00468
Qatar-1 TESS 2331 2458957.79000 1.00077 0.00467
Qatar-1 TESS 2331 2458957.79139 0.99898 0.00471
Qatar-1 TESS 2331 2458957.79278 1.00106 0.00467
Qatar-1 TESS 2331 2458957.79416 0.99712 0.00467
Qatar-1 TESS 2331 2458957.79555 1.00453 0.00467
Qatar-1 TESS 2331 2458957.79694 1.00120 0.00467
Qatar-1 TESS 2331 2458957.79833 1.00086 0.00468
Qatar-1 TESS 2331 2458957.79972 1.00229 0.00468
Qatar-1 TESS 2331 2458957.80111 0.99722 0.00468
Qatar-1 TESS 2331 2458957.80250 0.99930 0.00468
Qatar-1 TESS 2331 2458957.80389 1.00284 0.00468
Qatar-1 TESS 2331 2458957.80528 0.99800 0.00469
Qatar-1 TESS 2331 2458957.80666 0.99657 0.00467
Qatar-1 TESS 2331 2458957.80805 0.99830 0.00468
Qatar-1 TESS 2331 2458957.80944 0.99949 0.00467
Qatar-1 TESS 2331 2458957.81083 0.99397 0.00468
Qatar-1 TESS 2331 2458957.81222 0.99846 0.00467
Qatar-1 TESS 2331 2458957.81361 1.00345 0.00467
Qatar-1 TESS 2332 2458959.02612 1.00054 0.00461
Qatar-1 TESS 2332 2458959.02750 1.00201 0.00461
Qatar-1 TESS 2332 2458959.02889 0.99314 0.00465
Qatar-1 TESS 2332 2458959.03028 1.00211 0.00461
Qatar-1 TESS 2332 2458959.03167 1.00421 0.00462
Qatar-1 TESS 2332 2458959.03306 1.00207 0.00461
Qatar-1 TESS 2332 2458959.03445 0.99556 0.00462
Qatar-1 TESS 2332 2458959.03584 1.00067 0.00460
Qatar-1 TESS 2332 2458959.03723 1.00309 0.00464
Qatar-1 TESS 2332 2458959.03862 0.99825 0.00461
Qatar-1 TESS 2332 2458959.04000 0.99733 0.00461
Qatar-1 TESS 2332 2458959.04139 0.99612 0.00463
Qatar-1 TESS 2332 2458959.04278 0.99792 0.00461
Qatar-1 TESS 2332 2458959.04417 1.00224 0.00461
Qatar-1 TESS 2332 2458959.04556 0.99987 0.00461
Qatar-1 TESS 2332 2458959.04695 1.00063 0.00461
Qatar-1 TESS 2332 2458959.04834 0.99684 0.00463
Qatar-1 TESS 2332 2458959.04973 0.99783 0.00461
Qatar-1 TESS 2332 2458959.05112 1.00033 0.00461
Qatar-1 TESS 2332 2458959.05250 1.00071 0.00460
Qatar-1 TESS 2332 2458959.05389 0.99754 0.00461
Qatar-1 TESS 2332 2458959.05528 0.99647 0.00461
Qatar-1 TESS 2332 2458959.05667 1.00194 0.00461
Qatar-1 TESS 2332 2458959.05806 0.99922 0.00463
Qatar-1 TESS 2332 2458959.05945 0.99444 0.00463
Qatar-1 TESS 2332 2458959.06084 0.99929 0.00461
Qatar-1 TESS 2332 2458959.06223 0.99867 0.00460
Qatar-1 TESS 2332 2458959.06362 1.00239 0.00462
Qatar-1 TESS 2332 2458959.06500 1.00007 0.00463
Qatar-1 TESS 2332 2458959.06639 1.00062 0.00460
Qatar-1 TESS 2332 2458959.06778 0.99819 0.00460
Qatar-1 TESS 2332 2458959.06917 0.99762 0.00460
Qatar-1 TESS 2332 2458959.07056 0.99755 0.00460
Qatar-1 TESS 2332 2458959.07195 0.99761 0.00464
Qatar-1 TESS 2332 2458959.07334 1.00109 0.00460
Qatar-1 TESS 2332 2458959.07473 0.99509 0.00460
Qatar-1 TESS 2332 2458959.07612 1.00290 0.00460
Qatar-1 TESS 2332 2458959.07750 0.99313 0.00460
Qatar-1 TESS 2332 2458959.07889 1.00011 0.00461
Qatar-1 TESS 2332 2458959.08028 1.00040 0.00460
Qatar-1 TESS 2332 2458959.08167 0.99558 0.00461
Qatar-1 TESS 2332 2458959.08306 1.00197 0.00462
Qatar-1 TESS 2332 2458959.08445 0.99668 0.00460
Qatar-1 TESS 2332 2458959.08584 1.00177 0.00460
Qatar-1 TESS 2332 2458959.08723 1.00782 0.00461
Qatar-1 TESS 2332 2458959.08862 0.99618 0.00462
Qatar-1 TESS 2332 2458959.09000 0.99985 0.00463
Qatar-1 TESS 2332 2458959.09139 1.00165 0.00461
Qatar-1 TESS 2332 2458959.09278 0.99625 0.00459
Qatar-1 TESS 2332 2458959.09417 0.99775 0.00460
Qatar-1 TESS 2332 2458959.09556 1.00643 0.00460
Qatar-1 TESS 2332 2458959.09695 0.99697 0.00460
Qatar-1 TESS 2332 2458959.09834 1.00024 0.00460
Qatar-1 TESS 2332 2458959.09973 0.99385 0.00460
Qatar-1 TESS 2332 2458959.10112 0.99352 0.00460
Qatar-1 TESS 2332 2458959.10250 1.00009 0.00460
Qatar-1 TESS 2332 2458959.10389 0.98693 0.00459
Qatar-1 TESS 2332 2458959.10528 0.99050 0.00459
Qatar-1 TESS 2332 2458959.10667 0.98754 0.00461
Qatar-1 TESS 2332 2458959.10806 0.98399 0.00459
Qatar-1 TESS 2332 2458959.10945 0.98002 0.00458
Qatar-1 TESS 2332 2458959.11084 0.98198 0.00459
Qatar-1 TESS 2332 2458959.11223 0.97891 0.00459
Qatar-1 TESS 2332 2458959.11362 0.98009 0.00461
Qatar-1 TESS 2332 2458959.11500 0.97745 0.00458
Qatar-1 TESS 2332 2458959.11639 0.97208 0.00458
Qatar-1 TESS 2332 2458959.11778 0.97495 0.00459
Qatar-1 TESS 2332 2458959.11917 0.98122 0.00459
Qatar-1 TESS 2332 2458959.12056 0.97074 0.00458
Qatar-1 TESS 2332 2458959.12195 0.97784 0.00459
Qatar-1 TESS 2332 2458959.12334 0.97505 0.00458
Qatar-1 TESS 2332 2458959.12473 0.97669 0.00458
Qatar-1 TESS 2332 2458959.12612 0.97657 0.00458
Qatar-1 TESS 2332 2458959.12750 0.98059 0.00459
Qatar-1 TESS 2332 2458959.12889 0.97641 0.00458
Qatar-1 TESS 2332 2458959.13028 0.97646 0.00458
Qatar-1 TESS 2332 2458959.13167 0.97543 0.00458
Qatar-1 TESS 2332 2458959.13306 0.97621 0.00457
Qatar-1 TESS 2332 2458959.13445 0.97681 0.00459
Qatar-1 TESS 2332 2458959.13584 0.97386 0.00458
Qatar-1 TESS 2332 2458959.13723 0.97202 0.00460
Qatar-1 TESS 2332 2458959.13862 0.97749 0.00458
Qatar-1 TESS 2332 2458959.14001 0.97508 0.00461
Qatar-1 TESS 2332 2458959.14139 0.97748 0.00458
Qatar-1 TESS 2332 2458959.14278 0.97838 0.00459
Qatar-1 TESS 2332 2458959.14417 0.98553 0.00459
Qatar-1 TESS 2332 2458959.14556 0.97726 0.00458
Qatar-1 TESS 2332 2458959.14695 0.97758 0.00458
Qatar-1 TESS 2332 2458959.14834 0.97764 0.00459
Qatar-1 TESS 2332 2458959.14973 0.97425 0.00460
Qatar-1 TESS 2332 2458959.15112 0.97885 0.00460
Qatar-1 TESS 2332 2458959.15251 0.97765 0.00459
Qatar-1 TESS 2332 2458959.15389 0.98433 0.00458
Qatar-1 TESS 2332 2458959.15528 0.98683 0.00459
Qatar-1 TESS 2332 2458959.15667 0.98839 0.00462
Qatar-1 TESS 2332 2458959.15806 0.99310 0.00459
Qatar-1 TESS 2332 2458959.15945 0.99944 0.00461
Qatar-1 TESS 2332 2458959.16084 0.99422 0.00459
Qatar-1 TESS 2332 2458959.16223 1.00092 0.00459
Qatar-1 TESS 2332 2458959.16362 1.00734 0.00460
Qatar-1 TESS 2332 2458959.16501 1.00078 0.00460
Qatar-1 TESS 2332 2458959.16639 0.99964 0.00459
Qatar-1 TESS 2332 2458959.16778 0.99912 0.00459
Qatar-1 TESS 2332 2458959.16917 0.99776 0.00459
Qatar-1 TESS 2332 2458959.17056 0.99520 0.00461
Qatar-1 TESS 2332 2458959.17195 1.00192 0.00462
Qatar-1 TESS 2332 2458959.17334 0.99903 0.00460
Qatar-1 TESS 2332 2458959.17473 0.99589 0.00459
Qatar-1 TESS 2332 2458959.17612 1.00080 0.00459
Qatar-1 TESS 2332 2458959.17751 1.00056 0.00460
Qatar-1 TESS 2332 2458959.17889 0.99845 0.00460
Qatar-1 TESS 2332 2458959.18028 1.00114 0.00460
Qatar-1 TESS 2332 2458959.18167 0.99767 0.00459
Qatar-1 TESS 2332 2458959.18306 0.99343 0.00460
Qatar-1 TESS 2332 2458959.18445 1.00333 0.00459
Qatar-1 TESS 2332 2458959.18584 0.99937 0.00460
Qatar-1 TESS 2332 2458959.18723 1.00559 0.00459
Qatar-1 TESS 2332 2458959.18862 0.99963 0.00460
Qatar-1 TESS 2332 2458959.19001 1.00492 0.00459
Qatar-1 TESS 2332 2458959.19139 0.99837 0.00458
Qatar-1 TESS 2332 2458959.19278 1.00269 0.00460
Qatar-1 TESS 2332 2458959.19417 1.00017 0.00458
Qatar-1 TESS 2332 2458959.19556 0.99797 0.00459
Qatar-1 TESS 2332 2458959.19695 1.00311 0.00460
Qatar-1 TESS 2332 2458959.19834 0.99819 0.00463
Qatar-1 TESS 2332 2458959.19973 1.00524 0.00459
Qatar-1 TESS 2332 2458959.20112 0.99388 0.00459
Qatar-1 TESS 2332 2458959.20251 1.00329 0.00459
Qatar-1 TESS 2332 2458959.20389 1.00147 0.00459
Qatar-1 TESS 2332 2458959.20528 0.99956 0.00459
Qatar-1 TESS 2332 2458959.20667 0.99832 0.00460
Qatar-1 TESS 2332 2458959.20806 1.00069 0.00459
Qatar-1 TESS 2332 2458959.20945 0.99912 0.00459
Qatar-1 TESS 2332 2458959.21084 1.00604 0.00462
Qatar-1 TESS 2332 2458959.21223 0.99955 0.00459
Qatar-1 TESS 2332 2458959.21362 0.99883 0.00459
Qatar-1 TESS 2332 2458959.21501 1.00419 0.00462
Qatar-1 TESS 2332 2458959.21639 0.99786 0.00459
Qatar-1 TESS 2332 2458959.21778 1.00545 0.00459
Qatar-1 TESS 2332 2458959.21917 0.99989 0.00460
Qatar-1 TESS 2332 2458959.22056 1.00287 0.00458
Qatar-1 TESS 2332 2458959.22195 0.99830 0.00459
Qatar-1 TESS 2332 2458959.22334 1.00134 0.00461
Qatar-1 TESS 2332 2458959.22473 0.99925 0.00461
Qatar-1 TESS 2332 2458959.22612 1.00336 0.00458
Qatar-1 TESS 2332 2458959.22751 0.99900 0.00459
Qatar-1 TESS 2332 2458959.22889 1.00069 0.00458
Qatar-1 TESS 2332 2458959.23028 0.99756 0.00458
Qatar-1 TESS 2332 2458959.23167 0.99561 0.00459
Qatar-1 TESS 2332 2458959.23306 1.00285 0.00459
Qatar-1 TESS 2332 2458959.23445 1.00354 0.00458
Qatar-1 TESS 2333 2458960.44418 0.99913 0.00455
Qatar-1 TESS 2333 2458960.44557 0.99591 0.00454
Qatar-1 TESS 2333 2458960.44696 0.99887 0.00454
Qatar-1 TESS 2333 2458960.44835 1.00789 0.00455
Qatar-1 TESS 2333 2458960.44974 0.99921 0.00457
Qatar-1 TESS 2333 2458960.45112 0.99588 0.00455
Qatar-1 TESS 2333 2458960.45251 0.99939 0.00455
Qatar-1 TESS 2333 2458960.45390 0.99934 0.00455
Qatar-1 TESS 2333 2458960.45529 1.00406 0.00455
Qatar-1 TESS 2333 2458960.45668 0.99904 0.00455
Qatar-1 TESS 2333 2458960.45807 1.00065 0.00455
Qatar-1 TESS 2333 2458960.45946 0.99375 0.00456
Qatar-1 TESS 2333 2458960.46085 0.99882 0.00455
Qatar-1 TESS 2333 2458960.46224 1.00094 0.00455
Qatar-1 TESS 2333 2458960.46362 0.99986 0.00455
Qatar-1 TESS 2333 2458960.46501 0.99745 0.00457
Qatar-1 TESS 2333 2458960.46640 0.99545 0.00455
Qatar-1 TESS 2333 2458960.46779 0.99771 0.00454
Qatar-1 TESS 2333 2458960.46918 1.00255 0.00455
Qatar-1 TESS 2333 2458960.47057 0.99915 0.00455
Qatar-1 TESS 2333 2458960.47196 1.00719 0.00456
Qatar-1 TESS 2333 2458960.47335 0.99856 0.00455
Qatar-1 TESS 2333 2458960.47474 1.00094 0.00455
Qatar-1 TESS 2333 2458960.47612 0.99780 0.00456
Qatar-1 TESS 2333 2458960.47751 1.00154 0.00455
Qatar-1 TESS 2333 2458960.47890 0.99928 0.00455
Qatar-1 TESS 2333 2458960.48029 1.00582 0.00456
Qatar-1 TESS 2333 2458960.48168 0.99992 0.00455
Qatar-1 TESS 2333 2458960.48307 0.99843 0.00456
Qatar-1 TESS 2333 2458960.48446 0.99906 0.00455
Qatar-1 TESS 2333 2458960.48585 0.99909 0.00454
Qatar-1 TESS 2333 2458960.48724 1.00101 0.00455
Qatar-1 TESS 2333 2458960.48862 1.00245 0.00455
Qatar-1 TESS 2333 2458960.49001 1.00438 0.00456
Qatar-1 TESS 2333 2458960.49140 0.99405 0.00455
Qatar-1 TESS 2333 2458960.49279 0.99793 0.00454
Qatar-1 TESS 2333 2458960.49418 1.00331 0.00456
Qatar-1 TESS 2333 2458960.49557 1.00080 0.00455
Qatar-1 TESS 2333 2458960.49696 1.00393 0.00458
Qatar-1 TESS 2333 2458960.49835 0.99942 0.00456
Qatar-1 TESS 2333 2458960.49974 0.99723 0.00455
Qatar-1 TESS 2333 2458960.50112 0.99871 0.00455
Qatar-1 TESS 2333 2458960.50251 0.99828 0.00456
Qatar-1 TESS 2333 2458960.50390 0.99944 0.00455
Qatar-1 TESS 2333 2458960.50529 0.99474 0.00455
Qatar-1 TESS 2333 2458960.50668 0.99933 0.00455
Qatar-1 TESS 2333 2458960.50807 1.00096 0.00455
Qatar-1 TESS 2333 2458960.50946 1.00266 0.00455
Qatar-1 TESS 2333 2458960.51085 0.99707 0.00455
Qatar-1 TESS 2333 2458960.51224 1.00088 0.00458
Qatar-1 TESS 2333 2458960.51362 1.00122 0.00456
Qatar-1 TESS 2333 2458960.51501 0.99532 0.00454
Qatar-1 TESS 2333 2458960.51640 0.99908 0.00454
Qatar-1 TESS 2333 2458960.51779 1.00101 0.00455
Qatar-1 TESS 2333 2458960.51918 0.98902 0.00458
Qatar-1 TESS 2333 2458960.52057 0.99477 0.00455
Qatar-1 TESS 2333 2458960.52196 0.98935 0.00455
Qatar-1 TESS 2333 2458960.52335 0.99302 0.00456
Qatar-1 TESS 2333 2458960.52474 0.99158 0.00456
Qatar-1 TESS 2333 2458960.52612 0.98474 0.00454
Qatar-1 TESS 2333 2458960.52751 0.98349 0.00454
Qatar-1 TESS 2333 2458960.52890 0.98161 0.00454
Qatar-1 TESS 2333 2458960.53029 0.98293 0.00457
Qatar-1 TESS 2333 2458960.53168 0.98045 0.00455
Qatar-1 TESS 2333 2458960.53307 0.97897 0.00456
Qatar-1 TESS 2333 2458960.53446 0.97865 0.00456
Qatar-1 TESS 2333 2458960.53585 0.97612 0.00454
Qatar-1 TESS 2333 2458960.53724 0.97623 0.00456
Qatar-1 TESS 2333 2458960.53862 0.97949 0.00454
Qatar-1 TESS 2333 2458960.54001 0.97540 0.00455
Qatar-1 TESS 2333 2458960.54140 0.97750 0.00454
Qatar-1 TESS 2333 2458960.54279 0.97741 0.00453
Qatar-1 TESS 2333 2458960.54418 0.97705 0.00457
Qatar-1 TESS 2333 2458960.54557 0.97860 0.00455
Qatar-1 TESS 2333 2458960.54696 0.97452 0.00454
Qatar-1 TESS 2333 2458960.54835 0.97181 0.00456
Qatar-1 TESS 2333 2458960.54974 0.98020 0.00455
Qatar-1 TESS 2333 2458960.55112 0.96873 0.00455
Qatar-1 TESS 2333 2458960.55251 0.97970 0.00455
Qatar-1 TESS 2333 2458960.55390 0.97373 0.00457
Qatar-1 TESS 2333 2458960.55529 0.97354 0.00456
Qatar-1 TESS 2333 2458960.55668 0.97875 0.00454
Qatar-1 TESS 2333 2458960.55807 0.97904 0.00454
Qatar-1 TESS 2333 2458960.55946 0.98039 0.00455
Qatar-1 TESS 2333 2458960.56085 0.97926 0.00455
Qatar-1 TESS 2333 2458960.56224 0.97333 0.00455
Qatar-1 TESS 2333 2458960.56363 0.97457 0.00454
Qatar-1 TESS 2333 2458960.56501 0.98072 0.00455
Qatar-1 TESS 2333 2458960.56640 0.98361 0.00457
Qatar-1 TESS 2333 2458960.56779 0.98101 0.00454
Qatar-1 TESS 2333 2458960.56918 0.98006 0.00455
Qatar-1 TESS 2333 2458960.57057 0.98216 0.00454
Qatar-1 TESS 2333 2458960.57196 0.98477 0.00454
Qatar-1 TESS 2333 2458960.57335 0.98930 0.00455
Qatar-1 TESS 2333 2458960.57474 0.98535 0.00454
Qatar-1 TESS 2333 2458960.57613 0.99400 0.00455
Qatar-1 TESS 2333 2458960.57751 0.98972 0.00458
Qatar-1 TESS 2333 2458960.57890 0.99399 0.00455
Qatar-1 TESS 2333 2458960.58029 0.99924 0.00455
Qatar-1 TESS 2333 2458960.58168 0.99784 0.00456
Qatar-1 TESS 2333 2458960.58307 1.00039 0.00455
Qatar-1 TESS 2333 2458960.58446 1.00247 0.00456
Qatar-1 TESS 2333 2458960.58585 1.00273 0.00455
Qatar-1 TESS 2333 2458960.58724 1.00591 0.00456
Qatar-1 TESS 2333 2458960.58863 1.00605 0.00457
Qatar-1 TESS 2333 2458960.59001 1.00086 0.00455
Qatar-1 TESS 2333 2458960.59140 0.99935 0.00456
Qatar-1 TESS 2333 2458960.59279 1.00150 0.00456
Qatar-1 TESS 2333 2458960.59418 1.00354 0.00456
Qatar-1 TESS 2333 2458960.59557 1.00488 0.00455
Qatar-1 TESS 2333 2458960.59696 1.00194 0.00458
Qatar-1 TESS 2333 2458960.59835 0.99998 0.00455
Qatar-1 TESS 2333 2458960.59974 0.99495 0.00455
Qatar-1 TESS 2333 2458960.60113 1.00092 0.00457
Qatar-1 TESS 2333 2458960.60251 1.00322 0.00458
Qatar-1 TESS 2333 2458960.60390 0.99877 0.00455
Qatar-1 TESS 2333 2458960.60529 1.00332 0.00456
Qatar-1 TESS 2333 2458960.60668 0.99876 0.00458
Qatar-1 TESS 2333 2458960.60807 0.99827 0.00455
Qatar-1 TESS 2333 2458960.60946 1.00415 0.00455
Qatar-1 TESS 2333 2458960.61085 0.99630 0.00456
Qatar-1 TESS 2333 2458960.61224 0.99734 0.00455
Qatar-1 TESS 2333 2458960.61363 1.00113 0.00456
Qatar-1 TESS 2333 2458960.61501 0.99768 0.00458
Qatar-1 TESS 2333 2458960.61640 0.99669 0.00455
Qatar-1 TESS 2333 2458960.61779 0.99543 0.00455
Qatar-1 TESS 2333 2458960.61918 0.99840 0.00461
Qatar-1 TESS 2333 2458960.62057 1.00148 0.00456
Qatar-1 TESS 2333 2458960.62196 1.00099 0.00456
Qatar-1 TESS 2333 2458960.62335 1.00065 0.00456
Qatar-1 TESS 2333 2458960.62474 0.99948 0.00461
Qatar-1 TESS 2333 2458960.62613 0.99965 0.00455
Qatar-1 TESS 2333 2458960.62751 1.00271 0.00457
Qatar-1 TESS 2333 2458960.62890 0.99981 0.00455
Qatar-1 TESS 2333 2458960.63029 1.00149 0.00458
Qatar-1 TESS 2333 2458960.63168 0.99985 0.00455
Qatar-1 TESS 2333 2458960.63307 0.99658 0.00457
Qatar-1 TESS 2333 2458960.63446 1.00205 0.00455
Qatar-1 TESS 2333 2458960.63585 0.99972 0.00455
Qatar-1 TESS 2333 2458960.63724 1.00249 0.00456
Qatar-1 TESS 2333 2458960.63863 0.99605 0.00455
Qatar-1 TESS 2333 2458960.64001 1.00273 0.00455
Qatar-1 TESS 2333 2458960.64140 0.99831 0.00455
Qatar-1 TESS 2333 2458960.64279 1.00335 0.00456
Qatar-1 TESS 2333 2458960.64418 0.99787 0.00455
Qatar-1 TESS 2333 2458960.64557 1.00260 0.00455
Qatar-1 TESS 2333 2458960.64696 1.00148 0.00456
Qatar-1 TESS 2333 2458960.64835 1.00076 0.00458
Qatar-1 TESS 2333 2458960.64974 1.00378 0.00456
Qatar-1 TESS 2333 2458960.65113 0.99732 0.00455
Qatar-1 TESS 2334 2458961.86641 0.99874 0.00455
Qatar-1 TESS 2334 2458961.86780 1.00243 0.00455
Qatar-1 TESS 2334 2458961.86919 0.99959 0.00455
Qatar-1 TESS 2334 2458961.87058 1.00401 0.00456
Qatar-1 TESS 2334 2458961.87197 1.00617 0.00456
Qatar-1 TESS 2334 2458961.87336 1.00171 0.00456
Qatar-1 TESS 2334 2458961.87475 1.00362 0.00456
Qatar-1 TESS 2334 2458961.87613 1.00166 0.00455
Qatar-1 TESS 2334 2458961.87752 1.00168 0.00455
Qatar-1 TESS 2334 2458961.87891 1.00297 0.00456
Qatar-1 TESS 2334 2458961.88030 0.99859 0.00455
Qatar-1 TESS 2334 2458961.88169 1.00322 0.00456
Qatar-1 TESS 2334 2458961.88308 1.00153 0.00455
Qatar-1 TESS 2334 2458961.88447 1.00357 0.00458
Qatar-1 TESS 2334 2458961.88586 1.00054 0.00458
Qatar-1 TESS 2334 2458961.88725 1.00005 0.00456
Qatar-1 TESS 2334 2458961.88863 1.00179 0.00455
Qatar-1 TESS 2334 2458961.89002 0.99914 0.00457
Qatar-1 TESS 2334 2458961.89141 1.00127 0.00458
Qatar-1 TESS 2334 2458961.89280 0.99529 0.00455
Qatar-1 TESS 2334 2458961.89419 0.99987 0.00457
Qatar-1 TESS 2334 2458961.89558 0.99954 0.00456
Qatar-1 TESS 2334 2458961.89697 0.99948 0.00456
Qatar-1 TESS 2334 2458961.89836 0.99892 0.00456
Qatar-1 TESS 2334 2458961.89975 0.99911 0.00458
Qatar-1 TESS 2334 2458961.90113 1.00203 0.00455
Qatar-1 TESS 2334 2458961.90252 1.00249 0.00455
Qatar-1 TESS 2334 2458961.90391 0.99984 0.00456
Qatar-1 TESS 2334 2458961.90530 1.00107 0.00455
Qatar-1 TESS 2334 2458961.90669 1.00370 0.00455
Qatar-1 TESS 2334 2458961.90808 1.00042 0.00456
Qatar-1 TESS 2334 2458961.90947 1.00442 0.00456
Qatar-1 TESS 2334 2458961.91086 1.00021 0.00456
Qatar-1 TESS 2334 2458961.91225 1.00116 0.00455
Qatar-1 TESS 2334 2458961.91363 1.00345 0.00455
Qatar-1 TESS 2334 2458961.91502 0.99375 0.00457
Qatar-1 TESS 2334 2458961.91641 0.99972 0.00455
Qatar-1 TESS 2334 2458961.91780 1.00305 0.00455
Qatar-1 TESS 2334 2458961.91919 1.00482 0.00455
Qatar-1 TESS 2334 2458961.92058 1.00547 0.00456
Qatar-1 TESS 2334 2458961.92197 1.00031 0.00456
Qatar-1 TESS 2334 2458961.92336 0.99866 0.00455
Qatar-1 TESS 2334 2458961.92475 0.99923 0.00456
Qatar-1 TESS 2334 2458961.92613 1.00331 0.00456
Qatar-1 TESS 2334 2458961.92752 0.99887 0.00456
Qatar-1 TESS 2334 2458961.92891 1.00147 0.00455
Qatar-1 TESS 2334 2458961.93030 1.00210 0.00455
Qatar-1 TESS 2334 2458961.93169 0.99565 0.00455
Qatar-1 TESS 2334 2458961.93308 0.99192 0.00455
Qatar-1 TESS 2334 2458961.93447 0.99915 0.00456
Qatar-1 TESS 2334 2458961.93586 1.00075 0.00455
Qatar-1 TESS 2334 2458961.93725 0.99602 0.00455
Qatar-1 TESS 2334 2458961.93863 0.99663 0.00455
Qatar-1 TESS 2334 2458961.94002 1.00328 0.00458
Qatar-1 TESS 2334 2458961.94141 0.99123 0.00455
Qatar-1 TESS 2334 2458961.94280 0.99039 0.00457
Qatar-1 TESS 2334 2458961.94419 0.98846 0.00455
Qatar-1 TESS 2334 2458961.94558 0.98603 0.00454
Qatar-1 TESS 2334 2458961.94697 0.98847 0.00454
Qatar-1 TESS 2334 2458961.94836 0.98487 0.00456
Qatar-1 TESS 2334 2458961.94975 0.98587 0.00455
Qatar-1 TESS 2334 2458961.95113 0.97534 0.00454
Qatar-1 TESS 2334 2458961.95252 0.97708 0.00455
Qatar-1 TESS 2334 2458961.95391 0.98128 0.00456
Qatar-1 TESS 2334 2458961.95530 0.97485 0.00455
Qatar-1 TESS 2334 2458961.95669 0.97745 0.00460
Qatar-1 TESS 2334 2458961.95808 0.98024 0.00454
Qatar-1 TESS 2334 2458961.96086 0.97888 0.00454
Qatar-1 TESS 2334 2458961.96225 0.97717 0.00454
Qatar-1 TESS 2334 2458961.96364 0.97398 0.00457
Qatar-1 TESS 2334 2458961.96502 0.97451 0.00455
Qatar-1 TESS 2334 2458961.96641 0.97841 0.00455
Qatar-1 TESS 2334 2458961.96780 0.97488 0.00455
Qatar-1 TESS 2334 2458961.96919 0.97486 0.00454
Qatar-1 TESS 2334 2458961.97058 0.97398 0.00454
Qatar-1 TESS 2334 2458961.97197 0.97181 0.00454
Qatar-1 TESS 2334 2458961.97336 0.97669 0.00454
Qatar-1 TESS 2334 2458961.97475 0.97699 0.00455
Qatar-1 TESS 2334 2458961.97614 0.97879 0.00455
Qatar-1 TESS 2334 2458961.97752 0.97854 0.00455
Qatar-1 TESS 2334 2458961.97891 0.97987 0.00454
Qatar-1 TESS 2334 2458961.98030 0.98212 0.00454
Qatar-1 TESS 2334 2458961.98169 0.97608 0.00455
Qatar-1 TESS 2334 2458961.98308 0.97988 0.00455
Qatar-1 TESS 2334 2458961.98447 0.97832 0.00458
Qatar-1 TESS 2334 2458961.98586 0.97719 0.00455
Qatar-1 TESS 2334 2458961.98725 0.97784 0.00457
Qatar-1 TESS 2334 2458961.98864 0.98329 0.00455
Qatar-1 TESS 2334 2458961.99002 0.98281 0.00455
Qatar-1 TESS 2334 2458961.99141 0.98430 0.00454
Qatar-1 TESS 2334 2458961.99280 0.98657 0.00456
Qatar-1 TESS 2334 2458961.99419 0.98728 0.00455
Qatar-1 TESS 2334 2458961.99558 0.98858 0.00457
Qatar-1 TESS 2334 2458961.99697 0.99477 0.00456
Qatar-1 TESS 2334 2458961.99836 0.99513 0.00457
Qatar-1 TESS 2334 2458961.99975 1.00015 0.00459
Qatar-1 TESS 2334 2458962.00114 0.99298 0.00455
Qatar-1 TESS 2334 2458962.00252 0.99399 0.00456
Qatar-1 TESS 2334 2458962.00391 0.99710 0.00456
Qatar-1 TESS 2334 2458962.00530 1.00013 0.00456
Qatar-1 TESS 2334 2458962.00669 0.99788 0.00455
Qatar-1 TESS 2334 2458962.00808 1.00050 0.00456
Qatar-1 TESS 2334 2458962.00947 1.00197 0.00455
Qatar-1 TESS 2334 2458962.01086 0.99600 0.00455
Qatar-1 TESS 2334 2458962.01225 0.99860 0.00455
Qatar-1 TESS 2334 2458962.01364 0.99647 0.00455
Qatar-1 TESS 2334 2458962.01502 0.99929 0.00456
Qatar-1 TESS 2334 2458962.01641 1.00749 0.00457
Qatar-1 TESS 2334 2458962.01780 1.00047 0.00456
Qatar-1 TESS 2334 2458962.01919 0.99339 0.00455
Qatar-1 TESS 2334 2458962.02058 1.00236 0.00455
Qatar-1 TESS 2334 2458962.02197 1.00295 0.00455
Qatar-1 TESS 2334 2458962.02336 0.99599 0.00457
Qatar-1 TESS 2334 2458962.02475 1.00208 0.00455
Qatar-1 TESS 2334 2458962.02614 1.00487 0.00458
Qatar-1 TESS 2334 2458962.02752 0.99703 0.00455
Qatar-1 TESS 2334 2458962.02891 0.99873 0.00459
Qatar-1 TESS 2334 2458962.03030 1.00041 0.00455
Qatar-1 TESS 2334 2458962.03169 0.99940 0.00455
Qatar-1 TESS 2334 2458962.03308 1.00228 0.00456
Qatar-1 TESS 2334 2458962.03447 1.00374 0.00456
Qatar-1 TESS 2334 2458962.03586 0.99776 0.00456
Qatar-1 TESS 2334 2458962.03725 0.99756 0.00455
Qatar-1 TESS 2334 2458962.03864 1.00002 0.00457
Qatar-1 TESS 2334 2458962.04002 1.00151 0.00456
Qatar-1 TESS 2334 2458962.04141 0.99899 0.00455
Qatar-1 TESS 2334 2458962.04419 0.99925 0.00456
Qatar-1 TESS 2334 2458962.04558 0.99837 0.00456
Qatar-1 TESS 2334 2458962.04697 1.00171 0.00458
Qatar-1 TESS 2334 2458962.04836 1.00250 0.00455
Qatar-1 TESS 2334 2458962.04975 0.99694 0.00456
Qatar-1 TESS 2334 2458962.05114 0.99973 0.00457
Qatar-1 TESS 2334 2458962.05252 0.99964 0.00455
Qatar-1 TESS 2334 2458962.05391 0.99945 0.00457
Qatar-1 TESS 2334 2458962.05530 0.99652 0.00455
Qatar-1 TESS 2334 2458962.05669 1.00257 0.00455
Qatar-1 TESS 2334 2458962.05808 1.00272 0.00457
Qatar-1 TESS 2334 2458962.05947 1.00074 0.00455
Qatar-1 TESS 2334 2458962.06086 0.99749 0.00457
Qatar-1 TESS 2334 2458962.06225 0.99685 0.00455
Qatar-1 TESS 2334 2458962.06364 0.99727 0.00455
Qatar-1 TESS 2334 2458962.06502 1.00132 0.00455
Qatar-1 TESS 2334 2458962.06641 0.99245 0.00454
Qatar-1 TESS 2334 2458962.06780 1.00402 0.00458
Qatar-1 TESS 2334 2458962.06919 0.99715 0.00455
Qatar-1 TESS 2334 2458962.07058 0.99747 0.00455
Qatar-1 TESS 2334 2458962.07197 0.99484 0.00455
Qatar-1 TESS 2334 2458962.07336 0.99916 0.00456
Qatar-1 TESS 2335 2458963.28726 0.99748 0.00454
Qatar-1 TESS 2335 2458963.28865 0.99797 0.00454
Qatar-1 TESS 2335 2458963.29003 0.99662 0.00454
Qatar-1 TESS 2335 2458963.29142 1.00201 0.00454
Qatar-1 TESS 2335 2458963.29281 0.99659 0.00455
Qatar-1 TESS 2335 2458963.29420 0.99242 0.00454
Qatar-1 TESS 2335 2458963.29559 0.99510 0.00455
Qatar-1 TESS 2335 2458963.29698 0.99901 0.00457
Qatar-1 TESS 2335 2458963.29837 1.00120 0.00454
Qatar-1 TESS 2335 2458963.29976 0.99919 0.00454
Qatar-1 TESS 2335 2458963.30115 0.99876 0.00456
Qatar-1 TESS 2335 2458963.30253 0.99985 0.00455
Qatar-1 TESS 2335 2458963.30392 0.99908 0.00454
Qatar-1 TESS 2335 2458963.30531 1.00046 0.00455
Qatar-1 TESS 2335 2458963.30670 0.99998 0.00454
Qatar-1 TESS 2335 2458963.30809 0.99619 0.00453
Qatar-1 TESS 2335 2458963.30948 0.99943 0.00456
Qatar-1 TESS 2335 2458963.31087 0.99982 0.00455
Qatar-1 TESS 2335 2458963.31226 1.00056 0.00454
Qatar-1 TESS 2335 2458963.31365 1.00070 0.00455
Qatar-1 TESS 2335 2458963.31503 1.00107 0.00455
Qatar-1 TESS 2335 2458963.31642 0.99587 0.00455
Qatar-1 TESS 2335 2458963.31781 0.99873 0.00459
Qatar-1 TESS 2335 2458963.31920 0.99862 0.00455
Qatar-1 TESS 2335 2458963.32059 1.00298 0.00454
Qatar-1 TESS 2335 2458963.32198 1.00034 0.00455
Qatar-1 TESS 2335 2458963.32337 0.99987 0.00454
Qatar-1 TESS 2335 2458963.32476 0.99886 0.00455
Qatar-1 TESS 2335 2458963.32615 1.00212 0.00453
Qatar-1 TESS 2335 2458963.32753 0.99921 0.00456
Qatar-1 TESS 2335 2458963.32892 1.00361 0.00455
Qatar-1 TESS 2335 2458963.33031 1.00158 0.00454
Qatar-1 TESS 2335 2458963.33170 0.99913 0.00454
Qatar-1 TESS 2335 2458963.33309 0.99686 0.00457
Qatar-1 TESS 2335 2458963.33448 0.99898 0.00456
Qatar-1 TESS 2335 2458963.33587 1.00111 0.00454
Qatar-1 TESS 2335 2458963.33726 0.99384 0.00455
Qatar-1 TESS 2335 2458963.33865 0.99933 0.00454
Qatar-1 TESS 2335 2458963.34003 0.99521 0.00455
Qatar-1 TESS 2335 2458963.34142 0.99791 0.00457
Qatar-1 TESS 2335 2458963.34281 0.99578 0.00457
Qatar-1 TESS 2335 2458963.34420 0.99585 0.00454
Qatar-1 TESS 2335 2458963.34559 1.00291 0.00455
Qatar-1 TESS 2335 2458963.34698 0.99657 0.00454
Qatar-1 TESS 2335 2458963.34837 1.00113 0.00454
Qatar-1 TESS 2335 2458963.34976 0.99433 0.00456
Qatar-1 TESS 2335 2458963.35115 1.00277 0.00455
Qatar-1 TESS 2335 2458963.35254 1.00106 0.00455
Qatar-1 TESS 2335 2458963.35392 1.00342 0.00454
Qatar-1 TESS 2335 2458963.35531 0.99896 0.00454
Qatar-1 TESS 2335 2458963.35670 0.99951 0.00454
Qatar-1 TESS 2335 2458963.35809 1.00262 0.00457
Qatar-1 TESS 2335 2458963.35948 1.00106 0.00454
Qatar-1 TESS 2335 2458963.36087 0.99343 0.00456
Qatar-1 TESS 2335 2458963.36226 0.98910 0.00454
Qatar-1 TESS 2335 2458963.36365 0.99314 0.00454
Qatar-1 TESS 2335 2458963.36504 0.98967 0.00454
Qatar-1 TESS 2335 2458963.36781 0.98497 0.00453
Qatar-1 TESS 2335 2458963.36920 0.98123 0.00454
Qatar-1 TESS 2335 2458963.37059 0.97777 0.00455
Qatar-1 TESS 2335 2458963.37198 0.97925 0.00455
Qatar-1 TESS 2335 2458963.37337 0.97667 0.00453
Qatar-1 TESS 2335 2458963.37476 0.97525 0.00456
Qatar-1 TESS 2335 2458963.37615 0.97660 0.00453
Qatar-1 TESS 2335 2458963.37754 0.97845 0.00452
Qatar-1 TESS 2335 2458963.37892 0.98184 0.00456
Qatar-1 TESS 2335 2458963.38031 0.97617 0.00453
Qatar-1 TESS 2335 2458963.38170 0.97984 0.00454
Qatar-1 TESS 2335 2458963.38309 0.97667 0.00453
Qatar-1 TESS 2335 2458963.38448 0.97561 0.00454
Qatar-1 TESS 2335 2458963.38587 0.97892 0.00453
Qatar-1 TESS 2335 2458963.38726 0.97390 0.00452
Qatar-1 TESS 2335 2458963.38865 0.98020 0.00456
Qatar-1 TESS 2335 2458963.39004 0.97292 0.00455
Qatar-1 TESS 2335 2458963.39142 0.97944 0.00454
Qatar-1 TESS 2335 2458963.39281 0.97793 0.00452
Qatar-1 TESS 2335 2458963.39420 0.97621 0.00452
Qatar-1 TESS 2335 2458963.39559 0.97957 0.00453
Qatar-1 TESS 2335 2458963.39698 0.97662 0.00452
Qatar-1 TESS 2335 2458963.39837 0.98083 0.00453
Qatar-1 TESS 2335 2458963.39976 0.97583 0.00452
Qatar-1 TESS 2335 2458963.40115 0.97949 0.00455
Qatar-1 TESS 2335 2458963.40254 0.97893 0.00454
Qatar-1 TESS 2335 2458963.40392 0.97868 0.00452
Qatar-1 TESS 2335 2458963.40531 0.98162 0.00455
Qatar-1 TESS 2335 2458963.40948 0.98282 0.00453
Qatar-1 TESS 2335 2458963.41087 0.98216 0.00453
Qatar-1 TESS 2335 2458963.41226 0.98110 0.00454
Qatar-1 TESS 2335 2458963.41365 0.98386 0.00453
Qatar-1 TESS 2335 2458963.41504 0.98637 0.00453
Qatar-1 TESS 2335 2458963.41642 0.99298 0.00454
Qatar-1 TESS 2335 2458963.41781 0.98866 0.00454
Qatar-1 TESS 2335 2458963.41920 0.99203 0.00455
Qatar-1 TESS 2335 2458963.42059 0.99718 0.00459
Qatar-1 TESS 2335 2458963.42337 1.00033 0.00456
Qatar-1 TESS 2335 2458963.42476 0.99953 0.00454
Qatar-1 TESS 2335 2458963.42615 0.99645 0.00454
Qatar-1 TESS 2335 2458963.42754 0.99842 0.00454
Qatar-1 TESS 2335 2458963.42892 0.99529 0.00453
Qatar-1 TESS 2335 2458963.43031 0.99940 0.00455
Qatar-1 TESS 2335 2458963.43170 1.00161 0.00456
Qatar-1 TESS 2335 2458963.43309 0.99987 0.00454
Qatar-1 TESS 2335 2458963.43448 0.99682 0.00454
Qatar-1 TESS 2335 2458963.43587 1.00112 0.00454
Qatar-1 TESS 2335 2458963.43726 1.00137 0.00454
Qatar-1 TESS 2335 2458963.43865 0.99637 0.00454
Qatar-1 TESS 2335 2458963.44004 0.99630 0.00454
Qatar-1 TESS 2335 2458963.44142 1.00315 0.00455
Qatar-1 TESS 2335 2458963.44281 1.00047 0.00453
Qatar-1 TESS 2335 2458963.44420 1.00212 0.00457
Qatar-1 TESS 2335 2458963.44559 1.00085 0.00455
Qatar-1 TESS 2335 2458963.44698 1.00245 0.00454
Qatar-1 TESS 2335 2458963.44837 0.99880 0.00454
Qatar-1 TESS 2335 2458963.44976 1.00012 0.00454
Qatar-1 TESS 2335 2458963.45115 0.99788 0.00456
Qatar-1 TESS 2335 2458963.45254 0.99959 0.00454
Qatar-1 TESS 2335 2458963.45392 1.00104 0.00454
Qatar-1 TESS 2335 2458963.45531 0.99748 0.00454
Qatar-1 TESS 2335 2458963.45670 1.00080 0.00454
Qatar-1 TESS 2335 2458963.45809 1.00307 0.00455
Qatar-1 TESS 2335 2458963.45948 0.99175 0.00456
Qatar-1 TESS 2335 2458963.46087 1.00067 0.00454
Qatar-1 TESS 2335 2458963.46226 1.00035 0.00460
Qatar-1 TESS 2335 2458963.46365 1.00102 0.00456
Qatar-1 TESS 2335 2458963.46504 1.00124 0.00453
Qatar-1 TESS 2335 2458963.46642 0.99496 0.00454
Qatar-1 TESS 2335 2458963.46781 0.99587 0.00453
Qatar-1 TESS 2335 2458963.46920 0.99884 0.00454
Qatar-1 TESS 2335 2458963.47059 1.00001 0.00454
Qatar-1 TESS 2335 2458963.47198 0.99796 0.00453
Qatar-1 TESS 2335 2458963.47337 1.00301 0.00456
Qatar-1 TESS 2335 2458963.47476 0.99946 0.00453
Qatar-1 TESS 2335 2458963.47615 0.99879 0.00454
Qatar-1 TESS 2335 2458963.47754 0.99938 0.00454
Qatar-1 TESS 2335 2458963.47892 0.99849 0.00454
Qatar-1 TESS 2335 2458963.48031 0.99991 0.00453
Qatar-1 TESS 2335 2458963.48170 1.00156 0.00454
Qatar-1 TESS 2335 2458963.48309 0.99343 0.00453
Qatar-1 TESS 2335 2458963.48448 1.00035 0.00453
Qatar-1 TESS 2335 2458963.48587 0.99952 0.00455
Qatar-1 TESS 2335 2458963.48726 0.99911 0.00454
Qatar-1 TESS 2335 2458963.48865 1.00356 0.00453
Qatar-1 TESS 2335 2458963.49143 1.00480 0.00454
Qatar-1 TESS 2335 2458963.49281 1.00461 0.00454
Qatar-1 TESS 2335 2458963.49420 1.00636 0.00454
Qatar-1 TESS 2336 2458964.70671 1.00239 0.00454
Qatar-1 TESS 2336 2458964.70810 1.00235 0.00455
Qatar-1 TESS 2336 2458964.70949 0.99979 0.00455
Qatar-1 TESS 2336 2458964.71088 1.00210 0.00455
Qatar-1 TESS 2336 2458964.71227 1.00459 0.00455
Qatar-1 TESS 2336 2458964.71366 1.00124 0.00454
Qatar-1 TESS 2336 2458964.71505 0.99913 0.00455
Qatar-1 TESS 2336 2458964.71644 0.99965 0.00456
Qatar-1 TESS 2336 2458964.71782 1.00370 0.00454
Qatar-1 TESS 2336 2458964.71921 0.99935 0.00454
Qatar-1 TESS 2336 2458964.72060 1.00407 0.00456
Qatar-1 TESS 2336 2458964.72199 0.99768 0.00454
Qatar-1 TESS 2336 2458964.72338 1.00430 0.00454
Qatar-1 TESS 2336 2458964.72477 1.00236 0.00455
Qatar-1 TESS 2336 2458964.72616 0.99629 0.00453
Qatar-1 TESS 2336 2458964.72755 1.00071 0.00454
Qatar-1 TESS 2336 2458964.72894 0.99919 0.00458
Qatar-1 TESS 2336 2458964.73033 0.99696 0.00454
Qatar-1 TESS 2336 2458964.73171 0.99379 0.00454
Qatar-1 TESS 2336 2458964.73310 0.99779 0.00455
Qatar-1 TESS 2336 2458964.73449 1.00075 0.00454
Qatar-1 TESS 2336 2458964.73588 0.99983 0.00455
Qatar-1 TESS 2336 2458964.73727 1.00036 0.00456
Qatar-1 TESS 2336 2458964.73866 1.00144 0.00455
Qatar-1 TESS 2336 2458964.74005 1.00081 0.00454
Qatar-1 TESS 2336 2458964.74144 1.00345 0.00454
Qatar-1 TESS 2336 2458964.74283 0.99533 0.00454
Qatar-1 TESS 2336 2458964.74421 0.99771 0.00454
Qatar-1 TESS 2336 2458964.74560 1.00029 0.00455
Qatar-1 TESS 2336 2458964.74699 1.00169 0.00455
Qatar-1 TESS 2336 2458964.74838 0.99945 0.00454
Qatar-1 TESS 2336 2458964.74977 0.99837 0.00455
Qatar-1 TESS 2336 2458964.75116 1.00704 0.00458
Qatar-1 TESS 2336 2458964.75255 0.99894 0.00454
Qatar-1 TESS 2336 2458964.75394 1.00031 0.00455
Qatar-1 TESS 2336 2458964.75533 1.00191 0.00455
Qatar-1 TESS 2336 2458964.75671 1.00401 0.00454
Qatar-1 TESS 2336 2458964.75810 1.00004 0.00454
Qatar-1 TESS 2336 2458964.75949 0.99962 0.00454
Qatar-1 TESS 2336 2458964.76088 1.00081 0.00454
Qatar-1 TESS 2336 2458964.76227 1.00075 0.00455
Qatar-1 TESS 2336 2458964.76366 1.00029 0.00455
Qatar-1 TESS 2336 2458964.76505 0.99704 0.00457
Qatar-1 TESS 2336 2458964.76644 1.00266 0.00455
Qatar-1 TESS 2336 2458964.76783 0.99724 0.00454
Qatar-1 TESS 2336 2458964.76921 0.99433 0.00453
Qatar-1 TESS 2336 2458964.77060 1.00221 0.00455
Qatar-1 TESS 2336 2458964.77199 0.99974 0.00456
Qatar-1 TESS 2336 2458964.77338 0.99696 0.00454
Qatar-1 TESS 2336 2458964.77477 0.99543 0.00454
Qatar-1 TESS 2336 2458964.77616 0.99966 0.00454
Qatar-1 TESS 2336 2458964.77755 0.99755 0.00454
Qatar-1 TESS 2336 2458964.77894 0.99375 0.00456
Qatar-1 TESS 2336 2458964.78033 0.99974 0.00454
Qatar-1 TESS 2336 2458964.78171 0.99101 0.00454
Qatar-1 TESS 2336 2458964.78310 0.98888 0.00454
Qatar-1 TESS 2336 2458964.78449 0.98988 0.00454
Qatar-1 TESS 2336 2458964.78588 0.98627 0.00454
Qatar-1 TESS 2336 2458964.78727 0.98175 0.00453
Qatar-1 TESS 2336 2458964.78866 0.98075 0.00456
Qatar-1 TESS 2336 2458964.79005 0.97839 0.00454
Qatar-1 TESS 2336 2458964.79144 0.97973 0.00453
Qatar-1 TESS 2336 2458964.79283 0.97959 0.00455
Qatar-1 TESS 2336 2458964.79421 0.97756 0.00453
Qatar-1 TESS 2336 2458964.79560 0.97465 0.00453
Qatar-1 TESS 2336 2458964.79699 0.96812 0.00453
Qatar-1 TESS 2336 2458964.79838 0.98474 0.00453
Qatar-1 TESS 2336 2458964.79977 0.97762 0.00453
Qatar-1 TESS 2336 2458964.80116 0.98196 0.00454
Qatar-1 TESS 2336 2458964.80255 0.97810 0.00457
Qatar-1 TESS 2336 2458964.80394 0.97613 0.00454
Qatar-1 TESS 2336 2458964.80533 0.97989 0.00456
Qatar-1 TESS 2336 2458964.80949 0.97221 0.00454
Qatar-1 TESS 2336 2458964.81088 0.97819 0.00456
Qatar-1 TESS 2336 2458964.81227 0.97436 0.00454
Qatar-1 TESS 2336 2458964.81366 0.98136 0.00453
Qatar-1 TESS 2336 2458964.81505 0.97640 0.00453
Qatar-1 TESS 2336 2458964.81644 0.96853 0.00453
Qatar-1 TESS 2336 2458964.81783 0.97996 0.00453
Qatar-1 TESS 2336 2458964.81921 0.97640 0.00453
Qatar-1 TESS 2336 2458964.82060 0.97618 0.00453
Qatar-1 TESS 2336 2458964.82199 0.97207 0.00454
Qatar-1 TESS 2336 2458964.82338 0.97687 0.00455
Qatar-1 TESS 2336 2458964.82477 0.97975 0.00454
Qatar-1 TESS 2336 2458964.82616 0.97695 0.00453
Qatar-1 TESS 2336 2458964.82755 0.97519 0.00453
Qatar-1 TESS 2336 2458964.82894 0.97985 0.00453
Qatar-1 TESS 2336 2458964.83033 0.98041 0.00454
Qatar-1 TESS 2336 2458964.83171 0.98170 0.00454
Qatar-1 TESS 2336 2458964.83310 0.98435 0.00455
Qatar-1 TESS 2336 2458964.83449 0.98772 0.00456
Qatar-1 TESS 2336 2458964.83588 0.98503 0.00455
Qatar-1 TESS 2336 2458964.83727 0.99190 0.00456
Qatar-1 TESS 2336 2458964.83866 0.99766 0.00457
Qatar-1 TESS 2336 2458964.84005 0.99910 0.00454
Qatar-1 TESS 2336 2458964.84144 0.99730 0.00454
Qatar-1 TESS 2336 2458964.84283 1.00225 0.00455
Qatar-1 TESS 2336 2458964.84422 0.99329 0.00456
Qatar-1 TESS 2336 2458964.84699 1.00231 0.00454
Qatar-1 TESS 2336 2458964.84838 0.99583 0.00454
Qatar-1 TESS 2336 2458964.84977 0.99644 0.00455
Qatar-1 TESS 2336 2458964.85116 0.99828 0.00454
Qatar-1 TESS 2336 2458964.85255 1.00133 0.00454
Qatar-1 TESS 2336 2458964.85394 1.00472 0.00455
Qatar-1 TESS 2336 2458964.85533 1.00296 0.00457
Qatar-1 TESS 2336 2458964.85672 0.99926 0.00455
Qatar-1 TESS 2336 2458964.85810 1.00091 0.00455
Qatar-1 TESS 2336 2458964.85949 0.99761 0.00454
Qatar-1 TESS 2336 2458964.86088 0.99843 0.00457
Qatar-1 TESS 2336 2458964.86227 0.99717 0.00457
Qatar-1 TESS 2336 2458964.86366 1.00767 0.00456
Qatar-1 TESS 2336 2458964.86505 1.00214 0.00455
Qatar-1 TESS 2336 2458964.86644 1.00231 0.00454
Qatar-1 TESS 2336 2458964.86783 0.99599 0.00454
Qatar-1 TESS 2336 2458964.86922 1.00309 0.00455
Qatar-1 TESS 2336 2458964.87060 0.99590 0.00457
Qatar-1 TESS 2336 2458964.87199 0.99860 0.00457
Qatar-1 TESS 2336 2458964.87338 0.99974 0.00456
Qatar-1 TESS 2336 2458964.87477 1.00179 0.00454
Qatar-1 TESS 2336 2458964.87616 1.00111 0.00454
Qatar-1 TESS 2336 2458964.87755 0.99888 0.00457
Qatar-1 TESS 2336 2458964.87894 0.99936 0.00455
Qatar-1 TESS 2336 2458964.88033 0.99923 0.00454
Qatar-1 TESS 2336 2458964.88172 0.99982 0.00455
Qatar-1 TESS 2336 2458964.88310 1.00039 0.00454
Qatar-1 TESS 2336 2458964.88449 1.00451 0.00457
Qatar-1 TESS 2336 2458964.88588 1.00109 0.00457
Qatar-1 TESS 2336 2458964.88727 0.99842 0.00454
Qatar-1 TESS 2336 2458964.88866 1.00025 0.00455
Qatar-1 TESS 2336 2458964.89005 1.00259 0.00454
Qatar-1 TESS 2336 2458964.89144 0.99803 0.00457
Qatar-1 TESS 2336 2458964.89283 1.00464 0.00455
Qatar-1 TESS 2336 2458964.89422 1.00201 0.00455
Qatar-1 TESS 2336 2458964.89560 1.00096 0.00454
Qatar-1 TESS 2336 2458964.89699 0.99962 0.00455
Qatar-1 TESS 2336 2458964.89838 1.00286 0.00456
Qatar-1 TESS 2336 2458964.89977 1.00665 0.00455
Qatar-1 TESS 2336 2458964.90116 0.99786 0.00455
Qatar-1 TESS 2336 2458964.90255 1.00186 0.00454
Qatar-1 TESS 2336 2458964.90394 0.99805 0.00454
Qatar-1 TESS 2336 2458964.90533 1.00306 0.00455
Qatar-1 TESS 2336 2458964.90672 0.99903 0.00455
Qatar-1 TESS 2336 2458964.90810 0.99897 0.00454
Qatar-1 TESS 2336 2458964.91088 0.99715 0.00454
Qatar-1 TESS 2336 2458964.91227 1.00311 0.00455
Qatar-1 TESS 2336 2458964.91366 1.00406 0.00459
Qatar-1 TESS 2337 2458966.12756 1.00474 0.00454
Qatar-1 TESS 2337 2458966.12895 1.00128 0.00455
Qatar-1 TESS 2337 2458966.13034 1.00178 0.00454
Qatar-1 TESS 2337 2458966.13173 1.00703 0.00455
Qatar-1 TESS 2337 2458966.13312 1.00324 0.00456
Qatar-1 TESS 2337 2458966.13451 0.99969 0.00453
Qatar-1 TESS 2337 2458966.13589 1.00387 0.00454
Qatar-1 TESS 2337 2458966.13867 0.99840 0.00454
Qatar-1 TESS 2337 2458966.14006 0.99812 0.00453
Qatar-1 TESS 2337 2458966.14145 1.00079 0.00454
Qatar-1 TESS 2337 2458966.14284 1.00019 0.00454
Qatar-1 TESS 2337 2458966.14423 1.00028 0.00454
Qatar-1 TESS 2337 2458966.14562 0.99872 0.00455
Qatar-1 TESS 2337 2458966.14701 0.99736 0.00454
Qatar-1 TESS 2337 2458966.14839 1.00310 0.00457
Qatar-1 TESS 2337 2458966.14978 0.99882 0.00454
Qatar-1 TESS 2337 2458966.15117 1.00159 0.00454
Qatar-1 TESS 2337 2458966.15256 1.00292 0.00456
Qatar-1 TESS 2337 2458966.15395 1.00176 0.00453
Qatar-1 TESS 2337 2458966.15534 0.99846 0.00454
Qatar-1 TESS 2337 2458966.15673 0.99831 0.00455
Qatar-1 TESS 2337 2458966.15812 0.99882 0.00455
Qatar-1 TESS 2337 2458966.15951 0.99681 0.00454
Qatar-1 TESS 2337 2458966.16089 0.99628 0.00455
Qatar-1 TESS 2337 2458966.16228 0.99741 0.00456
Qatar-1 TESS 2337 2458966.16506 0.99754 0.00453
Qatar-1 TESS 2337 2458966.16645 0.99763 0.00456
Qatar-1 TESS 2337 2458966.16784 1.00197 0.00454
Qatar-1 TESS 2337 2458966.16923 0.99764 0.00453
Qatar-1 TESS 2337 2458966.17062 0.99874 0.00454
Qatar-1 TESS 2337 2458966.17201 0.99554 0.00453
Qatar-1 TESS 2337 2458966.17340 0.99883 0.00455
Qatar-1 TESS 2337 2458966.17478 1.00261 0.00454
Qatar-1 TESS 2337 2458966.17617 1.00535 0.00455
Qatar-1 TESS 2337 2458966.17756 0.99603 0.00455
Qatar-1 TESS 2337 2458966.17895 1.00382 0.00457
Qatar-1 TESS 2337 2458966.18034 0.99631 0.00454
Qatar-1 TESS 2337 2458966.18173 0.99451 0.00456
Qatar-1 TESS 2337 2458966.18312 0.99848 0.00453
Qatar-1 TESS 2337 2458966.18451 1.00122 0.00455
Qatar-1 TESS 2337 2458966.18590 0.99977 0.00453
Qatar-1 TESS 2337 2458966.18728 0.99691 0.00454
Qatar-1 TESS 2337 2458966.18867 0.99396 0.00453
Qatar-1 TESS 2337 2458966.19006 1.00304 0.00454
Qatar-1 TESS 2337 2458966.19145 1.00124 0.00454
Qatar-1 TESS 2337 2458966.19284 1.00180 0.00455
Qatar-1 TESS 2337 2458966.19423 1.00426 0.00454
Qatar-1 TESS 2337 2458966.19562 1.00226 0.00453
Qatar-1 TESS 2337 2458966.19701 0.99765 0.00454
Qatar-1 TESS 2337 2458966.19840 0.99506 0.00453
Qatar-1 TESS 2337 2458966.19978 0.99216 0.00453
Qatar-1 TESS 2337 2458966.20117 0.99396 0.00454
Qatar-1 TESS 2337 2458966.20256 0.99060 0.00453
Qatar-1 TESS 2337 2458966.20395 0.99067 0.00452
Qatar-1 TESS 2337 2458966.20534 0.98609 0.00453
Qatar-1 TESS 2337 2458966.20673 0.97929 0.00453
Qatar-1 TESS 2337 2458966.20812 0.97885 0.00452
Qatar-1 TESS 2337 2458966.20951 0.98887 0.00455
Qatar-1 TESS 2337 2458966.21090 0.98106 0.00452
Qatar-1 TESS 2337 2458966.21228 0.97632 0.00452
Qatar-1 TESS 2337 2458966.21367 0.97440 0.00452
Qatar-1 TESS 2337 2458966.21506 0.98106 0.00452
Qatar-1 TESS 2337 2458966.21784 0.98105 0.00453
Qatar-1 TESS 2337 2458966.21923 0.97903 0.00455
Qatar-1 TESS 2337 2458966.22062 0.97630 0.00453
Qatar-1 TESS 2337 2458966.22201 0.97820 0.00452
Qatar-1 TESS 2337 2458966.22340 0.97695 0.00453
Qatar-1 TESS 2337 2458966.22478 0.97914 0.00452
Qatar-1 TESS 2337 2458966.22617 0.97746 0.00452
Qatar-1 TESS 2337 2458966.22756 0.97711 0.00454
Qatar-1 TESS 2337 2458966.22895 0.97524 0.00455
Qatar-1 TESS 2337 2458966.23034 0.98229 0.00452
Qatar-1 TESS 2337 2458966.23173 0.97300 0.00452
Qatar-1 TESS 2337 2458966.23312 0.97826 0.00453
Qatar-1 TESS 2337 2458966.23451 0.97984 0.00454
Qatar-1 TESS 2337 2458966.23590 0.97402 0.00452
Qatar-1 TESS 2337 2458966.23728 0.97749 0.00452
Qatar-1 TESS 2337 2458966.23867 0.97604 0.00452
Qatar-1 TESS 2337 2458966.24006 0.97784 0.00454
Qatar-1 TESS 2337 2458966.24145 0.97571 0.00452
Qatar-1 TESS 2337 2458966.24284 0.97121 0.00453
Qatar-1 TESS 2337 2458966.24423 0.97868 0.00452
Qatar-1 TESS 2337 2458966.24562 0.97991 0.00452
Qatar-1 TESS 2337 2458966.24701 0.97605 0.00452
Qatar-1 TESS 2337 2458966.24840 0.98087 0.00452
Qatar-1 TESS 2337 2458966.24978 0.98278 0.00452
Qatar-1 TESS 2337 2458966.25256 0.97774 0.00452
Qatar-1 TESS 2337 2458966.25395 0.98040 0.00452
Qatar-1 TESS 2337 2458966.25534 0.98174 0.00452
Qatar-1 TESS 2337 2458966.25673 0.98743 0.00452
Qatar-1 TESS 2337 2458966.25812 0.99319 0.00453
Qatar-1 TESS 2337 2458966.25951 0.99652 0.00453
Qatar-1 TESS 2337 2458966.26090 0.99346 0.00455
Qatar-1 TESS 2337 2458966.26228 0.99931 0.00453
Qatar-1 TESS 2337 2458966.26367 1.00011 0.00453
Qatar-1 TESS 2337 2458966.26506 0.99863 0.00454
Qatar-1 TESS 2337 2458966.26645 1.00145 0.00457
Qatar-1 TESS 2337 2458966.26784 0.99874 0.00457
Qatar-1 TESS 2337 2458966.26923 1.00218 0.00454
Qatar-1 TESS 2337 2458966.27062 0.99535 0.00453
Qatar-1 TESS 2337 2458966.27201 1.00143 0.00454
Qatar-1 TESS 2337 2458966.27340 1.00203 0.00455
Qatar-1 TESS 2337 2458966.27479 1.00055 0.00455
Qatar-1 TESS 2337 2458966.27617 0.99937 0.00457
Qatar-1 TESS 2337 2458966.27756 0.99982 0.00457
Qatar-1 TESS 2337 2458966.27895 1.00223 0.00453
Qatar-1 TESS 2337 2458966.28034 1.00183 0.00457
Qatar-1 TESS 2337 2458966.28173 1.00251 0.00453
Qatar-1 TESS 2337 2458966.28312 0.99581 0.00453
Qatar-1 TESS 2337 2458966.28451 0.99363 0.00454
Qatar-1 TESS 2337 2458966.28590 0.99845 0.00456
Qatar-1 TESS 2337 2458966.28729 0.99969 0.00455
Qatar-1 TESS 2337 2458966.28867 0.99631 0.00453
Qatar-1 TESS 2337 2458966.29006 0.99719 0.00453
Qatar-1 TESS 2337 2458966.29145 1.00330 0.00457
Qatar-1 TESS 2337 2458966.29284 0.99923 0.00454
Qatar-1 TESS 2337 2458966.29423 0.99674 0.00454
Qatar-1 TESS 2337 2458966.29562 0.99888 0.00456
Qatar-1 TESS 2337 2458966.29701 0.99889 0.00454
Qatar-1 TESS 2337 2458966.29840 0.99710 0.00453
Qatar-1 TESS 2337 2458966.29979 1.00062 0.00455
Qatar-1 TESS 2337 2458966.30117 0.99786 0.00454
Qatar-1 TESS 2337 2458966.30256 0.99948 0.00454
Qatar-1 TESS 2337 2458966.30395 0.99442 0.00454
Qatar-1 TESS 2337 2458966.30534 0.99379 0.00453
Qatar-1 TESS 2337 2458966.30673 0.99610 0.00455
Qatar-1 TESS 2337 2458966.30812 1.00084 0.00455
Qatar-1 TESS 2337 2458966.30951 0.99907 0.00453
Qatar-1 TESS 2337 2458966.31090 1.00271 0.00454
Qatar-1 TESS 2337 2458966.31229 1.00261 0.00454
Qatar-1 TESS 2337 2458966.31367 1.00140 0.00454
Qatar-1 TESS 2337 2458966.31506 1.00148 0.00454
Qatar-1 TESS 2337 2458966.31645 0.99958 0.00453
Qatar-1 TESS 2337 2458966.31784 0.99674 0.00454
Qatar-1 TESS 2337 2458966.31923 1.00091 0.00453
Qatar-1 TESS 2337 2458966.32062 1.00327 0.00454
Qatar-1 TESS 2337 2458966.32201 0.99689 0.00455
Qatar-1 TESS 2337 2458966.32340 0.99729 0.00454
Qatar-1 TESS 2337 2458966.32479 0.99744 0.00456
Qatar-1 TESS 2337 2458966.32617 0.99605 0.00453
Qatar-1 TESS 2337 2458966.32756 0.99854 0.00453
Qatar-1 TESS 2337 2458966.32895 1.00301 0.00455
Qatar-1 TESS 2337 2458966.33034 0.99982 0.00453
Qatar-1 TESS 2337 2458966.33173 1.00134 0.00457
Qatar-1 TESS 2337 2458966.33312 0.99766 0.00455
Qatar-1 TESS 2337 2458966.33451 0.99839 0.00454
Qatar-1 TESS 2338 2458967.54841 1.00409 0.00452
Qatar-1 TESS 2338 2458967.54980 1.00085 0.00452
Qatar-1 TESS 2338 2458967.55119 0.99716 0.00451
Qatar-1 TESS 2338 2458967.55258 1.00077 0.00454
Qatar-1 TESS 2338 2458967.55397 0.99515 0.00451
Qatar-1 TESS 2338 2458967.55536 1.00093 0.00452
Qatar-1 TESS 2338 2458967.55674 1.00504 0.00451
Qatar-1 TESS 2338 2458967.55813 0.99981 0.00451
Qatar-1 TESS 2338 2458967.55952 0.99798 0.00452
Qatar-1 TESS 2338 2458967.56091 1.00232 0.00454
Qatar-1 TESS 2338 2458967.56230 0.99956 0.00451
Qatar-1 TESS 2338 2458967.56508 1.00190 0.00452
Qatar-1 TESS 2338 2458967.56647 1.00702 0.00454
Qatar-1 TESS 2338 2458967.56786 0.99713 0.00451
Qatar-1 TESS 2338 2458967.56924 0.99804 0.00453
Qatar-1 TESS 2338 2458967.57063 1.00271 0.00451
Qatar-1 TESS 2338 2458967.57202 0.99897 0.00453
Qatar-1 TESS 2338 2458967.57341 0.99704 0.00454
Qatar-1 TESS 2338 2458967.57480 1.00162 0.00451
Qatar-1 TESS 2338 2458967.57619 0.99896 0.00453
Qatar-1 TESS 2338 2458967.57758 1.00491 0.00454
Qatar-1 TESS 2338 2458967.57897 0.99944 0.00452
Qatar-1 TESS 2338 2458967.58036 0.99481 0.00454
Qatar-1 TESS 2338 2458967.58174 1.00110 0.00451
Qatar-1 TESS 2338 2458967.58313 1.00153 0.00452
Qatar-1 TESS 2338 2458967.58452 0.99842 0.00452
Qatar-1 TESS 2338 2458967.58591 1.00064 0.00454
Qatar-1 TESS 2338 2458967.58730 1.00001 0.00451
Qatar-1 TESS 2338 2458967.58869 1.00350 0.00451
Qatar-1 TESS 2338 2458967.59008 1.00473 0.00452
Qatar-1 TESS 2338 2458967.59147 1.00109 0.00452
Qatar-1 TESS 2338 2458967.59286 0.99660 0.00452
Qatar-1 TESS 2338 2458967.59424 0.99923 0.00451
Qatar-1 TESS 2338 2458967.59563 0.99899 0.00454
Qatar-1 TESS 2338 2458967.59702 0.99817 0.00453
Qatar-1 TESS 2338 2458967.59841 1.00309 0.00451
Qatar-1 TESS 2338 2458967.60119 1.00127 0.00454
Qatar-1 TESS 2338 2458967.60258 0.99811 0.00451
Qatar-1 TESS 2338 2458967.60397 0.99737 0.00453
Qatar-1 TESS 2338 2458967.60536 0.99905 0.00451
Qatar-1 TESS 2338 2458967.60674 1.00169 0.00452
Qatar-1 TESS 2338 2458967.60813 1.00049 0.00453
Qatar-1 TESS 2338 2458967.60952 0.99823 0.00451
Qatar-1 TESS 2338 2458967.61091 0.99808 0.00451
Qatar-1 TESS 2338 2458967.61230 1.00346 0.00451
Qatar-1 TESS 2338 2458967.61369 0.99666 0.00451
Qatar-1 TESS 2338 2458967.61508 0.99915 0.00451
Qatar-1 TESS 2338 2458967.61647 0.99909 0.00452
Qatar-1 TESS 2338 2458967.61786 1.00393 0.00456
Qatar-1 TESS 2338 2458967.61924 0.99273 0.00451
Qatar-1 TESS 2338 2458967.62063 0.99451 0.00451
Qatar-1 TESS 2338 2458967.62341 0.99212 0.00451
Qatar-1 TESS 2338 2458967.62480 0.98985 0.00450
Qatar-1 TESS 2338 2458967.62619 0.98387 0.00450
Qatar-1 TESS 2338 2458967.62758 0.98385 0.00450
Qatar-1 TESS 2338 2458967.62897 0.98421 0.00451
Qatar-1 TESS 2338 2458967.63036 0.97922 0.00451
Qatar-1 TESS 2338 2458967.63175 0.97972 0.00450
Qatar-1 TESS 2338 2458967.63313 0.98018 0.00450
Qatar-1 TESS 2338 2458967.63452 0.98460 0.00451
Qatar-1 TESS 2338 2458967.63591 0.97922 0.00450
Qatar-1 TESS 2338 2458967.63730 0.98130 0.00452
Qatar-1 TESS 2338 2458967.63869 0.97931 0.00450
Qatar-1 TESS 2338 2458967.64008 0.97822 0.00450
Qatar-1 TESS 2338 2458967.64147 0.97659 0.00450
Qatar-1 TESS 2338 2458967.64286 0.97566 0.00450
Qatar-1 TESS 2338 2458967.64563 0.97774 0.00451
Qatar-1 TESS 2338 2458967.64702 0.97715 0.00450
Qatar-1 TESS 2338 2458967.64841 0.97370 0.00451
Qatar-1 TESS 2338 2458967.64980 0.97708 0.00450
Qatar-1 TESS 2338 2458967.65119 0.97011 0.00451
Qatar-1 TESS 2338 2458967.65258 0.97740 0.00451
Qatar-1 TESS 2338 2458967.65397 0.98038 0.00450
Qatar-1 TESS 2338 2458967.65536 0.97246 0.00450
Qatar-1 TESS 2338 2458967.65675 0.97470 0.00450
Qatar-1 TESS 2338 2458967.65813 0.98010 0.00450
Qatar-1 TESS 2338 2458967.65952 0.97838 0.00450
Qatar-1 TESS 2338 2458967.66091 0.97311 0.00450
Qatar-1 TESS 2338 2458967.66230 0.98464 0.00450
Qatar-1 TESS 2338 2458967.66369 0.97123 0.00450
Qatar-1 TESS 2338 2458967.66508 0.97969 0.00450
Qatar-1 TESS 2338 2458967.66647 0.97883 0.00450
Qatar-1 TESS 2338 2458967.66786 0.97281 0.00450
Qatar-1 TESS 2338 2458967.66925 0.98246 0.00450
Qatar-1 TESS 2338 2458967.67063 0.98342 0.00454
Qatar-1 TESS 2338 2458967.67202 0.97927 0.00450
Qatar-1 TESS 2338 2458967.67341 0.98293 0.00450
Qatar-1 TESS 2338 2458967.67480 0.99167 0.00450
Qatar-1 TESS 2338 2458967.67619 0.99038 0.00450
Qatar-1 TESS 2338 2458967.67758 0.99437 0.00453
Qatar-1 TESS 2338 2458967.67897 0.99139 0.00451
Qatar-1 TESS 2338 2458967.68036 0.99487 0.00452
Qatar-1 TESS 2338 2458967.68175 1.00387 0.00451
Qatar-1 TESS 2338 2458967.68313 1.00158 0.00451
Qatar-1 TESS 2338 2458967.68452 0.99854 0.00451
Qatar-1 TESS 2338 2458967.68591 0.99887 0.00451
Qatar-1 TESS 2338 2458967.68730 0.99644 0.00450
Qatar-1 TESS 2338 2458967.68869 0.99955 0.00452
Qatar-1 TESS 2338 2458967.69147 0.99311 0.00451
Qatar-1 TESS 2338 2458967.69286 0.99427 0.00451
Qatar-1 TESS 2338 2458967.69425 1.00153 0.00453
Qatar-1 TESS 2338 2458967.69563 1.00134 0.00451
Qatar-1 TESS 2338 2458967.69702 0.99864 0.00450
Qatar-1 TESS 2338 2458967.69841 1.00606 0.00451
Qatar-1 TESS 2338 2458967.69980 0.99970 0.00451
Qatar-1 TESS 2338 2458967.70119 1.00312 0.00451
Qatar-1 TESS 2338 2458967.70258 0.99729 0.00450
Qatar-1 TESS 2338 2458967.70397 1.00264 0.00451
Qatar-1 TESS 2338 2458967.70536 0.99432 0.00453
Qatar-1 TESS 2338 2458967.70675 0.99962 0.00450
Qatar-1 TESS 2338 2458967.70813 0.99745 0.00451
Qatar-1 TESS 2338 2458967.70952 1.00058 0.00451
Qatar-1 TESS 2338 2458967.71091 0.99734 0.00451
Qatar-1 TESS 2338 2458967.71230 1.00410 0.00452
Qatar-1 TESS 2338 2458967.71369 0.99598 0.00451
Qatar-1 TESS 2338 2458967.71508 1.00027 0.00451
Qatar-1 TESS 2338 2458967.71647 0.99686 0.00450
Qatar-1 TESS 2338 2458967.71786 1.00543 0.00451
Qatar-1 TESS 2338 2458967.71925 0.99957 0.00454
Qatar-1 TESS 2338 2458967.72064 0.99743 0.00451
Qatar-1 TESS 2338 2458967.72202 1.00006 0.00454
Qatar-1 TESS 2338 2458967.72341 0.99695 0.00451
Qatar-1 TESS 2338 2458967.72480 1.00094 0.00451
Qatar-1 TESS 2338 2458967.72619 1.00324 0.00457
Qatar-1 TESS 2338 2458967.72758 1.00320 0.00451
Qatar-1 TESS 2338 2458967.72897 1.00291 0.00452
Qatar-1 TESS 2338 2458967.73036 1.00553 0.00451
Qatar-1 TESS 2338 2458967.73175 1.00504 0.00451
Qatar-1 TESS 2338 2458967.73314 1.00073 0.00451
Qatar-1 TESS 2338 2458967.73452 1.00027 0.00451
Qatar-1 TESS 2338 2458967.73591 0.99884 0.00452
Qatar-1 TESS 2338 2458967.73730 1.00004 0.00454
Qatar-1 TESS 2338 2458967.73869 0.99890 0.00451
Qatar-1 TESS 2338 2458967.74008 0.99947 0.00451
Qatar-1 TESS 2338 2458967.74147 0.99958 0.00451
Qatar-1 TESS 2338 2458967.74286 1.00436 0.00454
Qatar-1 TESS 2338 2458967.74425 1.00613 0.00451
Qatar-1 TESS 2338 2458967.74564 0.99839 0.00454
Qatar-1 TESS 2338 2458967.74702 1.00339 0.00451
Qatar-1 TESS 2338 2458967.74841 1.00151 0.00450
Qatar-1 TESS 2338 2458967.74980 1.00096 0.00450
Qatar-1 TESS 2338 2458967.75119 0.99817 0.00450
Qatar-1 TESS 2338 2458967.75258 0.99640 0.00451
Qatar-1 TESS 2338 2458967.75397 0.99741 0.00451
Qatar-1 TESS 2338 2458967.75536 0.99682 0.00451
Qatar-1 TESS 2340 2458970.38733 0.99919 0.00476
Qatar-1 TESS 2340 2458970.38872 0.99813 0.00475
Qatar-1 TESS 2340 2458970.39011 0.99970 0.00477
Qatar-1 TESS 2340 2458970.39150 0.99320 0.00475
Qatar-1 TESS 2340 2458970.39289 1.00628 0.00476
Qatar-1 TESS 2340 2458970.39428 1.00167 0.00478
Qatar-1 TESS 2340 2458970.39567 0.99855 0.00475
Qatar-1 TESS 2340 2458970.39706 1.00564 0.00477
Qatar-1 TESS 2340 2458970.39845 1.00208 0.00475
Qatar-1 TESS 2340 2458970.39983 1.00312 0.00476
Qatar-1 TESS 2340 2458970.40122 1.00188 0.00476
Qatar-1 TESS 2340 2458970.40261 1.00398 0.00476
Qatar-1 TESS 2340 2458970.40400 1.00311 0.00476
Qatar-1 TESS 2340 2458970.40539 0.99930 0.00475
Qatar-1 TESS 2340 2458970.40678 1.00983 0.00477
Qatar-1 TESS 2340 2458970.40817 1.00245 0.00475
Qatar-1 TESS 2340 2458970.40956 1.00470 0.00475
Qatar-1 TESS 2340 2458970.41095 0.99954 0.00477
Qatar-1 TESS 2340 2458970.41233 0.99554 0.00475
Qatar-1 TESS 2340 2458970.41372 0.99875 0.00475
Qatar-1 TESS 2340 2458970.41511 1.00116 0.00475
Qatar-1 TESS 2340 2458970.41650 0.99875 0.00474
Qatar-1 TESS 2340 2458970.41789 1.00252 0.00476
Qatar-1 TESS 2340 2458970.41928 0.99678 0.00475
Qatar-1 TESS 2340 2458970.42067 0.99820 0.00475
Qatar-1 TESS 2340 2458970.42206 1.00386 0.00476
Qatar-1 TESS 2340 2458970.42345 0.99726 0.00477
Qatar-1 TESS 2340 2458970.42483 1.00160 0.00475
Qatar-1 TESS 2340 2458970.42622 1.00578 0.00476
Qatar-1 TESS 2340 2458970.42761 0.99867 0.00478
Qatar-1 TESS 2340 2458970.42900 1.00147 0.00477
Qatar-1 TESS 2340 2458970.43039 1.00101 0.00476
Qatar-1 TESS 2340 2458970.43178 0.99877 0.00475
Qatar-1 TESS 2340 2458970.43317 1.00119 0.00475
Qatar-1 TESS 2340 2458970.43456 1.00107 0.00477
Qatar-1 TESS 2340 2458970.43595 1.00012 0.00475
Qatar-1 TESS 2340 2458970.43734 1.00392 0.00475
Qatar-1 TESS 2340 2458970.43872 0.98854 0.00474
Qatar-1 TESS 2340 2458970.44011 0.99989 0.00475
Qatar-1 TESS 2340 2458970.44150 0.99733 0.00475
Qatar-1 TESS 2340 2458970.44289 0.99635 0.00475
Qatar-1 TESS 2340 2458970.44428 1.00627 0.00476
Qatar-1 TESS 2340 2458970.44567 0.99717 0.00475
Qatar-1 TESS 2340 2458970.44706 1.00227 0.00480
Qatar-1 TESS 2340 2458970.44845 1.00326 0.00476
Qatar-1 TESS 2340 2458970.44984 1.00506 0.00476
Qatar-1 TESS 2340 2458970.45122 1.00048 0.00475
Qatar-1 TESS 2340 2458970.45261 0.99998 0.00478
Qatar-1 TESS 2340 2458970.45400 0.99858 0.00476
Qatar-1 TESS 2340 2458970.45539 0.99962 0.00476
Qatar-1 TESS 2340 2458970.45678 0.99914 0.00476
Qatar-1 TESS 2340 2458970.45817 0.99316 0.00477
Qatar-1 TESS 2340 2458970.45956 0.99891 0.00475
Qatar-1 TESS 2340 2458970.46095 0.99756 0.00479
Qatar-1 TESS 2340 2458970.46234 0.99502 0.00476
Qatar-1 TESS 2340 2458970.46372 0.98985 0.00475
Qatar-1 TESS 2340 2458970.46511 0.99261 0.00477
Qatar-1 TESS 2340 2458970.46650 0.98237 0.00475
Qatar-1 TESS 2340 2458970.46789 0.97713 0.00474
Qatar-1 TESS 2340 2458970.46928 0.98005 0.00477
Qatar-1 TESS 2340 2458970.47067 0.97993 0.00474
Qatar-1 TESS 2340 2458970.47206 0.97945 0.00475
Qatar-1 TESS 2340 2458970.47345 0.98151 0.00475
Qatar-1 TESS 2340 2458970.47484 0.97705 0.00475
Qatar-1 TESS 2340 2458970.47622 0.98038 0.00476
Qatar-1 TESS 2340 2458970.47761 0.97834 0.00477
Qatar-1 TESS 2340 2458970.47900 0.97516 0.00477
Qatar-1 TESS 2340 2458970.48039 0.98027 0.00474
Qatar-1 TESS 2340 2458970.48178 0.97974 0.00477
Qatar-1 TESS 2340 2458970.48317 0.98272 0.00476
Qatar-1 TESS 2340 2458970.48456 0.97268 0.00476
Qatar-1 TESS 2340 2458970.48595 0.97391 0.00475
Qatar-1 TESS 2340 2458970.48734 0.97989 0.00475
Qatar-1 TESS 2340 2458970.48872 0.97135 0.00475
Qatar-1 TESS 2340 2458970.49011 0.97528 0.00474
Qatar-1 TESS 2340 2458970.49150 0.97603 0.00474
Qatar-1 TESS 2340 2458970.49289 0.97174 0.00474
Qatar-1 TESS 2340 2458970.49428 0.97277 0.00475
Qatar-1 TESS 2340 2458970.49567 0.97666 0.00475
Qatar-1 TESS 2340 2458970.49706 0.96926 0.00474
Qatar-1 TESS 2340 2458970.49845 0.97738 0.00475
Qatar-1 TESS 2340 2458970.49984 0.97853 0.00478
Qatar-1 TESS 2340 2458970.50122 0.97417 0.00475
Qatar-1 TESS 2340 2458970.50261 0.97376 0.00476
Qatar-1 TESS 2340 2458970.50400 0.98096 0.00475
Qatar-1 TESS 2340 2458970.50539 0.97991 0.00476
Qatar-1 TESS 2340 2458970.50678 0.98217 0.00477
Qatar-1 TESS 2340 2458970.50817 0.97746 0.00475
Qatar-1 TESS 2340 2458970.50956 0.98081 0.00475
Qatar-1 TESS 2340 2458970.51095 0.97380 0.00475
Qatar-1 TESS 2340 2458970.51234 0.98725 0.00476
Qatar-1 TESS 2340 2458970.51372 0.97922 0.00476
Qatar-1 TESS 2340 2458970.51511 0.99078 0.00477
Qatar-1 TESS 2340 2458970.51650 0.98909 0.00477
Qatar-1 TESS 2340 2458970.51789 0.99312 0.00476
Qatar-1 TESS 2340 2458970.51928 0.99129 0.00476
Qatar-1 TESS 2340 2458970.52067 0.99434 0.00476
Qatar-1 TESS 2340 2458970.52206 0.99841 0.00477
Qatar-1 TESS 2340 2458970.52345 1.00398 0.00477
Qatar-1 TESS 2340 2458970.52484 1.00536 0.00476
Qatar-1 TESS 2340 2458970.52622 1.00171 0.00479
Qatar-1 TESS 2340 2458970.52761 1.00064 0.00476
Qatar-1 TESS 2340 2458970.52900 0.99907 0.00476
Qatar-1 TESS 2340 2458970.53039 0.99725 0.00477
Qatar-1 TESS 2340 2458970.53178 1.00643 0.00476
Qatar-1 TESS 2340 2458970.53317 0.99611 0.00476
Qatar-1 TESS 2340 2458970.53456 1.00037 0.00476
Qatar-1 TESS 2340 2458970.53595 1.00259 0.00479
Qatar-1 TESS 2340 2458970.53734 1.00374 0.00480
Qatar-1 TESS 2340 2458970.53872 0.98970 0.00477
Qatar-1 TESS 2340 2458970.54011 1.00002 0.00479
Qatar-1 TESS 2340 2458970.54150 0.99863 0.00478
Qatar-1 TESS 2340 2458970.54289 0.99677 0.00476
Qatar-1 TESS 2340 2458970.54428 0.99994 0.00477
Qatar-1 TESS 2340 2458970.54567 1.00220 0.00477
Qatar-1 TESS 2340 2458970.54706 1.00456 0.00480
Qatar-1 TESS 2340 2458970.54845 1.00332 0.00477
Qatar-1 TESS 2340 2458970.54984 0.99384 0.00477
Qatar-1 TESS 2340 2458970.55123 1.00149 0.00477
Qatar-1 TESS 2340 2458970.55261 1.00716 0.00478
Qatar-1 TESS 2340 2458970.55400 0.99611 0.00477
Qatar-1 TESS 2340 2458970.55539 1.00002 0.00477
Qatar-1 TESS 2340 2458970.55678 1.00459 0.00478
Qatar-1 TESS 2340 2458970.55817 0.99963 0.00479
Qatar-1 TESS 2340 2458970.55956 0.99983 0.00479
Qatar-1 TESS 2340 2458970.56095 1.00743 0.00479
Qatar-1 TESS 2340 2458970.56234 1.00228 0.00477
Qatar-1 TESS 2340 2458970.56373 0.99979 0.00477
Qatar-1 TESS 2340 2458970.56511 0.99997 0.00477
Qatar-1 TESS 2340 2458970.56650 1.00317 0.00479
Qatar-1 TESS 2340 2458970.56789 0.99725 0.00477
Qatar-1 TESS 2340 2458970.56928 1.00290 0.00478
Qatar-1 TESS 2340 2458970.57067 0.99999 0.00478
Qatar-1 TESS 2340 2458970.57206 0.99526 0.00477
Qatar-1 TESS 2340 2458970.57345 0.99958 0.00477
Qatar-1 TESS 2340 2458970.57484 0.99769 0.00480
Qatar-1 TESS 2340 2458970.57623 1.00393 0.00479
Qatar-1 TESS 2340 2458970.57761 0.99897 0.00478
Qatar-1 TESS 2340 2458970.57900 1.00561 0.00478
Qatar-1 TESS 2340 2458970.58039 0.99255 0.00477
Qatar-1 TESS 2340 2458970.58178 1.00365 0.00478
Qatar-1 TESS 2340 2458970.58317 0.99854 0.00478
Qatar-1 TESS 2340 2458970.58456 0.99499 0.00478
Qatar-1 TESS 2340 2458970.58595 0.99883 0.00478
Qatar-1 TESS 2340 2458970.58734 0.99812 0.00478
Qatar-1 TESS 2340 2458970.58873 0.99432 0.00478
Qatar-1 TESS 2340 2458970.59011 1.00432 0.00478
Qatar-1 TESS 2340 2458970.59150 1.00276 0.00481
Qatar-1 TESS 2340 2458970.59289 0.99850 0.00479
Qatar-1 TESS 2340 2458970.59428 0.99707 0.00477
Qatar-1 TESS 2341 2458971.80818 1.00274 0.00466
Qatar-1 TESS 2341 2458971.80957 0.99946 0.00466
Qatar-1 TESS 2341 2458971.81096 0.99774 0.00465
Qatar-1 TESS 2341 2458971.81235 1.00373 0.00468
Qatar-1 TESS 2341 2458971.81374 0.99626 0.00465
Qatar-1 TESS 2341 2458971.81513 1.00159 0.00465
Qatar-1 TESS 2341 2458971.81652 1.00482 0.00466
Qatar-1 TESS 2341 2458971.81790 0.99673 0.00464
Qatar-1 TESS 2341 2458971.81929 0.99603 0.00465
Qatar-1 TESS 2341 2458971.82068 0.99943 0.00465
Qatar-1 TESS 2341 2458971.82207 0.99981 0.00465
Qatar-1 TESS 2341 2458971.82346 0.99884 0.00465
Qatar-1 TESS 2341 2458971.82485 1.00152 0.00466
Qatar-1 TESS 2341 2458971.82624 1.00630 0.00467
Qatar-1 TESS 2341 2458971.82763 1.00089 0.00465
Qatar-1 TESS 2341 2458971.82902 1.00330 0.00466
Qatar-1 TESS 2341 2458971.83040 0.99691 0.00466
Qatar-1 TESS 2341 2458971.83179 1.00159 0.00466
Qatar-1 TESS 2341 2458971.83318 1.00304 0.00465
Qatar-1 TESS 2341 2458971.83457 0.99537 0.00465
Qatar-1 TESS 2341 2458971.83596 0.99849 0.00468
Qatar-1 TESS 2341 2458971.83735 1.00110 0.00465
Qatar-1 TESS 2341 2458971.83874 1.00294 0.00465
Qatar-1 TESS 2341 2458971.84152 1.00229 0.00466
Qatar-1 TESS 2341 2458971.84290 0.99841 0.00465
Qatar-1 TESS 2341 2458971.84429 1.00056 0.00468
Qatar-1 TESS 2341 2458971.84568 0.99454 0.00468
Qatar-1 TESS 2341 2458971.84707 1.00433 0.00465
Qatar-1 TESS 2341 2458971.84846 0.99764 0.00465
Qatar-1 TESS 2341 2458971.84985 0.99996 0.00466
Qatar-1 TESS 2341 2458971.85124 1.00200 0.00469
Qatar-1 TESS 2341 2458971.85263 0.99725 0.00465
Qatar-1 TESS 2341 2458971.85402 0.99626 0.00465
Qatar-1 TESS 2341 2458971.85540 1.00084 0.00466
Qatar-1 TESS 2341 2458971.85679 0.99639 0.00465
Qatar-1 TESS 2341 2458971.85818 0.99562 0.00466
Qatar-1 TESS 2341 2458971.85957 0.99865 0.00466
Qatar-1 TESS 2341 2458971.86096 0.99891 0.00465
Qatar-1 TESS 2341 2458971.86235 1.00485 0.00466
Qatar-1 TESS 2341 2458971.86374 1.00142 0.00467
Qatar-1 TESS 2341 2458971.86513 1.00275 0.00469
Qatar-1 TESS 2341 2458971.86652 0.99896 0.00466
Qatar-1 TESS 2341 2458971.86790 0.99803 0.00465
Qatar-1 TESS 2341 2458971.86929 0.99783 0.00465
Qatar-1 TESS 2341 2458971.87068 1.00387 0.00466
Qatar-1 TESS 2341 2458971.87207 0.99685 0.00465
Qatar-1 TESS 2341 2458971.87485 1.00158 0.00465
Qatar-1 TESS 2341 2458971.87624 1.00340 0.00467
Qatar-1 TESS 2341 2458971.87763 0.99885 0.00465
Qatar-1 TESS 2341 2458971.87902 0.99476 0.00465
Qatar-1 TESS 2341 2458971.88040 0.99474 0.00465
Qatar-1 TESS 2341 2458971.88179 0.99091 0.00465
Qatar-1 TESS 2341 2458971.88318 0.99693 0.00466
Qatar-1 TESS 2341 2458971.88457 0.98981 0.00465
Qatar-1 TESS 2341 2458971.88596 0.98411 0.00468
Qatar-1 TESS 2341 2458971.88735 0.98150 0.00464
Qatar-1 TESS 2341 2458971.88874 0.98928 0.00465
Qatar-1 TESS 2341 2458971.89013 0.98402 0.00465
Qatar-1 TESS 2341 2458971.89152 0.97592 0.00464
Qatar-1 TESS 2341 2458971.89291 0.97874 0.00465
Qatar-1 TESS 2341 2458971.89429 0.97752 0.00464
Qatar-1 TESS 2341 2458971.89568 0.98399 0.00465
Qatar-1 TESS 2341 2458971.89707 0.97847 0.00465
Qatar-1 TESS 2341 2458971.89846 0.97921 0.00464
Qatar-1 TESS 2341 2458971.89985 0.98145 0.00464
Qatar-1 TESS 2341 2458971.90124 0.97695 0.00464
Qatar-1 TESS 2341 2458971.90263 0.97681 0.00465
Qatar-1 TESS 2341 2458971.90402 0.98162 0.00465
Qatar-1 TESS 2341 2458971.90541 0.97776 0.00465
Qatar-1 TESS 2341 2458971.90679 0.97345 0.00465
Qatar-1 TESS 2341 2458971.90818 0.97894 0.00465
Qatar-1 TESS 2341 2458971.90957 0.97452 0.00464
Qatar-1 TESS 2341 2458971.91096 0.97726 0.00464
Qatar-1 TESS 2341 2458971.91235 0.97626 0.00464
Qatar-1 TESS 2341 2458971.91374 0.97619 0.00463
Qatar-1 TESS 2341 2458971.91513 0.97624 0.00464
Qatar-1 TESS 2341 2458971.91652 0.97684 0.00464
Qatar-1 TESS 2341 2458971.91791 0.97914 0.00464
Qatar-1 TESS 2341 2458971.91929 0.97773 0.00465
Qatar-1 TESS 2341 2458971.92068 0.97905 0.00466
Qatar-1 TESS 2341 2458971.92207 0.97666 0.00465
Qatar-1 TESS 2341 2458971.92346 0.97862 0.00464
Qatar-1 TESS 2341 2458971.92624 0.98206 0.00465
Qatar-1 TESS 2341 2458971.92763 0.97881 0.00465
Qatar-1 TESS 2341 2458971.92902 0.98463 0.00465
Qatar-1 TESS 2341 2458971.93041 0.98065 0.00465
Qatar-1 TESS 2341 2458971.93179 0.97737 0.00467
Qatar-1 TESS 2341 2458971.93318 0.97978 0.00465
Qatar-1 TESS 2341 2458971.93457 0.98719 0.00465
Qatar-1 TESS 2341 2458971.93596 0.99273 0.00465
Qatar-1 TESS 2341 2458971.93735 0.99234 0.00465
Qatar-1 TESS 2341 2458971.93874 0.99117 0.00464
Qatar-1 TESS 2341 2458971.94013 0.99266 0.00465
Qatar-1 TESS 2341 2458971.94152 0.99798 0.00465
Qatar-1 TESS 2341 2458971.94291 1.00058 0.00466
Qatar-1 TESS 2341 2458971.94429 0.99783 0.00466
Qatar-1 TESS 2341 2458971.94568 1.00205 0.00467
Qatar-1 TESS 2341 2458971.94707 0.99876 0.00466
Qatar-1 TESS 2341 2458971.94846 1.00402 0.00465
Qatar-1 TESS 2341 2458971.94985 1.00291 0.00465
Qatar-1 TESS 2341 2458971.95124 1.00131 0.00465
Qatar-1 TESS 2341 2458971.95263 0.99950 0.00465
Qatar-1 TESS 2341 2458971.95402 1.00347 0.00465
Qatar-1 TESS 2341 2458971.95541 1.00264 0.00465
Qatar-1 TESS 2341 2458971.95679 1.00083 0.00465
Qatar-1 TESS 2341 2458971.95818 0.99636 0.00464
Qatar-1 TESS 2341 2458971.95957 0.99022 0.00464
Qatar-1 TESS 2341 2458971.96096 0.99879 0.00467
Qatar-1 TESS 2341 2458971.96235 0.99195 0.00466
Qatar-1 TESS 2341 2458971.96374 1.00564 0.00464
Qatar-1 TESS 2341 2458971.96513 0.99694 0.00467
Qatar-1 TESS 2341 2458971.96652 0.99692 0.00464
Qatar-1 TESS 2341 2458971.96791 0.99666 0.00467
Qatar-1 TESS 2341 2458971.96929 1.00247 0.00465
Qatar-1 TESS 2341 2458971.97068 0.99720 0.00464
Qatar-1 TESS 2341 2458971.97207 0.99868 0.00465
Qatar-1 TESS 2341 2458971.97346 0.99791 0.00465
Qatar-1 TESS 2341 2458971.97485 1.00278 0.00465
Qatar-1 TESS 2341 2458971.97624 1.00659 0.00466
Qatar-1 TESS 2341 2458971.97763 1.00095 0.00466
Qatar-1 TESS 2341 2458971.97902 0.99764 0.00465
Qatar-1 TESS 2341 2458971.98041 0.99871 0.00466
Qatar-1 TESS 2341 2458971.98179 0.99924 0.00465
Qatar-1 TESS 2341 2458971.98318 1.00712 0.00464
Qatar-1 TESS 2341 2458971.98457 0.99359 0.00464
Qatar-1 TESS 2341 2458971.98596 1.00522 0.00465
Qatar-1 TESS 2341 2458971.98735 0.99866 0.00464
Qatar-1 TESS 2341 2458971.98874 1.00506 0.00465
Qatar-1 TESS 2341 2458971.99013 0.99907 0.00468
Qatar-1 TESS 2341 2458971.99152 0.99555 0.00466
Qatar-1 TESS 2341 2458971.99291 1.00257 0.00467
Qatar-1 TESS 2341 2458971.99429 0.99917 0.00466
Qatar-1 TESS 2341 2458971.99568 1.00447 0.00465
Qatar-1 TESS 2341 2458971.99707 1.00189 0.00465
Qatar-1 TESS 2341 2458971.99846 1.00122 0.00465
Qatar-1 TESS 2341 2458971.99985 1.00175 0.00464
Qatar-1 TESS 2341 2458972.00124 0.99762 0.00466
Qatar-1 TESS 2341 2458972.00263 1.00128 0.00466
Qatar-1 TESS 2341 2458972.00402 0.99944 0.00464
Qatar-1 TESS 2341 2458972.00541 0.99424 0.00466
Qatar-1 TESS 2341 2458972.00680 1.00204 0.00465
Qatar-1 TESS 2341 2458972.00818 0.99864 0.00464
Qatar-1 TESS 2341 2458972.00957 0.99305 0.00465
Qatar-1 TESS 2341 2458972.01096 1.00390 0.00465
Qatar-1 TESS 2341 2458972.01235 1.00543 0.00464
Qatar-1 TESS 2341 2458972.01374 0.99801 0.00465
Qatar-1 TESS 2342 2458973.22486 0.99521 0.00457
Qatar-1 TESS 2342 2458973.22625 1.00201 0.00458
Qatar-1 TESS 2342 2458973.22764 0.99951 0.00459
Qatar-1 TESS 2342 2458973.22903 1.00084 0.00458
Qatar-1 TESS 2342 2458973.23042 0.99824 0.00458
Qatar-1 TESS 2342 2458973.23181 1.00278 0.00458
Qatar-1 TESS 2342 2458973.23320 1.00023 0.00459
Qatar-1 TESS 2342 2458973.23459 0.99642 0.00458
Qatar-1 TESS 2342 2458973.23597 0.99759 0.00458
Qatar-1 TESS 2342 2458973.23736 0.99617 0.00458
Qatar-1 TESS 2342 2458973.23875 0.99859 0.00462
Qatar-1 TESS 2342 2458973.24014 0.99904 0.00459
Qatar-1 TESS 2342 2458973.24153 1.00357 0.00459
Qatar-1 TESS 2342 2458973.24292 1.00242 0.00459
Qatar-1 TESS 2342 2458973.24431 1.00165 0.00460
Qatar-1 TESS 2342 2458973.24570 0.99860 0.00458
Qatar-1 TESS 2342 2458973.24709 0.99981 0.00459
Qatar-1 TESS 2342 2458973.24847 0.99809 0.00459
Qatar-1 TESS 2342 2458973.24986 0.99458 0.00460
Qatar-1 TESS 2342 2458973.25125 0.99393 0.00458
Qatar-1 TESS 2342 2458973.25264 0.99910 0.00458
Qatar-1 TESS 2342 2458973.25403 0.99691 0.00458
Qatar-1 TESS 2342 2458973.25542 0.99767 0.00459
Qatar-1 TESS 2342 2458973.25681 1.00049 0.00458
Qatar-1 TESS 2342 2458973.25820 1.00185 0.00460
Qatar-1 TESS 2342 2458973.25959 0.99766 0.00462
Qatar-1 TESS 2342 2458973.26098 0.99906 0.00463
Qatar-1 TESS 2342 2458973.26236 1.00278 0.00460
Qatar-1 TESS 2342 2458973.26375 0.99616 0.00461
Qatar-1 TESS 2342 2458973.26514 0.99704 0.00459
Qatar-1 TESS 2342 2458973.26653 1.00326 0.00460
Qatar-1 TESS 2342 2458973.26792 1.00228 0.00458
Qatar-1 TESS 2342 2458973.26931 1.00332 0.00459
Qatar-1 TESS 2342 2458973.27070 0.99339 0.00457
Qatar-1 TESS 2342 2458973.27209 0.99579 0.00458
Qatar-1 TESS 2342 2458973.27348 1.00039 0.00458
Qatar-1 TESS 2342 2458973.27486 1.00220 0.00459
Qatar-1 TESS 2342 2458973.27625 1.00131 0.00459
Qatar-1 TESS 2342 2458973.27764 1.00209 0.00460
Qatar-1 TESS 2342 2458973.27903 1.00405 0.00460
Qatar-1 TESS 2342 2458973.28042 0.99592 0.00458
Qatar-1 TESS 2342 2458973.28181 0.99953 0.00458
Qatar-1 TESS 2342 2458973.28320 1.00245 0.00458
Qatar-1 TESS 2342 2458973.28459 0.99652 0.00458
Qatar-1 TESS 2342 2458973.28598 1.00159 0.00458
Qatar-1 TESS 2342 2458973.28736 1.00333 0.00458
Qatar-1 TESS 2342 2458973.28875 1.00118 0.00458
Qatar-1 TESS 2342 2458973.29014 0.99891 0.00458
Qatar-1 TESS 2342 2458973.29153 0.99647 0.00458
Qatar-1 TESS 2342 2458973.29292 1.00141 0.00458
Qatar-1 TESS 2342 2458973.29431 1.00049 0.00458
Qatar-1 TESS 2342 2458973.29570 1.00297 0.00459
Qatar-1 TESS 2342 2458973.29709 1.00115 0.00459
Qatar-1 TESS 2342 2458973.29848 0.99665 0.00457
Qatar-1 TESS 2342 2458973.29986 0.99163 0.00457
Qatar-1 TESS 2342 2458973.30125 0.99707 0.00462
Qatar-1 TESS 2342 2458973.30264 0.99272 0.00459
Qatar-1 TESS 2342 2458973.30403 0.98921 0.00457
Qatar-1 TESS 2342 2458973.30542 0.98384 0.00460
Qatar-1 TESS 2342 2458973.30681 0.98268 0.00461
Qatar-1 TESS 2342 2458973.30820 0.98403 0.00458
Qatar-1 TESS 2342 2458973.30959 0.98353 0.00457
Qatar-1 TESS 2342 2458973.31098 0.98247 0.00459
Qatar-1 TESS 2342 2458973.31236 0.98109 0.00457
Qatar-1 TESS 2342 2458973.31375 0.97240 0.00457
Qatar-1 TESS 2342 2458973.31514 0.97510 0.00456
Qatar-1 TESS 2342 2458973.31653 0.97526 0.00456
Qatar-1 TESS 2342 2458973.31792 0.97960 0.00457
Qatar-1 TESS 2342 2458973.31931 0.97961 0.00456
Qatar-1 TESS 2342 2458973.32070 0.97371 0.00456
Qatar-1 TESS 2342 2458973.32209 0.97939 0.00457
Qatar-1 TESS 2342 2458973.32348 0.97340 0.00456
Qatar-1 TESS 2342 2458973.32486 0.97155 0.00457
Qatar-1 TESS 2342 2458973.32625 0.97858 0.00457
Qatar-1 TESS 2342 2458973.32764 0.97403 0.00457
Qatar-1 TESS 2342 2458973.32903 0.97555 0.00457
Qatar-1 TESS 2342 2458973.33042 0.97769 0.00456
Qatar-1 TESS 2342 2458973.33181 0.97411 0.00457
Qatar-1 TESS 2342 2458973.33320 0.97880 0.00457
Qatar-1 TESS 2342 2458973.33459 0.97133 0.00456
Qatar-1 TESS 2342 2458973.33598 0.97986 0.00460
Qatar-1 TESS 2342 2458973.33736 0.97594 0.00456
Qatar-1 TESS 2342 2458973.33875 0.97860 0.00457
Qatar-1 TESS 2342 2458973.34014 0.98102 0.00457
Qatar-1 TESS 2342 2458973.34153 0.97190 0.00456
Qatar-1 TESS 2342 2458973.34292 0.97442 0.00457
Qatar-1 TESS 2342 2458973.34431 0.97919 0.00456
Qatar-1 TESS 2342 2458973.34570 0.98018 0.00456
Qatar-1 TESS 2342 2458973.34709 0.98123 0.00460
Qatar-1 TESS 2342 2458973.34848 0.98003 0.00456
Qatar-1 TESS 2342 2458973.34986 0.97865 0.00456
Qatar-1 TESS 2342 2458973.35125 0.98249 0.00458
Qatar-1 TESS 2342 2458973.35264 0.98293 0.00457
Qatar-1 TESS 2342 2458973.35542 0.98839 0.00457
Qatar-1 TESS 2342 2458973.35681 0.98815 0.00460
Qatar-1 TESS 2342 2458973.35820 0.99378 0.00457
Qatar-1 TESS 2342 2458973.35959 0.99411 0.00457
Qatar-1 TESS 2342 2458973.36098 0.99988 0.00457
Qatar-1 TESS 2342 2458973.36237 0.99826 0.00460
Qatar-1 TESS 2342 2458973.36375 0.99711 0.00457
Qatar-1 TESS 2342 2458973.36514 1.00190 0.00457
Qatar-1 TESS 2342 2458973.36653 0.99842 0.00459
Qatar-1 TESS 2342 2458973.36792 1.00304 0.00458
Qatar-1 TESS 2342 2458973.36931 0.99847 0.00459
Qatar-1 TESS 2342 2458973.37070 1.00116 0.00458
Qatar-1 TESS 2342 2458973.37209 1.00731 0.00459
Qatar-1 TESS 2342 2458973.37348 0.99925 0.00457
Qatar-1 TESS 2342 2458973.37487 1.00402 0.00458
Qatar-1 TESS 2342 2458973.37625 0.99643 0.00457
Qatar-1 TESS 2342 2458973.37764 1.00230 0.00457
Qatar-1 TESS 2342 2458973.37903 1.00520 0.00457
Qatar-1 TESS 2342 2458973.38042 1.00645 0.00457
Qatar-1 TESS 2342 2458973.38181 1.00045 0.00457
Qatar-1 TESS 2342 2458973.38320 1.00064 0.00457
Qatar-1 TESS 2342 2458973.38459 1.00156 0.00457
Qatar-1 TESS 2342 2458973.38598 1.00547 0.00457
Qatar-1 TESS 2342 2458973.38737 1.00187 0.00456
Qatar-1 TESS 2342 2458973.38875 1.00253 0.00457
Qatar-1 TESS 2342 2458973.39014 0.99947 0.00457
Qatar-1 TESS 2342 2458973.39153 0.99737 0.00457
Qatar-1 TESS 2342 2458973.39292 1.00166 0.00457
Qatar-1 TESS 2342 2458973.39431 0.99695 0.00457
Qatar-1 TESS 2342 2458973.39570 0.99886 0.00459
Qatar-1 TESS 2342 2458973.39709 0.99632 0.00457
Qatar-1 TESS 2342 2458973.39848 0.99993 0.00457
Qatar-1 TESS 2342 2458973.39987 1.00289 0.00457
Qatar-1 TESS 2342 2458973.40125 1.00315 0.00457
Qatar-1 TESS 2342 2458973.40264 1.00287 0.00457
Qatar-1 TESS 2342 2458973.40403 0.99892 0.00457
Qatar-1 TESS 2342 2458973.40542 0.99919 0.00459
Qatar-1 TESS 2342 2458973.40681 0.99921 0.00458
Qatar-1 TESS 2342 2458973.40820 0.99963 0.00456
Qatar-1 TESS 2342 2458973.40959 1.00072 0.00456
Qatar-1 TESS 2342 2458973.41098 1.00018 0.00458
Qatar-1 TESS 2342 2458973.41237 1.00271 0.00460
Qatar-1 TESS 2342 2458973.41375 1.00396 0.00457
Qatar-1 TESS 2342 2458973.41514 1.00572 0.00458
Qatar-1 TESS 2342 2458973.41653 1.00068 0.00457
Qatar-1 TESS 2342 2458973.41792 0.99664 0.00458
Qatar-1 TESS 2342 2458973.41931 0.99994 0.00457
Qatar-1 TESS 2342 2458973.42070 1.00014 0.00456
Qatar-1 TESS 2342 2458973.42209 1.00326 0.00457
Qatar-1 TESS 2342 2458973.42348 0.99782 0.00459
Qatar-1 TESS 2342 2458973.42487 1.00129 0.00457
Qatar-1 TESS 2342 2458973.42625 1.00092 0.00458
Qatar-1 TESS 2342 2458973.42764 0.99834 0.00457
Qatar-1 TESS 2342 2458973.42903 0.99674 0.00457
Qatar-1 TESS 2342 2458973.43042 1.00342 0.00458
Qatar-1 TESS 2342 2458973.43181 1.00219 0.00456
Qatar-1 TESS 2342 2458973.43320 1.00001 0.00457
Qatar-1 TESS 2343 2458974.64571 1.00064 0.00455
Qatar-1 TESS 2343 2458974.64710 1.00347 0.00455
Qatar-1 TESS 2343 2458974.64849 0.99938 0.00455
Qatar-1 TESS 2343 2458974.64988 1.00325 0.00455
Qatar-1 TESS 2343 2458974.65127 1.00132 0.00455
Qatar-1 TESS 2343 2458974.65266 0.99845 0.00455
Qatar-1 TESS 2343 2458974.65405 0.99625 0.00457
Qatar-1 TESS 2343 2458974.65544 1.00248 0.00456
Qatar-1 TESS 2343 2458974.65682 0.99889 0.00456
Qatar-1 TESS 2343 2458974.65821 1.00163 0.00455
Qatar-1 TESS 2343 2458974.65960 0.99650 0.00455
Qatar-1 TESS 2343 2458974.66099 1.00552 0.00455
Qatar-1 TESS 2343 2458974.66238 0.99951 0.00455
Qatar-1 TESS 2343 2458974.66377 0.99745 0.00455
Qatar-1 TESS 2343 2458974.66516 1.00495 0.00456
Qatar-1 TESS 2343 2458974.66655 1.00225 0.00455
Qatar-1 TESS 2343 2458974.66794 0.99833 0.00457
Qatar-1 TESS 2343 2458974.66932 0.99639 0.00455
Qatar-1 TESS 2343 2458974.67071 0.99776 0.00455
Qatar-1 TESS 2343 2458974.67210 0.99702 0.00455
Qatar-1 TESS 2343 2458974.67349 0.99771 0.00458
Qatar-1 TESS 2343 2458974.67488 1.00002 0.00457
Qatar-1 TESS 2343 2458974.67627 1.00303 0.00455
Qatar-1 TESS 2343 2458974.67766 0.99512 0.00457
Qatar-1 TESS 2343 2458974.67905 0.99469 0.00457
Qatar-1 TESS 2343 2458974.68044 1.00116 0.00456
Qatar-1 TESS 2343 2458974.68182 0.99636 0.00457
Qatar-1 TESS 2343 2458974.68321 0.99942 0.00458
Qatar-1 TESS 2343 2458974.68599 0.99980 0.00456
Qatar-1 TESS 2343 2458974.68738 1.00260 0.00456
Qatar-1 TESS 2343 2458974.68877 0.99746 0.00459
Qatar-1 TESS 2343 2458974.69016 0.99915 0.00455
Qatar-1 TESS 2343 2458974.69155 0.99911 0.00455
Qatar-1 TESS 2343 2458974.69294 1.00133 0.00456
Qatar-1 TESS 2343 2458974.69432 0.99938 0.00455
Qatar-1 TESS 2343 2458974.69571 1.00209 0.00456
Qatar-1 TESS 2343 2458974.69710 0.99781 0.00455
Qatar-1 TESS 2343 2458974.69849 1.00144 0.00459
Qatar-1 TESS 2343 2458974.69988 0.99716 0.00456
Qatar-1 TESS 2343 2458974.70127 1.00063 0.00456
Qatar-1 TESS 2343 2458974.70266 1.00153 0.00455
Qatar-1 TESS 2343 2458974.70405 0.99395 0.00456
Qatar-1 TESS 2343 2458974.70544 0.99758 0.00456
Qatar-1 TESS 2343 2458974.70682 1.00304 0.00455
Qatar-1 TESS 2343 2458974.70821 1.00184 0.00456
Qatar-1 TESS 2343 2458974.70960 1.00074 0.00456
Qatar-1 TESS 2343 2458974.71099 0.99601 0.00455
Qatar-1 TESS 2343 2458974.71238 0.99969 0.00455
Qatar-1 TESS 2343 2458974.71377 1.00244 0.00455
Qatar-1 TESS 2343 2458974.71516 1.00121 0.00455
Qatar-1 TESS 2343 2458974.71655 0.99743 0.00455
Qatar-1 TESS 2343 2458974.71794 0.99760 0.00455
Qatar-1 TESS 2343 2458974.71932 0.99882 0.00456
Qatar-1 TESS 2343 2458974.72071 0.99758 0.00455
Qatar-1 TESS 2343 2458974.72210 0.99114 0.00455
Qatar-1 TESS 2343 2458974.72349 0.98997 0.00458
Qatar-1 TESS 2343 2458974.72488 0.98850 0.00455
Qatar-1 TESS 2343 2458974.72627 0.98249 0.00455
Qatar-1 TESS 2343 2458974.72766 0.98477 0.00455
Qatar-1 TESS 2343 2458974.72905 0.97880 0.00455
Qatar-1 TESS 2343 2458974.73044 0.97844 0.00457
Qatar-1 TESS 2343 2458974.73183 0.97995 0.00455
Qatar-1 TESS 2343 2458974.73321 0.97929 0.00454
Qatar-1 TESS 2343 2458974.73460 0.97726 0.00454
Qatar-1 TESS 2343 2458974.73599 0.97562 0.00454
Qatar-1 TESS 2343 2458974.73738 0.97551 0.00454
Qatar-1 TESS 2343 2458974.73877 0.97650 0.00455
Qatar-1 TESS 2343 2458974.74016 0.98144 0.00454
Qatar-1 TESS 2343 2458974.74155 0.97967 0.00454
Qatar-1 TESS 2343 2458974.74294 0.97761 0.00454
Qatar-1 TESS 2343 2458974.74433 0.97313 0.00453
Qatar-1 TESS 2343 2458974.74571 0.97924 0.00454
Qatar-1 TESS 2343 2458974.74710 0.97474 0.00453
Qatar-1 TESS 2343 2458974.74849 0.97223 0.00454
Qatar-1 TESS 2343 2458974.74988 0.97158 0.00457
Qatar-1 TESS 2343 2458974.75127 0.97948 0.00454
Qatar-1 TESS 2343 2458974.75266 0.97159 0.00454
Qatar-1 TESS 2343 2458974.75405 0.97411 0.00454
Qatar-1 TESS 2343 2458974.75544 0.97872 0.00457
Qatar-1 TESS 2343 2458974.75683 0.97669 0.00454
Qatar-1 TESS 2343 2458974.75821 0.97886 0.00454
Qatar-1 TESS 2343 2458974.75960 0.97622 0.00457
Qatar-1 TESS 2343 2458974.76099 0.98053 0.00454
Qatar-1 TESS 2343 2458974.76238 0.98403 0.00454
Qatar-1 TESS 2343 2458974.76377 0.97704 0.00454
Qatar-1 TESS 2343 2458974.76516 0.97796 0.00454
Qatar-1 TESS 2343 2458974.76655 0.98087 0.00454
Qatar-1 TESS 2343 2458974.76794 0.97824 0.00454
Qatar-1 TESS 2343 2458974.76933 0.98336 0.00455
Qatar-1 TESS 2343 2458974.77071 0.98231 0.00456
Qatar-1 TESS 2343 2458974.77210 0.98639 0.00455
Qatar-1 TESS 2343 2458974.77349 0.97823 0.00454
Qatar-1 TESS 2343 2458974.77488 0.98320 0.00455
Qatar-1 TESS 2343 2458974.77627 0.98771 0.00458
Qatar-1 TESS 2343 2458974.77766 0.98919 0.00454
Qatar-1 TESS 2343 2458974.77905 0.99051 0.00455
Qatar-1 TESS 2343 2458974.78183 1.00041 0.00455
Qatar-1 TESS 2343 2458974.78321 0.99872 0.00455
Qatar-1 TESS 2343 2458974.78460 1.00410 0.00455
Qatar-1 TESS 2343 2458974.78599 0.99819 0.00455
Qatar-1 TESS 2343 2458974.78738 0.99881 0.00457
Qatar-1 TESS 2343 2458974.78877 1.00653 0.00455
Qatar-1 TESS 2343 2458974.79016 1.00151 0.00457
Qatar-1 TESS 2343 2458974.79155 0.99767 0.00455
Qatar-1 TESS 2343 2458974.79294 1.00538 0.00455
Qatar-1 TESS 2343 2458974.79433 1.00284 0.00456
Qatar-1 TESS 2343 2458974.79571 1.00302 0.00456
Qatar-1 TESS 2343 2458974.79710 0.99876 0.00455
Qatar-1 TESS 2343 2458974.79849 0.99653 0.00455
Qatar-1 TESS 2343 2458974.79988 1.00174 0.00455
Qatar-1 TESS 2343 2458974.80127 1.00167 0.00456
Qatar-1 TESS 2343 2458974.80266 1.00128 0.00457
Qatar-1 TESS 2343 2458974.80405 0.99866 0.00455
Qatar-1 TESS 2343 2458974.80544 0.99702 0.00455
Qatar-1 TESS 2343 2458974.80683 1.00421 0.00455
Qatar-1 TESS 2343 2458974.80821 0.99801 0.00455
Qatar-1 TESS 2343 2458974.80960 0.99508 0.00455
Qatar-1 TESS 2343 2458974.81099 0.99708 0.00455
Qatar-1 TESS 2343 2458974.81238 1.00440 0.00457
Qatar-1 TESS 2343 2458974.81377 1.00255 0.00458
Qatar-1 TESS 2343 2458974.81516 1.00058 0.00455
Qatar-1 TESS 2343 2458974.81655 0.99691 0.00455
Qatar-1 TESS 2343 2458974.81794 0.99826 0.00455
Qatar-1 TESS 2343 2458974.81933 0.99871 0.00455
Qatar-1 TESS 2343 2458974.82071 0.99674 0.00455
Qatar-1 TESS 2343 2458974.82210 0.99563 0.00455
Qatar-1 TESS 2343 2458974.82349 1.00701 0.00457
Qatar-1 TESS 2343 2458974.82488 0.99825 0.00457
Qatar-1 TESS 2343 2458974.82627 1.00204 0.00455
Qatar-1 TESS 2343 2458974.82766 0.99724 0.00454
Qatar-1 TESS 2343 2458974.82905 1.00407 0.00458
Qatar-1 TESS 2343 2458974.83044 1.00083 0.00455
Qatar-1 TESS 2343 2458974.83183 0.99620 0.00456
Qatar-1 TESS 2343 2458974.83322 1.00624 0.00455
Qatar-1 TESS 2343 2458974.83460 1.00187 0.00455
Qatar-1 TESS 2343 2458974.83599 1.00172 0.00455
Qatar-1 TESS 2343 2458974.83738 0.99603 0.00455
Qatar-1 TESS 2343 2458974.83877 1.00066 0.00455
Qatar-1 TESS 2343 2458974.84016 0.99952 0.00454
Qatar-1 TESS 2343 2458974.84155 1.00878 0.00458
Qatar-1 TESS 2343 2458974.84294 0.99878 0.00456
Qatar-1 TESS 2343 2458974.84433 0.99907 0.00455
Qatar-1 TESS 2343 2458974.84572 1.00186 0.00454
Qatar-1 TESS 2343 2458974.84710 0.99989 0.00458
Qatar-1 TESS 2343 2458974.84849 1.00487 0.00455
Qatar-1 TESS 2343 2458974.84988 1.00114 0.00455
Qatar-1 TESS 2343 2458974.85127 1.00279 0.00456
Qatar-1 TESS 2343 2458974.85266 0.99790 0.00457
Qatar-1 TESS 2343 2458974.85405 1.00269 0.00456
Qatar-1 TESS 2344 2458976.06656 0.99968 0.00457
Qatar-1 TESS 2344 2458976.06795 1.00120 0.00454
Qatar-1 TESS 2344 2458976.06934 1.00083 0.00458
Qatar-1 TESS 2344 2458976.07073 1.00050 0.00456
Qatar-1 TESS 2344 2458976.07212 1.00496 0.00454
Qatar-1 TESS 2344 2458976.07351 0.99723 0.00455
Qatar-1 TESS 2344 2458976.07490 0.99685 0.00454
Qatar-1 TESS 2344 2458976.07629 0.99632 0.00455
Qatar-1 TESS 2344 2458976.07767 0.99841 0.00457
Qatar-1 TESS 2344 2458976.07906 1.00128 0.00456
Qatar-1 TESS 2344 2458976.08045 0.99840 0.00455
Qatar-1 TESS 2344 2458976.08184 0.99813 0.00454
Qatar-1 TESS 2344 2458976.08323 0.99956 0.00455
Qatar-1 TESS 2344 2458976.08462 1.00385 0.00454
Qatar-1 TESS 2344 2458976.08601 1.00343 0.00454
Qatar-1 TESS 2344 2458976.08740 0.99584 0.00454
Qatar-1 TESS 2344 2458976.08879 0.99860 0.00454
Qatar-1 TESS 2344 2458976.09017 0.99759 0.00454
Qatar-1 TESS 2344 2458976.09156 0.99677 0.00455
Qatar-1 TESS 2344 2458976.09295 0.99977 0.00453
Qatar-1 TESS 2344 2458976.09434 1.00398 0.00454
Qatar-1 TESS 2344 2458976.09573 0.99796 0.00454
Qatar-1 TESS 2344 2458976.09712 1.00136 0.00455
Qatar-1 TESS 2344 2458976.09851 0.99995 0.00456
Qatar-1 TESS 2344 2458976.09990 0.99687 0.00456
Qatar-1 TESS 2344 2458976.10129 0.99936 0.00455
Qatar-1 TESS 2344 2458976.10267 1.00497 0.00454
Qatar-1 TESS 2344 2458976.10406 1.00207 0.00458
Qatar-1 TESS 2344 2458976.10545 1.00408 0.00454
Qatar-1 TESS 2344 2458976.10684 1.00419 0.00454
Qatar-1 TESS 2344 2458976.10823 1.00339 0.00454
Qatar-1 TESS 2344 2458976.10962 0.99853 0.00454
Qatar-1 TESS 2344 2458976.11101 0.99724 0.00454
Qatar-1 TESS 2344 2458976.11240 1.00089 0.00454
Qatar-1 TESS 2344 2458976.11379 1.00024 0.00454
Qatar-1 TESS 2344 2458976.11518 1.00203 0.00456
Qatar-1 TESS 2344 2458976.11656 0.99684 0.00454
Qatar-1 TESS 2344 2458976.11795 1.00446 0.00456
Qatar-1 TESS 2344 2458976.11934 0.99843 0.00454
Qatar-1 TESS 2344 2458976.12073 1.00191 0.00454
Qatar-1 TESS 2344 2458976.12212 1.00219 0.00454
Qatar-1 TESS 2344 2458976.12351 0.99850 0.00455
Qatar-1 TESS 2344 2458976.12490 1.00211 0.00455
Qatar-1 TESS 2344 2458976.12629 1.00256 0.00457
Qatar-1 TESS 2344 2458976.12768 1.00257 0.00454
Qatar-1 TESS 2344 2458976.12906 0.99782 0.00454
Qatar-1 TESS 2344 2458976.13045 0.99859 0.00456
Qatar-1 TESS 2344 2458976.13184 1.00129 0.00454
Qatar-1 TESS 2344 2458976.13323 1.00190 0.00455
Qatar-1 TESS 2344 2458976.13462 0.99969 0.00454
Qatar-1 TESS 2344 2458976.13601 0.99985 0.00454
Qatar-1 TESS 2344 2458976.13740 1.00223 0.00455
Qatar-1 TESS 2344 2458976.13879 0.99381 0.00455
Qatar-1 TESS 2344 2458976.14018 0.99736 0.00454
Qatar-1 TESS 2344 2458976.14156 0.99357 0.00454
Qatar-1 TESS 2344 2458976.14295 0.98485 0.00457
Qatar-1 TESS 2344 2458976.14434 0.98814 0.00454
Qatar-1 TESS 2344 2458976.14573 0.98770 0.00453
Qatar-1 TESS 2344 2458976.14712 0.97890 0.00453
Qatar-1 TESS 2344 2458976.14851 0.98333 0.00455
Qatar-1 TESS 2344 2458976.14990 0.97915 0.00454
Qatar-1 TESS 2344 2458976.15129 0.97946 0.00454
Qatar-1 TESS 2344 2458976.15268 0.97946 0.00455
Qatar-1 TESS 2344 2458976.15406 0.98002 0.00453
Qatar-1 TESS 2344 2458976.15545 0.97499 0.00453
Qatar-1 TESS 2344 2458976.15684 0.97649 0.00453
Qatar-1 TESS 2344 2458976.15823 0.97439 0.00453
Qatar-1 TESS 2344 2458976.15962 0.97819 0.00452
Qatar-1 TESS 2344 2458976.16101 0.97840 0.00453
Qatar-1 TESS 2344 2458976.16240 0.97966 0.00453
Qatar-1 TESS 2344 2458976.16379 0.97991 0.00455
Qatar-1 TESS 2344 2458976.16518 0.97577 0.00455
Qatar-1 TESS 2344 2458976.16656 0.97722 0.00453
Qatar-1 TESS 2344 2458976.16795 0.97261 0.00452
Qatar-1 TESS 2344 2458976.16934 0.97358 0.00454
Qatar-1 TESS 2344 2458976.17073 0.97422 0.00452
Qatar-1 TESS 2344 2458976.17212 0.98314 0.00453
Qatar-1 TESS 2344 2458976.17351 0.97216 0.00454
Qatar-1 TESS 2344 2458976.17490 0.98075 0.00453
Qatar-1 TESS 2344 2458976.17629 0.97268 0.00455
Qatar-1 TESS 2344 2458976.17768 0.97959 0.00453
Qatar-1 TESS 2344 2458976.17906 0.97558 0.00452
Qatar-1 TESS 2344 2458976.18045 0.98236 0.00453
Qatar-1 TESS 2344 2458976.18184 0.97786 0.00453
Qatar-1 TESS 2344 2458976.18323 0.97709 0.00453
Qatar-1 TESS 2344 2458976.18462 0.98056 0.00453
Qatar-1 TESS 2344 2458976.18601 0.97235 0.00452
Qatar-1 TESS 2344 2458976.18740 0.98186 0.00453
Qatar-1 TESS 2344 2458976.18879 0.97964 0.00454
Qatar-1 TESS 2344 2458976.19018 0.98047 0.00454
Qatar-1 TESS 2344 2458976.19156 0.98438 0.00453
Qatar-1 TESS 2344 2458976.19295 0.98254 0.00454
Qatar-1 TESS 2344 2458976.19434 0.98638 0.00454
Qatar-1 TESS 2344 2458976.19573 0.99319 0.00454
Qatar-1 TESS 2344 2458976.19712 0.99516 0.00454
Qatar-1 TESS 2344 2458976.19851 0.99262 0.00454
Qatar-1 TESS 2344 2458976.19990 0.99751 0.00456
Qatar-1 TESS 2344 2458976.20129 0.99679 0.00453
Qatar-1 TESS 2344 2458976.20268 1.00130 0.00454
Qatar-1 TESS 2344 2458976.20407 0.99784 0.00456
Qatar-1 TESS 2344 2458976.20545 1.00240 0.00456
Qatar-1 TESS 2344 2458976.20684 1.00176 0.00456
Qatar-1 TESS 2344 2458976.20823 1.00158 0.00454
Qatar-1 TESS 2344 2458976.20962 0.99668 0.00453
Qatar-1 TESS 2344 2458976.21101 1.00455 0.00455
Qatar-1 TESS 2344 2458976.21240 0.99512 0.00457
Qatar-1 TESS 2344 2458976.21379 0.99561 0.00454
Qatar-1 TESS 2344 2458976.21518 0.99642 0.00455
Qatar-1 TESS 2344 2458976.21657 1.00185 0.00455
Qatar-1 TESS 2344 2458976.21795 0.99729 0.00454
Qatar-1 TESS 2344 2458976.21934 1.00440 0.00454
Qatar-1 TESS 2344 2458976.22073 1.00240 0.00455
Qatar-1 TESS 2344 2458976.22212 0.99815 0.00454
Qatar-1 TESS 2344 2458976.22351 0.99910 0.00454
Qatar-1 TESS 2344 2458976.22490 0.99739 0.00456
Qatar-1 TESS 2344 2458976.22629 1.00424 0.00455
Qatar-1 TESS 2344 2458976.22768 0.99634 0.00454
Qatar-1 TESS 2344 2458976.22907 1.00115 0.00454
Qatar-1 TESS 2344 2458976.23045 0.99544 0.00454
Qatar-1 TESS 2344 2458976.23184 0.99855 0.00455
Qatar-1 TESS 2344 2458976.23323 1.00301 0.00456
Qatar-1 TESS 2344 2458976.23462 1.00253 0.00456
Qatar-1 TESS 2344 2458976.23601 0.99941 0.00455
Qatar-1 TESS 2344 2458976.23740 0.99734 0.00454
Qatar-1 TESS 2344 2458976.23879 0.99638 0.00455
Qatar-1 TESS 2344 2458976.24018 1.00190 0.00455
Qatar-1 TESS 2344 2458976.24157 1.00166 0.00454
Qatar-1 TESS 2344 2458976.24295 0.99822 0.00456
Qatar-1 TESS 2344 2458976.24434 0.99795 0.00455
Qatar-1 TESS 2344 2458976.24573 1.00397 0.00454
Qatar-1 TESS 2344 2458976.24712 1.00222 0.00455
Qatar-1 TESS 2344 2458976.24851 1.00025 0.00455
Qatar-1 TESS 2344 2458976.24990 0.99698 0.00456
Qatar-1 TESS 2344 2458976.25129 0.99711 0.00454
Qatar-1 TESS 2344 2458976.25268 1.00046 0.00455
Qatar-1 TESS 2344 2458976.25407 0.99653 0.00454
Qatar-1 TESS 2344 2458976.25545 0.99911 0.00454
Qatar-1 TESS 2344 2458976.25684 0.99696 0.00454
Qatar-1 TESS 2344 2458976.25823 0.99951 0.00455
Qatar-1 TESS 2344 2458976.25962 1.00335 0.00454
Qatar-1 TESS 2344 2458976.26101 0.99689 0.00454
Qatar-1 TESS 2344 2458976.26240 0.99949 0.00456
Qatar-1 TESS 2344 2458976.26379 0.99914 0.00454
Qatar-1 TESS 2344 2458976.26518 1.00051 0.00454
Qatar-1 TESS 2344 2458976.26657 0.99923 0.00455
Qatar-1 TESS 2344 2458976.26795 0.99860 0.00455
Qatar-1 TESS 2344 2458976.26934 1.00368 0.00457
Qatar-1 TESS 2344 2458976.27073 0.99844 0.00454
Qatar-1 TESS 2344 2458976.27212 0.99847 0.00454
Qatar-1 TESS 2344 2458976.27351 1.00305 0.00454
Qatar-1 TESS 2345 2458977.48742 1.00039 0.00453
Qatar-1 TESS 2345 2458977.48880 0.99646 0.00453
Qatar-1 TESS 2345 2458977.49019 0.99771 0.00453
Qatar-1 TESS 2345 2458977.49158 0.99756 0.00456
Qatar-1 TESS 2345 2458977.49297 1.00143 0.00454
Qatar-1 TESS 2345 2458977.49436 0.99894 0.00453
Qatar-1 TESS 2345 2458977.49575 1.00414 0.00453
Qatar-1 TESS 2345 2458977.49714 0.99731 0.00453
Qatar-1 TESS 2345 2458977.49853 0.99676 0.00453
Qatar-1 TESS 2345 2458977.49992 1.00466 0.00453
Qatar-1 TESS 2345 2458977.50130 0.99394 0.00453
Qatar-1 TESS 2345 2458977.50269 1.00542 0.00453
Qatar-1 TESS 2345 2458977.50408 1.00333 0.00456
Qatar-1 TESS 2345 2458977.50547 0.99577 0.00453
Qatar-1 TESS 2345 2458977.50686 1.00082 0.00454
Qatar-1 TESS 2345 2458977.50825 1.00156 0.00452
Qatar-1 TESS 2345 2458977.50964 0.99391 0.00452
Qatar-1 TESS 2345 2458977.51103 1.00487 0.00453
Qatar-1 TESS 2345 2458977.51242 1.00057 0.00456
Qatar-1 TESS 2345 2458977.51380 1.00416 0.00456
Qatar-1 TESS 2345 2458977.51519 1.00066 0.00455
Qatar-1 TESS 2345 2458977.51658 1.00435 0.00453
Qatar-1 TESS 2345 2458977.51797 1.00273 0.00454
Qatar-1 TESS 2345 2458977.51936 0.99729 0.00455
Qatar-1 TESS 2345 2458977.52075 1.00066 0.00453
Qatar-1 TESS 2345 2458977.52214 0.99783 0.00453
Qatar-1 TESS 2345 2458977.52353 0.99895 0.00452
Qatar-1 TESS 2345 2458977.52492 1.00068 0.00453
Qatar-1 TESS 2345 2458977.52630 1.00165 0.00457
Qatar-1 TESS 2345 2458977.52769 0.99690 0.00453
Qatar-1 TESS 2345 2458977.52908 0.99961 0.00453
Qatar-1 TESS 2345 2458977.53047 1.00160 0.00455
Qatar-1 TESS 2345 2458977.53186 0.99716 0.00453
Qatar-1 TESS 2345 2458977.53325 1.00293 0.00453
Qatar-1 TESS 2345 2458977.53464 1.00809 0.00454
Qatar-1 TESS 2345 2458977.53603 0.99680 0.00454
Qatar-1 TESS 2345 2458977.53742 0.99724 0.00453
Qatar-1 TESS 2345 2458977.53880 0.99924 0.00453
Qatar-1 TESS 2345 2458977.54019 0.99571 0.00453
Qatar-1 TESS 2345 2458977.54158 0.99969 0.00453
Qatar-1 TESS 2345 2458977.54297 1.00545 0.00453
Qatar-1 TESS 2345 2458977.54436 0.99724 0.00454
Qatar-1 TESS 2345 2458977.54575 0.99858 0.00453
Qatar-1 TESS 2345 2458977.54714 0.99950 0.00453
Qatar-1 TESS 2345 2458977.54853 1.00101 0.00454
Qatar-1 TESS 2345 2458977.54992 0.99538 0.00452
Qatar-1 TESS 2345 2458977.55130 1.00104 0.00454
Qatar-1 TESS 2345 2458977.55269 0.99750 0.00453
Qatar-1 TESS 2345 2458977.55408 0.99895 0.00454
Qatar-1 TESS 2345 2458977.55547 1.00622 0.00453
Qatar-1 TESS 2345 2458977.55686 0.99724 0.00453
Qatar-1 TESS 2345 2458977.55825 1.00262 0.00454
Qatar-1 TESS 2345 2458977.55964 0.99654 0.00454
Qatar-1 TESS 2345 2458977.56103 0.99783 0.00453
Qatar-1 TESS 2345 2458977.56242 0.99302 0.00452
Qatar-1 TESS 2345 2458977.56380 0.98702 0.00452
Qatar-1 TESS 2345 2458977.56519 0.98722 0.00453
Qatar-1 TESS 2345 2458977.56658 0.98424 0.00452
Qatar-1 TESS 2345 2458977.56797 0.98437 0.00452
Qatar-1 TESS 2345 2458977.56936 0.98433 0.00453
Qatar-1 TESS 2345 2458977.57075 0.97886 0.00454
Qatar-1 TESS 2345 2458977.57214 0.98029 0.00452
Qatar-1 TESS 2345 2458977.57353 0.97781 0.00451
Qatar-1 TESS 2345 2458977.57492 0.97785 0.00455
Qatar-1 TESS 2345 2458977.57631 0.97816 0.00454
Qatar-1 TESS 2345 2458977.57769 0.97865 0.00453
Qatar-1 TESS 2345 2458977.57908 0.97557 0.00452
Qatar-1 TESS 2345 2458977.58047 0.97679 0.00452
Qatar-1 TESS 2345 2458977.58186 0.97772 0.00453
Qatar-1 TESS 2345 2458977.58325 0.97322 0.00451
Qatar-1 TESS 2345 2458977.58464 0.97835 0.00451
Qatar-1 TESS 2345 2458977.58603 0.97847 0.00452
Qatar-1 TESS 2345 2458977.58742 0.98000 0.00452
Qatar-1 TESS 2345 2458977.58881 0.97790 0.00452
Qatar-1 TESS 2345 2458977.59019 0.97440 0.00452
Qatar-1 TESS 2345 2458977.59158 0.97806 0.00452
Qatar-1 TESS 2345 2458977.59297 0.97463 0.00451
Qatar-1 TESS 2345 2458977.59436 0.98177 0.00452
Qatar-1 TESS 2345 2458977.59575 0.98007 0.00452
Qatar-1 TESS 2345 2458977.59714 0.97326 0.00452
Qatar-1 TESS 2345 2458977.59853 0.97266 0.00452
Qatar-1 TESS 2345 2458977.59992 0.97429 0.00452
Qatar-1 TESS 2345 2458977.60131 0.97731 0.00452
Qatar-1 TESS 2345 2458977.60269 0.98365 0.00452
Qatar-1 TESS 2345 2458977.60408 0.98128 0.00452
Qatar-1 TESS 2345 2458977.60547 0.98165 0.00452
Qatar-1 TESS 2345 2458977.60686 0.98095 0.00453
Qatar-1 TESS 2345 2458977.60825 0.97871 0.00452
Qatar-1 TESS 2345 2458977.60964 0.98156 0.00452
Qatar-1 TESS 2345 2458977.61103 0.97687 0.00453
Qatar-1 TESS 2345 2458977.61242 0.98562 0.00452
Qatar-1 TESS 2345 2458977.61381 0.98663 0.00455
Qatar-1 TESS 2345 2458977.61519 0.98585 0.00453
Qatar-1 TESS 2345 2458977.61658 0.99274 0.00454
Qatar-1 TESS 2345 2458977.61797 0.98771 0.00454
Qatar-1 TESS 2345 2458977.61936 0.99810 0.00454
Qatar-1 TESS 2345 2458977.62075 0.99730 0.00454
Qatar-1 TESS 2345 2458977.62214 0.99886 0.00457
Qatar-1 TESS 2345 2458977.62353 0.99578 0.00454
Qatar-1 TESS 2345 2458977.62492 1.00748 0.00457
Qatar-1 TESS 2345 2458977.62631 1.00316 0.00453
Qatar-1 TESS 2345 2458977.62769 0.99964 0.00453
Qatar-1 TESS 2345 2458977.62908 0.99545 0.00453
Qatar-1 TESS 2345 2458977.63047 0.99852 0.00455
Qatar-1 TESS 2345 2458977.63186 0.99829 0.00454
Qatar-1 TESS 2345 2458977.63325 1.00063 0.00453
Qatar-1 TESS 2345 2458977.63464 0.99979 0.00454
Qatar-1 TESS 2345 2458977.63603 0.99865 0.00454
Qatar-1 TESS 2345 2458977.63742 0.99872 0.00453
Qatar-1 TESS 2345 2458977.63881 0.99810 0.00453
Qatar-1 TESS 2345 2458977.64019 0.99839 0.00457
Qatar-1 TESS 2345 2458977.64158 0.99807 0.00454
Qatar-1 TESS 2345 2458977.64297 1.00111 0.00456
Qatar-1 TESS 2345 2458977.64436 0.99105 0.00455
Qatar-1 TESS 2345 2458977.64575 1.00277 0.00453
Qatar-1 TESS 2345 2458977.64714 1.00138 0.00454
Qatar-1 TESS 2345 2458977.64853 0.99879 0.00458
Qatar-1 TESS 2345 2458977.64992 0.99863 0.00453
Qatar-1 TESS 2345 2458977.65131 1.00421 0.00454
Qatar-1 TESS 2345 2458977.65270 0.99320 0.00453
Qatar-1 TESS 2345 2458977.65408 0.99640 0.00453
Qatar-1 TESS 2345 2458977.65547 1.00440 0.00454
Qatar-1 TESS 2345 2458977.65686 0.99797 0.00455
Qatar-1 TESS 2345 2458977.65825 1.00379 0.00454
Qatar-1 TESS 2345 2458977.65964 1.00176 0.00459
Qatar-1 TESS 2345 2458977.66103 1.00310 0.00454
Qatar-1 TESS 2345 2458977.66242 1.00098 0.00454
Qatar-1 TESS 2345 2458977.66381 0.99931 0.00454
Qatar-1 TESS 2345 2458977.66520 0.99653 0.00454
Qatar-1 TESS 2345 2458977.66658 0.99652 0.00454
Qatar-1 TESS 2345 2458977.66797 0.99825 0.00454
Qatar-1 TESS 2345 2458977.66936 0.99585 0.00453
Qatar-1 TESS 2345 2458977.67075 0.99605 0.00456
Qatar-1 TESS 2345 2458977.67214 1.00091 0.00454
Qatar-1 TESS 2345 2458977.67353 0.99831 0.00454
Qatar-1 TESS 2345 2458977.67492 1.00034 0.00454
Qatar-1 TESS 2345 2458977.67631 0.99887 0.00454
Qatar-1 TESS 2345 2458977.67770 0.99596 0.00454
Qatar-1 TESS 2345 2458977.67908 0.99865 0.00454
Qatar-1 TESS 2345 2458977.68047 1.00161 0.00453
Qatar-1 TESS 2345 2458977.68186 1.00351 0.00454
Qatar-1 TESS 2345 2458977.68325 1.00094 0.00454
Qatar-1 TESS 2345 2458977.68464 1.00414 0.00453
Qatar-1 TESS 2345 2458977.68603 1.00288 0.00456
Qatar-1 TESS 2345 2458977.68742 1.00206 0.00454
Qatar-1 TESS 2345 2458977.68881 0.99584 0.00454
Qatar-1 TESS 2345 2458977.69020 1.00019 0.00455
Qatar-1 TESS 2345 2458977.69158 0.99869 0.00454
Qatar-1 TESS 2345 2458977.69297 1.00476 0.00456
Qatar-1 TESS 2345 2458977.69436 0.99541 0.00454
Qatar-1 TESS 2346 2458978.90688 0.99627 0.00454
Qatar-1 TESS 2346 2458978.90827 1.00316 0.00454
Qatar-1 TESS 2346 2458978.90966 1.00302 0.00454
Qatar-1 TESS 2346 2458978.91105 0.99918 0.00454
Qatar-1 TESS 2346 2458978.91243 0.99756 0.00454
Qatar-1 TESS 2346 2458978.91382 1.00047 0.00454
Qatar-1 TESS 2346 2458978.91521 1.00290 0.00454
Qatar-1 TESS 2346 2458978.91660 1.00039 0.00455
Qatar-1 TESS 2346 2458978.91799 1.00070 0.00454
Qatar-1 TESS 2346 2458978.91938 1.00187 0.00454
Qatar-1 TESS 2346 2458978.92077 1.00714 0.00455
Qatar-1 TESS 2346 2458978.92216 0.99537 0.00455
Qatar-1 TESS 2346 2458978.92355 1.00121 0.00454
Qatar-1 TESS 2346 2458978.92493 1.00047 0.00454
Qatar-1 TESS 2346 2458978.92632 1.00004 0.00455
Qatar-1 TESS 2346 2458978.92771 0.99395 0.00457
Qatar-1 TESS 2346 2458978.92910 0.99839 0.00455
Qatar-1 TESS 2346 2458978.93049 1.00173 0.00454
Qatar-1 TESS 2346 2458978.93188 1.00338 0.00455
Qatar-1 TESS 2346 2458978.93327 1.00084 0.00454
Qatar-1 TESS 2346 2458978.93466 0.99953 0.00454
Qatar-1 TESS 2346 2458978.93605 1.00279 0.00454
Qatar-1 TESS 2346 2458978.93744 0.99786 0.00455
Qatar-1 TESS 2346 2458978.93882 0.99966 0.00454
Qatar-1 TESS 2346 2458978.94021 0.99554 0.00454
Qatar-1 TESS 2346 2458978.94160 0.99883 0.00454
Qatar-1 TESS 2346 2458978.94299 0.99988 0.00454
Qatar-1 TESS 2346 2458978.94438 1.00098 0.00455
Qatar-1 TESS 2346 2458978.94577 1.00114 0.00457
Qatar-1 TESS 2346 2458978.94716 1.00160 0.00455
Qatar-1 TESS 2346 2458978.94855 1.00073 0.00455
Qatar-1 TESS 2346 2458978.94994 1.00194 0.00454
Qatar-1 TESS 2346 2458978.95132 1.00057 0.00455
Qatar-1 TESS 2346 2458978.95271 0.99639 0.00455
Qatar-1 TESS 2346 2458978.95410 1.00236 0.00454
Qatar-1 TESS 2346 2458978.95549 1.00233 0.00455
Qatar-1 TESS 2346 2458978.95688 0.99770 0.00455
Qatar-1 TESS 2346 2458978.95827 1.00249 0.00458
Qatar-1 TESS 2346 2458978.95966 0.99467 0.00459
Qatar-1 TESS 2346 2458978.96105 0.99877 0.00454
Qatar-1 TESS 2346 2458978.96244 1.00187 0.00454
Qatar-1 TESS 2346 2458978.96382 1.00115 0.00455
Qatar-1 TESS 2346 2458978.96521 0.99816 0.00455
Qatar-1 TESS 2346 2458978.96660 1.00361 0.00455
Qatar-1 TESS 2346 2458978.96799 0.99766 0.00454
Qatar-1 TESS 2346 2458978.96938 1.00156 0.00454
Qatar-1 TESS 2346 2458978.97077 1.00019 0.00455
Qatar-1 TESS 2346 2458978.97216 1.00015 0.00454
Qatar-1 TESS 2346 2458978.97355 0.99968 0.00456
Qatar-1 TESS 2346 2458978.97494 1.00165 0.00455
Qatar-1 TESS 2346 2458978.97632 1.00093 0.00456
Qatar-1 TESS 2346 2458978.97771 0.99841 0.00459
Qatar-1 TESS 2346 2458978.97910 1.00078 0.00455
Qatar-1 TESS 2346 2458978.98049 0.99732 0.00454
Qatar-1 TESS 2346 2458978.98188 0.99360 0.00454
Qatar-1 TESS 2346 2458978.98327 0.99488 0.00454
Qatar-1 TESS 2346 2458978.98466 0.98613 0.00455
Qatar-1 TESS 2346 2458978.98605 0.98256 0.00454
Qatar-1 TESS 2346 2458978.98744 0.98322 0.00455
Qatar-1 TESS 2346 2458978.98882 0.98035 0.00453
Qatar-1 TESS 2346 2458978.99021 0.97583 0.00453
Qatar-1 TESS 2346 2458978.99160 0.98376 0.00453
Qatar-1 TESS 2346 2458978.99299 0.97994 0.00454
Qatar-1 TESS 2346 2458978.99438 0.98429 0.00457
Qatar-1 TESS 2346 2458978.99577 0.98177 0.00454
Qatar-1 TESS 2346 2458978.99716 0.97638 0.00453
Qatar-1 TESS 2346 2458978.99855 0.97919 0.00454
Qatar-1 TESS 2346 2458978.99994 0.97502 0.00453
Qatar-1 TESS 2346 2458979.00132 0.97780 0.00454
Qatar-1 TESS 2346 2458979.00271 0.97713 0.00453
Qatar-1 TESS 2346 2458979.00410 0.97267 0.00453
Qatar-1 TESS 2346 2458979.00549 0.97801 0.00453
Qatar-1 TESS 2346 2458979.00688 0.97733 0.00454
Qatar-1 TESS 2346 2458979.00827 0.97550 0.00456
Qatar-1 TESS 2346 2458979.00966 0.97850 0.00453
Qatar-1 TESS 2346 2458979.01105 0.97801 0.00454
Qatar-1 TESS 2346 2458979.01244 0.97588 0.00454
Qatar-1 TESS 2346 2458979.01383 0.97683 0.00453
Qatar-1 TESS 2346 2458979.01521 0.98077 0.00453
Qatar-1 TESS 2346 2458979.01660 0.97821 0.00455
Qatar-1 TESS 2346 2458979.01799 0.97583 0.00454
Qatar-1 TESS 2346 2458979.01938 0.98116 0.00454
Qatar-1 TESS 2346 2458979.02077 0.97710 0.00454
Qatar-1 TESS 2346 2458979.02216 0.97397 0.00453
Qatar-1 TESS 2346 2458979.02355 0.98137 0.00453
Qatar-1 TESS 2346 2458979.02494 0.97830 0.00453
Qatar-1 TESS 2346 2458979.02633 0.97731 0.00457
Qatar-1 TESS 2346 2458979.02771 0.98353 0.00454
Qatar-1 TESS 2346 2458979.02910 0.98017 0.00454
Qatar-1 TESS 2346 2458979.03049 0.97596 0.00453
Qatar-1 TESS 2346 2458979.03188 0.97947 0.00457
Qatar-1 TESS 2346 2458979.03327 0.98147 0.00455
Qatar-1 TESS 2346 2458979.03466 0.98781 0.00457
Qatar-1 TESS 2346 2458979.03605 0.99411 0.00455
Qatar-1 TESS 2346 2458979.03744 0.99154 0.00455
Qatar-1 TESS 2346 2458979.03883 0.99060 0.00455
Qatar-1 TESS 2346 2458979.04021 0.98950 0.00454
Qatar-1 TESS 2346 2458979.04160 0.99103 0.00455
Qatar-1 TESS 2346 2458979.04299 0.99910 0.00455
Qatar-1 TESS 2346 2458979.04438 0.99779 0.00455
Qatar-1 TESS 2346 2458979.04577 1.00181 0.00458
Qatar-1 TESS 2346 2458979.04716 0.99968 0.00455
Qatar-1 TESS 2346 2458979.04855 0.99962 0.00455
Qatar-1 TESS 2346 2458979.04994 0.99603 0.00455
Qatar-1 TESS 2346 2458979.05133 1.00378 0.00456
Qatar-1 TESS 2346 2458979.05271 0.99865 0.00455
Qatar-1 TESS 2346 2458979.05410 0.99754 0.00455
Qatar-1 TESS 2346 2458979.05549 1.00196 0.00455
Qatar-1 TESS 2346 2458979.05688 1.00108 0.00456
Qatar-1 TESS 2346 2458979.05827 1.00250 0.00456
Qatar-1 TESS 2346 2458979.05966 1.00203 0.00456
Qatar-1 TESS 2346 2458979.06105 1.00096 0.00455
Qatar-1 TESS 2346 2458979.06244 0.99943 0.00455
Qatar-1 TESS 2346 2458979.06383 1.00286 0.00457
Qatar-1 TESS 2346 2458979.06521 0.99526 0.00455
Qatar-1 TESS 2346 2458979.06660 1.00195 0.00456
Qatar-1 TESS 2346 2458979.06799 1.00487 0.00456
Qatar-1 TESS 2346 2458979.06938 1.00283 0.00455
Qatar-1 TESS 2346 2458979.07077 0.99609 0.00457
Qatar-1 TESS 2346 2458979.07216 1.00016 0.00455
Qatar-1 TESS 2346 2458979.07355 0.99932 0.00456
Qatar-1 TESS 2346 2458979.07494 1.00356 0.00456
Qatar-1 TESS 2346 2458979.07633 1.00298 0.00455
Qatar-1 TESS 2346 2458979.07771 1.00407 0.00455
Qatar-1 TESS 2346 2458979.07910 0.99626 0.00458
Qatar-1 TESS 2346 2458979.08049 1.00000 0.00458
Qatar-1 TESS 2346 2458979.08188 1.00342 0.00455
Qatar-1 TESS 2346 2458979.08327 0.99476 0.00455
Qatar-1 TESS 2346 2458979.08466 1.00217 0.00455
Qatar-1 TESS 2346 2458979.08605 0.99666 0.00456
Qatar-1 TESS 2346 2458979.08744 0.99898 0.00455
Qatar-1 TESS 2346 2458979.08883 1.00453 0.00455
Qatar-1 TESS 2346 2458979.09022 0.99887 0.00457
Qatar-1 TESS 2346 2458979.09160 0.99783 0.00455
Qatar-1 TESS 2346 2458979.09299 1.00462 0.00455
Qatar-1 TESS 2346 2458979.09438 0.99938 0.00455
Qatar-1 TESS 2346 2458979.09577 0.99837 0.00454
Qatar-1 TESS 2346 2458979.09716 0.99663 0.00454
Qatar-1 TESS 2346 2458979.09855 0.99498 0.00454
Qatar-1 TESS 2346 2458979.09994 0.99823 0.00455
Qatar-1 TESS 2346 2458979.10133 0.99692 0.00455
Qatar-1 TESS 2346 2458979.10272 0.99900 0.00456
Qatar-1 TESS 2346 2458979.10410 0.99712 0.00455
Qatar-1 TESS 2346 2458979.10549 1.00482 0.00456
Qatar-1 TESS 2346 2458979.10688 1.00392 0.00455
Qatar-1 TESS 2346 2458979.10827 0.99704 0.00455
Qatar-1 TESS 2346 2458979.10966 1.00118 0.00457
Qatar-1 TESS 2346 2458979.11105 1.00177 0.00455
Qatar-1 TESS 2346 2458979.11244 1.00465 0.00455
Qatar-1 TESS 2346 2458979.11383 0.99859 0.00455
Qatar-1 TESS 2347 2458980.32773 0.99981 0.00454
Qatar-1 TESS 2347 2458980.32912 1.00088 0.00454
Qatar-1 TESS 2347 2458980.33051 1.00436 0.00458
Qatar-1 TESS 2347 2458980.33190 1.00233 0.00455
Qatar-1 TESS 2347 2458980.33329 1.00339 0.00455
Qatar-1 TESS 2347 2458980.33468 1.00461 0.00455
Qatar-1 TESS 2347 2458980.33607 0.99803 0.00455
Qatar-1 TESS 2347 2458980.33746 0.99358 0.00455
Qatar-1 TESS 2347 2458980.33884 1.00022 0.00455
Qatar-1 TESS 2347 2458980.34023 0.99579 0.00454
Qatar-1 TESS 2347 2458980.34162 1.00054 0.00457
Qatar-1 TESS 2347 2458980.34301 0.99965 0.00454
Qatar-1 TESS 2347 2458980.34440 0.99881 0.00455
Qatar-1 TESS 2347 2458980.34579 1.00201 0.00454
Qatar-1 TESS 2347 2458980.34718 0.99873 0.00457
Qatar-1 TESS 2347 2458980.34857 1.00117 0.00454
Qatar-1 TESS 2347 2458980.34996 1.00007 0.00454
Qatar-1 TESS 2347 2458980.35134 0.99941 0.00454
Qatar-1 TESS 2347 2458980.35273 1.00017 0.00456
Qatar-1 TESS 2347 2458980.35412 1.00033 0.00454
Qatar-1 TESS 2347 2458980.35551 1.00438 0.00455
Qatar-1 TESS 2347 2458980.35690 1.00439 0.00455
Qatar-1 TESS 2347 2458980.35829 0.99650 0.00455
Qatar-1 TESS 2347 2458980.35968 1.00040 0.00454
Qatar-1 TESS 2347 2458980.36107 1.00085 0.00459
Qatar-1 TESS 2347 2458980.36246 0.99783 0.00457
Qatar-1 TESS 2347 2458980.36385 0.99521 0.00455
Qatar-1 TESS 2347 2458980.36523 1.00010 0.00454
Qatar-1 TESS 2347 2458980.36662 1.00112 0.00454
Qatar-1 TESS 2347 2458980.36801 0.99761 0.00456
Qatar-1 TESS 2347 2458980.36940 0.99798 0.00456
Qatar-1 TESS 2347 2458980.37079 1.00024 0.00455
Qatar-1 TESS 2347 2458980.37218 0.99919 0.00456
Qatar-1 TESS 2347 2458980.37357 1.00405 0.00459
Qatar-1 TESS 2347 2458980.37496 0.99908 0.00456
Qatar-1 TESS 2347 2458980.37635 1.00034 0.00458
Qatar-1 TESS 2347 2458980.37773 1.00165 0.00457
Qatar-1 TESS 2347 2458980.37912 0.99839 0.00454
Qatar-1 TESS 2347 2458980.38051 1.00421 0.00455
Qatar-1 TESS 2347 2458980.38190 1.00420 0.00455
Qatar-1 TESS 2347 2458980.38329 1.00355 0.00458
Qatar-1 TESS 2347 2458980.38468 1.00157 0.00455
Qatar-1 TESS 2347 2458980.38607 1.00480 0.00455
Qatar-1 TESS 2347 2458980.38746 0.99885 0.00454
Qatar-1 TESS 2347 2458980.38885 1.00184 0.00455
Qatar-1 TESS 2347 2458980.39023 1.00752 0.00454
Qatar-1 TESS 2347 2458980.39162 0.99536 0.00454
Qatar-1 TESS 2347 2458980.39301 0.99878 0.00454
Qatar-1 TESS 2347 2458980.39440 1.00328 0.00454
Qatar-1 TESS 2347 2458980.39579 1.00278 0.00454
Qatar-1 TESS 2347 2458980.39718 0.99611 0.00456
Qatar-1 TESS 2347 2458980.39857 0.99584 0.00455
Qatar-1 TESS 2347 2458980.39996 0.99692 0.00455
Qatar-1 TESS 2347 2458980.40135 0.99179 0.00454
Qatar-1 TESS 2347 2458980.40273 0.99060 0.00453
Qatar-1 TESS 2347 2458980.40551 0.98921 0.00454
Qatar-1 TESS 2347 2458980.40690 0.98717 0.00453
Qatar-1 TESS 2347 2458980.40829 0.98346 0.00453
Qatar-1 TESS 2347 2458980.40968 0.98560 0.00454
Qatar-1 TESS 2347 2458980.41107 0.98041 0.00455
Qatar-1 TESS 2347 2458980.41246 0.97924 0.00454
Qatar-1 TESS 2347 2458980.41385 0.97967 0.00455
Qatar-1 TESS 2347 2458980.41523 0.97888 0.00452
Qatar-1 TESS 2347 2458980.41662 0.98010 0.00455
Qatar-1 TESS 2347 2458980.41801 0.97572 0.00454
Qatar-1 TESS 2347 2458980.41940 0.98152 0.00453
Qatar-1 TESS 2347 2458980.42079 0.97668 0.00452
Qatar-1 TESS 2347 2458980.42218 0.97476 0.00453
Qatar-1 TESS 2347 2458980.42357 0.97434 0.00453
Qatar-1 TESS 2347 2458980.42496 0.97371 0.00453
Qatar-1 TESS 2347 2458980.42635 0.97491 0.00453
Qatar-1 TESS 2347 2458980.42774 0.98031 0.00453
Qatar-1 TESS 2347 2458980.42912 0.97821 0.00453
Qatar-1 TESS 2347 2458980.43051 0.97888 0.00453
Qatar-1 TESS 2347 2458980.43190 0.97278 0.00452
Qatar-1 TESS 2347 2458980.43329 0.97576 0.00453
Qatar-1 TESS 2347 2458980.43468 0.97794 0.00452
Qatar-1 TESS 2347 2458980.43607 0.97960 0.00456
Qatar-1 TESS 2347 2458980.43746 0.97828 0.00452
Qatar-1 TESS 2347 2458980.43885 0.97653 0.00452
Qatar-1 TESS 2347 2458980.44024 0.97348 0.00453
Qatar-1 TESS 2347 2458980.44162 0.97883 0.00452
Qatar-1 TESS 2347 2458980.44301 0.98077 0.00453
Qatar-1 TESS 2347 2458980.44440 0.98175 0.00453
Qatar-1 TESS 2347 2458980.44579 0.98043 0.00453
Qatar-1 TESS 2347 2458980.44718 0.98161 0.00452
Qatar-1 TESS 2347 2458980.44857 0.97502 0.00452
Qatar-1 TESS 2347 2458980.44996 0.97746 0.00452
Qatar-1 TESS 2347 2458980.45135 0.98214 0.00453
Qatar-1 TESS 2347 2458980.45274 0.98446 0.00452
Qatar-1 TESS 2347 2458980.45412 0.98194 0.00454
Qatar-1 TESS 2347 2458980.45551 0.99052 0.00454
Qatar-1 TESS 2347 2458980.45690 0.99071 0.00453
Qatar-1 TESS 2347 2458980.45829 0.98959 0.00454
Qatar-1 TESS 2347 2458980.45968 0.99694 0.00453
Qatar-1 TESS 2347 2458980.46107 0.98777 0.00453
Qatar-1 TESS 2347 2458980.46246 0.99607 0.00454
Qatar-1 TESS 2347 2458980.46385 1.00765 0.00455
Qatar-1 TESS 2347 2458980.46524 0.99975 0.00455
Qatar-1 TESS 2347 2458980.46662 1.00020 0.00453
Qatar-1 TESS 2347 2458980.46801 0.99899 0.00453
Qatar-1 TESS 2347 2458980.46940 0.99531 0.00454
Qatar-1 TESS 2347 2458980.47079 1.00152 0.00454
Qatar-1 TESS 2347 2458980.47218 1.00000 0.00453
Qatar-1 TESS 2347 2458980.47357 0.99840 0.00454
Qatar-1 TESS 2347 2458980.47496 1.00182 0.00455
Qatar-1 TESS 2347 2458980.47635 1.00370 0.00453
Qatar-1 TESS 2347 2458980.47774 1.00754 0.00453
Qatar-1 TESS 2347 2458980.47912 1.00052 0.00453
Qatar-1 TESS 2347 2458980.48051 1.00258 0.00453
Qatar-1 TESS 2347 2458980.48190 1.00452 0.00455
Qatar-1 TESS 2347 2458980.48329 0.99824 0.00453
Qatar-1 TESS 2347 2458980.48468 0.99808 0.00453
Qatar-1 TESS 2347 2458980.48607 0.99822 0.00453
Qatar-1 TESS 2347 2458980.48746 1.00291 0.00454
Qatar-1 TESS 2347 2458980.48885 0.99867 0.00453
Qatar-1 TESS 2347 2458980.49024 1.00483 0.00453
Qatar-1 TESS 2347 2458980.49162 1.00304 0.00454
Qatar-1 TESS 2347 2458980.49301 0.99823 0.00452
Qatar-1 TESS 2347 2458980.49440 0.99688 0.00454
Qatar-1 TESS 2347 2458980.49579 0.99658 0.00452
Qatar-1 TESS 2347 2458980.49718 0.99589 0.00452
Qatar-1 TESS 2347 2458980.49857 1.00175 0.00453
Qatar-1 TESS 2347 2458980.49996 1.00352 0.00457
Qatar-1 TESS 2347 2458980.50135 0.99752 0.00453
Qatar-1 TESS 2347 2458980.50274 0.99934 0.00452
Qatar-1 TESS 2347 2458980.50413 1.00299 0.00454
Qatar-1 TESS 2347 2458980.50551 0.99973 0.00456
Qatar-1 TESS 2347 2458980.50690 1.00193 0.00452
Qatar-1 TESS 2347 2458980.50829 1.00235 0.00453
Qatar-1 TESS 2347 2458980.50968 0.99788 0.00452
Qatar-1 TESS 2347 2458980.51107 0.99728 0.00455
Qatar-1 TESS 2347 2458980.51246 1.00332 0.00453
Qatar-1 TESS 2347 2458980.51385 1.00125 0.00455
Qatar-1 TESS 2347 2458980.51524 1.00158 0.00454
Qatar-1 TESS 2347 2458980.51663 0.99634 0.00453
Qatar-1 TESS 2347 2458980.51801 1.00228 0.00454
Qatar-1 TESS 2347 2458980.51940 0.99997 0.00453
Qatar-1 TESS 2347 2458980.52079 0.99682 0.00452
Qatar-1 TESS 2347 2458980.52218 0.99809 0.00452
Qatar-1 TESS 2347 2458980.52357 1.00084 0.00454
Qatar-1 TESS 2347 2458980.52496 1.00382 0.00454
Qatar-1 TESS 2347 2458980.52635 1.00272 0.00454
Qatar-1 TESS 2347 2458980.52774 0.99600 0.00453
Qatar-1 TESS 2347 2458980.52913 1.00080 0.00452
Qatar-1 TESS 2347 2458980.53051 0.99989 0.00453
Qatar-1 TESS 2347 2458980.53190 1.00120 0.00453
Qatar-1 TESS 2347 2458980.53329 1.00123 0.00455
Qatar-1 TESS 2347 2458980.53468 0.99826 0.00454
Qatar-1 TESS 2348 2458981.74581 0.99672 0.00452
Qatar-1 TESS 2348 2458981.74720 1.00139 0.00450
Qatar-1 TESS 2348 2458981.74859 1.00360 0.00450
Qatar-1 TESS 2348 2458981.74998 0.99825 0.00450
Qatar-1 TESS 2348 2458981.75276 0.99864 0.00450
Qatar-1 TESS 2348 2458981.75415 0.99798 0.00450
Qatar-1 TESS 2348 2458981.75553 1.00396 0.00451
Qatar-1 TESS 2348 2458981.75692 1.00371 0.00451
Qatar-1 TESS 2348 2458981.75831 1.00069 0.00452
Qatar-1 TESS 2348 2458981.75970 0.99624 0.00450
Qatar-1 TESS 2348 2458981.76109 1.00321 0.00451
Qatar-1 TESS 2348 2458981.76248 0.99779 0.00453
Qatar-1 TESS 2348 2458981.76387 1.00136 0.00450
Qatar-1 TESS 2348 2458981.76526 0.99620 0.00450
Qatar-1 TESS 2348 2458981.76665 0.99862 0.00450
Qatar-1 TESS 2348 2458981.76803 1.00428 0.00451
Qatar-1 TESS 2348 2458981.76942 0.99503 0.00450
Qatar-1 TESS 2348 2458981.77081 1.00062 0.00450
Qatar-1 TESS 2348 2458981.77220 1.00107 0.00452
Qatar-1 TESS 2348 2458981.77359 1.00109 0.00450
Qatar-1 TESS 2348 2458981.77498 0.99911 0.00454
Qatar-1 TESS 2348 2458981.77637 1.00177 0.00450
Qatar-1 TESS 2348 2458981.77776 1.00133 0.00450
Qatar-1 TESS 2348 2458981.77915 0.99996 0.00450
Qatar-1 TESS 2348 2458981.78053 1.00474 0.00450
Qatar-1 TESS 2348 2458981.78192 1.00194 0.00453
Qatar-1 TESS 2348 2458981.78331 1.00022 0.00450
Qatar-1 TESS 2348 2458981.78470 1.00353 0.00449
Qatar-1 TESS 2348 2458981.78609 1.00066 0.00453
Qatar-1 TESS 2348 2458981.78748 1.00222 0.00450
Qatar-1 TESS 2348 2458981.78887 1.00165 0.00454
Qatar-1 TESS 2348 2458981.79026 0.99813 0.00450
Qatar-1 TESS 2348 2458981.79165 0.99929 0.00450
Qatar-1 TESS 2348 2458981.79304 0.99871 0.00449
Qatar-1 TESS 2348 2458981.79442 1.00500 0.00451
Qatar-1 TESS 2348 2458981.79581 1.00418 0.00450
Qatar-1 TESS 2348 2458981.79720 1.00065 0.00450
Qatar-1 TESS 2348 2458981.79859 1.00268 0.00450
Qatar-1 TESS 2348 2458981.79998 1.00103 0.00451
Qatar-1 TESS 2348 2458981.80137 0.99853 0.00450
Qatar-1 TESS 2348 2458981.80276 1.00154 0.00450
Qatar-1 TESS 2348 2458981.80415 0.99509 0.00449
Qatar-1 TESS 2348 2458981.80554 0.99778 0.00450
Qatar-1 TESS 2348 2458981.80692 0.99873 0.00449
Qatar-1 TESS 2348 2458981.80831 0.99880 0.00452
Qatar-1 TESS 2348 2458981.80970 1.00029 0.00450
Qatar-1 TESS 2348 2458981.81109 0.99967 0.00450
Qatar-1 TESS 2348 2458981.81248 0.99740 0.00450
Qatar-1 TESS 2348 2458981.81387 0.99604 0.00450
Qatar-1 TESS 2348 2458981.81526 1.00125 0.00450
Qatar-1 TESS 2348 2458981.81665 1.00242 0.00450
Qatar-1 TESS 2348 2458981.81804 1.00079 0.00449
Qatar-1 TESS 2348 2458981.81942 0.99355 0.00449
Qatar-1 TESS 2348 2458981.82081 0.98916 0.00449
Qatar-1 TESS 2348 2458981.82220 0.99332 0.00449
Qatar-1 TESS 2348 2458981.82359 0.99035 0.00449
Qatar-1 TESS 2348 2458981.82498 0.98885 0.00449
Qatar-1 TESS 2348 2458981.82637 0.99015 0.00449
Qatar-1 TESS 2348 2458981.82776 0.98202 0.00451
Qatar-1 TESS 2348 2458981.82915 0.98278 0.00449
Qatar-1 TESS 2348 2458981.83054 0.98030 0.00449
Qatar-1 TESS 2348 2458981.83192 0.97945 0.00448
Qatar-1 TESS 2348 2458981.83331 0.97284 0.00448
Qatar-1 TESS 2348 2458981.83470 0.97464 0.00448
Qatar-1 TESS 2348 2458981.83609 0.97651 0.00448
Qatar-1 TESS 2348 2458981.83748 0.97664 0.00450
Qatar-1 TESS 2348 2458981.83887 0.97438 0.00448
Qatar-1 TESS 2348 2458981.84026 0.97577 0.00449
Qatar-1 TESS 2348 2458981.84165 0.98073 0.00449
Qatar-1 TESS 2348 2458981.84304 0.97500 0.00449
Qatar-1 TESS 2348 2458981.84442 0.97481 0.00449
Qatar-1 TESS 2348 2458981.84581 0.97266 0.00449
Qatar-1 TESS 2348 2458981.84720 0.97432 0.00447
Qatar-1 TESS 2348 2458981.84859 0.97154 0.00448
Qatar-1 TESS 2348 2458981.84998 0.97386 0.00448
Qatar-1 TESS 2348 2458981.85137 0.97424 0.00450
Qatar-1 TESS 2348 2458981.85276 0.97967 0.00448
Qatar-1 TESS 2348 2458981.85415 0.98099 0.00449
Qatar-1 TESS 2348 2458981.85554 0.97371 0.00451
Qatar-1 TESS 2348 2458981.85693 0.97057 0.00448
Qatar-1 TESS 2348 2458981.85831 0.97884 0.00448
Qatar-1 TESS 2348 2458981.85970 0.98510 0.00449
Qatar-1 TESS 2348 2458981.86109 0.97461 0.00450
Qatar-1 TESS 2348 2458981.86248 0.97895 0.00449
Qatar-1 TESS 2348 2458981.86387 0.97274 0.00448
Qatar-1 TESS 2348 2458981.86526 0.97970 0.00448
Qatar-1 TESS 2348 2458981.86665 0.97909 0.00448
Qatar-1 TESS 2348 2458981.86804 0.97562 0.00447
Qatar-1 TESS 2348 2458981.86943 0.98104 0.00449
Qatar-1 TESS 2348 2458981.87081 0.98236 0.00448
Qatar-1 TESS 2348 2458981.87220 0.98159 0.00449
Qatar-1 TESS 2348 2458981.87359 0.98592 0.00452
Qatar-1 TESS 2348 2458981.87498 0.98406 0.00449
Qatar-1 TESS 2348 2458981.87637 0.98999 0.00450
Qatar-1 TESS 2348 2458981.87776 0.99410 0.00449
Qatar-1 TESS 2348 2458981.87915 0.99516 0.00453
Qatar-1 TESS 2348 2458981.88054 0.99346 0.00449
Qatar-1 TESS 2348 2458981.88193 1.00061 0.00449
Qatar-1 TESS 2348 2458981.88331 1.00534 0.00450
Qatar-1 TESS 2348 2458981.88470 1.00047 0.00451
Qatar-1 TESS 2348 2458981.88609 0.99794 0.00449
Qatar-1 TESS 2348 2458981.88748 0.99971 0.00450
Qatar-1 TESS 2348 2458981.88887 1.00114 0.00450
Qatar-1 TESS 2348 2458981.89026 0.99995 0.00449
Qatar-1 TESS 2348 2458981.89165 1.00077 0.00449
Qatar-1 TESS 2348 2458981.89304 1.00060 0.00450
Qatar-1 TESS 2348 2458981.89443 0.99976 0.00449
Qatar-1 TESS 2348 2458981.89581 0.99878 0.00448
Qatar-1 TESS 2348 2458981.89720 0.99931 0.00450
Qatar-1 TESS 2348 2458981.89859 1.00381 0.00449
Qatar-1 TESS 2348 2458981.89998 0.99999 0.00450
Qatar-1 TESS 2348 2458981.90137 0.99806 0.00450
Qatar-1 TESS 2348 2458981.90276 0.99712 0.00449
Qatar-1 TESS 2348 2458981.90415 1.00291 0.00449
Qatar-1 TESS 2348 2458981.90554 0.99913 0.00449
Qatar-1 TESS 2348 2458981.90693 0.99518 0.00448
Qatar-1 TESS 2348 2458981.90831 1.00108 0.00449
Qatar-1 TESS 2348 2458981.90970 1.00645 0.00449
Qatar-1 TESS 2348 2458981.91109 1.00167 0.00451
Qatar-1 TESS 2348 2458981.91248 0.99772 0.00450
Qatar-1 TESS 2348 2458981.91387 0.99902 0.00449
Qatar-1 TESS 2348 2458981.91526 1.00255 0.00449
Qatar-1 TESS 2348 2458981.91665 0.99622 0.00449
Qatar-1 TESS 2348 2458981.91804 1.00191 0.00450
Qatar-1 TESS 2348 2458981.91943 1.00004 0.00449
Qatar-1 TESS 2348 2458981.92082 0.99923 0.00450
Qatar-1 TESS 2348 2458981.92220 1.00174 0.00448
Qatar-1 TESS 2348 2458981.92359 0.99953 0.00449
Qatar-1 TESS 2348 2458981.92498 1.00235 0.00449
Qatar-1 TESS 2348 2458981.92637 1.00199 0.00449
Qatar-1 TESS 2348 2458981.92776 1.00160 0.00450
Qatar-1 TESS 2348 2458981.92915 1.00184 0.00452
Qatar-1 TESS 2348 2458981.93054 1.00135 0.00450
Qatar-1 TESS 2348 2458981.93193 1.00125 0.00449
Qatar-1 TESS 2348 2458981.93332 1.00077 0.00448
Qatar-1 TESS 2348 2458981.93470 1.00211 0.00449
Qatar-1 TESS 2348 2458981.93609 0.99571 0.00448
Qatar-1 TESS 2348 2458981.93748 0.99768 0.00449
Qatar-1 TESS 2348 2458981.93887 1.00176 0.00448
Qatar-1 TESS 2348 2458981.94026 1.00010 0.00450
Qatar-1 TESS 2348 2458981.94165 0.99753 0.00448
Qatar-1 TESS 2348 2458981.94304 1.00209 0.00448
Qatar-1 TESS 2348 2458981.94443 0.99410 0.00449
Qatar-1 TESS 2348 2458981.94582 0.99862 0.00449
Qatar-1 TESS 2348 2458981.94720 0.99927 0.00449
Qatar-1 TESS 2348 2458981.94859 1.00117 0.00454
Qatar-1 TESS 2348 2458981.94998 1.00235 0.00449
Qatar-1 TESS 2348 2458981.95137 1.00140 0.00451
Qatar-1 TESS 2348 2458981.95276 1.00095 0.00449
Qatar-1 TESS 2350 2458984.58752 0.99947 0.00429
Qatar-1 TESS 2350 2458984.58891 0.99784 0.00429
Qatar-1 TESS 2350 2458984.59030 1.00304 0.00429
Qatar-1 TESS 2350 2458984.59169 0.99663 0.00430
Qatar-1 TESS 2350 2458984.59308 1.00242 0.00429
Qatar-1 TESS 2350 2458984.59447 1.00184 0.00430
Qatar-1 TESS 2350 2458984.59586 0.99379 0.00429
Qatar-1 TESS 2350 2458984.59725 0.99789 0.00429
Qatar-1 TESS 2350 2458984.59864 1.00075 0.00429
Qatar-1 TESS 2350 2458984.60002 1.00088 0.00429
Qatar-1 TESS 2350 2458984.60141 0.99668 0.00429
Qatar-1 TESS 2350 2458984.60280 0.99847 0.00430
Qatar-1 TESS 2350 2458984.60419 0.99701 0.00430
Qatar-1 TESS 2350 2458984.60558 0.99772 0.00430
Qatar-1 TESS 2350 2458984.60697 0.99978 0.00430
Qatar-1 TESS 2350 2458984.60836 1.00359 0.00430
Qatar-1 TESS 2350 2458984.60975 1.00282 0.00430
Qatar-1 TESS 2350 2458984.61114 0.99941 0.00429
Qatar-1 TESS 2350 2458984.61252 1.00009 0.00430
Qatar-1 TESS 2350 2458984.61391 1.00162 0.00430
Qatar-1 TESS 2350 2458984.61530 1.00156 0.00430
Qatar-1 TESS 2350 2458984.61669 1.00285 0.00430
Qatar-1 TESS 2350 2458984.61808 1.00549 0.00431
Qatar-1 TESS 2350 2458984.61947 1.00202 0.00430
Qatar-1 TESS 2350 2458984.62086 0.99616 0.00430
Qatar-1 TESS 2350 2458984.62225 1.00080 0.00432
Qatar-1 TESS 2350 2458984.62364 1.00366 0.00431
Qatar-1 TESS 2350 2458984.62502 1.00389 0.00430
Qatar-1 TESS 2350 2458984.62641 0.99894 0.00430
Qatar-1 TESS 2350 2458984.62780 1.00347 0.00431
Qatar-1 TESS 2350 2458984.62919 0.99785 0.00430
Qatar-1 TESS 2350 2458984.63058 0.99776 0.00430
Qatar-1 TESS 2350 2458984.63197 1.00264 0.00430
Qatar-1 TESS 2350 2458984.63336 0.99866 0.00430
Qatar-1 TESS 2350 2458984.63475 1.00307 0.00430
Qatar-1 TESS 2350 2458984.63614 1.00343 0.00431
Qatar-1 TESS 2350 2458984.63753 1.00138 0.00431
Qatar-1 TESS 2350 2458984.63891 1.00128 0.00431
Qatar-1 TESS 2350 2458984.64030 1.00023 0.00431
Qatar-1 TESS 2350 2458984.64169 0.99500 0.00430
Qatar-1 TESS 2350 2458984.64308 0.99983 0.00432
Qatar-1 TESS 2350 2458984.64447 0.99877 0.00433
Qatar-1 TESS 2350 2458984.64586 1.00748 0.00431
Qatar-1 TESS 2350 2458984.64725 0.99784 0.00430
Qatar-1 TESS 2350 2458984.64864 1.00143 0.00431
Qatar-1 TESS 2350 2458984.65003 0.99535 0.00431
Qatar-1 TESS 2350 2458984.65141 0.99939 0.00430
Qatar-1 TESS 2350 2458984.65280 1.00484 0.00431
Qatar-1 TESS 2350 2458984.65419 1.00162 0.00431
Qatar-1 TESS 2350 2458984.65558 0.99636 0.00430
Qatar-1 TESS 2350 2458984.65697 1.00733 0.00431
Qatar-1 TESS 2350 2458984.65836 0.99572 0.00430
Qatar-1 TESS 2350 2458984.65975 0.99739 0.00431
Qatar-1 TESS 2350 2458984.66114 0.99717 0.00430
Qatar-1 TESS 2350 2458984.66253 0.98751 0.00432
Qatar-1 TESS 2350 2458984.66391 0.99657 0.00431
Qatar-1 TESS 2350 2458984.66530 0.99146 0.00430
Qatar-1 TESS 2350 2458984.66669 0.97973 0.00430
Qatar-1 TESS 2350 2458984.66808 0.98175 0.00429
Qatar-1 TESS 2350 2458984.66947 0.97741 0.00430
Qatar-1 TESS 2350 2458984.67086 0.97460 0.00430
Qatar-1 TESS 2350 2458984.67225 0.98096 0.00432
Qatar-1 TESS 2350 2458984.67364 0.97847 0.00430
Qatar-1 TESS 2350 2458984.67503 0.97598 0.00430
Qatar-1 TESS 2350 2458984.67641 0.97677 0.00431
Qatar-1 TESS 2350 2458984.67780 0.97455 0.00430
Qatar-1 TESS 2350 2458984.67919 0.97922 0.00430
Qatar-1 TESS 2350 2458984.68058 0.97736 0.00432
Qatar-1 TESS 2350 2458984.68197 0.98048 0.00430
Qatar-1 TESS 2350 2458984.68336 0.98006 0.00430
Qatar-1 TESS 2350 2458984.68475 0.97955 0.00430
Qatar-1 TESS 2350 2458984.68614 0.97572 0.00431
Qatar-1 TESS 2350 2458984.68753 0.96948 0.00430
Qatar-1 TESS 2350 2458984.68891 0.98005 0.00430
Qatar-1 TESS 2350 2458984.69030 0.97902 0.00430
Qatar-1 TESS 2350 2458984.69169 0.97709 0.00432
Qatar-1 TESS 2350 2458984.69308 0.96775 0.00429
Qatar-1 TESS 2350 2458984.69447 0.97602 0.00430
Qatar-1 TESS 2350 2458984.69586 0.97819 0.00432
Qatar-1 TESS 2350 2458984.69725 0.96770 0.00430
Qatar-1 TESS 2350 2458984.69864 0.97887 0.00430
Qatar-1 TESS 2350 2458984.70003 0.97866 0.00431
Qatar-1 TESS 2350 2458984.70141 0.97697 0.00429
Qatar-1 TESS 2350 2458984.70280 0.98076 0.00429
Qatar-1 TESS 2350 2458984.70419 0.98101 0.00430
Qatar-1 TESS 2350 2458984.70558 0.98157 0.00429
Qatar-1 TESS 2350 2458984.70697 0.98049 0.00431
Qatar-1 TESS 2350 2458984.70836 0.98007 0.00431
Qatar-1 TESS 2350 2458984.70975 0.98657 0.00430
Qatar-1 TESS 2350 2458984.71114 0.98380 0.00432
Qatar-1 TESS 2350 2458984.71253 0.97889 0.00430
Qatar-1 TESS 2350 2458984.71392 0.98526 0.00431
Qatar-1 TESS 2350 2458984.71530 0.98426 0.00430
Qatar-1 TESS 2350 2458984.71669 0.98417 0.00430
Qatar-1 TESS 2350 2458984.71808 0.99087 0.00432
Qatar-1 TESS 2350 2458984.71947 0.99848 0.00431
Qatar-1 TESS 2350 2458984.72086 0.99607 0.00430
Qatar-1 TESS 2350 2458984.72225 1.00117 0.00431
Qatar-1 TESS 2350 2458984.72364 0.99980 0.00431
Qatar-1 TESS 2350 2458984.72503 0.99393 0.00431
Qatar-1 TESS 2350 2458984.72642 1.00433 0.00431
Qatar-1 TESS 2350 2458984.72780 0.99869 0.00432
Qatar-1 TESS 2350 2458984.72919 1.00700 0.00431
Qatar-1 TESS 2350 2458984.73058 0.99785 0.00431
Qatar-1 TESS 2350 2458984.73197 1.00136 0.00431
Qatar-1 TESS 2350 2458984.73336 0.99724 0.00431
Qatar-1 TESS 2350 2458984.73475 1.00155 0.00433
Qatar-1 TESS 2350 2458984.73614 1.00256 0.00431
Qatar-1 TESS 2350 2458984.73753 0.99626 0.00432
Qatar-1 TESS 2350 2458984.73892 1.00567 0.00433
Qatar-1 TESS 2350 2458984.74030 0.99920 0.00432
Qatar-1 TESS 2350 2458984.74169 1.00241 0.00432
Qatar-1 TESS 2350 2458984.74308 1.00356 0.00432
Qatar-1 TESS 2350 2458984.74447 0.99723 0.00432
Qatar-1 TESS 2350 2458984.74586 0.99743 0.00431
Qatar-1 TESS 2350 2458984.74725 1.00307 0.00432
Qatar-1 TESS 2350 2458984.74864 0.99834 0.00431
Qatar-1 TESS 2350 2458984.75003 1.00026 0.00431
Qatar-1 TESS 2350 2458984.75142 0.99540 0.00431
Qatar-1 TESS 2350 2458984.75280 0.99839 0.00431
Qatar-1 TESS 2350 2458984.75419 0.99645 0.00432
Qatar-1 TESS 2350 2458984.75558 1.00059 0.00431
Qatar-1 TESS 2350 2458984.75697 1.00435 0.00432
Qatar-1 TESS 2350 2458984.75836 0.99578 0.00433
Qatar-1 TESS 2350 2458984.75975 0.99932 0.00432
Qatar-1 TESS 2350 2458984.76114 1.00169 0.00431
Qatar-1 TESS 2350 2458984.76253 0.99944 0.00431
Qatar-1 TESS 2350 2458984.76392 1.00285 0.00432
Qatar-1 TESS 2350 2458984.76530 1.00297 0.00432
Qatar-1 TESS 2350 2458984.76669 0.99212 0.00433
Qatar-1 TESS 2350 2458984.76808 1.00016 0.00432
Qatar-1 TESS 2350 2458984.76947 0.99665 0.00431
Qatar-1 TESS 2350 2458984.77086 0.99858 0.00432
Qatar-1 TESS 2350 2458984.77225 0.99938 0.00432
Qatar-1 TESS 2350 2458984.77364 1.00567 0.00432
Qatar-1 TESS 2350 2458984.77503 0.99967 0.00432
Qatar-1 TESS 2350 2458984.77642 1.00033 0.00432
Qatar-1 TESS 2350 2458984.77780 1.00424 0.00432
Qatar-1 TESS 2350 2458984.77919 1.00422 0.00431
Qatar-1 TESS 2350 2458984.78058 0.99617 0.00432
Qatar-1 TESS 2350 2458984.78197 0.99532 0.00432
Qatar-1 TESS 2350 2458984.78336 1.00375 0.00433
Qatar-1 TESS 2350 2458984.78475 1.00840 0.00433
Qatar-1 TESS 2350 2458984.78614 0.99919 0.00432
Qatar-1 TESS 2350 2458984.78753 1.00019 0.00432
Qatar-1 TESS 2350 2458984.78892 0.99814 0.00432
Qatar-1 TESS 2350 2458984.79031 1.00270 0.00433
Qatar-1 TESS 2350 2458984.79169 0.99782 0.00432
Qatar-1 TESS 2350 2458984.79308 1.00174 0.00432
Qatar-1 TESS 2351 2458986.00699 1.00616 0.00421
Qatar-1 TESS 2351 2458986.00838 0.99978 0.00420
Qatar-1 TESS 2351 2458986.00977 0.99839 0.00420
Qatar-1 TESS 2351 2458986.01254 0.99453 0.00420
Qatar-1 TESS 2351 2458986.01393 0.99841 0.00420
Qatar-1 TESS 2351 2458986.01532 1.00326 0.00422
Qatar-1 TESS 2351 2458986.01671 0.99777 0.00421
Qatar-1 TESS 2351 2458986.01810 0.99648 0.00421
Qatar-1 TESS 2351 2458986.01949 0.99855 0.00420
Qatar-1 TESS 2351 2458986.02088 0.99840 0.00420
Qatar-1 TESS 2351 2458986.02227 0.99874 0.00420
Qatar-1 TESS 2351 2458986.02366 0.99763 0.00420
Qatar-1 TESS 2351 2458986.02504 1.00040 0.00421
Qatar-1 TESS 2351 2458986.02643 1.00081 0.00420
Qatar-1 TESS 2351 2458986.02782 0.99829 0.00422
Qatar-1 TESS 2351 2458986.02921 0.99699 0.00420
Qatar-1 TESS 2351 2458986.03060 1.00030 0.00421
Qatar-1 TESS 2351 2458986.03199 0.99632 0.00420
Qatar-1 TESS 2351 2458986.03338 1.00030 0.00420
Qatar-1 TESS 2351 2458986.03477 1.00201 0.00421
Qatar-1 TESS 2351 2458986.03616 1.00162 0.00420
Qatar-1 TESS 2351 2458986.03755 1.00307 0.00420
Qatar-1 TESS 2351 2458986.04032 0.99928 0.00420
Qatar-1 TESS 2351 2458986.04171 0.99952 0.00420
Qatar-1 TESS 2351 2458986.04310 1.00129 0.00420
Qatar-1 TESS 2351 2458986.04449 0.99808 0.00420
Qatar-1 TESS 2351 2458986.04588 0.99792 0.00419
Qatar-1 TESS 2351 2458986.04727 1.00146 0.00421
Qatar-1 TESS 2351 2458986.04866 1.00092 0.00420
Qatar-1 TESS 2351 2458986.05005 1.00454 0.00421
Qatar-1 TESS 2351 2458986.05143 1.00272 0.00420
Qatar-1 TESS 2351 2458986.05282 1.00364 0.00421
Qatar-1 TESS 2351 2458986.05421 0.99740 0.00420
Qatar-1 TESS 2351 2458986.05560 1.00558 0.00420
Qatar-1 TESS 2351 2458986.05699 1.00029 0.00420
Qatar-1 TESS 2351 2458986.05838 1.00324 0.00421
Qatar-1 TESS 2351 2458986.05977 1.00487 0.00420
Qatar-1 TESS 2351 2458986.06116 0.99666 0.00421
Qatar-1 TESS 2351 2458986.06255 0.99576 0.00420
Qatar-1 TESS 2351 2458986.06393 0.99969 0.00420
Qatar-1 TESS 2351 2458986.06532 0.99980 0.00420
Qatar-1 TESS 2351 2458986.06671 1.00486 0.00420
Qatar-1 TESS 2351 2458986.06810 1.00230 0.00420
Qatar-1 TESS 2351 2458986.06949 1.00225 0.00419
Qatar-1 TESS 2351 2458986.07088 0.99868 0.00419
Qatar-1 TESS 2351 2458986.07227 1.00131 0.00420
Qatar-1 TESS 2351 2458986.07366 1.00250 0.00420
Qatar-1 TESS 2351 2458986.07505 1.00044 0.00420
Qatar-1 TESS 2351 2458986.07643 0.99925 0.00420
Qatar-1 TESS 2351 2458986.07782 0.99962 0.00421
Qatar-1 TESS 2351 2458986.07921 0.99242 0.00419
Qatar-1 TESS 2351 2458986.08060 0.99622 0.00420
Qatar-1 TESS 2351 2458986.08199 0.99360 0.00420
Qatar-1 TESS 2351 2458986.08338 0.99045 0.00419
Qatar-1 TESS 2351 2458986.08477 0.98465 0.00419
Qatar-1 TESS 2351 2458986.08616 0.98672 0.00419
Qatar-1 TESS 2351 2458986.08755 0.98449 0.00419
Qatar-1 TESS 2351 2458986.08893 0.98243 0.00418
Qatar-1 TESS 2351 2458986.09032 0.97606 0.00418
Qatar-1 TESS 2351 2458986.09171 0.98540 0.00418
Qatar-1 TESS 2351 2458986.09310 0.97202 0.00421
Qatar-1 TESS 2351 2458986.09449 0.98065 0.00418
Qatar-1 TESS 2351 2458986.09588 0.97865 0.00419
Qatar-1 TESS 2351 2458986.09727 0.98210 0.00419
Qatar-1 TESS 2351 2458986.09866 0.98041 0.00419
Qatar-1 TESS 2351 2458986.10005 0.97663 0.00418
Qatar-1 TESS 2351 2458986.10143 0.97456 0.00418
Qatar-1 TESS 2351 2458986.10282 0.97691 0.00418
Qatar-1 TESS 2351 2458986.10421 0.97005 0.00418
Qatar-1 TESS 2351 2458986.10560 0.97430 0.00418
Qatar-1 TESS 2351 2458986.10699 0.97156 0.00418
Qatar-1 TESS 2351 2458986.10838 0.98024 0.00419
Qatar-1 TESS 2351 2458986.10977 0.97757 0.00419
Qatar-1 TESS 2351 2458986.11116 0.97848 0.00418
Qatar-1 TESS 2351 2458986.11255 0.97929 0.00419
Qatar-1 TESS 2351 2458986.11394 0.97651 0.00418
Qatar-1 TESS 2351 2458986.11532 0.97640 0.00419
Qatar-1 TESS 2351 2458986.11671 0.97908 0.00418
Qatar-1 TESS 2351 2458986.11810 0.98005 0.00418
Qatar-1 TESS 2351 2458986.11949 0.97796 0.00419
Qatar-1 TESS 2351 2458986.12088 0.98238 0.00418
Qatar-1 TESS 2351 2458986.12227 0.97820 0.00418
Qatar-1 TESS 2351 2458986.12366 0.98067 0.00418
Qatar-1 TESS 2351 2458986.12505 0.97689 0.00418
Qatar-1 TESS 2351 2458986.12644 0.97899 0.00418
Qatar-1 TESS 2351 2458986.12782 0.97963 0.00418
Qatar-1 TESS 2351 2458986.12921 0.98229 0.00419
Qatar-1 TESS 2351 2458986.13060 0.97870 0.00418
Qatar-1 TESS 2351 2458986.13199 0.97962 0.00418
Qatar-1 TESS 2351 2458986.13338 0.98631 0.00418
Qatar-1 TESS 2351 2458986.13477 0.98666 0.00419
Qatar-1 TESS 2351 2458986.13616 0.98848 0.00418
Qatar-1 TESS 2351 2458986.13755 0.99703 0.00419
Qatar-1 TESS 2351 2458986.13894 0.99271 0.00419
Qatar-1 TESS 2351 2458986.14032 0.99640 0.00419
Qatar-1 TESS 2351 2458986.14171 1.00005 0.00419
Qatar-1 TESS 2351 2458986.14310 1.00389 0.00420
Qatar-1 TESS 2351 2458986.14449 1.00056 0.00419
Qatar-1 TESS 2351 2458986.14588 0.99807 0.00419
Qatar-1 TESS 2351 2458986.14727 0.99953 0.00419
Qatar-1 TESS 2351 2458986.14866 1.00490 0.00419
Qatar-1 TESS 2351 2458986.15005 1.00332 0.00420
Qatar-1 TESS 2351 2458986.15144 0.99604 0.00419
Qatar-1 TESS 2351 2458986.15282 1.00188 0.00420
Qatar-1 TESS 2351 2458986.15421 0.99963 0.00419
Qatar-1 TESS 2351 2458986.15560 1.00097 0.00419
Qatar-1 TESS 2351 2458986.15699 0.99760 0.00419
Qatar-1 TESS 2351 2458986.15838 1.00120 0.00419
Qatar-1 TESS 2351 2458986.15977 1.00233 0.00419
Qatar-1 TESS 2351 2458986.16116 1.00065 0.00419
Qatar-1 TESS 2351 2458986.16255 0.99139 0.00418
Qatar-1 TESS 2351 2458986.16394 0.99789 0.00419
Qatar-1 TESS 2351 2458986.16532 1.00006 0.00419
Qatar-1 TESS 2351 2458986.16671 0.99897 0.00419
Qatar-1 TESS 2351 2458986.16810 0.99965 0.00419
Qatar-1 TESS 2351 2458986.16949 0.99990 0.00420
Qatar-1 TESS 2351 2458986.17088 1.00106 0.00420
Qatar-1 TESS 2351 2458986.17227 1.00403 0.00420
Qatar-1 TESS 2351 2458986.17366 1.00151 0.00419
Qatar-1 TESS 2351 2458986.17505 1.00081 0.00419
Qatar-1 TESS 2351 2458986.17644 0.99764 0.00418
Qatar-1 TESS 2351 2458986.17782 1.00111 0.00418
Qatar-1 TESS 2351 2458986.17921 0.99437 0.00419
Qatar-1 TESS 2351 2458986.18060 1.00117 0.00419
Qatar-1 TESS 2351 2458986.18199 0.99472 0.00419
Qatar-1 TESS 2351 2458986.18338 1.00279 0.00419
Qatar-1 TESS 2351 2458986.18477 1.00316 0.00419
Qatar-1 TESS 2351 2458986.18616 1.00215 0.00419
Qatar-1 TESS 2351 2458986.18755 1.00067 0.00419
Qatar-1 TESS 2351 2458986.18894 0.99242 0.00418
Qatar-1 TESS 2351 2458986.19033 1.00296 0.00418
Qatar-1 TESS 2351 2458986.19171 0.99432 0.00419
Qatar-1 TESS 2351 2458986.19310 1.00107 0.00419
Qatar-1 TESS 2351 2458986.19449 0.99867 0.00418
Qatar-1 TESS 2351 2458986.19588 0.99493 0.00418
Qatar-1 TESS 2351 2458986.19727 1.00178 0.00419
Qatar-1 TESS 2351 2458986.19866 0.99692 0.00419
Qatar-1 TESS 2351 2458986.20005 1.00212 0.00419
Qatar-1 TESS 2351 2458986.20144 1.00092 0.00419
Qatar-1 TESS 2351 2458986.20283 1.00760 0.00419
Qatar-1 TESS 2351 2458986.20421 1.00194 0.00419
Qatar-1 TESS 2351 2458986.20560 0.99747 0.00419
Qatar-1 TESS 2351 2458986.20699 1.00311 0.00420
Qatar-1 TESS 2351 2458986.20838 0.99997 0.00419
Qatar-1 TESS 2351 2458986.20977 0.99833 0.00419
Qatar-1 TESS 2351 2458986.21116 1.00657 0.00420
Qatar-1 TESS 2351 2458986.21255 1.00233 0.00418
Qatar-1 TESS 2352 2458987.42645 0.99605 0.00413
Qatar-1 TESS 2352 2458987.42784 0.99233 0.00413
Qatar-1 TESS 2352 2458987.42923 1.00190 0.00414
Qatar-1 TESS 2352 2458987.43062 0.99597 0.00413
Qatar-1 TESS 2352 2458987.43201 1.00001 0.00413
Qatar-1 TESS 2352 2458987.43340 1.00210 0.00414
Qatar-1 TESS 2352 2458987.43479 0.99939 0.00413
Qatar-1 TESS 2352 2458987.43618 0.99532 0.00415
Qatar-1 TESS 2352 2458987.43757 1.00115 0.00414
Qatar-1 TESS 2352 2458987.43895 0.99584 0.00413
Qatar-1 TESS 2352 2458987.44034 1.00006 0.00413
Qatar-1 TESS 2352 2458987.44173 0.99905 0.00414
Qatar-1 TESS 2352 2458987.44312 0.99795 0.00413
Qatar-1 TESS 2352 2458987.44451 0.99820 0.00413
Qatar-1 TESS 2352 2458987.44590 0.99709 0.00413
Qatar-1 TESS 2352 2458987.44729 0.99552 0.00415
Qatar-1 TESS 2352 2458987.44868 0.99732 0.00412
Qatar-1 TESS 2352 2458987.45007 0.99852 0.00414
Qatar-1 TESS 2352 2458987.45146 0.99983 0.00414
Qatar-1 TESS 2352 2458987.45284 1.00001 0.00413
Qatar-1 TESS 2352 2458987.45423 0.99807 0.00413
Qatar-1 TESS 2352 2458987.45840 1.00047 0.00412
Qatar-1 TESS 2352 2458987.45979 0.99934 0.00413
Qatar-1 TESS 2352 2458987.46257 1.00095 0.00413
Qatar-1 TESS 2352 2458987.46396 0.99909 0.00413
Qatar-1 TESS 2352 2458987.46534 0.99752 0.00413
Qatar-1 TESS 2352 2458987.46673 1.00094 0.00413
Qatar-1 TESS 2352 2458987.46812 0.99917 0.00413
Qatar-1 TESS 2352 2458987.46951 1.00159 0.00413
Qatar-1 TESS 2352 2458987.47090 0.99393 0.00413
Qatar-1 TESS 2352 2458987.47229 1.00207 0.00412
Qatar-1 TESS 2352 2458987.47368 0.99880 0.00413
Qatar-1 TESS 2352 2458987.47507 0.99801 0.00413
Qatar-1 TESS 2352 2458987.47646 1.00334 0.00412
Qatar-1 TESS 2352 2458987.47784 1.00253 0.00413
Qatar-1 TESS 2352 2458987.47923 0.99578 0.00412
Qatar-1 TESS 2352 2458987.48062 0.99860 0.00413
Qatar-1 TESS 2352 2458987.48201 1.00323 0.00413
Qatar-1 TESS 2352 2458987.48340 0.99909 0.00413
Qatar-1 TESS 2352 2458987.48479 0.99635 0.00412
Qatar-1 TESS 2352 2458987.48618 0.99926 0.00415
Qatar-1 TESS 2352 2458987.48757 0.99909 0.00413
Qatar-1 TESS 2352 2458987.48896 1.00010 0.00412
Qatar-1 TESS 2352 2458987.49034 0.99453 0.00414
Qatar-1 TESS 2352 2458987.49173 0.99171 0.00415
Qatar-1 TESS 2352 2458987.49312 1.00143 0.00413
Qatar-1 TESS 2352 2458987.49451 0.99648 0.00414
Qatar-1 TESS 2352 2458987.49590 1.00529 0.00413
Qatar-1 TESS 2352 2458987.49729 0.99691 0.00413
Qatar-1 TESS 2352 2458987.49868 1.00127 0.00413
Qatar-1 TESS 2352 2458987.50007 0.98989 0.00412
Qatar-1 TESS 2352 2458987.50284 0.98872 0.00414
Qatar-1 TESS 2352 2458987.50423 0.98889 0.00413
Qatar-1 TESS 2352 2458987.50562 0.98577 0.00412
Qatar-1 TESS 2352 2458987.50701 0.98638 0.00412
Qatar-1 TESS 2352 2458987.50840 0.98179 0.00411
Qatar-1 TESS 2352 2458987.50979 0.98163 0.00413
Qatar-1 TESS 2352 2458987.51118 0.98650 0.00412
Qatar-1 TESS 2352 2458987.51257 0.98775 0.00411
Qatar-1 TESS 2352 2458987.51396 0.98203 0.00411
Qatar-1 TESS 2352 2458987.51535 0.98494 0.00412
Qatar-1 TESS 2352 2458987.51673 0.97931 0.00412
Qatar-1 TESS 2352 2458987.51812 0.97436 0.00411
Qatar-1 TESS 2352 2458987.51951 0.97052 0.00411
Qatar-1 TESS 2352 2458987.52090 0.97125 0.00411
Qatar-1 TESS 2352 2458987.52229 0.97301 0.00412
Qatar-1 TESS 2352 2458987.52368 0.97204 0.00411
Qatar-1 TESS 2352 2458987.52507 0.96912 0.00411
Qatar-1 TESS 2352 2458987.52646 0.97529 0.00411
Qatar-1 TESS 2352 2458987.52785 0.97811 0.00412
Qatar-1 TESS 2352 2458987.52923 0.98243 0.00412
Qatar-1 TESS 2352 2458987.53062 0.97544 0.00412
Qatar-1 TESS 2352 2458987.53201 0.97558 0.00411
Qatar-1 TESS 2352 2458987.53340 0.97614 0.00412
Qatar-1 TESS 2352 2458987.53479 0.97925 0.00412
Qatar-1 TESS 2352 2458987.53618 0.97063 0.00412
Qatar-1 TESS 2352 2458987.53757 0.97415 0.00412
Qatar-1 TESS 2352 2458987.53896 0.97501 0.00411
Qatar-1 TESS 2352 2458987.54035 0.98174 0.00413
Qatar-1 TESS 2352 2458987.54173 0.97429 0.00411
Qatar-1 TESS 2352 2458987.54312 0.98032 0.00412
Qatar-1 TESS 2352 2458987.54451 0.97830 0.00412
Qatar-1 TESS 2352 2458987.54590 0.97841 0.00412
Qatar-1 TESS 2352 2458987.54729 0.97994 0.00412
Qatar-1 TESS 2352 2458987.54868 0.98783 0.00413
Qatar-1 TESS 2352 2458987.55007 0.98534 0.00412
Qatar-1 TESS 2352 2458987.55146 0.98441 0.00413
Qatar-1 TESS 2352 2458987.55285 0.98722 0.00412
Qatar-1 TESS 2352 2458987.55423 0.98438 0.00413
Qatar-1 TESS 2352 2458987.55562 0.99201 0.00413
Qatar-1 TESS 2352 2458987.55701 0.99443 0.00412
Qatar-1 TESS 2352 2458987.55840 0.99143 0.00413
Qatar-1 TESS 2352 2458987.55979 0.99360 0.00414
Qatar-1 TESS 2352 2458987.56118 0.99571 0.00413
Qatar-1 TESS 2352 2458987.56257 1.00541 0.00413
Qatar-1 TESS 2352 2458987.56396 1.00293 0.00413
Qatar-1 TESS 2352 2458987.56535 0.99379 0.00413
Qatar-1 TESS 2352 2458987.56673 0.99363 0.00413
Qatar-1 TESS 2352 2458987.56812 0.99975 0.00413
Qatar-1 TESS 2352 2458987.56951 1.00190 0.00413
Qatar-1 TESS 2352 2458987.57090 0.99399 0.00413
Qatar-1 TESS 2352 2458987.57229 0.99759 0.00414
Qatar-1 TESS 2352 2458987.57368 0.99994 0.00413
Qatar-1 TESS 2352 2458987.57507 1.00151 0.00414
Qatar-1 TESS 2352 2458987.57646 1.00509 0.00414
Qatar-1 TESS 2352 2458987.57785 1.00238 0.00414
Qatar-1 TESS 2352 2458987.57923 0.99832 0.00414
Qatar-1 TESS 2352 2458987.58062 0.99638 0.00413
Qatar-1 TESS 2352 2458987.58340 1.00370 0.00414
Qatar-1 TESS 2352 2458987.58479 0.99855 0.00414
Qatar-1 TESS 2352 2458987.58618 0.99935 0.00413
Qatar-1 TESS 2352 2458987.58757 1.00210 0.00414
Qatar-1 TESS 2352 2458987.58896 1.00572 0.00413
Qatar-1 TESS 2352 2458987.59035 1.00636 0.00414
Qatar-1 TESS 2352 2458987.59174 0.99853 0.00413
Qatar-1 TESS 2352 2458987.59312 0.99866 0.00413
Qatar-1 TESS 2352 2458987.59451 0.99969 0.00414
Qatar-1 TESS 2352 2458987.59590 1.00151 0.00414
Qatar-1 TESS 2352 2458987.59729 0.99730 0.00416
Qatar-1 TESS 2352 2458987.59868 1.00207 0.00414
Qatar-1 TESS 2352 2458987.60007 0.99916 0.00413
Qatar-1 TESS 2352 2458987.60146 1.00431 0.00414
Qatar-1 TESS 2352 2458987.60285 1.00449 0.00413
Qatar-1 TESS 2352 2458987.60424 0.99811 0.00414
Qatar-1 TESS 2352 2458987.60562 1.00083 0.00415
Qatar-1 TESS 2352 2458987.60701 0.99909 0.00413
Qatar-1 TESS 2352 2458987.60840 0.99892 0.00414
Qatar-1 TESS 2352 2458987.61118 1.00081 0.00414
Qatar-1 TESS 2352 2458987.61257 0.99566 0.00414
Qatar-1 TESS 2352 2458987.61396 1.00081 0.00414
Qatar-1 TESS 2352 2458987.61535 0.99715 0.00414
Qatar-1 TESS 2352 2458987.61674 1.00139 0.00414
Qatar-1 TESS 2352 2458987.61812 0.99477 0.00417
Qatar-1 TESS 2352 2458987.62090 1.00440 0.00415
Qatar-1 TESS 2352 2458987.62229 1.00267 0.00415
Qatar-1 TESS 2352 2458987.62368 1.00031 0.00414
Qatar-1 TESS 2352 2458987.62507 1.00402 0.00415
Qatar-1 TESS 2352 2458987.62646 1.00021 0.00414
Qatar-1 TESS 2352 2458987.62785 1.00014 0.00415
Qatar-1 TESS 2352 2458987.62924 0.99663 0.00414
Qatar-1 TESS 2352 2458987.63062 1.00952 0.00416
Qatar-1 TESS 2352 2458987.63201 1.00389 0.00415
Qatar-1 TESS 2352 2458987.63340 1.00078 0.00415
Qatar-1 TESS 2353 2458988.84731 0.99673 0.00414
Qatar-1 TESS 2353 2458988.84870 1.00765 0.00414
Qatar-1 TESS 2353 2458988.85009 0.99955 0.00414
Qatar-1 TESS 2353 2458988.85148 1.00168 0.00414
Qatar-1 TESS 2353 2458988.85287 0.99934 0.00414
Qatar-1 TESS 2353 2458988.85425 0.99720 0.00414
Qatar-1 TESS 2353 2458988.85564 1.00184 0.00413
Qatar-1 TESS 2353 2458988.85703 1.00459 0.00414
Qatar-1 TESS 2353 2458988.85842 0.99746 0.00413
Qatar-1 TESS 2353 2458988.85981 1.00497 0.00415
Qatar-1 TESS 2353 2458988.86120 1.00230 0.00414
Qatar-1 TESS 2353 2458988.86259 1.00172 0.00414
Qatar-1 TESS 2353 2458988.86398 0.99924 0.00414
Qatar-1 TESS 2353 2458988.86537 1.00510 0.00416
Qatar-1 TESS 2353 2458988.86676 1.00115 0.00415
Qatar-1 TESS 2353 2458988.86814 0.99523 0.00414
Qatar-1 TESS 2353 2458988.86953 1.00264 0.00416
Qatar-1 TESS 2353 2458988.87092 1.00169 0.00414
Qatar-1 TESS 2353 2458988.87231 0.99746 0.00413
Qatar-1 TESS 2353 2458988.87370 0.99888 0.00414
Qatar-1 TESS 2353 2458988.87509 1.00486 0.00414
Qatar-1 TESS 2353 2458988.87648 1.00450 0.00414
Qatar-1 TESS 2353 2458988.87787 1.00501 0.00414
Qatar-1 TESS 2353 2458988.87926 0.99805 0.00414
Qatar-1 TESS 2353 2458988.88064 0.99951 0.00416
Qatar-1 TESS 2353 2458988.88203 0.99960 0.00414
Qatar-1 TESS 2353 2458988.88342 1.00053 0.00414
Qatar-1 TESS 2353 2458988.88481 0.99701 0.00414
Qatar-1 TESS 2353 2458988.88620 1.00072 0.00415
Qatar-1 TESS 2353 2458988.88759 1.00428 0.00413
Qatar-1 TESS 2353 2458988.88898 0.99722 0.00414
Qatar-1 TESS 2353 2458988.89037 1.00415 0.00414
Qatar-1 TESS 2353 2458988.89176 0.99981 0.00415
Qatar-1 TESS 2353 2458988.89314 1.00147 0.00413
Qatar-1 TESS 2353 2458988.89592 0.99526 0.00413
Qatar-1 TESS 2353 2458988.89731 1.00167 0.00414
Qatar-1 TESS 2353 2458988.89870 0.99721 0.00415
Qatar-1 TESS 2353 2458988.90009 1.00037 0.00413
Qatar-1 TESS 2353 2458988.90148 1.00118 0.00414
Qatar-1 TESS 2353 2458988.90287 1.00109 0.00414
Qatar-1 TESS 2353 2458988.90426 0.99432 0.00414
Qatar-1 TESS 2353 2458988.90564 0.99521 0.00413
Qatar-1 TESS 2353 2458988.90703 1.00411 0.00414
Qatar-1 TESS 2353 2458988.90842 1.00237 0.00414
Qatar-1 TESS 2353 2458988.90981 0.99516 0.00414
Qatar-1 TESS 2353 2458988.91120 0.99799 0.00414
Qatar-1 TESS 2353 2458988.91259 0.99974 0.00414
Qatar-1 TESS 2353 2458988.91398 1.00167 0.00414
Qatar-1 TESS 2353 2458988.91537 1.00204 0.00414
Qatar-1 TESS 2353 2458988.91676 1.00264 0.00414
Qatar-1 TESS 2353 2458988.91814 0.99572 0.00413
Qatar-1 TESS 2353 2458988.91953 0.99747 0.00413
Qatar-1 TESS 2353 2458988.92092 0.99999 0.00414
Qatar-1 TESS 2353 2458988.92231 0.99831 0.00413
Qatar-1 TESS 2353 2458988.92370 0.99177 0.00414
Qatar-1 TESS 2353 2458988.92509 0.98580 0.00413
Qatar-1 TESS 2353 2458988.92648 0.98936 0.00413
Qatar-1 TESS 2353 2458988.92787 0.98121 0.00415
Qatar-1 TESS 2353 2458988.92926 0.98070 0.00412
Qatar-1 TESS 2353 2458988.93065 0.97553 0.00413
Qatar-1 TESS 2353 2458988.93203 0.98418 0.00413
Qatar-1 TESS 2353 2458988.93342 0.98192 0.00412
Qatar-1 TESS 2353 2458988.93481 0.98022 0.00412
Qatar-1 TESS 2353 2458988.93620 0.97573 0.00412
Qatar-1 TESS 2353 2458988.93759 0.97826 0.00412
Qatar-1 TESS 2353 2458988.93898 0.97531 0.00413
Qatar-1 TESS 2353 2458988.94037 0.97556 0.00413
Qatar-1 TESS 2353 2458988.94315 0.98046 0.00412
Qatar-1 TESS 2353 2458988.94453 0.97233 0.00412
Qatar-1 TESS 2353 2458988.94592 0.97523 0.00412
Qatar-1 TESS 2353 2458988.94731 0.97549 0.00412
Qatar-1 TESS 2353 2458988.94870 0.97851 0.00413
Qatar-1 TESS 2353 2458988.95009 0.98264 0.00413
Qatar-1 TESS 2353 2458988.95148 0.98006 0.00413
Qatar-1 TESS 2353 2458988.95287 0.97688 0.00412
Qatar-1 TESS 2353 2458988.95426 0.97917 0.00413
Qatar-1 TESS 2353 2458988.95565 0.97745 0.00412
Qatar-1 TESS 2353 2458988.95703 0.97704 0.00412
Qatar-1 TESS 2353 2458988.95842 0.97466 0.00412
Qatar-1 TESS 2353 2458988.95981 0.97965 0.00413
Qatar-1 TESS 2353 2458988.96120 0.97877 0.00412
Qatar-1 TESS 2353 2458988.96259 0.97873 0.00413
Qatar-1 TESS 2353 2458988.96398 0.97894 0.00412
Qatar-1 TESS 2353 2458988.96537 0.97470 0.00412
Qatar-1 TESS 2353 2458988.96676 0.98354 0.00412
Qatar-1 TESS 2353 2458988.96815 0.98173 0.00412
Qatar-1 TESS 2353 2458988.96953 0.97818 0.00412
Qatar-1 TESS 2353 2458988.97092 0.97989 0.00412
Qatar-1 TESS 2353 2458988.97231 0.98026 0.00412
Qatar-1 TESS 2353 2458988.97370 0.98262 0.00412
Qatar-1 TESS 2353 2458988.97509 0.98218 0.00412
Qatar-1 TESS 2353 2458988.97648 0.98894 0.00413
Qatar-1 TESS 2353 2458988.97787 0.99024 0.00413
Qatar-1 TESS 2353 2458988.97926 0.99482 0.00413
Qatar-1 TESS 2353 2458988.98065 1.00035 0.00413
Qatar-1 TESS 2353 2458988.98203 0.99500 0.00413
Qatar-1 TESS 2353 2458988.98342 1.00567 0.00414
Qatar-1 TESS 2353 2458988.98481 1.00148 0.00413
Qatar-1 TESS 2353 2458988.98620 0.99998 0.00413
Qatar-1 TESS 2353 2458988.98759 1.00240 0.00414
Qatar-1 TESS 2353 2458988.98898 1.00017 0.00413
Qatar-1 TESS 2353 2458988.99037 1.00038 0.00414
Qatar-1 TESS 2353 2458988.99176 0.99887 0.00414
Qatar-1 TESS 2353 2458988.99315 1.00298 0.00416
Qatar-1 TESS 2353 2458988.99453 0.99872 0.00413
Qatar-1 TESS 2353 2458988.99592 0.99586 0.00413
Qatar-1 TESS 2353 2458988.99731 1.01087 0.00414
Qatar-1 TESS 2353 2458988.99870 0.99398 0.00413
Qatar-1 TESS 2353 2458989.00009 1.00027 0.00412
Qatar-1 TESS 2353 2458989.00287 0.99267 0.00412
Qatar-1 TESS 2353 2458989.00426 0.99341 0.00412
Qatar-1 TESS 2353 2458989.00565 0.99720 0.00415
Qatar-1 TESS 2353 2458989.00704 1.00459 0.00413
Qatar-1 TESS 2353 2458989.00842 0.99966 0.00413
Qatar-1 TESS 2353 2458989.00981 0.99866 0.00413
Qatar-1 TESS 2353 2458989.01120 1.00387 0.00413
Qatar-1 TESS 2353 2458989.01259 1.00906 0.00414
Qatar-1 TESS 2353 2458989.01398 0.99966 0.00417
Qatar-1 TESS 2353 2458989.01537 1.00448 0.00413
Qatar-1 TESS 2353 2458989.01676 0.99744 0.00413
Qatar-1 TESS 2353 2458989.01815 0.99831 0.00414
Qatar-1 TESS 2353 2458989.01954 1.00155 0.00413
Qatar-1 TESS 2353 2458989.02092 0.99671 0.00413
Qatar-1 TESS 2353 2458989.02231 0.99660 0.00412
Qatar-1 TESS 2353 2458989.02370 1.00010 0.00414
Qatar-1 TESS 2353 2458989.02509 0.99934 0.00413
Qatar-1 TESS 2353 2458989.02648 0.99553 0.00412
Qatar-1 TESS 2353 2458989.02787 1.00264 0.00413
Qatar-1 TESS 2353 2458989.02926 0.99671 0.00413
Qatar-1 TESS 2353 2458989.03065 0.99755 0.00413
Qatar-1 TESS 2353 2458989.03204 1.00155 0.00412
Qatar-1 TESS 2353 2458989.03342 1.00607 0.00413
Qatar-1 TESS 2353 2458989.03481 1.00304 0.00412
Qatar-1 TESS 2353 2458989.03620 1.00448 0.00414
Qatar-1 TESS 2353 2458989.03759 0.99981 0.00412
Qatar-1 TESS 2353 2458989.03898 0.99656 0.00413
Qatar-1 TESS 2353 2458989.04037 0.99784 0.00413
Qatar-1 TESS 2353 2458989.04176 1.00391 0.00413
Qatar-1 TESS 2353 2458989.04315 1.00441 0.00413
Qatar-1 TESS 2353 2458989.04454 0.99866 0.00414
Qatar-1 TESS 2353 2458989.04592 1.00055 0.00412
Qatar-1 TESS 2353 2458989.04731 1.00299 0.00413
Qatar-1 TESS 2353 2458989.04870 0.99939 0.00412
Qatar-1 TESS 2353 2458989.05009 0.99303 0.00413
Qatar-1 TESS 2353 2458989.05287 1.00235 0.00414
Qatar-1 TESS 2353 2458989.05426 0.99823 0.00412
Qatar-1 TESS 2354 2458990.26678 1.00174 0.00412
Qatar-1 TESS 2354 2458990.26817 0.99885 0.00412
Qatar-1 TESS 2354 2458990.26956 0.99870 0.00411
Qatar-1 TESS 2354 2458990.27094 1.00008 0.00411
Qatar-1 TESS 2354 2458990.27233 0.99590 0.00411
Qatar-1 TESS 2354 2458990.27372 1.00239 0.00412
Qatar-1 TESS 2354 2458990.27511 0.99773 0.00412
Qatar-1 TESS 2354 2458990.27650 1.00058 0.00411
Qatar-1 TESS 2354 2458990.27789 1.00110 0.00412
Qatar-1 TESS 2354 2458990.27928 1.00138 0.00413
Qatar-1 TESS 2354 2458990.28067 0.99741 0.00411
Qatar-1 TESS 2354 2458990.28206 0.99503 0.00412
Qatar-1 TESS 2354 2458990.28345 0.99129 0.00411
Qatar-1 TESS 2354 2458990.28483 0.99862 0.00411
Qatar-1 TESS 2354 2458990.28622 0.99706 0.00411
Qatar-1 TESS 2354 2458990.28761 1.00321 0.00413
Qatar-1 TESS 2354 2458990.28900 0.99700 0.00411
Qatar-1 TESS 2354 2458990.29039 1.00766 0.00412
Qatar-1 TESS 2354 2458990.29178 0.99951 0.00412
Qatar-1 TESS 2354 2458990.29317 1.00319 0.00411
Qatar-1 TESS 2354 2458990.29456 1.00208 0.00412
Qatar-1 TESS 2354 2458990.29595 1.00135 0.00411
Qatar-1 TESS 2354 2458990.29733 1.00217 0.00412
Qatar-1 TESS 2354 2458990.29872 1.00411 0.00412
Qatar-1 TESS 2354 2458990.30011 1.00010 0.00412
Qatar-1 TESS 2354 2458990.30150 0.99807 0.00412
Qatar-1 TESS 2354 2458990.30289 0.99777 0.00412
Qatar-1 TESS 2354 2458990.30428 0.99870 0.00414
Qatar-1 TESS 2354 2458990.30567 0.99908 0.00412
Qatar-1 TESS 2354 2458990.30706 1.00071 0.00412
Qatar-1 TESS 2354 2458990.30845 0.99905 0.00411
Qatar-1 TESS 2354 2458990.30983 1.00931 0.00413
Qatar-1 TESS 2354 2458990.31122 1.00340 0.00411
Qatar-1 TESS 2354 2458990.31261 0.99984 0.00412
Qatar-1 TESS 2354 2458990.31400 0.99821 0.00412
Qatar-1 TESS 2354 2458990.31539 1.00304 0.00411
Qatar-1 TESS 2354 2458990.31678 1.00365 0.00412
Qatar-1 TESS 2354 2458990.31817 0.99676 0.00413
Qatar-1 TESS 2354 2458990.31956 1.00473 0.00412
Qatar-1 TESS 2354 2458990.32095 0.99897 0.00411
Qatar-1 TESS 2354 2458990.32233 1.00311 0.00412
Qatar-1 TESS 2354 2458990.32372 1.00596 0.00412
Qatar-1 TESS 2354 2458990.32511 1.00756 0.00412
Qatar-1 TESS 2354 2458990.32650 0.99921 0.00412
Qatar-1 TESS 2354 2458990.32789 1.00056 0.00411
Qatar-1 TESS 2354 2458990.32928 0.99950 0.00412
Qatar-1 TESS 2354 2458990.33067 0.99705 0.00412
Qatar-1 TESS 2354 2458990.33206 1.00469 0.00414
Qatar-1 TESS 2354 2458990.33345 1.00338 0.00411
Qatar-1 TESS 2354 2458990.33483 1.00641 0.00411
Qatar-1 TESS 2354 2458990.33622 0.99667 0.00412
Qatar-1 TESS 2354 2458990.33761 0.99592 0.00412
Qatar-1 TESS 2354 2458990.33900 0.99347 0.00411
Qatar-1 TESS 2354 2458990.34039 0.99544 0.00411
Qatar-1 TESS 2354 2458990.34178 0.99448 0.00413
Qatar-1 TESS 2354 2458990.34317 0.99121 0.00411
Qatar-1 TESS 2354 2458990.34456 0.98740 0.00410
Qatar-1 TESS 2354 2458990.34595 0.99204 0.00411
Qatar-1 TESS 2354 2458990.34733 0.98672 0.00410
Qatar-1 TESS 2354 2458990.34872 0.97910 0.00410
Qatar-1 TESS 2354 2458990.35011 0.97752 0.00410
Qatar-1 TESS 2354 2458990.35150 0.97434 0.00409
Qatar-1 TESS 2354 2458990.35289 0.97947 0.00410
Qatar-1 TESS 2354 2458990.35428 0.97832 0.00411
Qatar-1 TESS 2354 2458990.35567 0.98168 0.00409
Qatar-1 TESS 2354 2458990.35706 0.97297 0.00410
Qatar-1 TESS 2354 2458990.35845 0.97697 0.00409
Qatar-1 TESS 2354 2458990.35984 0.97859 0.00409
Qatar-1 TESS 2354 2458990.36122 0.97699 0.00409
Qatar-1 TESS 2354 2458990.36261 0.97589 0.00410
Qatar-1 TESS 2354 2458990.36400 0.97674 0.00409
Qatar-1 TESS 2354 2458990.36539 0.97410 0.00410
Qatar-1 TESS 2354 2458990.36678 0.97408 0.00412
Qatar-1 TESS 2354 2458990.36817 0.98062 0.00410
Qatar-1 TESS 2354 2458990.36956 0.97411 0.00409
Qatar-1 TESS 2354 2458990.37095 0.97660 0.00413
Qatar-1 TESS 2354 2458990.37234 0.97590 0.00409
Qatar-1 TESS 2354 2458990.37372 0.97985 0.00410
Qatar-1 TESS 2354 2458990.37511 0.97989 0.00410
Qatar-1 TESS 2354 2458990.37650 0.97007 0.00409
Qatar-1 TESS 2354 2458990.37789 0.97566 0.00410
Qatar-1 TESS 2354 2458990.37928 0.97091 0.00409
Qatar-1 TESS 2354 2458990.38067 0.97484 0.00409
Qatar-1 TESS 2354 2458990.38206 0.98098 0.00409
Qatar-1 TESS 2354 2458990.38345 0.97449 0.00409
Qatar-1 TESS 2354 2458990.38484 0.97589 0.00411
Qatar-1 TESS 2354 2458990.38622 0.97366 0.00411
Qatar-1 TESS 2354 2458990.38761 0.97830 0.00410
Qatar-1 TESS 2354 2458990.38900 0.98014 0.00410
Qatar-1 TESS 2354 2458990.39039 0.98157 0.00409
Qatar-1 TESS 2354 2458990.39178 0.98692 0.00410
Qatar-1 TESS 2354 2458990.39317 0.98024 0.00409
Qatar-1 TESS 2354 2458990.39456 0.98530 0.00410
Qatar-1 TESS 2354 2458990.39595 0.99010 0.00410
Qatar-1 TESS 2354 2458990.39734 0.99066 0.00411
Qatar-1 TESS 2354 2458990.39872 0.99440 0.00410
Qatar-1 TESS 2354 2458990.40011 0.99276 0.00410
Qatar-1 TESS 2354 2458990.40150 0.99162 0.00411
Qatar-1 TESS 2354 2458990.40289 0.99684 0.00410
Qatar-1 TESS 2354 2458990.40428 0.99978 0.00412
Qatar-1 TESS 2354 2458990.40567 0.99298 0.00410
Qatar-1 TESS 2354 2458990.40706 0.99529 0.00410
Qatar-1 TESS 2354 2458990.40845 0.99933 0.00411
Qatar-1 TESS 2354 2458990.40984 0.99812 0.00410
Qatar-1 TESS 2354 2458990.41122 1.00474 0.00410
Qatar-1 TESS 2354 2458990.41261 1.00342 0.00410
Qatar-1 TESS 2354 2458990.41400 1.00398 0.00411
Qatar-1 TESS 2354 2458990.41539 1.00157 0.00411
Qatar-1 TESS 2354 2458990.41678 1.00217 0.00411
Qatar-1 TESS 2354 2458990.41817 1.01199 0.00411
Qatar-1 TESS 2354 2458990.41956 0.99980 0.00410
Qatar-1 TESS 2354 2458990.42095 0.99876 0.00410
Qatar-1 TESS 2354 2458990.42234 1.00119 0.00410
Qatar-1 TESS 2354 2458990.42373 1.00082 0.00413
Qatar-1 TESS 2354 2458990.42511 1.00258 0.00412
Qatar-1 TESS 2354 2458990.42650 1.00581 0.00411
Qatar-1 TESS 2354 2458990.42789 1.00028 0.00410
Qatar-1 TESS 2354 2458990.42928 0.99423 0.00410
Qatar-1 TESS 2354 2458990.43067 0.99863 0.00410
Qatar-1 TESS 2354 2458990.43206 1.00235 0.00410
Qatar-1 TESS 2354 2458990.43345 0.99788 0.00410
Qatar-1 TESS 2354 2458990.43484 0.99581 0.00410
Qatar-1 TESS 2354 2458990.43623 1.00232 0.00410
Qatar-1 TESS 2354 2458990.43761 0.99984 0.00409
Qatar-1 TESS 2354 2458990.43900 0.99939 0.00410
Qatar-1 TESS 2354 2458990.44039 1.00504 0.00410
Qatar-1 TESS 2354 2458990.44178 1.00037 0.00410
Qatar-1 TESS 2354 2458990.44317 0.99989 0.00410
Qatar-1 TESS 2354 2458990.44456 1.00444 0.00412
Qatar-1 TESS 2354 2458990.44595 1.00074 0.00410
Qatar-1 TESS 2354 2458990.44734 1.00162 0.00411
Qatar-1 TESS 2354 2458990.44873 0.99949 0.00410
Qatar-1 TESS 2354 2458990.45011 1.00167 0.00410
Qatar-1 TESS 2354 2458990.45150 0.99668 0.00411
Qatar-1 TESS 2354 2458990.45289 0.99931 0.00410
Qatar-1 TESS 2354 2458990.45428 0.99739 0.00410
Qatar-1 TESS 2354 2458990.45567 0.99931 0.00410
Qatar-1 TESS 2354 2458990.45845 1.00237 0.00410
Qatar-1 TESS 2354 2458990.45984 1.00339 0.00411
Qatar-1 TESS 2354 2458990.46123 1.00426 0.00410
Qatar-1 TESS 2354 2458990.46261 1.00087 0.00412
Qatar-1 TESS 2354 2458990.46400 0.99722 0.00410
Qatar-1 TESS 2354 2458990.46539 1.00267 0.00410
Qatar-1 TESS 2354 2458990.46678 1.00413 0.00410
Qatar-1 TESS 2354 2458990.46817 0.99861 0.00410
Qatar-1 TESS 2354 2458990.46956 1.00259 0.00411
Qatar-1 TESS 2354 2458990.47095 1.00088 0.00410
Qatar-1 TESS 2354 2458990.47234 0.99796 0.00410
Qatar-1 TESS 2354 2458990.47373 0.99487 0.00410
Qatar-1 TESS 2355 2458991.68625 0.99671 0.00412
Qatar-1 TESS 2355 2458991.68764 0.99798 0.00413
Qatar-1 TESS 2355 2458991.68902 1.00440 0.00413
Qatar-1 TESS 2355 2458991.69041 0.99905 0.00413
Qatar-1 TESS 2355 2458991.69180 0.99833 0.00413
Qatar-1 TESS 2355 2458991.69319 0.99658 0.00412
Qatar-1 TESS 2355 2458991.69458 0.99828 0.00413
Qatar-1 TESS 2355 2458991.69597 0.99778 0.00415
Qatar-1 TESS 2355 2458991.69736 1.00326 0.00412
Qatar-1 TESS 2355 2458991.69875 1.00020 0.00413
Qatar-1 TESS 2355 2458991.70014 0.99843 0.00412
Qatar-1 TESS 2355 2458991.70152 0.99638 0.00413
Qatar-1 TESS 2355 2458991.70291 0.99496 0.00412
Qatar-1 TESS 2355 2458991.70430 1.00219 0.00413
Qatar-1 TESS 2355 2458991.70569 1.00317 0.00413
Qatar-1 TESS 2355 2458991.70708 1.00040 0.00413
Qatar-1 TESS 2355 2458991.70847 0.99699 0.00412
Qatar-1 TESS 2355 2458991.70986 1.00255 0.00413
Qatar-1 TESS 2355 2458991.71125 0.99798 0.00413
Qatar-1 TESS 2355 2458991.71264 0.99391 0.00413
Qatar-1 TESS 2355 2458991.71403 0.99611 0.00412
Qatar-1 TESS 2355 2458991.71541 1.00022 0.00413
Qatar-1 TESS 2355 2458991.71680 1.00503 0.00413
Qatar-1 TESS 2355 2458991.71819 0.99737 0.00413
Qatar-1 TESS 2355 2458991.71958 1.00415 0.00413
Qatar-1 TESS 2355 2458991.72097 0.99624 0.00412
Qatar-1 TESS 2355 2458991.72236 1.00414 0.00414
Qatar-1 TESS 2355 2458991.72375 0.99902 0.00413
Qatar-1 TESS 2355 2458991.72514 0.99568 0.00412
Qatar-1 TESS 2355 2458991.72653 1.00881 0.00413
Qatar-1 TESS 2355 2458991.72791 0.99584 0.00412
Qatar-1 TESS 2355 2458991.72930 1.00384 0.00413
Qatar-1 TESS 2355 2458991.73069 1.00025 0.00412
Qatar-1 TESS 2355 2458991.73208 0.99890 0.00415
Qatar-1 TESS 2355 2458991.73347 1.00102 0.00412
Qatar-1 TESS 2355 2458991.73486 1.00312 0.00413
Qatar-1 TESS 2355 2458991.73625 1.00030 0.00413
Qatar-1 TESS 2355 2458991.73764 0.99899 0.00414
Qatar-1 TESS 2355 2458991.73903 0.99099 0.00412
Qatar-1 TESS 2355 2458991.74041 0.99893 0.00413
Qatar-1 TESS 2355 2458991.74180 1.00194 0.00412
Qatar-1 TESS 2355 2458991.74319 1.00150 0.00413
Qatar-1 TESS 2355 2458991.74458 0.99947 0.00414
Qatar-1 TESS 2355 2458991.74597 0.99932 0.00413
Qatar-1 TESS 2355 2458991.74736 1.00312 0.00413
Qatar-1 TESS 2355 2458991.74875 1.00114 0.00413
Qatar-1 TESS 2355 2458991.75014 0.99891 0.00413
Qatar-1 TESS 2355 2458991.75153 1.00174 0.00412
Qatar-1 TESS 2355 2458991.75291 0.99439 0.00413
Qatar-1 TESS 2355 2458991.75430 0.99720 0.00412
Qatar-1 TESS 2355 2458991.75569 1.00355 0.00413
Qatar-1 TESS 2355 2458991.75708 0.99447 0.00412
Qatar-1 TESS 2355 2458991.75847 0.99372 0.00413
Qatar-1 TESS 2355 2458991.75986 0.99681 0.00414
Qatar-1 TESS 2355 2458991.76125 0.99241 0.00414
Qatar-1 TESS 2355 2458991.76264 0.98931 0.00412
Qatar-1 TESS 2355 2458991.76403 0.98898 0.00411
Qatar-1 TESS 2355 2458991.76541 0.98232 0.00412
Qatar-1 TESS 2355 2458991.76680 0.98457 0.00411
Qatar-1 TESS 2355 2458991.76819 0.97883 0.00413
Qatar-1 TESS 2355 2458991.76958 0.98067 0.00411
Qatar-1 TESS 2355 2458991.77097 0.97686 0.00411
Qatar-1 TESS 2355 2458991.77236 0.98042 0.00411
Qatar-1 TESS 2355 2458991.77375 0.97763 0.00411
Qatar-1 TESS 2355 2458991.77514 0.97763 0.00411
Qatar-1 TESS 2355 2458991.77653 0.98129 0.00411
Qatar-1 TESS 2355 2458991.77792 0.98123 0.00411
Qatar-1 TESS 2355 2458991.77930 0.97368 0.00412
Qatar-1 TESS 2355 2458991.78069 0.97611 0.00411
Qatar-1 TESS 2355 2458991.78208 0.98070 0.00412
Qatar-1 TESS 2355 2458991.78347 0.97613 0.00411
Qatar-1 TESS 2355 2458991.78486 0.97495 0.00411
Qatar-1 TESS 2355 2458991.78625 0.97969 0.00411
Qatar-1 TESS 2355 2458991.78764 0.97524 0.00411
Qatar-1 TESS 2355 2458991.78903 0.97843 0.00411
Qatar-1 TESS 2355 2458991.79042 0.97854 0.00410
Qatar-1 TESS 2355 2458991.79180 0.97718 0.00411
Qatar-1 TESS 2355 2458991.79319 0.97452 0.00411
Qatar-1 TESS 2355 2458991.79458 0.97586 0.00411
Qatar-1 TESS 2355 2458991.79597 0.98031 0.00411
Qatar-1 TESS 2355 2458991.79736 0.97857 0.00411
Qatar-1 TESS 2355 2458991.79875 0.96845 0.00411
Qatar-1 TESS 2355 2458991.80014 0.98321 0.00411
Qatar-1 TESS 2355 2458991.80153 0.97905 0.00411
Qatar-1 TESS 2355 2458991.80292 0.97955 0.00411
Qatar-1 TESS 2355 2458991.80430 0.97423 0.00411
Qatar-1 TESS 2355 2458991.80569 0.97572 0.00411
Qatar-1 TESS 2355 2458991.80708 0.97810 0.00411
Qatar-1 TESS 2355 2458991.80847 0.97736 0.00412
Qatar-1 TESS 2355 2458991.80986 0.98229 0.00411
Qatar-1 TESS 2355 2458991.81125 0.98436 0.00412
Qatar-1 TESS 2355 2458991.81264 0.98773 0.00411
Qatar-1 TESS 2355 2458991.81403 0.99176 0.00411
Qatar-1 TESS 2355 2458991.81542 0.98589 0.00411
Qatar-1 TESS 2355 2458991.81680 0.98567 0.00412
Qatar-1 TESS 2355 2458991.81819 0.99177 0.00411
Qatar-1 TESS 2355 2458991.81958 0.99415 0.00411
Qatar-1 TESS 2355 2458991.82097 0.99510 0.00412
Qatar-1 TESS 2355 2458991.82236 0.98987 0.00413
Qatar-1 TESS 2355 2458991.82375 1.00141 0.00413
Qatar-1 TESS 2355 2458991.82514 0.99781 0.00411
Qatar-1 TESS 2355 2458991.82653 0.99964 0.00414
Qatar-1 TESS 2355 2458991.82792 1.00223 0.00414
Qatar-1 TESS 2355 2458991.82930 0.99539 0.00412
Qatar-1 TESS 2355 2458991.83069 0.99782 0.00412
Qatar-1 TESS 2355 2458991.83208 0.99938 0.00413
Qatar-1 TESS 2355 2458991.83347 0.99752 0.00412
Qatar-1 TESS 2355 2458991.83486 0.99536 0.00412
Qatar-1 TESS 2355 2458991.83625 1.00328 0.00413
Qatar-1 TESS 2355 2458991.83764 1.00044 0.00412
Qatar-1 TESS 2355 2458991.83903 1.00061 0.00413
Qatar-1 TESS 2355 2458991.84042 1.00117 0.00411
Qatar-1 TESS 2355 2458991.84181 0.99811 0.00413
Qatar-1 TESS 2355 2458991.84319 1.00005 0.00413
Qatar-1 TESS 2355 2458991.84458 1.00599 0.00412
Qatar-1 TESS 2355 2458991.84597 0.99834 0.00411
Qatar-1 TESS 2355 2458991.84736 0.99841 0.00411
Qatar-1 TESS 2355 2458991.84875 1.00263 0.00411
Qatar-1 TESS 2355 2458991.85014 1.00032 0.00412
Qatar-1 TESS 2355 2458991.85153 1.00093 0.00412
Qatar-1 TESS 2355 2458991.85292 1.00161 0.00413
Qatar-1 TESS 2355 2458991.85431 0.99826 0.00412
Qatar-1 TESS 2355 2458991.85569 0.99843 0.00412
Qatar-1 TESS 2355 2458991.85708 1.00156 0.00412
Qatar-1 TESS 2355 2458991.85847 0.99801 0.00411
Qatar-1 TESS 2355 2458991.85986 0.99947 0.00412
Qatar-1 TESS 2355 2458991.86125 1.00232 0.00412
Qatar-1 TESS 2355 2458991.86264 0.99771 0.00412
Qatar-1 TESS 2355 2458991.86403 1.00883 0.00412
Qatar-1 TESS 2355 2458991.86542 0.99764 0.00411
Qatar-1 TESS 2355 2458991.86681 0.99669 0.00411
Qatar-1 TESS 2355 2458991.86819 0.99918 0.00412
Qatar-1 TESS 2355 2458991.86958 0.99168 0.00411
Qatar-1 TESS 2355 2458991.87097 1.00066 0.00411
Qatar-1 TESS 2355 2458991.87236 1.00046 0.00413
Qatar-1 TESS 2355 2458991.87375 0.99533 0.00411
Qatar-1 TESS 2355 2458991.87514 1.00052 0.00412
Qatar-1 TESS 2355 2458991.87653 0.99894 0.00412
Qatar-1 TESS 2355 2458991.87792 0.99949 0.00411
Qatar-1 TESS 2355 2458991.87931 1.00028 0.00412
Qatar-1 TESS 2355 2458991.88069 1.00063 0.00413
Qatar-1 TESS 2355 2458991.88208 1.00025 0.00412
Qatar-1 TESS 2355 2458991.88347 0.99636 0.00411
Qatar-1 TESS 2355 2458991.88486 1.00075 0.00411
Qatar-1 TESS 2355 2458991.88625 0.99759 0.00412
Qatar-1 TESS 2355 2458991.88764 0.99725 0.00412
Qatar-1 TESS 2355 2458991.88903 1.00053 0.00413
Qatar-1 TESS 2355 2458991.89042 0.99726 0.00412
Qatar-1 TESS 2355 2458991.89181 0.99834 0.00412
Qatar-1 TESS 2355 2458991.89319 1.00111 0.00412
Qatar-1 TESS 2356 2458993.10572 1.00342 0.00413
Qatar-1 TESS 2356 2458993.10711 0.99448 0.00412
Qatar-1 TESS 2356 2458993.10849 0.99943 0.00412
Qatar-1 TESS 2356 2458993.10988 1.01016 0.00413
Qatar-1 TESS 2356 2458993.11127 1.00005 0.00413
Qatar-1 TESS 2356 2458993.11266 0.99676 0.00414
Qatar-1 TESS 2356 2458993.11405 0.99902 0.00413
Qatar-1 TESS 2356 2458993.11544 1.00118 0.00413
Qatar-1 TESS 2356 2458993.11683 0.99941 0.00412
Qatar-1 TESS 2356 2458993.11822 0.99822 0.00412
Qatar-1 TESS 2356 2458993.11961 1.00214 0.00412
Qatar-1 TESS 2356 2458993.12099 1.00099 0.00412
Qatar-1 TESS 2356 2458993.12238 1.00317 0.00412
Qatar-1 TESS 2356 2458993.12377 1.00115 0.00412
Qatar-1 TESS 2356 2458993.12516 0.99950 0.00412
Qatar-1 TESS 2356 2458993.12655 1.01017 0.00413
Qatar-1 TESS 2356 2458993.12794 0.99637 0.00412
Qatar-1 TESS 2356 2458993.12933 1.00370 0.00413
Qatar-1 TESS 2356 2458993.13072 1.00205 0.00412
Qatar-1 TESS 2356 2458993.13211 0.99712 0.00412
Qatar-1 TESS 2356 2458993.13350 1.00417 0.00412
Qatar-1 TESS 2356 2458993.13488 0.99956 0.00412
Qatar-1 TESS 2356 2458993.13627 0.99635 0.00414
Qatar-1 TESS 2356 2458993.13766 1.00423 0.00413
Qatar-1 TESS 2356 2458993.13905 1.00469 0.00413
Qatar-1 TESS 2356 2458993.14044 1.00007 0.00412
Qatar-1 TESS 2356 2458993.14183 0.99948 0.00412
Qatar-1 TESS 2356 2458993.14322 1.00366 0.00412
Qatar-1 TESS 2356 2458993.14461 0.99777 0.00411
Qatar-1 TESS 2356 2458993.14600 1.00310 0.00413
Qatar-1 TESS 2356 2458993.14738 0.99262 0.00413
Qatar-1 TESS 2356 2458993.14877 0.99823 0.00413
Qatar-1 TESS 2356 2458993.15016 1.00386 0.00413
Qatar-1 TESS 2356 2458993.15155 1.00057 0.00412
Qatar-1 TESS 2356 2458993.15294 1.00271 0.00412
Qatar-1 TESS 2356 2458993.15433 1.00304 0.00412
Qatar-1 TESS 2356 2458993.15572 0.99750 0.00412
Qatar-1 TESS 2356 2458993.15711 1.00012 0.00412
Qatar-1 TESS 2356 2458993.15988 0.99961 0.00412
Qatar-1 TESS 2356 2458993.16127 1.00858 0.00412
Qatar-1 TESS 2356 2458993.16266 0.99707 0.00411
Qatar-1 TESS 2356 2458993.16544 1.00046 0.00412
Qatar-1 TESS 2356 2458993.16683 1.00008 0.00412
Qatar-1 TESS 2356 2458993.16822 0.99689 0.00412
Qatar-1 TESS 2356 2458993.16961 0.99913 0.00412
Qatar-1 TESS 2356 2458993.17100 1.00057 0.00412
Qatar-1 TESS 2356 2458993.17238 1.00285 0.00412
Qatar-1 TESS 2356 2458993.17377 0.99898 0.00412
Qatar-1 TESS 2356 2458993.17516 0.99163 0.00412
Qatar-1 TESS 2356 2458993.17655 1.00117 0.00412
Qatar-1 TESS 2356 2458993.17794 0.99128 0.00411
Qatar-1 TESS 2356 2458993.17933 0.99497 0.00412
Qatar-1 TESS 2356 2458993.18072 0.99267 0.00412
Qatar-1 TESS 2356 2458993.18211 0.99286 0.00412
Qatar-1 TESS 2356 2458993.18350 0.98457 0.00411
Qatar-1 TESS 2356 2458993.18489 0.98478 0.00411
Qatar-1 TESS 2356 2458993.18627 0.98616 0.00411
Qatar-1 TESS 2356 2458993.18766 0.98391 0.00410
Qatar-1 TESS 2356 2458993.18905 0.97920 0.00410
Qatar-1 TESS 2356 2458993.19044 0.98867 0.00412
Qatar-1 TESS 2356 2458993.19183 0.97648 0.00410
Qatar-1 TESS 2356 2458993.19322 0.97665 0.00411
Qatar-1 TESS 2356 2458993.19461 0.97783 0.00411
Qatar-1 TESS 2356 2458993.19600 0.97683 0.00411
Qatar-1 TESS 2356 2458993.19739 0.98332 0.00411
Qatar-1 TESS 2356 2458993.19877 0.97672 0.00411
Qatar-1 TESS 2356 2458993.20016 0.98029 0.00410
Qatar-1 TESS 2356 2458993.20155 0.97625 0.00411
Qatar-1 TESS 2356 2458993.20294 0.97846 0.00412
Qatar-1 TESS 2356 2458993.20433 0.97520 0.00411
Qatar-1 TESS 2356 2458993.20711 0.98023 0.00411
Qatar-1 TESS 2356 2458993.20850 0.97769 0.00411
Qatar-1 TESS 2356 2458993.20989 0.97383 0.00410
Qatar-1 TESS 2356 2458993.21127 0.97891 0.00410
Qatar-1 TESS 2356 2458993.21266 0.98130 0.00411
Qatar-1 TESS 2356 2458993.21405 0.97362 0.00411
Qatar-1 TESS 2356 2458993.21544 0.97125 0.00413
Qatar-1 TESS 2356 2458993.21683 0.98115 0.00411
Qatar-1 TESS 2356 2458993.21822 0.97495 0.00410
Qatar-1 TESS 2356 2458993.21961 0.97190 0.00412
Qatar-1 TESS 2356 2458993.22100 0.97686 0.00410
Qatar-1 TESS 2356 2458993.22239 0.97872 0.00411
Qatar-1 TESS 2356 2458993.22377 0.97727 0.00411
Qatar-1 TESS 2356 2458993.22516 0.98475 0.00412
Qatar-1 TESS 2356 2458993.22655 0.97481 0.00412
Qatar-1 TESS 2356 2458993.22794 0.97576 0.00411
Qatar-1 TESS 2356 2458993.22933 0.97996 0.00411
Qatar-1 TESS 2356 2458993.23072 0.98203 0.00412
Qatar-1 TESS 2356 2458993.23211 0.98225 0.00412
Qatar-1 TESS 2356 2458993.23350 0.98522 0.00411
Qatar-1 TESS 2356 2458993.23489 0.98255 0.00411
Qatar-1 TESS 2356 2458993.23627 0.98823 0.00411
Qatar-1 TESS 2356 2458993.23766 0.98952 0.00412
Qatar-1 TESS 2356 2458993.23905 0.99455 0.00412
Qatar-1 TESS 2356 2458993.24044 0.99644 0.00412
Qatar-1 TESS 2356 2458993.24183 0.99756 0.00412
Qatar-1 TESS 2356 2458993.24322 0.99914 0.00411
Qatar-1 TESS 2356 2458993.24461 0.99608 0.00412
Qatar-1 TESS 2356 2458993.24600 1.00121 0.00412
Qatar-1 TESS 2356 2458993.24739 0.99866 0.00412
Qatar-1 TESS 2356 2458993.24878 0.99896 0.00412
Qatar-1 TESS 2356 2458993.25016 0.99651 0.00412
Qatar-1 TESS 2356 2458993.25155 1.00076 0.00412
Qatar-1 TESS 2356 2458993.25294 0.99874 0.00415
Qatar-1 TESS 2356 2458993.25433 1.00467 0.00414
Qatar-1 TESS 2356 2458993.25572 1.00094 0.00412
Qatar-1 TESS 2356 2458993.25711 0.99448 0.00412
Qatar-1 TESS 2356 2458993.25850 0.99165 0.00413
Qatar-1 TESS 2356 2458993.25989 0.99783 0.00412
Qatar-1 TESS 2356 2458993.26128 1.00157 0.00412
Qatar-1 TESS 2356 2458993.26266 1.00053 0.00414
Qatar-1 TESS 2356 2458993.26405 1.00149 0.00413
Qatar-1 TESS 2356 2458993.26544 1.00373 0.00413
Qatar-1 TESS 2356 2458993.26683 0.99874 0.00412
Qatar-1 TESS 2356 2458993.26822 1.00198 0.00413
Qatar-1 TESS 2356 2458993.26961 1.00224 0.00413
Qatar-1 TESS 2356 2458993.27100 1.00251 0.00412
Qatar-1 TESS 2356 2458993.27239 0.99804 0.00412
Qatar-1 TESS 2356 2458993.27378 0.99778 0.00412
Qatar-1 TESS 2356 2458993.27516 1.00113 0.00412
Qatar-1 TESS 2356 2458993.27655 0.99899 0.00413
Qatar-1 TESS 2356 2458993.27794 0.99912 0.00412
Qatar-1 TESS 2356 2458993.27933 0.99737 0.00412
Qatar-1 TESS 2356 2458993.28072 0.99948 0.00412
Qatar-1 TESS 2356 2458993.28211 0.99687 0.00412
Qatar-1 TESS 2356 2458993.28350 1.00247 0.00413
Qatar-1 TESS 2356 2458993.28489 1.00086 0.00412
Qatar-1 TESS 2356 2458993.28628 1.00411 0.00412
Qatar-1 TESS 2356 2458993.28766 1.00278 0.00413
Qatar-1 TESS 2356 2458993.28905 0.99725 0.00413
Qatar-1 TESS 2356 2458993.29044 0.99934 0.00412
Qatar-1 TESS 2356 2458993.29183 0.99876 0.00413
Qatar-1 TESS 2356 2458993.29461 0.99797 0.00415
Qatar-1 TESS 2356 2458993.29600 0.99954 0.00412
Qatar-1 TESS 2356 2458993.29739 1.00123 0.00413
Qatar-1 TESS 2356 2458993.29878 0.99832 0.00411
Qatar-1 TESS 2356 2458993.30016 0.99924 0.00412
Qatar-1 TESS 2356 2458993.30155 1.00246 0.00412
Qatar-1 TESS 2356 2458993.30294 1.00159 0.00414
Qatar-1 TESS 2356 2458993.30433 0.99449 0.00412
Qatar-1 TESS 2356 2458993.30572 0.99714 0.00412
Qatar-1 TESS 2356 2458993.30711 1.00230 0.00412
Qatar-1 TESS 2356 2458993.30850 0.99853 0.00412
Qatar-1 TESS 2356 2458993.30989 1.00474 0.00412
Qatar-1 TESS 2356 2458993.31128 0.99737 0.00414
Qatar-1 TESS 2356 2458993.31267 0.99054 0.00412
Qatar-1 TESS 2356 2458993.31405 0.99425 0.00412
Qatar-1 TESS 2357 2458994.52936 1.00107 0.00413
Qatar-1 TESS 2357 2458994.53074 1.00626 0.00413
Qatar-1 TESS 2357 2458994.53213 1.00172 0.00413
Qatar-1 TESS 2357 2458994.53352 1.00431 0.00415
Qatar-1 TESS 2357 2458994.53491 0.99871 0.00413
Qatar-1 TESS 2357 2458994.53630 1.00356 0.00413
Qatar-1 TESS 2357 2458994.53769 0.99743 0.00413
Qatar-1 TESS 2357 2458994.54047 1.00149 0.00414
Qatar-1 TESS 2357 2458994.54186 1.00157 0.00413
Qatar-1 TESS 2357 2458994.54324 0.99852 0.00413
Qatar-1 TESS 2357 2458994.54463 1.00147 0.00412
Qatar-1 TESS 2357 2458994.54602 0.99856 0.00413
Qatar-1 TESS 2357 2458994.54741 0.99661 0.00412
Qatar-1 TESS 2357 2458994.54880 0.99399 0.00412
Qatar-1 TESS 2357 2458994.55019 0.99853 0.00413
Qatar-1 TESS 2357 2458994.55158 0.99649 0.00415
Qatar-1 TESS 2357 2458994.55297 0.99920 0.00412
Qatar-1 TESS 2357 2458994.55436 1.00240 0.00412
Qatar-1 TESS 2357 2458994.55574 0.99729 0.00412
Qatar-1 TESS 2357 2458994.55713 0.99889 0.00414
Qatar-1 TESS 2357 2458994.55852 1.00108 0.00414
Qatar-1 TESS 2357 2458994.55991 0.99614 0.00412
Qatar-1 TESS 2357 2458994.56130 1.00128 0.00412
Qatar-1 TESS 2357 2458994.56269 1.00073 0.00413
Qatar-1 TESS 2357 2458994.56408 1.00288 0.00415
Qatar-1 TESS 2357 2458994.56547 1.01002 0.00413
Qatar-1 TESS 2357 2458994.56686 1.00000 0.00413
Qatar-1 TESS 2357 2458994.56824 1.00614 0.00413
Qatar-1 TESS 2357 2458994.56963 1.00768 0.00413
Qatar-1 TESS 2357 2458994.57241 1.00667 0.00412
Qatar-1 TESS 2357 2458994.57380 1.00009 0.00413
Qatar-1 TESS 2357 2458994.57519 0.99307 0.00413
Qatar-1 TESS 2357 2458994.57658 1.00180 0.00414
Qatar-1 TESS 2357 2458994.57797 1.00310 0.00414
Qatar-1 TESS 2357 2458994.57936 0.99878 0.00415
Qatar-1 TESS 2357 2458994.58075 0.99913 0.00412
Qatar-1 TESS 2357 2458994.58213 0.99409 0.00413
Qatar-1 TESS 2357 2458994.58352 1.00038 0.00414
Qatar-1 TESS 2357 2458994.58491 1.00390 0.00413
Qatar-1 TESS 2357 2458994.58630 0.99912 0.00412
Qatar-1 TESS 2357 2458994.58769 1.00077 0.00413
Qatar-1 TESS 2357 2458994.58908 1.00129 0.00412
Qatar-1 TESS 2357 2458994.59047 1.00615 0.00413
Qatar-1 TESS 2357 2458994.59186 0.99725 0.00413
Qatar-1 TESS 2357 2458994.59325 0.99670 0.00413
Qatar-1 TESS 2357 2458994.59463 0.99613 0.00413
Qatar-1 TESS 2357 2458994.59602 1.00461 0.00412
Qatar-1 TESS 2357 2458994.59741 1.00148 0.00413
Qatar-1 TESS 2357 2458994.59880 0.99752 0.00412
Qatar-1 TESS 2357 2458994.60019 0.99855 0.00413
Qatar-1 TESS 2357 2458994.60158 1.00163 0.00413
Qatar-1 TESS 2357 2458994.60297 0.98893 0.00412
Qatar-1 TESS 2357 2458994.60436 0.99072 0.00412
Qatar-1 TESS 2357 2458994.60575 0.98770 0.00412
Qatar-1 TESS 2357 2458994.60713 0.98052 0.00412
Qatar-1 TESS 2357 2458994.60852 0.98285 0.00411
Qatar-1 TESS 2357 2458994.60991 0.97935 0.00411
Qatar-1 TESS 2357 2458994.61130 0.98267 0.00412
Qatar-1 TESS 2357 2458994.61269 0.98014 0.00412
Qatar-1 TESS 2357 2458994.61408 0.97555 0.00411
Qatar-1 TESS 2357 2458994.61547 0.98456 0.00412
Qatar-1 TESS 2357 2458994.61686 0.97809 0.00412
Qatar-1 TESS 2357 2458994.61825 0.97903 0.00412
Qatar-1 TESS 2357 2458994.61963 0.97950 0.00411
Qatar-1 TESS 2357 2458994.62102 0.98167 0.00411
Qatar-1 TESS 2357 2458994.62241 0.97886 0.00412
Qatar-1 TESS 2357 2458994.62380 0.98259 0.00411
Qatar-1 TESS 2357 2458994.62519 0.97830 0.00412
Qatar-1 TESS 2357 2458994.62658 0.97337 0.00411
Qatar-1 TESS 2357 2458994.62797 0.97727 0.00411
Qatar-1 TESS 2357 2458994.62936 0.97634 0.00411
Qatar-1 TESS 2357 2458994.63075 0.98124 0.00412
Qatar-1 TESS 2357 2458994.63214 0.97532 0.00411
Qatar-1 TESS 2357 2458994.63352 0.97688 0.00412
Qatar-1 TESS 2357 2458994.63491 0.98023 0.00412
Qatar-1 TESS 2357 2458994.63630 0.97535 0.00411
Qatar-1 TESS 2357 2458994.63769 0.97874 0.00412
Qatar-1 TESS 2357 2458994.63908 0.97720 0.00411
Qatar-1 TESS 2357 2458994.64047 0.97695 0.00411
Qatar-1 TESS 2357 2458994.64186 0.97772 0.00412
Qatar-1 TESS 2357 2458994.64325 0.97236 0.00411
Qatar-1 TESS 2357 2458994.64464 0.98242 0.00411
Qatar-1 TESS 2357 2458994.64602 0.98035 0.00411
Qatar-1 TESS 2357 2458994.64741 0.97579 0.00412
Qatar-1 TESS 2357 2458994.64880 0.98300 0.00413
Qatar-1 TESS 2357 2458994.65019 0.98285 0.00412
Qatar-1 TESS 2357 2458994.65158 0.98674 0.00413
Qatar-1 TESS 2357 2458994.65297 0.97915 0.00413
Qatar-1 TESS 2357 2458994.65436 0.98536 0.00412
Qatar-1 TESS 2357 2458994.65575 0.98474 0.00412
Qatar-1 TESS 2357 2458994.65714 0.99384 0.00413
Qatar-1 TESS 2357 2458994.65852 0.98959 0.00412
Qatar-1 TESS 2357 2458994.66130 0.99816 0.00412
Qatar-1 TESS 2357 2458994.66269 0.99789 0.00415
Qatar-1 TESS 2357 2458994.66408 0.99597 0.00413
Qatar-1 TESS 2357 2458994.66547 0.99658 0.00413
Qatar-1 TESS 2357 2458994.66686 0.99886 0.00414
Qatar-1 TESS 2357 2458994.66825 1.00336 0.00413
Qatar-1 TESS 2357 2458994.66964 1.00162 0.00413
Qatar-1 TESS 2357 2458994.67102 0.99427 0.00414
Qatar-1 TESS 2357 2458994.67241 0.99591 0.00413
Qatar-1 TESS 2357 2458994.67380 0.99661 0.00414
Qatar-1 TESS 2357 2458994.67519 1.00025 0.00413
Qatar-1 TESS 2357 2458994.67658 0.99900 0.00413
Qatar-1 TESS 2357 2458994.67797 0.99492 0.00414
Qatar-1 TESS 2357 2458994.67936 1.00338 0.00414
Qatar-1 TESS 2357 2458994.68075 0.99755 0.00413
Qatar-1 TESS 2357 2458994.68214 0.99822 0.00413
Qatar-1 TESS 2357 2458994.68353 1.00034 0.00413
Qatar-1 TESS 2357 2458994.68491 0.99886 0.00413
Qatar-1 TESS 2357 2458994.68630 0.99953 0.00413
Qatar-1 TESS 2357 2458994.68769 0.99920 0.00413
Qatar-1 TESS 2357 2458994.68908 0.99499 0.00413
Qatar-1 TESS 2357 2458994.69047 0.99598 0.00413
Qatar-1 TESS 2357 2458994.69186 1.00082 0.00414
Qatar-1 TESS 2357 2458994.69325 0.99802 0.00413
Qatar-1 TESS 2357 2458994.69464 1.00650 0.00413
Qatar-1 TESS 2357 2458994.69603 1.00922 0.00415
Qatar-1 TESS 2357 2458994.69741 0.99398 0.00412
Qatar-1 TESS 2357 2458994.69880 0.99786 0.00413
Qatar-1 TESS 2357 2458994.70019 1.00094 0.00414
Qatar-1 TESS 2357 2458994.70158 0.99637 0.00416
Qatar-1 TESS 2357 2458994.70297 1.00049 0.00413
Qatar-1 TESS 2357 2458994.70436 1.00474 0.00414
Qatar-1 TESS 2357 2458994.70575 1.00742 0.00413
Qatar-1 TESS 2357 2458994.70714 0.99770 0.00413
Qatar-1 TESS 2357 2458994.70853 1.00178 0.00413
Qatar-1 TESS 2357 2458994.70991 0.99732 0.00413
Qatar-1 TESS 2357 2458994.71130 0.99826 0.00413
Qatar-1 TESS 2357 2458994.71269 0.99947 0.00413
Qatar-1 TESS 2357 2458994.71408 0.99455 0.00413
Qatar-1 TESS 2357 2458994.71547 0.99829 0.00414
Qatar-1 TESS 2357 2458994.71686 1.00030 0.00413
Qatar-1 TESS 2357 2458994.71825 0.99409 0.00413
Qatar-1 TESS 2357 2458994.71964 0.99996 0.00415
Qatar-1 TESS 2357 2458994.72103 0.99850 0.00413
Qatar-1 TESS 2357 2458994.72241 1.00183 0.00413
Qatar-1 TESS 2357 2458994.72380 1.00135 0.00414
Qatar-1 TESS 2357 2458994.72519 0.99307 0.00413
Qatar-1 TESS 2357 2458994.72658 0.99635 0.00413
Qatar-1 TESS 2357 2458994.72797 0.99833 0.00413
Qatar-1 TESS 2357 2458994.72936 1.00145 0.00413
Qatar-1 TESS 2357 2458994.73075 1.00091 0.00413
Qatar-1 TESS 2357 2458994.73214 1.00094 0.00413
Qatar-1 TESS 2357 2458994.73353 1.00215 0.00413
Qatar-1 TESS 2357 2458994.73491 1.00190 0.00413
Qatar-1 TESS 2357 2458994.73630 1.00022 0.00414
Qatar-1 TESS 2359 2458997.36830 1.00238 0.00426
Qatar-1 TESS 2359 2458997.36969 1.00212 0.00425
Qatar-1 TESS 2359 2458997.37108 1.00143 0.00426
Qatar-1 TESS 2359 2458997.37247 0.99848 0.00425
Qatar-1 TESS 2359 2458997.37386 1.00314 0.00426
Qatar-1 TESS 2359 2458997.37525 1.00003 0.00427
Qatar-1 TESS 2359 2458997.37663 0.99996 0.00425
Qatar-1 TESS 2359 2458997.37802 1.00069 0.00426
Qatar-1 TESS 2359 2458997.37941 0.99856 0.00425
Qatar-1 TESS 2359 2458997.38080 0.99783 0.00425
Qatar-1 TESS 2359 2458997.38219 1.00305 0.00425
Qatar-1 TESS 2359 2458997.38358 1.00282 0.00425
Qatar-1 TESS 2359 2458997.38497 1.00204 0.00426
Qatar-1 TESS 2359 2458997.38636 1.00052 0.00427
Qatar-1 TESS 2359 2458997.38775 1.00299 0.00425
Qatar-1 TESS 2359 2458997.38913 1.00419 0.00426
Qatar-1 TESS 2359 2458997.39052 0.99209 0.00425
Qatar-1 TESS 2359 2458997.39191 1.00031 0.00426
Qatar-1 TESS 2359 2458997.39330 1.00252 0.00426
Qatar-1 TESS 2359 2458997.39469 1.00353 0.00426
Qatar-1 TESS 2359 2458997.39608 0.99539 0.00425
Qatar-1 TESS 2359 2458997.39747 0.99894 0.00425
Qatar-1 TESS 2359 2458997.39886 1.00284 0.00425
Qatar-1 TESS 2359 2458997.40025 0.99935 0.00425
Qatar-1 TESS 2359 2458997.40163 1.01165 0.00426
Qatar-1 TESS 2359 2458997.40302 0.99684 0.00425
Qatar-1 TESS 2359 2458997.40441 1.00397 0.00426
Qatar-1 TESS 2359 2458997.40580 0.99734 0.00425
Qatar-1 TESS 2359 2458997.40719 0.99937 0.00425
Qatar-1 TESS 2359 2458997.40858 1.00349 0.00426
Qatar-1 TESS 2359 2458997.40997 1.00209 0.00426
Qatar-1 TESS 2359 2458997.41136 1.00042 0.00425
Qatar-1 TESS 2359 2458997.41275 0.99327 0.00425
Qatar-1 TESS 2359 2458997.41413 0.99756 0.00425
Qatar-1 TESS 2359 2458997.41552 0.99747 0.00425
Qatar-1 TESS 2359 2458997.41691 1.00016 0.00426
Qatar-1 TESS 2359 2458997.41830 1.00024 0.00425
Qatar-1 TESS 2359 2458997.41969 1.00294 0.00426
Qatar-1 TESS 2359 2458997.42108 1.00303 0.00426
Qatar-1 TESS 2359 2458997.42247 0.99635 0.00426
Qatar-1 TESS 2359 2458997.42386 1.00494 0.00426
Qatar-1 TESS 2359 2458997.42525 0.99996 0.00426
Qatar-1 TESS 2359 2458997.42663 1.00088 0.00425
Qatar-1 TESS 2359 2458997.42802 1.00280 0.00426
Qatar-1 TESS 2359 2458997.42941 1.00279 0.00426
Qatar-1 TESS 2359 2458997.43080 1.00272 0.00426
Qatar-1 TESS 2359 2458997.43219 0.99888 0.00426
Qatar-1 TESS 2359 2458997.43358 0.99471 0.00425
Qatar-1 TESS 2359 2458997.43497 0.99607 0.00426
Qatar-1 TESS 2359 2458997.43636 0.99625 0.00425
Qatar-1 TESS 2359 2458997.43775 0.99983 0.00425
Qatar-1 TESS 2359 2458997.43914 1.00233 0.00425
Qatar-1 TESS 2359 2458997.44052 0.99953 0.00425
Qatar-1 TESS 2359 2458997.44191 0.99824 0.00426
Qatar-1 TESS 2359 2458997.44330 0.98581 0.00426
Qatar-1 TESS 2359 2458997.44469 0.98918 0.00425
Qatar-1 TESS 2359 2458997.44608 0.98345 0.00425
Qatar-1 TESS 2359 2458997.44747 0.98703 0.00425
Qatar-1 TESS 2359 2458997.44886 0.98614 0.00425
Qatar-1 TESS 2359 2458997.45025 0.98558 0.00424
Qatar-1 TESS 2359 2458997.45164 0.97364 0.00425
Qatar-1 TESS 2359 2458997.45302 0.98307 0.00424
Qatar-1 TESS 2359 2458997.45441 0.98204 0.00425
Qatar-1 TESS 2359 2458997.45580 0.97870 0.00425
Qatar-1 TESS 2359 2458997.45719 0.97315 0.00424
Qatar-1 TESS 2359 2458997.45858 0.97625 0.00425
Qatar-1 TESS 2359 2458997.45997 0.97768 0.00425
Qatar-1 TESS 2359 2458997.46136 0.97686 0.00425
Qatar-1 TESS 2359 2458997.46275 0.97995 0.00425
Qatar-1 TESS 2359 2458997.46414 0.97945 0.00424
Qatar-1 TESS 2359 2458997.46552 0.97723 0.00424
Qatar-1 TESS 2359 2458997.46691 0.97197 0.00425
Qatar-1 TESS 2359 2458997.46830 0.97839 0.00426
Qatar-1 TESS 2359 2458997.46969 0.97554 0.00424
Qatar-1 TESS 2359 2458997.47108 0.97221 0.00425
Qatar-1 TESS 2359 2458997.47247 0.97415 0.00426
Qatar-1 TESS 2359 2458997.47386 0.97923 0.00425
Qatar-1 TESS 2359 2458997.47525 0.97323 0.00425
Qatar-1 TESS 2359 2458997.47664 0.97196 0.00425
Qatar-1 TESS 2359 2458997.47802 0.98524 0.00425
Qatar-1 TESS 2359 2458997.47941 0.97671 0.00426
Qatar-1 TESS 2359 2458997.48080 0.97520 0.00426
Qatar-1 TESS 2359 2458997.48219 0.97720 0.00425
Qatar-1 TESS 2359 2458997.48358 0.98223 0.00426
Qatar-1 TESS 2359 2458997.48497 0.97972 0.00426
Qatar-1 TESS 2359 2458997.48636 0.97607 0.00426
Qatar-1 TESS 2359 2458997.48775 0.97805 0.00425
Qatar-1 TESS 2359 2458997.48914 0.97353 0.00425
Qatar-1 TESS 2359 2458997.49052 0.98473 0.00429
Qatar-1 TESS 2359 2458997.49191 0.98951 0.00426
Qatar-1 TESS 2359 2458997.49330 0.98198 0.00426
Qatar-1 TESS 2359 2458997.49469 0.98809 0.00426
Qatar-1 TESS 2359 2458997.49608 0.99259 0.00427
Qatar-1 TESS 2359 2458997.49747 0.99395 0.00426
Qatar-1 TESS 2359 2458997.49886 0.99410 0.00426
Qatar-1 TESS 2359 2458997.50025 0.99577 0.00427
Qatar-1 TESS 2359 2458997.50164 0.99488 0.00427
Qatar-1 TESS 2359 2458997.50303 1.00367 0.00427
Qatar-1 TESS 2359 2458997.50441 1.00240 0.00427
Qatar-1 TESS 2359 2458997.50580 0.99669 0.00427
Qatar-1 TESS 2359 2458997.50719 0.99680 0.00428
Qatar-1 TESS 2359 2458997.50858 1.00571 0.00427
Qatar-1 TESS 2359 2458997.50997 0.99501 0.00429
Qatar-1 TESS 2359 2458997.51136 0.99372 0.00427
Qatar-1 TESS 2359 2458997.51275 1.00308 0.00428
Qatar-1 TESS 2359 2458997.51414 1.00250 0.00428
Qatar-1 TESS 2359 2458997.51553 1.00064 0.00427
Qatar-1 TESS 2359 2458997.51691 0.99759 0.00428
Qatar-1 TESS 2359 2458997.51830 0.99434 0.00428
Qatar-1 TESS 2359 2458997.51969 1.00157 0.00428
Qatar-1 TESS 2359 2458997.52108 0.99822 0.00430
Qatar-1 TESS 2359 2458997.52247 0.99417 0.00427
Qatar-1 TESS 2359 2458997.52386 0.99591 0.00427
Qatar-1 TESS 2359 2458997.52525 0.99313 0.00427
Qatar-1 TESS 2359 2458997.52664 1.00422 0.00428
Qatar-1 TESS 2359 2458997.52803 1.00585 0.00429
Qatar-1 TESS 2359 2458997.52941 0.99569 0.00428
Qatar-1 TESS 2359 2458997.53080 0.99669 0.00428
Qatar-1 TESS 2359 2458997.53219 1.00010 0.00428
Qatar-1 TESS 2359 2458997.53358 0.99121 0.00429
Qatar-1 TESS 2359 2458997.53497 1.00390 0.00430
Qatar-1 TESS 2359 2458997.53636 0.99771 0.00428
Qatar-1 TESS 2359 2458997.53775 0.99595 0.00429
Qatar-1 TESS 2359 2458997.53914 1.00166 0.00428
Qatar-1 TESS 2359 2458997.54053 0.99970 0.00428
Qatar-1 TESS 2359 2458997.54191 0.99980 0.00428
Qatar-1 TESS 2359 2458997.54330 1.00329 0.00428
Qatar-1 TESS 2359 2458997.54469 0.99743 0.00430
Qatar-1 TESS 2359 2458997.54608 0.99988 0.00428
Qatar-1 TESS 2359 2458997.54747 0.99716 0.00428
Qatar-1 TESS 2359 2458997.54886 1.00033 0.00428
Qatar-1 TESS 2359 2458997.55025 0.99903 0.00428
Qatar-1 TESS 2359 2458997.55164 0.99598 0.00429
Qatar-1 TESS 2359 2458997.55303 1.00528 0.00429
Qatar-1 TESS 2359 2458997.55441 1.00086 0.00429
Qatar-1 TESS 2359 2458997.55580 1.00135 0.00429
Qatar-1 TESS 2359 2458997.55719 1.00222 0.00429
Qatar-1 TESS 2359 2458997.55858 0.99962 0.00428
Qatar-1 TESS 2359 2458997.55997 1.00362 0.00428
Qatar-1 TESS 2359 2458997.56136 1.00238 0.00429
Qatar-1 TESS 2359 2458997.56275 1.00403 0.00429
Qatar-1 TESS 2359 2458997.56414 1.00157 0.00429
Qatar-1 TESS 2359 2458997.56553 0.99058 0.00429
Qatar-1 TESS 2359 2458997.56692 0.99667 0.00429
Qatar-1 TESS 2359 2458997.56830 0.99738 0.00431
Qatar-1 TESS 2359 2458997.56969 0.99952 0.00429
Qatar-1 TESS 2359 2458997.57108 0.99413 0.00429
Qatar-1 TESS 2359 2458997.57247 0.99972 0.00429
Qatar-1 TESS 2359 2458997.57386 1.00503 0.00430
Qatar-1 TESS 2359 2458997.57525 1.00353 0.00429
Qatar-1 TESS 2360 2458998.78638 0.99945 0.00422
Qatar-1 TESS 2360 2458998.78777 0.99170 0.00422
Qatar-1 TESS 2360 2458998.78916 1.00064 0.00423
Qatar-1 TESS 2360 2458998.79055 0.99906 0.00422
Qatar-1 TESS 2360 2458998.79194 1.00087 0.00422
Qatar-1 TESS 2360 2458998.79333 1.00426 0.00422
Qatar-1 TESS 2360 2458998.79471 1.00556 0.00423
Qatar-1 TESS 2360 2458998.79610 0.99984 0.00422
Qatar-1 TESS 2360 2458998.79749 1.00010 0.00422
Qatar-1 TESS 2360 2458998.79888 1.00425 0.00423
Qatar-1 TESS 2360 2458998.80027 1.00125 0.00423
Qatar-1 TESS 2360 2458998.80166 0.99521 0.00422
Qatar-1 TESS 2360 2458998.80305 0.99707 0.00422
Qatar-1 TESS 2360 2458998.80444 1.00352 0.00422
Qatar-1 TESS 2360 2458998.80583 0.99752 0.00422
Qatar-1 TESS 2360 2458998.80721 1.00012 0.00423
Qatar-1 TESS 2360 2458998.80860 0.99515 0.00422
Qatar-1 TESS 2360 2458998.80999 0.99954 0.00422
Qatar-1 TESS 2360 2458998.81138 1.00203 0.00423
Qatar-1 TESS 2360 2458998.81277 0.99781 0.00421
Qatar-1 TESS 2360 2458998.81416 0.99617 0.00422
Qatar-1 TESS 2360 2458998.81555 1.00159 0.00422
Qatar-1 TESS 2360 2458998.81694 0.99636 0.00424
Qatar-1 TESS 2360 2458998.81833 1.00181 0.00422
Qatar-1 TESS 2360 2458998.81971 0.99193 0.00422
Qatar-1 TESS 2360 2458998.82110 0.99848 0.00423
Qatar-1 TESS 2360 2458998.82249 0.99992 0.00422
Qatar-1 TESS 2360 2458998.82388 1.00063 0.00422
Qatar-1 TESS 2360 2458998.82527 0.99715 0.00422
Qatar-1 TESS 2360 2458998.82666 0.99707 0.00422
Qatar-1 TESS 2360 2458998.82805 0.99451 0.00422
Qatar-1 TESS 2360 2458998.82944 1.00126 0.00422
Qatar-1 TESS 2360 2458998.83221 1.00567 0.00422
Qatar-1 TESS 2360 2458998.83360 1.00451 0.00422
Qatar-1 TESS 2360 2458998.83499 0.99662 0.00423
Qatar-1 TESS 2360 2458998.83638 1.00078 0.00422
Qatar-1 TESS 2360 2458998.83777 0.99903 0.00422
Qatar-1 TESS 2360 2458998.83916 0.99867 0.00422
Qatar-1 TESS 2360 2458998.84055 0.99997 0.00423
Qatar-1 TESS 2360 2458998.84333 1.00252 0.00422
Qatar-1 TESS 2360 2458998.84472 1.00026 0.00422
Qatar-1 TESS 2360 2458998.84610 0.99971 0.00422
Qatar-1 TESS 2360 2458998.84749 0.99379 0.00422
Qatar-1 TESS 2360 2458998.84888 1.00201 0.00422
Qatar-1 TESS 2360 2458998.85027 1.00512 0.00422
Qatar-1 TESS 2360 2458998.85166 0.99807 0.00423
Qatar-1 TESS 2360 2458998.85305 1.00157 0.00423
Qatar-1 TESS 2360 2458998.85444 1.00065 0.00424
Qatar-1 TESS 2360 2458998.85583 1.00269 0.00423
Qatar-1 TESS 2360 2458998.85722 0.99736 0.00422
Qatar-1 TESS 2360 2458998.85860 0.99956 0.00422
Qatar-1 TESS 2360 2458998.85999 0.99158 0.00424
Qatar-1 TESS 2360 2458998.86138 0.99185 0.00422
Qatar-1 TESS 2360 2458998.86277 0.99163 0.00424
Qatar-1 TESS 2360 2458998.86416 0.98588 0.00422
Qatar-1 TESS 2360 2458998.86555 0.98745 0.00422
Qatar-1 TESS 2360 2458998.86694 0.98708 0.00422
Qatar-1 TESS 2360 2458998.86833 0.98035 0.00421
Qatar-1 TESS 2360 2458998.86972 0.98085 0.00421
Qatar-1 TESS 2360 2458998.87110 0.97336 0.00421
Qatar-1 TESS 2360 2458998.87249 0.97856 0.00421
Qatar-1 TESS 2360 2458998.87388 0.97825 0.00421
Qatar-1 TESS 2360 2458998.87527 0.97803 0.00421
Qatar-1 TESS 2360 2458998.87666 0.97687 0.00421
Qatar-1 TESS 2360 2458998.87805 0.97330 0.00421
Qatar-1 TESS 2360 2458998.87944 0.98470 0.00421
Qatar-1 TESS 2360 2458998.88083 0.97312 0.00421
Qatar-1 TESS 2360 2458998.88222 0.98063 0.00422
Qatar-1 TESS 2360 2458998.88360 0.98264 0.00422
Qatar-1 TESS 2360 2458998.88499 0.97488 0.00421
Qatar-1 TESS 2360 2458998.88638 0.98059 0.00422
Qatar-1 TESS 2360 2458998.88777 0.97320 0.00422
Qatar-1 TESS 2360 2458998.88916 0.97531 0.00421
Qatar-1 TESS 2360 2458998.89055 0.97720 0.00421
Qatar-1 TESS 2360 2458998.89194 0.97613 0.00421
Qatar-1 TESS 2360 2458998.89333 0.97509 0.00421
Qatar-1 TESS 2360 2458998.89472 0.97916 0.00423
Qatar-1 TESS 2360 2458998.89610 0.97988 0.00420
Qatar-1 TESS 2360 2458998.89749 0.97692 0.00421
Qatar-1 TESS 2360 2458998.89888 0.96951 0.00422
Qatar-1 TESS 2360 2458998.90027 0.96986 0.00422
Qatar-1 TESS 2360 2458998.90166 0.98075 0.00421
Qatar-1 TESS 2360 2458998.90305 0.97502 0.00423
Qatar-1 TESS 2360 2458998.90444 0.98658 0.00421
Qatar-1 TESS 2360 2458998.90583 0.97380 0.00420
Qatar-1 TESS 2360 2458998.90722 0.97628 0.00422
Qatar-1 TESS 2360 2458998.90861 0.97748 0.00420
Qatar-1 TESS 2360 2458998.90999 0.98369 0.00421
Qatar-1 TESS 2360 2458998.91138 0.98307 0.00421
Qatar-1 TESS 2360 2458998.91277 0.98022 0.00421
Qatar-1 TESS 2360 2458998.91416 0.98311 0.00421
Qatar-1 TESS 2360 2458998.91555 0.98799 0.00422
Qatar-1 TESS 2360 2458998.91694 0.98956 0.00423
Qatar-1 TESS 2360 2458998.91833 0.99293 0.00423
Qatar-1 TESS 2360 2458998.91972 0.99444 0.00421
Qatar-1 TESS 2360 2458998.92111 1.00073 0.00422
Qatar-1 TESS 2360 2458998.92249 1.00110 0.00422
Qatar-1 TESS 2360 2458998.92388 0.99766 0.00421
Qatar-1 TESS 2360 2458998.92527 1.00351 0.00421
Qatar-1 TESS 2360 2458998.92666 0.99965 0.00422
Qatar-1 TESS 2360 2458998.92805 1.00146 0.00422
Qatar-1 TESS 2360 2458998.93083 1.00209 0.00423
Qatar-1 TESS 2360 2458998.93222 0.99746 0.00422
Qatar-1 TESS 2360 2458998.93361 0.99998 0.00421
Qatar-1 TESS 2360 2458998.93638 1.00183 0.00422
Qatar-1 TESS 2360 2458998.93777 0.99844 0.00421
Qatar-1 TESS 2360 2458998.93916 1.00004 0.00424
Qatar-1 TESS 2360 2458998.94055 0.99926 0.00421
Qatar-1 TESS 2360 2458998.94194 1.00343 0.00423
Qatar-1 TESS 2360 2458998.94333 0.99948 0.00422
Qatar-1 TESS 2360 2458998.94472 0.99723 0.00421
Qatar-1 TESS 2360 2458998.94611 1.00214 0.00422
Qatar-1 TESS 2360 2458998.94749 0.99882 0.00424
Qatar-1 TESS 2360 2458998.94888 0.99194 0.00422
Qatar-1 TESS 2360 2458998.95027 1.00202 0.00422
Qatar-1 TESS 2360 2458998.95166 0.99877 0.00421
Qatar-1 TESS 2360 2458998.95305 0.99290 0.00422
Qatar-1 TESS 2360 2458998.95444 1.00176 0.00423
Qatar-1 TESS 2360 2458998.95583 1.00151 0.00422
Qatar-1 TESS 2360 2458998.95722 1.00079 0.00423
Qatar-1 TESS 2360 2458998.95861 0.99546 0.00421
Qatar-1 TESS 2360 2458998.95999 1.00187 0.00421
Qatar-1 TESS 2360 2458998.96138 0.99773 0.00421
Qatar-1 TESS 2360 2458998.96277 1.00199 0.00421
Qatar-1 TESS 2360 2458998.96416 1.00190 0.00421
Qatar-1 TESS 2360 2458998.96555 1.00417 0.00422
Qatar-1 TESS 2360 2458998.96694 0.99605 0.00422
Qatar-1 TESS 2360 2458998.96833 0.99651 0.00421
Qatar-1 TESS 2360 2458998.96972 0.99714 0.00422
Qatar-1 TESS 2360 2458998.97111 1.00476 0.00422
Qatar-1 TESS 2360 2458998.97250 1.00398 0.00422
Qatar-1 TESS 2360 2458998.97388 1.00221 0.00422
Qatar-1 TESS 2360 2458998.97527 1.00139 0.00421
Qatar-1 TESS 2360 2458998.97666 1.00746 0.00422
Qatar-1 TESS 2360 2458998.97805 0.99887 0.00421
Qatar-1 TESS 2360 2458998.97944 0.99976 0.00422
Qatar-1 TESS 2360 2458998.98083 0.99668 0.00421
Qatar-1 TESS 2360 2458998.98222 0.99730 0.00422
Qatar-1 TESS 2360 2458998.98361 0.99841 0.00421
Qatar-1 TESS 2360 2458998.98500 1.00027 0.00421
Qatar-1 TESS 2360 2458998.98638 0.99754 0.00421
Qatar-1 TESS 2360 2458998.98777 0.99856 0.00422
Qatar-1 TESS 2360 2458998.98916 0.99716 0.00421
Qatar-1 TESS 2360 2458998.99055 1.00543 0.00421
Qatar-1 TESS 2360 2458998.99194 1.00041 0.00421
Qatar-1 TESS 2360 2458998.99333 1.00027 0.00421
Qatar-1 TESS 2361 2459000.20585 0.99777 0.00416
Qatar-1 TESS 2361 2459000.20724 0.99604 0.00416
Qatar-1 TESS 2361 2459000.20863 1.00042 0.00416
Qatar-1 TESS 2361 2459000.21002 1.00538 0.00417
Qatar-1 TESS 2361 2459000.21141 0.99761 0.00416
Qatar-1 TESS 2361 2459000.21280 0.99904 0.00416
Qatar-1 TESS 2361 2459000.21418 0.99703 0.00417
Qatar-1 TESS 2361 2459000.21557 0.99960 0.00416
Qatar-1 TESS 2361 2459000.21696 0.99865 0.00415
Qatar-1 TESS 2361 2459000.21835 0.99774 0.00416
Qatar-1 TESS 2361 2459000.21974 0.99793 0.00415
Qatar-1 TESS 2361 2459000.22113 0.99960 0.00415
Qatar-1 TESS 2361 2459000.22252 0.99868 0.00416
Qatar-1 TESS 2361 2459000.22391 1.00591 0.00418
Qatar-1 TESS 2361 2459000.22668 1.00158 0.00418
Qatar-1 TESS 2361 2459000.22807 0.99673 0.00418
Qatar-1 TESS 2361 2459000.22946 0.99245 0.00415
Qatar-1 TESS 2361 2459000.23085 1.00319 0.00416
Qatar-1 TESS 2361 2459000.23224 1.00279 0.00416
Qatar-1 TESS 2361 2459000.23363 1.00324 0.00416
Qatar-1 TESS 2361 2459000.23502 1.00538 0.00416
Qatar-1 TESS 2361 2459000.23641 1.00143 0.00416
Qatar-1 TESS 2361 2459000.23780 0.99593 0.00415
Qatar-1 TESS 2361 2459000.23918 0.99917 0.00415
Qatar-1 TESS 2361 2459000.24057 0.99955 0.00418
Qatar-1 TESS 2361 2459000.24196 0.99948 0.00416
Qatar-1 TESS 2361 2459000.24335 0.99897 0.00415
Qatar-1 TESS 2361 2459000.24613 1.00285 0.00416
Qatar-1 TESS 2361 2459000.24752 1.00174 0.00415
Qatar-1 TESS 2361 2459000.24891 0.99693 0.00415
Qatar-1 TESS 2361 2459000.25030 0.99845 0.00416
Qatar-1 TESS 2361 2459000.25168 0.99759 0.00415
Qatar-1 TESS 2361 2459000.25307 1.00338 0.00416
Qatar-1 TESS 2361 2459000.25446 1.00144 0.00417
Qatar-1 TESS 2361 2459000.25585 0.99477 0.00415
Qatar-1 TESS 2361 2459000.25724 0.99689 0.00415
Qatar-1 TESS 2361 2459000.25863 1.00076 0.00416
Qatar-1 TESS 2361 2459000.26002 1.00096 0.00416
Qatar-1 TESS 2361 2459000.26141 1.00435 0.00415
Qatar-1 TESS 2361 2459000.26280 0.99836 0.00415
Qatar-1 TESS 2361 2459000.26418 0.99773 0.00416
Qatar-1 TESS 2361 2459000.26557 0.99803 0.00415
Qatar-1 TESS 2361 2459000.26696 0.99624 0.00416
Qatar-1 TESS 2361 2459000.26835 0.99634 0.00415
Qatar-1 TESS 2361 2459000.26974 1.00039 0.00415
Qatar-1 TESS 2361 2459000.27113 1.00151 0.00415
Qatar-1 TESS 2361 2459000.27252 1.00068 0.00416
Qatar-1 TESS 2361 2459000.27391 0.99736 0.00415
Qatar-1 TESS 2361 2459000.27530 0.99697 0.00415
Qatar-1 TESS 2361 2459000.27669 1.00193 0.00416
Qatar-1 TESS 2361 2459000.27807 0.99981 0.00415
Qatar-1 TESS 2361 2459000.27946 0.99513 0.00415
Qatar-1 TESS 2361 2459000.28085 0.99578 0.00415
Qatar-1 TESS 2361 2459000.28224 0.98612 0.00414
Qatar-1 TESS 2361 2459000.28363 0.98514 0.00415
Qatar-1 TESS 2361 2459000.28502 0.98954 0.00415
Qatar-1 TESS 2361 2459000.28641 0.98562 0.00414
Qatar-1 TESS 2361 2459000.28780 0.98508 0.00414
Qatar-1 TESS 2361 2459000.28919 0.98307 0.00414
Qatar-1 TESS 2361 2459000.29057 0.98343 0.00414
Qatar-1 TESS 2361 2459000.29196 0.97765 0.00414
Qatar-1 TESS 2361 2459000.29335 0.97960 0.00414
Qatar-1 TESS 2361 2459000.29474 0.97927 0.00415
Qatar-1 TESS 2361 2459000.29613 0.97837 0.00414
Qatar-1 TESS 2361 2459000.29752 0.97697 0.00413
Qatar-1 TESS 2361 2459000.29891 0.97430 0.00413
Qatar-1 TESS 2361 2459000.30030 0.97592 0.00414
Qatar-1 TESS 2361 2459000.30169 0.97287 0.00414
Qatar-1 TESS 2361 2459000.30307 0.97838 0.00414
Qatar-1 TESS 2361 2459000.30446 0.97838 0.00414
Qatar-1 TESS 2361 2459000.30724 0.97584 0.00413
Qatar-1 TESS 2361 2459000.30863 0.98069 0.00414
Qatar-1 TESS 2361 2459000.31002 0.97171 0.00414
Qatar-1 TESS 2361 2459000.31141 0.97828 0.00414
Qatar-1 TESS 2361 2459000.31280 0.97381 0.00413
Qatar-1 TESS 2361 2459000.31419 0.98090 0.00413
Qatar-1 TESS 2361 2459000.31557 0.98134 0.00413
Qatar-1 TESS 2361 2459000.31696 0.97337 0.00414
Qatar-1 TESS 2361 2459000.31835 0.97999 0.00413
Qatar-1 TESS 2361 2459000.31974 0.97627 0.00413
Qatar-1 TESS 2361 2459000.32113 0.97559 0.00414
Qatar-1 TESS 2361 2459000.32252 0.97544 0.00413
Qatar-1 TESS 2361 2459000.32391 0.97670 0.00413
Qatar-1 TESS 2361 2459000.32530 0.97857 0.00413
Qatar-1 TESS 2361 2459000.32669 0.98251 0.00415
Qatar-1 TESS 2361 2459000.32807 0.97825 0.00414
Qatar-1 TESS 2361 2459000.32946 0.97942 0.00413
Qatar-1 TESS 2361 2459000.33085 0.98312 0.00414
Qatar-1 TESS 2361 2459000.33224 0.98365 0.00413
Qatar-1 TESS 2361 2459000.33363 0.98761 0.00414
Qatar-1 TESS 2361 2459000.33641 0.98940 0.00414
Qatar-1 TESS 2361 2459000.33780 0.99000 0.00413
Qatar-1 TESS 2361 2459000.33919 0.99417 0.00414
Qatar-1 TESS 2361 2459000.34058 0.99412 0.00414
Qatar-1 TESS 2361 2459000.34196 1.00293 0.00414
Qatar-1 TESS 2361 2459000.34335 0.99732 0.00413
Qatar-1 TESS 2361 2459000.34474 1.00055 0.00414
Qatar-1 TESS 2361 2459000.34613 1.00432 0.00415
Qatar-1 TESS 2361 2459000.34752 0.99982 0.00414
Qatar-1 TESS 2361 2459000.34891 0.99852 0.00413
Qatar-1 TESS 2361 2459000.35030 1.00485 0.00416
Qatar-1 TESS 2361 2459000.35169 1.00105 0.00416
Qatar-1 TESS 2361 2459000.35308 1.00142 0.00416
Qatar-1 TESS 2361 2459000.35446 1.00490 0.00414
Qatar-1 TESS 2361 2459000.35585 0.99892 0.00414
Qatar-1 TESS 2361 2459000.35724 1.00298 0.00414
Qatar-1 TESS 2361 2459000.35863 1.00020 0.00414
Qatar-1 TESS 2361 2459000.36002 0.99921 0.00413
Qatar-1 TESS 2361 2459000.36141 1.00640 0.00414
Qatar-1 TESS 2361 2459000.36280 1.00244 0.00415
Qatar-1 TESS 2361 2459000.36419 1.00047 0.00413
Qatar-1 TESS 2361 2459000.36558 0.99367 0.00414
Qatar-1 TESS 2361 2459000.36696 0.99870 0.00415
Qatar-1 TESS 2361 2459000.36835 1.00300 0.00414
Qatar-1 TESS 2361 2459000.36974 1.00408 0.00416
Qatar-1 TESS 2361 2459000.37113 1.00052 0.00416
Qatar-1 TESS 2361 2459000.37252 0.99840 0.00414
Qatar-1 TESS 2361 2459000.37391 0.99896 0.00415
Qatar-1 TESS 2361 2459000.37530 1.00199 0.00414
Qatar-1 TESS 2361 2459000.37669 1.00285 0.00413
Qatar-1 TESS 2361 2459000.37808 0.99344 0.00414
Qatar-1 TESS 2361 2459000.37946 0.99485 0.00413
Qatar-1 TESS 2361 2459000.38085 1.00475 0.00413
Qatar-1 TESS 2361 2459000.38224 0.99409 0.00414
Qatar-1 TESS 2361 2459000.38363 1.00316 0.00413
Qatar-1 TESS 2361 2459000.38502 0.99583 0.00413
Qatar-1 TESS 2361 2459000.38641 0.99723 0.00413
Qatar-1 TESS 2361 2459000.38780 1.00189 0.00414
Qatar-1 TESS 2361 2459000.38919 1.00029 0.00413
Qatar-1 TESS 2361 2459000.39058 0.99310 0.00414
Qatar-1 TESS 2361 2459000.39196 0.99790 0.00413
Qatar-1 TESS 2361 2459000.39335 0.99488 0.00414
Qatar-1 TESS 2361 2459000.39474 0.99518 0.00412
Qatar-1 TESS 2361 2459000.39613 1.00324 0.00414
Qatar-1 TESS 2361 2459000.39752 1.00288 0.00414
Qatar-1 TESS 2361 2459000.39891 0.99642 0.00413
Qatar-1 TESS 2361 2459000.40030 0.99471 0.00413
Qatar-1 TESS 2361 2459000.40169 1.00350 0.00413
Qatar-1 TESS 2361 2459000.40447 0.99977 0.00414
Qatar-1 TESS 2361 2459000.40585 1.00197 0.00413
Qatar-1 TESS 2361 2459000.40724 1.00392 0.00413
Qatar-1 TESS 2361 2459000.40863 1.00312 0.00413
Qatar-1 TESS 2361 2459000.41002 1.00258 0.00413
Qatar-1 TESS 2361 2459000.41141 1.00403 0.00412
Qatar-1 TESS 2362 2459001.62671 0.99438 0.00414
Qatar-1 TESS 2362 2459001.62949 0.99997 0.00412
Qatar-1 TESS 2362 2459001.63088 1.00577 0.00412
Qatar-1 TESS 2362 2459001.63227 0.99695 0.00412
Qatar-1 TESS 2362 2459001.63365 1.00449 0.00412
Qatar-1 TESS 2362 2459001.63504 1.00315 0.00412
Qatar-1 TESS 2362 2459001.63643 1.00007 0.00411
Qatar-1 TESS 2362 2459001.63782 1.00152 0.00412
Qatar-1 TESS 2362 2459001.63921 0.99922 0.00412
Qatar-1 TESS 2362 2459001.64060 1.00085 0.00416
Qatar-1 TESS 2362 2459001.64199 1.00132 0.00412
Qatar-1 TESS 2362 2459001.64338 1.00098 0.00414
Qatar-1 TESS 2362 2459001.64477 1.00158 0.00415
Qatar-1 TESS 2362 2459001.64615 0.99913 0.00412
Qatar-1 TESS 2362 2459001.64754 1.00003 0.00412
Qatar-1 TESS 2362 2459001.64893 1.00041 0.00413
Qatar-1 TESS 2362 2459001.65032 1.00522 0.00412
Qatar-1 TESS 2362 2459001.65171 0.99960 0.00412
Qatar-1 TESS 2362 2459001.65310 0.99916 0.00412
Qatar-1 TESS 2362 2459001.65449 0.99985 0.00412
Qatar-1 TESS 2362 2459001.65588 0.99781 0.00412
Qatar-1 TESS 2362 2459001.65866 0.99504 0.00412
Qatar-1 TESS 2362 2459001.66004 1.00142 0.00412
Qatar-1 TESS 2362 2459001.66143 0.99498 0.00412
Qatar-1 TESS 2362 2459001.66282 0.99813 0.00413
Qatar-1 TESS 2362 2459001.66421 0.99781 0.00413
Qatar-1 TESS 2362 2459001.66560 0.99387 0.00412
Qatar-1 TESS 2362 2459001.66699 1.00027 0.00412
Qatar-1 TESS 2362 2459001.66838 0.99793 0.00413
Qatar-1 TESS 2362 2459001.66977 1.00004 0.00412
Qatar-1 TESS 2362 2459001.67116 0.99854 0.00412
Qatar-1 TESS 2362 2459001.67254 0.99942 0.00413
Qatar-1 TESS 2362 2459001.67393 0.99497 0.00411
Qatar-1 TESS 2362 2459001.67532 1.00049 0.00412
Qatar-1 TESS 2362 2459001.67671 0.99717 0.00412
Qatar-1 TESS 2362 2459001.67810 0.99668 0.00411
Qatar-1 TESS 2362 2459001.67949 1.00123 0.00413
Qatar-1 TESS 2362 2459001.68088 0.99842 0.00414
Qatar-1 TESS 2362 2459001.68227 1.00094 0.00412
Qatar-1 TESS 2362 2459001.68366 0.99632 0.00412
Qatar-1 TESS 2362 2459001.68504 0.99701 0.00411
Qatar-1 TESS 2362 2459001.68643 1.00556 0.00413
Qatar-1 TESS 2362 2459001.68782 0.99470 0.00412
Qatar-1 TESS 2362 2459001.68921 0.99828 0.00412
Qatar-1 TESS 2362 2459001.69060 0.99406 0.00412
Qatar-1 TESS 2362 2459001.69199 1.00387 0.00414
Qatar-1 TESS 2362 2459001.69338 1.00217 0.00413
Qatar-1 TESS 2362 2459001.69477 1.00275 0.00413
Qatar-1 TESS 2362 2459001.69616 0.99478 0.00413
Qatar-1 TESS 2362 2459001.69754 0.99680 0.00413
Qatar-1 TESS 2362 2459001.69893 0.99421 0.00414
Qatar-1 TESS 2362 2459001.70032 1.00087 0.00413
Qatar-1 TESS 2362 2459001.70171 0.99716 0.00412
Qatar-1 TESS 2362 2459001.70310 0.99274 0.00412
Qatar-1 TESS 2362 2459001.70449 0.98930 0.00412
Qatar-1 TESS 2362 2459001.70588 0.99420 0.00412
Qatar-1 TESS 2362 2459001.70727 0.98167 0.00413
Qatar-1 TESS 2362 2459001.70866 0.97920 0.00411
Qatar-1 TESS 2362 2459001.71004 0.97876 0.00411
Qatar-1 TESS 2362 2459001.71282 0.98246 0.00412
Qatar-1 TESS 2362 2459001.71421 0.97922 0.00411
Qatar-1 TESS 2362 2459001.71560 0.98047 0.00412
Qatar-1 TESS 2362 2459001.71699 0.97700 0.00414
Qatar-1 TESS 2362 2459001.71838 0.98199 0.00412
Qatar-1 TESS 2362 2459001.71977 0.97990 0.00411
Qatar-1 TESS 2362 2459001.72116 0.97888 0.00412
Qatar-1 TESS 2362 2459001.72255 0.97297 0.00411
Qatar-1 TESS 2362 2459001.72393 0.98099 0.00413
Qatar-1 TESS 2362 2459001.72532 0.98067 0.00411
Qatar-1 TESS 2362 2459001.72671 0.97605 0.00413
Qatar-1 TESS 2362 2459001.72810 0.97128 0.00411
Qatar-1 TESS 2362 2459001.72949 0.97504 0.00411
Qatar-1 TESS 2362 2459001.73088 0.97151 0.00411
Qatar-1 TESS 2362 2459001.73227 0.98047 0.00411
Qatar-1 TESS 2362 2459001.73366 0.98264 0.00413
Qatar-1 TESS 2362 2459001.73505 0.97698 0.00411
Qatar-1 TESS 2362 2459001.73643 0.98001 0.00411
Qatar-1 TESS 2362 2459001.73782 0.97794 0.00412
Qatar-1 TESS 2362 2459001.74060 0.97481 0.00411
Qatar-1 TESS 2362 2459001.74199 0.97673 0.00411
Qatar-1 TESS 2362 2459001.74338 0.98220 0.00412
Qatar-1 TESS 2362 2459001.74477 0.97536 0.00410
Qatar-1 TESS 2362 2459001.74616 0.97987 0.00411
Qatar-1 TESS 2362 2459001.74755 0.97771 0.00412
Qatar-1 TESS 2362 2459001.74893 0.98228 0.00412
Qatar-1 TESS 2362 2459001.75032 0.98319 0.00411
Qatar-1 TESS 2362 2459001.75171 0.98657 0.00412
Qatar-1 TESS 2362 2459001.75310 0.98113 0.00411
Qatar-1 TESS 2362 2459001.75449 0.98176 0.00413
Qatar-1 TESS 2362 2459001.75588 0.98505 0.00412
Qatar-1 TESS 2362 2459001.75727 0.99182 0.00412
Qatar-1 TESS 2362 2459001.75866 0.99469 0.00412
Qatar-1 TESS 2362 2459001.76005 1.00506 0.00413
Qatar-1 TESS 2362 2459001.76143 0.99578 0.00414
Qatar-1 TESS 2362 2459001.76282 0.99726 0.00414
Qatar-1 TESS 2362 2459001.76421 0.99813 0.00413
Qatar-1 TESS 2362 2459001.76560 1.00455 0.00413
Qatar-1 TESS 2362 2459001.76699 1.00014 0.00413
Qatar-1 TESS 2362 2459001.76838 0.99732 0.00413
Qatar-1 TESS 2362 2459001.76977 0.99911 0.00413
Qatar-1 TESS 2362 2459001.77116 0.99995 0.00413
Qatar-1 TESS 2362 2459001.77255 1.00391 0.00413
Qatar-1 TESS 2362 2459001.77394 0.99221 0.00413
Qatar-1 TESS 2362 2459001.77532 0.99952 0.00413
Qatar-1 TESS 2362 2459001.77671 0.99891 0.00412
Qatar-1 TESS 2362 2459001.77810 0.99864 0.00412
Qatar-1 TESS 2362 2459001.77949 1.00338 0.00412
Qatar-1 TESS 2362 2459001.78088 1.00256 0.00413
Qatar-1 TESS 2362 2459001.78227 1.00405 0.00413
Qatar-1 TESS 2362 2459001.78366 0.99255 0.00412
Qatar-1 TESS 2362 2459001.78505 0.99897 0.00413
Qatar-1 TESS 2362 2459001.78644 1.00031 0.00414
Qatar-1 TESS 2362 2459001.78782 1.00085 0.00413
Qatar-1 TESS 2362 2459001.78921 1.00338 0.00413
Qatar-1 TESS 2362 2459001.79060 0.99582 0.00413
Qatar-1 TESS 2362 2459001.79199 0.99889 0.00413
Qatar-1 TESS 2362 2459001.79338 0.99573 0.00413
Qatar-1 TESS 2362 2459001.79477 0.99419 0.00413
Qatar-1 TESS 2362 2459001.79616 1.00494 0.00415
Qatar-1 TESS 2362 2459001.79755 1.00077 0.00412
Qatar-1 TESS 2362 2459001.80032 0.99843 0.00412
Qatar-1 TESS 2362 2459001.80171 1.00609 0.00413
Qatar-1 TESS 2362 2459001.80310 1.00403 0.00413
Qatar-1 TESS 2362 2459001.80449 1.00397 0.00413
Qatar-1 TESS 2362 2459001.80588 0.99681 0.00413
Qatar-1 TESS 2362 2459001.80727 0.99567 0.00414
Qatar-1 TESS 2362 2459001.80866 1.00035 0.00413
Qatar-1 TESS 2362 2459001.81005 0.99225 0.00413
Qatar-1 TESS 2362 2459001.81144 0.99876 0.00414
Qatar-1 TESS 2362 2459001.81282 0.99779 0.00415
Qatar-1 TESS 2362 2459001.81421 0.99731 0.00413
Qatar-1 TESS 2362 2459001.81560 0.99870 0.00413
Qatar-1 TESS 2362 2459001.81699 0.99447 0.00412
Qatar-1 TESS 2362 2459001.81838 0.99613 0.00413
Qatar-1 TESS 2362 2459001.81977 0.99873 0.00414
Qatar-1 TESS 2362 2459001.82116 0.99243 0.00412
Qatar-1 TESS 2362 2459001.82255 1.00186 0.00413
Qatar-1 TESS 2362 2459001.82394 1.00262 0.00413
Qatar-1 TESS 2362 2459001.82532 0.99667 0.00413
Qatar-1 TESS 2362 2459001.82671 0.99857 0.00413
Qatar-1 TESS 2362 2459001.82810 0.99866 0.00413
Qatar-1 TESS 2362 2459001.82949 0.99726 0.00413
Qatar-1 TESS 2362 2459001.83088 1.00334 0.00413
Qatar-1 TESS 2362 2459001.83227 0.99344 0.00412
Qatar-1 TESS 2362 2459001.83366 1.00230 0.00413
Qatar-1 TESS 2363 2459003.04757 0.99731 0.00411
Qatar-1 TESS 2363 2459003.04896 0.99993 0.00412
Qatar-1 TESS 2363 2459003.05035 1.00673 0.00412
Qatar-1 TESS 2363 2459003.05174 0.99955 0.00411
Qatar-1 TESS 2363 2459003.05313 0.99969 0.00412
Qatar-1 TESS 2363 2459003.05452 0.99940 0.00411
Qatar-1 TESS 2363 2459003.05590 1.00371 0.00411
Qatar-1 TESS 2363 2459003.05729 0.99842 0.00411
Qatar-1 TESS 2363 2459003.05868 1.00326 0.00412
Qatar-1 TESS 2363 2459003.06007 0.99771 0.00412
Qatar-1 TESS 2363 2459003.06146 0.99739 0.00411
Qatar-1 TESS 2363 2459003.06285 1.00071 0.00412
Qatar-1 TESS 2363 2459003.06424 0.99495 0.00411
Qatar-1 TESS 2363 2459003.06563 1.00261 0.00411
Qatar-1 TESS 2363 2459003.06702 1.00003 0.00412
Qatar-1 TESS 2363 2459003.06840 0.99820 0.00412
Qatar-1 TESS 2363 2459003.06979 1.00734 0.00412
Qatar-1 TESS 2363 2459003.07118 0.99261 0.00411
Qatar-1 TESS 2363 2459003.07257 0.99964 0.00413
Qatar-1 TESS 2363 2459003.07396 0.99958 0.00411
Qatar-1 TESS 2363 2459003.07535 1.00553 0.00411
Qatar-1 TESS 2363 2459003.07674 1.00049 0.00411
Qatar-1 TESS 2363 2459003.07813 1.00359 0.00411
Qatar-1 TESS 2363 2459003.08090 1.00134 0.00411
Qatar-1 TESS 2363 2459003.08229 1.00219 0.00411
Qatar-1 TESS 2363 2459003.08368 1.00235 0.00412
Qatar-1 TESS 2363 2459003.08507 1.00641 0.00412
Qatar-1 TESS 2363 2459003.08646 1.00077 0.00411
Qatar-1 TESS 2363 2459003.08785 0.99967 0.00411
Qatar-1 TESS 2363 2459003.08924 0.99759 0.00413
Qatar-1 TESS 2363 2459003.09063 1.00286 0.00412
Qatar-1 TESS 2363 2459003.09202 0.99548 0.00411
Qatar-1 TESS 2363 2459003.09340 1.00768 0.00412
Qatar-1 TESS 2363 2459003.09479 0.99925 0.00411
Qatar-1 TESS 2363 2459003.09618 1.00142 0.00412
Qatar-1 TESS 2363 2459003.09757 1.00255 0.00411
Qatar-1 TESS 2363 2459003.09896 0.99928 0.00411
Qatar-1 TESS 2363 2459003.10035 0.99851 0.00411
Qatar-1 TESS 2363 2459003.10174 1.00687 0.00412
Qatar-1 TESS 2363 2459003.10313 1.00026 0.00411
Qatar-1 TESS 2363 2459003.10452 1.00108 0.00411
Qatar-1 TESS 2363 2459003.10590 1.00240 0.00412
Qatar-1 TESS 2363 2459003.10729 1.00663 0.00411
Qatar-1 TESS 2363 2459003.10868 0.99859 0.00411
Qatar-1 TESS 2363 2459003.11007 1.00323 0.00411
Qatar-1 TESS 2363 2459003.11285 1.00195 0.00411
Qatar-1 TESS 2363 2459003.11424 0.99832 0.00411
Qatar-1 TESS 2363 2459003.11563 0.99808 0.00411
Qatar-1 TESS 2363 2459003.11702 1.00699 0.00411
Qatar-1 TESS 2363 2459003.11841 0.99507 0.00411
Qatar-1 TESS 2363 2459003.11979 0.99550 0.00411
Qatar-1 TESS 2363 2459003.12118 0.99340 0.00411
Qatar-1 TESS 2363 2459003.12257 0.99144 0.00412
Qatar-1 TESS 2363 2459003.12396 0.99553 0.00411
Qatar-1 TESS 2363 2459003.12535 0.98462 0.00410
Qatar-1 TESS 2363 2459003.12674 0.98699 0.00410
Qatar-1 TESS 2363 2459003.12813 0.98538 0.00410
Qatar-1 TESS 2363 2459003.12952 0.97976 0.00410
Qatar-1 TESS 2363 2459003.13091 0.98031 0.00410
Qatar-1 TESS 2363 2459003.13229 0.97766 0.00410
Qatar-1 TESS 2363 2459003.13368 0.97899 0.00410
Qatar-1 TESS 2363 2459003.13507 0.97476 0.00410
Qatar-1 TESS 2363 2459003.13646 0.98080 0.00410
Qatar-1 TESS 2363 2459003.13785 0.97588 0.00410
Qatar-1 TESS 2363 2459003.13924 0.97506 0.00409
Qatar-1 TESS 2363 2459003.14063 0.97848 0.00410
Qatar-1 TESS 2363 2459003.14202 0.96999 0.00410
Qatar-1 TESS 2363 2459003.14341 0.97770 0.00409
Qatar-1 TESS 2363 2459003.14479 0.97239 0.00410
Qatar-1 TESS 2363 2459003.14618 0.97153 0.00410
Qatar-1 TESS 2363 2459003.14757 0.97900 0.00411
Qatar-1 TESS 2363 2459003.14896 0.98034 0.00410
Qatar-1 TESS 2363 2459003.15035 0.97216 0.00410
Qatar-1 TESS 2363 2459003.15174 0.97772 0.00410
Qatar-1 TESS 2363 2459003.15313 0.97026 0.00411
Qatar-1 TESS 2363 2459003.15452 0.97556 0.00412
Qatar-1 TESS 2363 2459003.15591 0.97448 0.00410
Qatar-1 TESS 2363 2459003.15729 0.97600 0.00410
Qatar-1 TESS 2363 2459003.15868 0.97805 0.00412
Qatar-1 TESS 2363 2459003.16007 0.97037 0.00410
Qatar-1 TESS 2363 2459003.16146 0.97851 0.00411
Qatar-1 TESS 2363 2459003.16285 0.97762 0.00409
Qatar-1 TESS 2363 2459003.16424 0.97367 0.00410
Qatar-1 TESS 2363 2459003.16702 0.98418 0.00410
Qatar-1 TESS 2363 2459003.16841 0.97696 0.00411
Qatar-1 TESS 2363 2459003.16980 0.98367 0.00410
Qatar-1 TESS 2363 2459003.17118 0.98501 0.00411
Qatar-1 TESS 2363 2459003.17257 0.98220 0.00410
Qatar-1 TESS 2363 2459003.17396 0.98214 0.00410
Qatar-1 TESS 2363 2459003.17535 0.98346 0.00411
Qatar-1 TESS 2363 2459003.17674 0.99165 0.00411
Qatar-1 TESS 2363 2459003.17813 0.99352 0.00412
Qatar-1 TESS 2363 2459003.17952 0.99481 0.00411
Qatar-1 TESS 2363 2459003.18091 0.99725 0.00411
Qatar-1 TESS 2363 2459003.18230 0.99387 0.00412
Qatar-1 TESS 2363 2459003.18368 0.99627 0.00411
Qatar-1 TESS 2363 2459003.18507 0.99960 0.00411
Qatar-1 TESS 2363 2459003.18646 0.99906 0.00411
Qatar-1 TESS 2363 2459003.18785 0.99769 0.00412
Qatar-1 TESS 2363 2459003.18924 1.00139 0.00412
Qatar-1 TESS 2363 2459003.19063 1.00275 0.00412
Qatar-1 TESS 2363 2459003.19202 1.00129 0.00411
Qatar-1 TESS 2363 2459003.19341 0.99685 0.00412
Qatar-1 TESS 2363 2459003.19480 1.00074 0.00411
Qatar-1 TESS 2363 2459003.19757 0.99573 0.00411
Qatar-1 TESS 2363 2459003.19896 1.00098 0.00411
Qatar-1 TESS 2363 2459003.20035 1.00215 0.00411
Qatar-1 TESS 2363 2459003.20174 0.99714 0.00412
Qatar-1 TESS 2363 2459003.20313 0.99934 0.00412
Qatar-1 TESS 2363 2459003.20452 0.99874 0.00411
Qatar-1 TESS 2363 2459003.20591 0.99852 0.00411
Qatar-1 TESS 2363 2459003.20730 1.00028 0.00411
Qatar-1 TESS 2363 2459003.20868 1.00466 0.00411
Qatar-1 TESS 2363 2459003.21980 1.00053 0.00411
Qatar-1 TESS 2363 2459003.22118 1.00365 0.00411
Qatar-1 TESS 2363 2459003.22257 1.00544 0.00412
Qatar-1 TESS 2363 2459003.22396 1.00691 0.00412
Qatar-1 TESS 2363 2459003.22535 1.00155 0.00411
Qatar-1 TESS 2363 2459003.22674 0.99751 0.00413
Qatar-1 TESS 2363 2459003.22813 0.99917 0.00411
Qatar-1 TESS 2363 2459003.22952 0.99613 0.00411
Qatar-1 TESS 2363 2459003.23091 1.00605 0.00412
Qatar-1 TESS 2363 2459003.23230 1.00006 0.00412
Qatar-1 TESS 2363 2459003.23369 0.99576 0.00411
Qatar-1 TESS 2363 2459003.23507 0.99669 0.00411
Qatar-1 TESS 2363 2459003.23646 0.99913 0.00412
Qatar-1 TESS 2363 2459003.23924 0.99982 0.00412
Qatar-1 TESS 2363 2459003.24063 0.99838 0.00411
Qatar-1 TESS 2363 2459003.24202 0.99589 0.00411
Qatar-1 TESS 2363 2459003.24341 0.99769 0.00412
Qatar-1 TESS 2363 2459003.24480 1.00168 0.00412
Qatar-1 TESS 2363 2459003.24619 1.00515 0.00412
Qatar-1 TESS 2363 2459003.24757 0.99327 0.00413
Qatar-1 TESS 2363 2459003.24896 0.99813 0.00411
Qatar-1 TESS 2363 2459003.25035 1.00124 0.00412
Qatar-1 TESS 2363 2459003.25174 0.99830 0.00411
Qatar-1 TESS 2363 2459003.25313 0.99992 0.00411
Qatar-1 TESS 2363 2459003.25452 1.00010 0.00411
Qatar-1 TESS 2364 2459004.46704 0.99681 0.00410
Qatar-1 TESS 2364 2459004.46843 1.00053 0.00409
Qatar-1 TESS 2364 2459004.46982 1.00002 0.00410
Qatar-1 TESS 2364 2459004.47121 1.00497 0.00410
Qatar-1 TESS 2364 2459004.47260 1.00202 0.00410
Qatar-1 TESS 2364 2459004.47399 1.00142 0.00410
Qatar-1 TESS 2364 2459004.47538 1.00716 0.00410
Qatar-1 TESS 2364 2459004.47677 1.00121 0.00411
Qatar-1 TESS 2364 2459004.47815 1.00828 0.00410
Qatar-1 TESS 2364 2459004.47954 0.99595 0.00410
Qatar-1 TESS 2364 2459004.48093 1.00628 0.00411
Qatar-1 TESS 2364 2459004.48232 0.99281 0.00409
Qatar-1 TESS 2364 2459004.48371 1.00008 0.00409
Qatar-1 TESS 2364 2459004.48510 1.00175 0.00411
Qatar-1 TESS 2364 2459004.48649 0.99950 0.00409
Qatar-1 TESS 2364 2459004.48788 1.00079 0.00412
Qatar-1 TESS 2364 2459004.48927 0.99311 0.00411
Qatar-1 TESS 2364 2459004.49065 1.00106 0.00410
Qatar-1 TESS 2364 2459004.49204 0.99875 0.00409
Qatar-1 TESS 2364 2459004.49343 0.99981 0.00412
Qatar-1 TESS 2364 2459004.49482 1.00299 0.00410
Qatar-1 TESS 2364 2459004.49621 0.99958 0.00410
Qatar-1 TESS 2364 2459004.49760 0.99996 0.00409
Qatar-1 TESS 2364 2459004.49899 1.00800 0.00410
Qatar-1 TESS 2364 2459004.50038 1.00119 0.00410
Qatar-1 TESS 2364 2459004.50177 1.00190 0.00410
Qatar-1 TESS 2364 2459004.50315 1.00018 0.00411
Qatar-1 TESS 2364 2459004.50454 1.00009 0.00409
Qatar-1 TESS 2364 2459004.50593 1.00007 0.00409
Qatar-1 TESS 2364 2459004.50732 1.00132 0.00410
Qatar-1 TESS 2364 2459004.50871 1.00418 0.00410
Qatar-1 TESS 2364 2459004.51010 1.00135 0.00410
Qatar-1 TESS 2364 2459004.51149 0.99951 0.00410
Qatar-1 TESS 2364 2459004.51288 0.99771 0.00410
Qatar-1 TESS 2364 2459004.51427 1.00828 0.00411
Qatar-1 TESS 2364 2459004.51566 1.00000 0.00410
Qatar-1 TESS 2364 2459004.51704 1.00296 0.00410
Qatar-1 TESS 2364 2459004.51843 1.00297 0.00411
Qatar-1 TESS 2364 2459004.51982 0.99985 0.00409
Qatar-1 TESS 2364 2459004.52121 0.99864 0.00410
Qatar-1 TESS 2364 2459004.52260 0.99765 0.00410
Qatar-1 TESS 2364 2459004.52399 0.99677 0.00410
Qatar-1 TESS 2364 2459004.52538 1.00236 0.00410
Qatar-1 TESS 2364 2459004.52677 0.99893 0.00409
Qatar-1 TESS 2364 2459004.52816 1.00159 0.00409
Qatar-1 TESS 2364 2459004.52954 1.00117 0.00410
Qatar-1 TESS 2364 2459004.53093 0.99994 0.00410
Qatar-1 TESS 2364 2459004.53232 1.00252 0.00410
Qatar-1 TESS 2364 2459004.53371 1.00592 0.00410
Qatar-1 TESS 2364 2459004.53510 1.00068 0.00410
Qatar-1 TESS 2364 2459004.53649 0.99941 0.00412
Qatar-1 TESS 2364 2459004.53788 1.00172 0.00410
Qatar-1 TESS 2364 2459004.53927 1.00436 0.00410
Qatar-1 TESS 2364 2459004.54066 0.99553 0.00410
Qatar-1 TESS 2364 2459004.54204 0.99544 0.00410
Qatar-1 TESS 2364 2459004.54343 0.99256 0.00410
Qatar-1 TESS 2364 2459004.54482 0.98801 0.00409
Qatar-1 TESS 2364 2459004.54621 0.98273 0.00410
Qatar-1 TESS 2364 2459004.54760 0.98278 0.00409
Qatar-1 TESS 2364 2459004.54899 0.97622 0.00408
Qatar-1 TESS 2364 2459004.55038 0.98413 0.00410
Qatar-1 TESS 2364 2459004.55177 0.97730 0.00409
Qatar-1 TESS 2364 2459004.55316 0.98022 0.00409
Qatar-1 TESS 2364 2459004.55454 0.97990 0.00409
Qatar-1 TESS 2364 2459004.55593 0.98122 0.00409
Qatar-1 TESS 2364 2459004.55732 0.98097 0.00410
Qatar-1 TESS 2364 2459004.55871 0.97392 0.00409
Qatar-1 TESS 2364 2459004.56010 0.97789 0.00409
Qatar-1 TESS 2364 2459004.56149 0.97812 0.00408
Qatar-1 TESS 2364 2459004.56288 0.97607 0.00408
Qatar-1 TESS 2364 2459004.56427 0.97798 0.00408
Qatar-1 TESS 2364 2459004.56566 0.97638 0.00409
Qatar-1 TESS 2364 2459004.56704 0.98463 0.00410
Qatar-1 TESS 2364 2459004.56843 0.97902 0.00411
Qatar-1 TESS 2364 2459004.56982 0.98078 0.00410
Qatar-1 TESS 2364 2459004.57121 0.98023 0.00409
Qatar-1 TESS 2364 2459004.57260 0.97797 0.00409
Qatar-1 TESS 2364 2459004.57399 0.97486 0.00410
Qatar-1 TESS 2364 2459004.57538 0.98405 0.00409
Qatar-1 TESS 2364 2459004.57677 0.98288 0.00410
Qatar-1 TESS 2364 2459004.57816 0.98117 0.00409
Qatar-1 TESS 2364 2459004.57955 0.97458 0.00409
Qatar-1 TESS 2364 2459004.58093 0.98145 0.00409
Qatar-1 TESS 2364 2459004.58232 0.98113 0.00409
Qatar-1 TESS 2364 2459004.58371 0.98422 0.00408
Qatar-1 TESS 2364 2459004.58510 0.97853 0.00409
Qatar-1 TESS 2364 2459004.58649 0.98043 0.00409
Qatar-1 TESS 2364 2459004.58788 0.97777 0.00409
Qatar-1 TESS 2364 2459004.58927 0.97618 0.00409
Qatar-1 TESS 2364 2459004.59066 0.97684 0.00409
Qatar-1 TESS 2364 2459004.59205 0.98644 0.00409
Qatar-1 TESS 2364 2459004.59343 0.97841 0.00409
Qatar-1 TESS 2364 2459004.59482 0.98707 0.00409
Qatar-1 TESS 2364 2459004.59621 0.99307 0.00410
Qatar-1 TESS 2364 2459004.59760 0.98643 0.00409
Qatar-1 TESS 2364 2459004.59899 0.99402 0.00410
Qatar-1 TESS 2364 2459004.60038 0.99693 0.00410
Qatar-1 TESS 2364 2459004.60177 0.99283 0.00412
Qatar-1 TESS 2364 2459004.60316 1.00248 0.00410
Qatar-1 TESS 2364 2459004.60455 1.00440 0.00411
Qatar-1 TESS 2364 2459004.60593 1.00627 0.00412
Qatar-1 TESS 2364 2459004.60732 1.00184 0.00411
Qatar-1 TESS 2364 2459004.60871 0.99695 0.00410
Qatar-1 TESS 2364 2459004.61010 0.99969 0.00411
Qatar-1 TESS 2364 2459004.61149 1.00544 0.00411
Qatar-1 TESS 2364 2459004.61288 0.99933 0.00411
Qatar-1 TESS 2364 2459004.61427 0.99726 0.00411
Qatar-1 TESS 2364 2459004.61566 1.00186 0.00411
Qatar-1 TESS 2364 2459004.61705 0.99208 0.00411
Qatar-1 TESS 2364 2459004.61843 0.99958 0.00411
Qatar-1 TESS 2364 2459004.61982 1.00306 0.00411
Qatar-1 TESS 2364 2459004.62121 0.99850 0.00412
Qatar-1 TESS 2364 2459004.62260 1.00181 0.00411
Qatar-1 TESS 2364 2459004.62399 0.99878 0.00412
Qatar-1 TESS 2364 2459004.62538 0.99707 0.00411
Qatar-1 TESS 2364 2459004.62677 0.99943 0.00411
Qatar-1 TESS 2364 2459004.62816 1.00068 0.00411
Qatar-1 TESS 2364 2459004.62955 0.99394 0.00412
Qatar-1 TESS 2364 2459004.63094 0.99722 0.00411
Qatar-1 TESS 2364 2459004.63232 1.00091 0.00411
Qatar-1 TESS 2364 2459004.63371 1.00573 0.00411
Qatar-1 TESS 2364 2459004.63510 1.00326 0.00411
Qatar-1 TESS 2364 2459004.63649 0.99699 0.00412
Qatar-1 TESS 2364 2459004.63788 0.99990 0.00411
Qatar-1 TESS 2364 2459004.63927 1.00028 0.00412
Qatar-1 TESS 2364 2459004.64066 0.99970 0.00414
Qatar-1 TESS 2364 2459004.64205 1.00405 0.00412
Qatar-1 TESS 2364 2459004.64344 1.00100 0.00412
Qatar-1 TESS 2364 2459004.64482 1.00396 0.00411
Qatar-1 TESS 2364 2459004.64621 1.00281 0.00411
Qatar-1 TESS 2364 2459004.64760 0.99887 0.00411
Qatar-1 TESS 2364 2459004.64899 0.99861 0.00411
Qatar-1 TESS 2364 2459004.65038 1.00102 0.00412
Qatar-1 TESS 2364 2459004.65177 1.00033 0.00412
Qatar-1 TESS 2364 2459004.65316 1.00175 0.00411
Qatar-1 TESS 2364 2459004.65455 1.00204 0.00411
Qatar-1 TESS 2364 2459004.65594 0.99764 0.00410
Qatar-1 TESS 2364 2459004.65732 0.99896 0.00411
Qatar-1 TESS 2364 2459004.65871 1.00246 0.00411
Qatar-1 TESS 2364 2459004.66010 0.99227 0.00411
Qatar-1 TESS 2364 2459004.66149 1.00216 0.00411
Qatar-1 TESS 2364 2459004.66288 1.00290 0.00411
Qatar-1 TESS 2364 2459004.66427 1.00421 0.00412
Qatar-1 TESS 2364 2459004.66566 0.99744 0.00411
Qatar-1 TESS 2364 2459004.66705 0.99624 0.00411
Qatar-1 TESS 2364 2459004.66844 0.99874 0.00413
Qatar-1 TESS 2364 2459004.66982 0.99827 0.00411
Qatar-1 TESS 2364 2459004.67121 1.00178 0.00412
Qatar-1 TESS 2364 2459004.67260 0.99999 0.00411
Qatar-1 TESS 2364 2459004.67399 0.99677 0.00411
Qatar-1 TESS 2365 2459005.88791 0.99772 0.00413
Qatar-1 TESS 2365 2459005.88929 1.00220 0.00413
Qatar-1 TESS 2365 2459005.89068 1.00099 0.00413
Qatar-1 TESS 2365 2459005.89207 0.99983 0.00413
Qatar-1 TESS 2365 2459005.89346 0.99776 0.00412
Qatar-1 TESS 2365 2459005.89485 1.00056 0.00412
Qatar-1 TESS 2365 2459005.89624 0.99655 0.00413
Qatar-1 TESS 2365 2459005.89763 0.99978 0.00413
Qatar-1 TESS 2365 2459005.89902 0.98979 0.00413
Qatar-1 TESS 2365 2459005.90041 1.00074 0.00413
Qatar-1 TESS 2365 2459005.90179 0.99784 0.00413
Qatar-1 TESS 2365 2459005.90318 0.99870 0.00413
Qatar-1 TESS 2365 2459005.90457 0.99633 0.00412
Qatar-1 TESS 2365 2459005.90596 0.99521 0.00413
Qatar-1 TESS 2365 2459005.90735 1.00341 0.00413
Qatar-1 TESS 2365 2459005.90874 1.00069 0.00413
Qatar-1 TESS 2365 2459005.91013 1.00002 0.00413
Qatar-1 TESS 2365 2459005.91152 1.00007 0.00414
Qatar-1 TESS 2365 2459005.91291 0.99718 0.00414
Qatar-1 TESS 2365 2459005.91429 1.00527 0.00414
Qatar-1 TESS 2365 2459005.91568 0.99967 0.00413
Qatar-1 TESS 2365 2459005.91707 1.00104 0.00412
Qatar-1 TESS 2365 2459005.91846 1.00153 0.00413
Qatar-1 TESS 2365 2459005.91985 0.99632 0.00414
Qatar-1 TESS 2365 2459005.92124 0.99599 0.00413
Qatar-1 TESS 2365 2459005.92263 1.00036 0.00413
Qatar-1 TESS 2365 2459005.92402 1.00604 0.00413
Qatar-1 TESS 2365 2459005.92541 1.00225 0.00413
Qatar-1 TESS 2365 2459005.92680 0.99643 0.00414
Qatar-1 TESS 2365 2459005.92818 1.00240 0.00413
Qatar-1 TESS 2365 2459005.92957 0.99614 0.00413
Qatar-1 TESS 2365 2459005.93096 0.98969 0.00413
Qatar-1 TESS 2365 2459005.93235 1.00078 0.00413
Qatar-1 TESS 2365 2459005.93374 0.99684 0.00415
Qatar-1 TESS 2365 2459005.93513 0.99500 0.00413
Qatar-1 TESS 2365 2459005.93652 1.00051 0.00414
Qatar-1 TESS 2365 2459005.93791 0.99918 0.00413
Qatar-1 TESS 2365 2459005.93930 0.99639 0.00413
Qatar-1 TESS 2365 2459005.94068 0.99973 0.00413
Qatar-1 TESS 2365 2459005.94207 0.99550 0.00413
Qatar-1 TESS 2365 2459005.94346 0.99978 0.00413
Qatar-1 TESS 2365 2459005.94485 0.99818 0.00413
Qatar-1 TESS 2365 2459005.94624 1.00264 0.00413
Qatar-1 TESS 2365 2459005.94763 0.99105 0.00413
Qatar-1 TESS 2365 2459005.94902 1.00381 0.00413
Qatar-1 TESS 2365 2459005.95041 1.00492 0.00413
Qatar-1 TESS 2365 2459005.95180 0.99829 0.00414
Qatar-1 TESS 2365 2459005.95318 0.99549 0.00413
Qatar-1 TESS 2365 2459005.95457 0.99679 0.00413
Qatar-1 TESS 2365 2459005.95596 1.00067 0.00413
Qatar-1 TESS 2365 2459005.95735 0.99491 0.00413
Qatar-1 TESS 2365 2459005.95874 0.99701 0.00413
Qatar-1 TESS 2365 2459005.96013 0.99002 0.00412
Qatar-1 TESS 2365 2459005.96152 0.99406 0.00413
Qatar-1 TESS 2365 2459005.96291 0.99298 0.00412
Qatar-1 TESS 2365 2459005.96430 0.98821 0.00413
Qatar-1 TESS 2365 2459005.96568 0.99178 0.00413
Qatar-1 TESS 2365 2459005.96707 0.98602 0.00413
Qatar-1 TESS 2365 2459005.96846 0.98326 0.00412
Qatar-1 TESS 2365 2459005.96985 0.97782 0.00412
Qatar-1 TESS 2365 2459005.97124 0.98412 0.00412
Qatar-1 TESS 2365 2459005.97263 0.98531 0.00412
Qatar-1 TESS 2365 2459005.97402 0.98371 0.00412
Qatar-1 TESS 2365 2459005.97541 0.97508 0.00411
Qatar-1 TESS 2365 2459005.97680 0.97491 0.00412
Qatar-1 TESS 2365 2459005.97818 0.97772 0.00411
Qatar-1 TESS 2365 2459005.97957 0.97851 0.00412
Qatar-1 TESS 2365 2459005.98096 0.97703 0.00412
Qatar-1 TESS 2365 2459005.98235 0.97542 0.00412
Qatar-1 TESS 2365 2459005.98374 0.97323 0.00411
Qatar-1 TESS 2365 2459005.98513 0.98029 0.00412
Qatar-1 TESS 2365 2459005.98652 0.98051 0.00411
Qatar-1 TESS 2365 2459005.98791 0.97494 0.00412
Qatar-1 TESS 2365 2459005.98930 0.98023 0.00411
Qatar-1 TESS 2365 2459005.99069 0.97382 0.00412
Qatar-1 TESS 2365 2459005.99207 0.97448 0.00412
Qatar-1 TESS 2365 2459005.99346 0.97499 0.00412
Qatar-1 TESS 2365 2459005.99485 0.97370 0.00411
Qatar-1 TESS 2365 2459005.99624 0.97533 0.00412
Qatar-1 TESS 2365 2459005.99763 0.97287 0.00411
Qatar-1 TESS 2365 2459005.99902 0.97085 0.00411
Qatar-1 TESS 2365 2459006.00041 0.98658 0.00412
Qatar-1 TESS 2365 2459006.00180 0.97451 0.00412
Qatar-1 TESS 2365 2459006.00319 0.97877 0.00411
Qatar-1 TESS 2365 2459006.00457 0.97508 0.00412
Qatar-1 TESS 2365 2459006.00596 0.97560 0.00412
Qatar-1 TESS 2365 2459006.00735 0.97796 0.00413
Qatar-1 TESS 2365 2459006.00874 0.98489 0.00414
Qatar-1 TESS 2365 2459006.01013 0.97865 0.00411
Qatar-1 TESS 2365 2459006.01152 0.97930 0.00411
Qatar-1 TESS 2365 2459006.01291 0.98660 0.00412
Qatar-1 TESS 2365 2459006.01430 0.98089 0.00412
Qatar-1 TESS 2365 2459006.01569 0.98667 0.00412
Qatar-1 TESS 2365 2459006.01707 0.98753 0.00412
Qatar-1 TESS 2365 2459006.01846 0.99056 0.00412
Qatar-1 TESS 2365 2459006.01985 0.98859 0.00412
Qatar-1 TESS 2365 2459006.02124 0.99653 0.00412
Qatar-1 TESS 2365 2459006.02263 1.00007 0.00413
Qatar-1 TESS 2365 2459006.02402 0.99984 0.00413
Qatar-1 TESS 2365 2459006.02541 0.99582 0.00414
Qatar-1 TESS 2365 2459006.02680 0.99919 0.00413
Qatar-1 TESS 2365 2459006.02819 1.00146 0.00413
Qatar-1 TESS 2365 2459006.02957 1.00073 0.00412
Qatar-1 TESS 2365 2459006.03096 0.99975 0.00413
Qatar-1 TESS 2365 2459006.03235 0.99869 0.00412
Qatar-1 TESS 2365 2459006.03374 1.00268 0.00412
Qatar-1 TESS 2365 2459006.03513 1.00185 0.00413
Qatar-1 TESS 2365 2459006.03652 1.00087 0.00412
Qatar-1 TESS 2365 2459006.03791 0.99960 0.00413
Qatar-1 TESS 2365 2459006.03930 0.99900 0.00414
Qatar-1 TESS 2365 2459006.04069 1.00008 0.00412
Qatar-1 TESS 2365 2459006.04208 1.00070 0.00413
Qatar-1 TESS 2365 2459006.04346 1.00397 0.00413
Qatar-1 TESS 2365 2459006.04485 1.00209 0.00412
Qatar-1 TESS 2365 2459006.04624 1.00171 0.00413
Qatar-1 TESS 2365 2459006.04763 0.99979 0.00413
Qatar-1 TESS 2365 2459006.04902 1.00260 0.00412
Qatar-1 TESS 2365 2459006.05041 0.99857 0.00412
Qatar-1 TESS 2365 2459006.05180 0.99504 0.00413
Qatar-1 TESS 2365 2459006.05319 0.99998 0.00414
Qatar-1 TESS 2365 2459006.05458 0.99342 0.00412
Qatar-1 TESS 2365 2459006.05596 1.00038 0.00413
Qatar-1 TESS 2365 2459006.05735 1.00483 0.00412
Qatar-1 TESS 2365 2459006.05874 0.99666 0.00412
Qatar-1 TESS 2365 2459006.06013 0.99553 0.00412
Qatar-1 TESS 2365 2459006.06152 0.99449 0.00412
Qatar-1 TESS 2365 2459006.06291 0.99801 0.00412
Qatar-1 TESS 2365 2459006.06430 1.00222 0.00413
Qatar-1 TESS 2365 2459006.06569 1.00343 0.00413
Qatar-1 TESS 2365 2459006.06708 1.00089 0.00412
Qatar-1 TESS 2365 2459006.06846 1.00027 0.00412
Qatar-1 TESS 2365 2459006.06985 1.00397 0.00412
Qatar-1 TESS 2365 2459006.07124 0.99888 0.00412
Qatar-1 TESS 2365 2459006.07263 1.00010 0.00412
Qatar-1 TESS 2365 2459006.07402 0.99922 0.00412
Qatar-1 TESS 2365 2459006.07541 1.00874 0.00412
Qatar-1 TESS 2365 2459006.07680 0.99723 0.00412
Qatar-1 TESS 2365 2459006.07819 1.00667 0.00412
Qatar-1 TESS 2365 2459006.07958 1.00402 0.00412
Qatar-1 TESS 2365 2459006.08096 1.00081 0.00414
Qatar-1 TESS 2365 2459006.08235 0.99951 0.00412
Qatar-1 TESS 2365 2459006.08374 1.00420 0.00412
Qatar-1 TESS 2365 2459006.08513 1.00286 0.00412
Qatar-1 TESS 2365 2459006.08652 1.00035 0.00413
Qatar-1 TESS 2365 2459006.08791 1.00306 0.00412
Qatar-1 TESS 2365 2459006.08930 0.99562 0.00411
Qatar-1 TESS 2365 2459006.09069 0.99670 0.00412
Qatar-1 TESS 2365 2459006.09208 1.00283 0.00412
Qatar-1 TESS 2365 2459006.09347 0.99772 0.00413
Qatar-1 TESS 2365 2459005.88791 0.99772 0.00413
Qatar-1 TESS 2365 2459005.88929 1.00220 0.00413
Qatar-1 TESS 2365 2459005.89068 1.00099 0.00413
Qatar-1 TESS 2365 2459005.89207 0.99983 0.00413
Qatar-1 TESS 2365 2459005.89346 0.99776 0.00412
Qatar-1 TESS 2365 2459005.89485 1.00056 0.00412
Qatar-1 TESS 2365 2459005.89624 0.99655 0.00413
Qatar-1 TESS 2365 2459005.89763 0.99978 0.00413
Qatar-1 TESS 2365 2459005.89902 0.98979 0.00413
Qatar-1 TESS 2365 2459005.90041 1.00074 0.00413
Qatar-1 TESS 2365 2459005.90179 0.99784 0.00413
Qatar-1 TESS 2365 2459005.90318 0.99870 0.00413
Qatar-1 TESS 2365 2459005.90457 0.99633 0.00412
Qatar-1 TESS 2365 2459005.90596 0.99521 0.00413
Qatar-1 TESS 2365 2459005.90735 1.00341 0.00413
Qatar-1 TESS 2365 2459005.90874 1.00069 0.00413
Qatar-1 TESS 2365 2459005.91013 1.00002 0.00413
Qatar-1 TESS 2365 2459005.91152 1.00007 0.00414
Qatar-1 TESS 2365 2459005.91291 0.99718 0.00414
Qatar-1 TESS 2365 2459005.91429 1.00527 0.00414
Qatar-1 TESS 2365 2459005.91568 0.99967 0.00413
Qatar-1 TESS 2365 2459005.91707 1.00104 0.00412
Qatar-1 TESS 2365 2459005.91846 1.00153 0.00413
Qatar-1 TESS 2365 2459005.91985 0.99632 0.00414
Qatar-1 TESS 2365 2459005.92124 0.99599 0.00413
Qatar-1 TESS 2365 2459005.92263 1.00036 0.00413
Qatar-1 TESS 2365 2459005.92402 1.00604 0.00413
Qatar-1 TESS 2365 2459005.92541 1.00225 0.00413
Qatar-1 TESS 2365 2459005.92680 0.99643 0.00414
Qatar-1 TESS 2365 2459005.92818 1.00240 0.00413
Qatar-1 TESS 2365 2459005.92957 0.99614 0.00413
Qatar-1 TESS 2365 2459005.93096 0.98969 0.00413
Qatar-1 TESS 2365 2459005.93235 1.00078 0.00413
Qatar-1 TESS 2365 2459005.93374 0.99684 0.00415
Qatar-1 TESS 2365 2459005.93513 0.99500 0.00413
Qatar-1 TESS 2365 2459005.93652 1.00051 0.00414
Qatar-1 TESS 2365 2459005.93791 0.99918 0.00413
Qatar-1 TESS 2365 2459005.93930 0.99639 0.00413
Qatar-1 TESS 2365 2459005.94068 0.99973 0.00413
Qatar-1 TESS 2365 2459005.94207 0.99550 0.00413
Qatar-1 TESS 2365 2459005.94346 0.99978 0.00413
Qatar-1 TESS 2365 2459005.94485 0.99818 0.00413
Qatar-1 TESS 2365 2459005.94624 1.00264 0.00413
Qatar-1 TESS 2365 2459005.94763 0.99105 0.00413
Qatar-1 TESS 2365 2459005.94902 1.00381 0.00413
Qatar-1 TESS 2365 2459005.95041 1.00492 0.00413
Qatar-1 TESS 2365 2459005.95180 0.99829 0.00414
Qatar-1 TESS 2365 2459005.95318 0.99549 0.00413
Qatar-1 TESS 2365 2459005.95457 0.99679 0.00413
Qatar-1 TESS 2365 2459005.95596 1.00067 0.00413
Qatar-1 TESS 2365 2459005.95735 0.99491 0.00413
Qatar-1 TESS 2365 2459005.95874 0.99701 0.00413
Qatar-1 TESS 2365 2459005.96013 0.99002 0.00412
Qatar-1 TESS 2365 2459005.96152 0.99406 0.00413
Qatar-1 TESS 2365 2459005.96291 0.99298 0.00412
Qatar-1 TESS 2365 2459005.96430 0.98821 0.00413
Qatar-1 TESS 2365 2459005.96568 0.99178 0.00413
Qatar-1 TESS 2365 2459005.96707 0.98602 0.00413
Qatar-1 TESS 2365 2459005.96846 0.98326 0.00412
Qatar-1 TESS 2365 2459005.96985 0.97782 0.00412
Qatar-1 TESS 2365 2459005.97124 0.98412 0.00412
Qatar-1 TESS 2365 2459005.97263 0.98531 0.00412
Qatar-1 TESS 2365 2459005.97402 0.98371 0.00412
Qatar-1 TESS 2365 2459005.97541 0.97508 0.00411
Qatar-1 TESS 2365 2459005.97680 0.97491 0.00412
Qatar-1 TESS 2365 2459005.97818 0.97772 0.00411
Qatar-1 TESS 2365 2459005.97957 0.97851 0.00412
Qatar-1 TESS 2365 2459005.98096 0.97703 0.00412
Qatar-1 TESS 2365 2459005.98235 0.97542 0.00412
Qatar-1 TESS 2365 2459005.98374 0.97323 0.00411
Qatar-1 TESS 2365 2459005.98513 0.98029 0.00412
Qatar-1 TESS 2365 2459005.98652 0.98051 0.00411
Qatar-1 TESS 2365 2459005.98791 0.97494 0.00412
Qatar-1 TESS 2365 2459005.98930 0.98023 0.00411
Qatar-1 TESS 2365 2459005.99069 0.97382 0.00412
Qatar-1 TESS 2365 2459005.99207 0.97448 0.00412
Qatar-1 TESS 2365 2459005.99346 0.97499 0.00412
Qatar-1 TESS 2365 2459005.99485 0.97370 0.00411
Qatar-1 TESS 2365 2459005.99624 0.97533 0.00412
Qatar-1 TESS 2365 2459005.99763 0.97287 0.00411
Qatar-1 TESS 2365 2459005.99902 0.97085 0.00411
Qatar-1 TESS 2365 2459006.00041 0.98658 0.00412
Qatar-1 TESS 2365 2459006.00180 0.97451 0.00412
Qatar-1 TESS 2365 2459006.00319 0.97877 0.00411
Qatar-1 TESS 2365 2459006.00457 0.97508 0.00412
Qatar-1 TESS 2365 2459006.00596 0.97560 0.00412
Qatar-1 TESS 2365 2459006.00735 0.97796 0.00413
Qatar-1 TESS 2365 2459006.00874 0.98489 0.00414
Qatar-1 TESS 2365 2459006.01013 0.97865 0.00411
Qatar-1 TESS 2365 2459006.01152 0.97930 0.00411
Qatar-1 TESS 2365 2459006.01291 0.98660 0.00412
Qatar-1 TESS 2365 2459006.01430 0.98089 0.00412
Qatar-1 TESS 2365 2459006.01569 0.98667 0.00412
Qatar-1 TESS 2365 2459006.01707 0.98753 0.00412
Qatar-1 TESS 2365 2459006.01846 0.99056 0.00412
Qatar-1 TESS 2365 2459006.01985 0.98859 0.00412
Qatar-1 TESS 2365 2459006.02124 0.99653 0.00412
Qatar-1 TESS 2365 2459006.02263 1.00007 0.00413
Qatar-1 TESS 2365 2459006.02402 0.99984 0.00413
Qatar-1 TESS 2365 2459006.02541 0.99582 0.00414
Qatar-1 TESS 2365 2459006.02680 0.99919 0.00413
Qatar-1 TESS 2365 2459006.02819 1.00146 0.00413
Qatar-1 TESS 2365 2459006.02957 1.00073 0.00412
Qatar-1 TESS 2365 2459006.03096 0.99975 0.00413
Qatar-1 TESS 2365 2459006.03235 0.99869 0.00412
Qatar-1 TESS 2365 2459006.03374 1.00268 0.00412
Qatar-1 TESS 2365 2459006.03513 1.00185 0.00413
Qatar-1 TESS 2365 2459006.03652 1.00087 0.00412
Qatar-1 TESS 2365 2459006.03791 0.99960 0.00413
Qatar-1 TESS 2365 2459006.03930 0.99900 0.00414
Qatar-1 TESS 2365 2459006.04069 1.00008 0.00412
Qatar-1 TESS 2365 2459006.04208 1.00070 0.00413
Qatar-1 TESS 2365 2459006.04346 1.00397 0.00413
Qatar-1 TESS 2365 2459006.04485 1.00209 0.00412
Qatar-1 TESS 2365 2459006.04624 1.00171 0.00413
Qatar-1 TESS 2365 2459006.04763 0.99979 0.00413
Qatar-1 TESS 2365 2459006.04902 1.00260 0.00412
Qatar-1 TESS 2365 2459006.05041 0.99857 0.00412
Qatar-1 TESS 2365 2459006.05180 0.99504 0.00413
Qatar-1 TESS 2365 2459006.05319 0.99998 0.00414
Qatar-1 TESS 2365 2459006.05458 0.99342 0.00412
Qatar-1 TESS 2365 2459006.05596 1.00038 0.00413
Qatar-1 TESS 2365 2459006.05735 1.00483 0.00412
Qatar-1 TESS 2365 2459006.05874 0.99666 0.00412
Qatar-1 TESS 2365 2459006.06013 0.99553 0.00412
Qatar-1 TESS 2365 2459006.06152 0.99449 0.00412
Qatar-1 TESS 2365 2459006.06291 0.99801 0.00412
Qatar-1 TESS 2365 2459006.06430 1.00222 0.00413
Qatar-1 TESS 2365 2459006.06569 1.00343 0.00413
Qatar-1 TESS 2365 2459006.06708 1.00089 0.00412
Qatar-1 TESS 2365 2459006.06846 1.00027 0.00412
Qatar-1 TESS 2365 2459006.06985 1.00397 0.00412
Qatar-1 TESS 2365 2459006.07124 0.99888 0.00412
Qatar-1 TESS 2365 2459006.07263 1.00010 0.00412
Qatar-1 TESS 2365 2459006.07402 0.99922 0.00412
Qatar-1 TESS 2365 2459006.07541 1.00874 0.00412
Qatar-1 TESS 2365 2459006.07680 0.99723 0.00412
Qatar-1 TESS 2365 2459006.07819 1.00667 0.00412
Qatar-1 TESS 2365 2459006.07958 1.00402 0.00412
Qatar-1 TESS 2365 2459006.08096 1.00081 0.00414
Qatar-1 TESS 2365 2459006.08235 0.99951 0.00412
Qatar-1 TESS 2365 2459006.08374 1.00420 0.00412
Qatar-1 TESS 2365 2459006.08513 1.00286 0.00412
Qatar-1 TESS 2365 2459006.08652 1.00035 0.00413
Qatar-1 TESS 2365 2459006.08791 1.00306 0.00412
Qatar-1 TESS 2365 2459006.08930 0.99562 0.00411
Qatar-1 TESS 2365 2459006.09069 0.99670 0.00412
Qatar-1 TESS 2365 2459006.09208 1.00283 0.00412
Qatar-1 TESS 2365 2459006.09347 0.99772 0.00413
Qatar-1 TESS 2366 2459007.30738 1.00012 0.00415
Qatar-1 TESS 2366 2459007.30877 0.99793 0.00415
Qatar-1 TESS 2366 2459007.31016 0.99674 0.00414
Qatar-1 TESS 2366 2459007.31155 1.00539 0.00415
Qatar-1 TESS 2366 2459007.31294 0.99413 0.00416
Qatar-1 TESS 2366 2459007.31432 1.00609 0.00417
Qatar-1 TESS 2366 2459007.31571 0.99926 0.00415
Qatar-1 TESS 2366 2459007.31710 0.99697 0.00414
Qatar-1 TESS 2366 2459007.31849 1.00161 0.00415
Qatar-1 TESS 2366 2459007.31988 1.00825 0.00415
Qatar-1 TESS 2366 2459007.32127 0.99764 0.00416
Qatar-1 TESS 2366 2459007.32266 0.99407 0.00416
Qatar-1 TESS 2366 2459007.32405 1.00198 0.00416
Qatar-1 TESS 2366 2459007.32544 1.00266 0.00417
Qatar-1 TESS 2366 2459007.32682 0.99714 0.00416
Qatar-1 TESS 2366 2459007.32960 1.00033 0.00416
Qatar-1 TESS 2366 2459007.33099 0.99952 0.00416
Qatar-1 TESS 2366 2459007.33238 1.00110 0.00415
Qatar-1 TESS 2366 2459007.33377 0.99881 0.00415
Qatar-1 TESS 2366 2459007.33516 1.00062 0.00416
Qatar-1 TESS 2366 2459007.33655 1.00170 0.00415
Qatar-1 TESS 2366 2459007.33794 1.00413 0.00417
Qatar-1 TESS 2366 2459007.33933 1.00236 0.00415
Qatar-1 TESS 2366 2459007.34071 1.00634 0.00416
Qatar-1 TESS 2366 2459007.34210 0.99887 0.00415
Qatar-1 TESS 2366 2459007.34349 1.00046 0.00415
Qatar-1 TESS 2366 2459007.34488 0.99796 0.00416
Qatar-1 TESS 2366 2459007.34627 0.99936 0.00415
Qatar-1 TESS 2366 2459007.34766 1.00018 0.00415
Qatar-1 TESS 2366 2459007.34905 0.99755 0.00415
Qatar-1 TESS 2366 2459007.35044 1.00566 0.00416
Qatar-1 TESS 2366 2459007.35183 1.00244 0.00415
Qatar-1 TESS 2366 2459007.35321 1.00315 0.00415
Qatar-1 TESS 2366 2459007.35460 1.00683 0.00415
Qatar-1 TESS 2366 2459007.35599 1.00599 0.00415
Qatar-1 TESS 2366 2459007.35738 1.00565 0.00416
Qatar-1 TESS 2366 2459007.35877 0.99874 0.00415
Qatar-1 TESS 2366 2459007.36016 0.99847 0.00414
Qatar-1 TESS 2366 2459007.36155 1.00163 0.00417
Qatar-1 TESS 2366 2459007.36294 1.00121 0.00415
Qatar-1 TESS 2366 2459007.36433 0.99601 0.00414
Qatar-1 TESS 2366 2459007.36571 0.99747 0.00414
Qatar-1 TESS 2366 2459007.36710 1.00126 0.00415
Qatar-1 TESS 2366 2459007.36849 0.99486 0.00414
Qatar-1 TESS 2366 2459007.36988 0.99900 0.00415
Qatar-1 TESS 2366 2459007.37127 0.99782 0.00415
Qatar-1 TESS 2366 2459007.37266 0.99567 0.00414
Qatar-1 TESS 2366 2459007.37405 0.99992 0.00415
Qatar-1 TESS 2366 2459007.37544 0.99889 0.00415
Qatar-1 TESS 2366 2459007.37683 0.99864 0.00415
Qatar-1 TESS 2366 2459007.37821 0.99673 0.00415
Qatar-1 TESS 2366 2459007.37960 0.99795 0.00415
Qatar-1 TESS 2366 2459007.38099 0.99496 0.00414
Qatar-1 TESS 2366 2459007.38238 0.99432 0.00414
Qatar-1 TESS 2366 2459007.38377 0.99678 0.00415
Qatar-1 TESS 2366 2459007.38516 0.98463 0.00414
Qatar-1 TESS 2366 2459007.38655 0.98698 0.00414
Qatar-1 TESS 2366 2459007.38794 0.98476 0.00415
Qatar-1 TESS 2366 2459007.38933 0.98546 0.00414
Qatar-1 TESS 2366 2459007.39072 0.98118 0.00414
Qatar-1 TESS 2366 2459007.39210 0.98099 0.00413
Qatar-1 TESS 2366 2459007.39349 0.97924 0.00413
Qatar-1 TESS 2366 2459007.39488 0.97960 0.00413
Qatar-1 TESS 2366 2459007.39627 0.98403 0.00415
Qatar-1 TESS 2366 2459007.39766 0.97430 0.00413
Qatar-1 TESS 2366 2459007.39905 0.97644 0.00413
Qatar-1 TESS 2366 2459007.40044 0.97687 0.00413
Qatar-1 TESS 2366 2459007.40183 0.98242 0.00416
Qatar-1 TESS 2366 2459007.40322 0.97207 0.00413
Qatar-1 TESS 2366 2459007.40460 0.97289 0.00413
Qatar-1 TESS 2366 2459007.40599 0.97304 0.00413
Qatar-1 TESS 2366 2459007.40738 0.97562 0.00415
Qatar-1 TESS 2366 2459007.40877 0.97649 0.00414
Qatar-1 TESS 2366 2459007.41016 0.97939 0.00414
Qatar-1 TESS 2366 2459007.41155 0.97350 0.00414
Qatar-1 TESS 2366 2459007.41294 0.97646 0.00413
Qatar-1 TESS 2366 2459007.41433 0.97723 0.00413
Qatar-1 TESS 2366 2459007.41572 0.97686 0.00413
Qatar-1 TESS 2366 2459007.41710 0.97635 0.00413
Qatar-1 TESS 2366 2459007.41849 0.97174 0.00413
Qatar-1 TESS 2366 2459007.41988 0.97715 0.00413
Qatar-1 TESS 2366 2459007.42127 0.97536 0.00413
Qatar-1 TESS 2366 2459007.42266 0.97836 0.00413
Qatar-1 TESS 2366 2459007.42405 0.97448 0.00413
Qatar-1 TESS 2366 2459007.42544 0.97716 0.00412
Qatar-1 TESS 2366 2459007.42683 0.98206 0.00413
Qatar-1 TESS 2366 2459007.42822 0.97463 0.00415
Qatar-1 TESS 2366 2459007.42960 0.98463 0.00413
Qatar-1 TESS 2366 2459007.43099 0.98196 0.00414
Qatar-1 TESS 2366 2459007.43238 0.98310 0.00413
Qatar-1 TESS 2366 2459007.43377 0.98402 0.00413
Qatar-1 TESS 2366 2459007.43516 0.99105 0.00413
Qatar-1 TESS 2366 2459007.43655 0.98491 0.00413
Qatar-1 TESS 2366 2459007.43794 0.99245 0.00414
Qatar-1 TESS 2366 2459007.43933 0.99537 0.00414
Qatar-1 TESS 2366 2459007.44072 0.99290 0.00414
Qatar-1 TESS 2366 2459007.44211 1.00195 0.00414
Qatar-1 TESS 2366 2459007.44349 1.00109 0.00414
Qatar-1 TESS 2366 2459007.44488 1.00313 0.00415
Qatar-1 TESS 2366 2459007.44627 1.00246 0.00415
Qatar-1 TESS 2366 2459007.44766 0.99609 0.00414
Qatar-1 TESS 2366 2459007.44905 0.99936 0.00414
Qatar-1 TESS 2366 2459007.45044 0.99719 0.00413
Qatar-1 TESS 2366 2459007.45183 0.99893 0.00414
Qatar-1 TESS 2366 2459007.45322 1.00166 0.00414
Qatar-1 TESS 2366 2459007.45461 0.99860 0.00413
Qatar-1 TESS 2366 2459007.45599 0.99418 0.00414
Qatar-1 TESS 2366 2459007.45738 1.00394 0.00414
Qatar-1 TESS 2366 2459007.46016 0.99893 0.00413
Qatar-1 TESS 2366 2459007.46155 1.00494 0.00413
Qatar-1 TESS 2366 2459007.46294 1.00129 0.00413
Qatar-1 TESS 2366 2459007.46433 0.99655 0.00413
Qatar-1 TESS 2366 2459007.46572 0.99965 0.00415
Qatar-1 TESS 2366 2459007.46711 0.99780 0.00413
Qatar-1 TESS 2366 2459007.46849 0.99854 0.00413
Qatar-1 TESS 2366 2459007.46988 0.99983 0.00414
Qatar-1 TESS 2366 2459007.47127 0.99961 0.00414
Qatar-1 TESS 2366 2459007.47266 0.99973 0.00414
Qatar-1 TESS 2366 2459007.47405 1.00372 0.00414
Qatar-1 TESS 2366 2459007.47683 1.00116 0.00413
Qatar-1 TESS 2366 2459007.47822 1.00371 0.00414
Qatar-1 TESS 2366 2459007.47961 1.00092 0.00414
Qatar-1 TESS 2366 2459007.48099 1.00352 0.00414
Qatar-1 TESS 2366 2459007.48238 1.00052 0.00413
Qatar-1 TESS 2366 2459007.48377 0.99922 0.00414
Qatar-1 TESS 2366 2459007.48516 1.00388 0.00414
Qatar-1 TESS 2366 2459007.48655 1.00675 0.00413
Qatar-1 TESS 2366 2459007.48794 0.99856 0.00414
Qatar-1 TESS 2366 2459007.48933 1.00041 0.00413
Qatar-1 TESS 2366 2459007.49072 1.00452 0.00414
Qatar-1 TESS 2366 2459007.49211 0.99335 0.00413
Qatar-1 TESS 2366 2459007.49350 1.00205 0.00413
Qatar-1 TESS 2366 2459007.49488 0.99618 0.00413
Qatar-1 TESS 2366 2459007.49627 0.99735 0.00413
Qatar-1 TESS 2366 2459007.49766 0.99962 0.00414
Qatar-1 TESS 2366 2459007.49905 1.00098 0.00413
Qatar-1 TESS 2366 2459007.50044 0.99431 0.00413
Qatar-1 TESS 2366 2459007.50183 0.99985 0.00415
Qatar-1 TESS 2366 2459007.50322 1.00126 0.00414
Qatar-1 TESS 2366 2459007.50461 1.00078 0.00413
Qatar-1 TESS 2366 2459007.50600 1.00479 0.00413
Qatar-1 TESS 2366 2459007.50738 0.99812 0.00413
Qatar-1 TESS 2366 2459007.50877 1.00005 0.00413
Qatar-1 TESS 2366 2459007.51016 0.99939 0.00415
Qatar-1 TESS 2366 2459007.51155 1.00019 0.00414
Qatar-1 TESS 2366 2459007.51294 1.00653 0.00414
Qatar-1 TESS 2366 2459007.51433 1.00373 0.00414
Qatar-1 TESS 2367 2459008.72686 0.99810 0.00403
Qatar-1 TESS 2367 2459008.72825 0.99911 0.00402
Qatar-1 TESS 2367 2459008.72963 1.00283 0.00403
Qatar-1 TESS 2367 2459008.73102 0.99561 0.00402
Qatar-1 TESS 2367 2459008.73241 0.99779 0.00403
Qatar-1 TESS 2367 2459008.73380 0.99688 0.00402
Qatar-1 TESS 2367 2459008.73519 0.99589 0.00402
Qatar-1 TESS 2367 2459008.73658 0.99986 0.00402
Qatar-1 TESS 2367 2459008.73797 0.99957 0.00402
Qatar-1 TESS 2367 2459008.73936 0.99620 0.00403
Qatar-1 TESS 2367 2459008.74075 1.00280 0.00402
Qatar-1 TESS 2367 2459008.74213 1.00324 0.00403
Qatar-1 TESS 2367 2459008.74352 0.99755 0.00402
Qatar-1 TESS 2367 2459008.74491 1.00031 0.00402
Qatar-1 TESS 2367 2459008.74630 0.99906 0.00401
Qatar-1 TESS 2367 2459008.74769 0.99657 0.00401
Qatar-1 TESS 2367 2459008.74908 1.00097 0.00402
Qatar-1 TESS 2367 2459008.75047 1.00006 0.00402
Qatar-1 TESS 2367 2459008.75186 1.00012 0.00401
Qatar-1 TESS 2367 2459008.75325 0.99740 0.00402
Qatar-1 TESS 2367 2459008.75464 1.00089 0.00402
Qatar-1 TESS 2367 2459008.75602 0.99962 0.00402
Qatar-1 TESS 2367 2459008.75741 1.00059 0.00401
Qatar-1 TESS 2367 2459008.75880 0.99982 0.00402
Qatar-1 TESS 2367 2459008.76019 1.00125 0.00403
Qatar-1 TESS 2367 2459008.76297 0.99777 0.00403
Qatar-1 TESS 2367 2459008.76436 0.99163 0.00402
Qatar-1 TESS 2367 2459008.76575 0.99622 0.00401
Qatar-1 TESS 2367 2459008.76714 1.00213 0.00402
Qatar-1 TESS 2367 2459008.76852 0.99600 0.00401
Qatar-1 TESS 2367 2459008.76991 0.99795 0.00402
Qatar-1 TESS 2367 2459008.77130 0.99416 0.00401
Qatar-1 TESS 2367 2459008.77269 0.99716 0.00402
Qatar-1 TESS 2367 2459008.77408 1.00278 0.00401
Qatar-1 TESS 2367 2459008.77547 1.00071 0.00401
Qatar-1 TESS 2367 2459008.77686 0.99660 0.00402
Qatar-1 TESS 2367 2459008.77825 1.00187 0.00401
Qatar-1 TESS 2367 2459008.77964 1.00082 0.00401
Qatar-1 TESS 2367 2459008.78102 1.00166 0.00402
Qatar-1 TESS 2367 2459008.78241 0.99516 0.00402
Qatar-1 TESS 2367 2459008.78380 0.99581 0.00401
Qatar-1 TESS 2367 2459008.78519 1.00252 0.00403
Qatar-1 TESS 2367 2459008.78658 0.99502 0.00401
Qatar-1 TESS 2367 2459008.78797 1.00421 0.00401
Qatar-1 TESS 2367 2459008.78936 1.00073 0.00401
Qatar-1 TESS 2367 2459008.79075 0.99779 0.00401
Qatar-1 TESS 2367 2459008.79214 0.99800 0.00403
Qatar-1 TESS 2367 2459008.79352 1.00055 0.00402
Qatar-1 TESS 2367 2459008.79491 1.00122 0.00403
Qatar-1 TESS 2367 2459008.79630 0.99752 0.00400
Qatar-1 TESS 2367 2459008.79769 0.99826 0.00401
Qatar-1 TESS 2367 2459008.79908 1.00425 0.00401
Qatar-1 TESS 2367 2459008.80047 0.99128 0.00400
Qatar-1 TESS 2367 2459008.80325 0.98837 0.00400
Qatar-1 TESS 2367 2459008.80464 0.98664 0.00400
Qatar-1 TESS 2367 2459008.80603 0.97944 0.00400
Qatar-1 TESS 2367 2459008.80741 0.98652 0.00400
Qatar-1 TESS 2367 2459008.80880 0.97849 0.00400
Qatar-1 TESS 2367 2459008.81019 0.97688 0.00400
Qatar-1 TESS 2367 2459008.81158 0.97933 0.00400
Qatar-1 TESS 2367 2459008.81297 0.98070 0.00400
Qatar-1 TESS 2367 2459008.81436 0.97366 0.00400
Qatar-1 TESS 2367 2459008.81575 0.97647 0.00400
Qatar-1 TESS 2367 2459008.81714 0.97462 0.00399
Qatar-1 TESS 2367 2459008.81853 0.97865 0.00400
Qatar-1 TESS 2367 2459008.81991 0.97410 0.00401
Qatar-1 TESS 2367 2459008.82130 0.98192 0.00400
Qatar-1 TESS 2367 2459008.82269 0.97659 0.00400
Qatar-1 TESS 2367 2459008.82408 0.97932 0.00402
Qatar-1 TESS 2367 2459008.82547 0.97130 0.00400
Qatar-1 TESS 2367 2459008.82686 0.97916 0.00400
Qatar-1 TESS 2367 2459008.82825 0.97385 0.00399
Qatar-1 TESS 2367 2459008.82964 0.97702 0.00399
Qatar-1 TESS 2367 2459008.83103 0.97703 0.00399
Qatar-1 TESS 2367 2459008.83241 0.97434 0.00399
Qatar-1 TESS 2367 2459008.83380 0.97590 0.00399
Qatar-1 TESS 2367 2459008.83519 0.97683 0.00399
Qatar-1 TESS 2367 2459008.83658 0.97460 0.00399
Qatar-1 TESS 2367 2459008.83797 0.97835 0.00400
Qatar-1 TESS 2367 2459008.83936 0.97810 0.00400
Qatar-1 TESS 2367 2459008.84075 0.97316 0.00399
Qatar-1 TESS 2367 2459008.84214 0.98089 0.00399
Qatar-1 TESS 2367 2459008.84353 0.97919 0.00399
Qatar-1 TESS 2367 2459008.84492 0.97072 0.00400
Qatar-1 TESS 2367 2459008.84769 0.98143 0.00400
Qatar-1 TESS 2367 2459008.84908 0.98024 0.00399
Qatar-1 TESS 2367 2459008.85047 0.97152 0.00399
Qatar-1 TESS 2367 2459008.85186 0.97953 0.00399
Qatar-1 TESS 2367 2459008.85325 0.98130 0.00399
Qatar-1 TESS 2367 2459008.85464 0.98636 0.00400
Qatar-1 TESS 2367 2459008.85603 0.98742 0.00400
Qatar-1 TESS 2367 2459008.85742 0.98861 0.00401
Qatar-1 TESS 2367 2459008.85880 0.98829 0.00402
Qatar-1 TESS 2367 2459008.86019 0.99552 0.00401
Qatar-1 TESS 2367 2459008.86158 0.99829 0.00401
Qatar-1 TESS 2367 2459008.86297 0.99731 0.00400
Qatar-1 TESS 2367 2459008.86436 0.99304 0.00401
Qatar-1 TESS 2367 2459008.86575 1.00047 0.00400
Qatar-1 TESS 2367 2459008.86714 1.00080 0.00401
Qatar-1 TESS 2367 2459008.86853 0.99825 0.00400
Qatar-1 TESS 2367 2459008.86992 0.99959 0.00401
Qatar-1 TESS 2366 2459008.87130 1.00384 0.00401
Qatar-1 TESS 2367 2459008.87269 0.99366 0.00400
Qatar-1 TESS 2367 2459008.87408 0.99818 0.00400
Qatar-1 TESS 2367 2459008.87547 0.99799 0.00400
Qatar-1 TESS 2367 2459008.87686 1.00198 0.00401
Qatar-1 TESS 2367 2459008.87825 1.00346 0.00400
Qatar-1 TESS 2367 2459008.87964 1.00215 0.00400
Qatar-1 TESS 2367 2459008.88103 0.99729 0.00400
Qatar-1 TESS 2367 2459008.88242 0.99967 0.00400
Qatar-1 TESS 2367 2459008.88380 1.00019 0.00402
Qatar-1 TESS 2367 2459008.88658 1.00156 0.00401
Qatar-1 TESS 2367 2459008.88797 0.99477 0.00400
Qatar-1 TESS 2367 2459008.88936 0.99992 0.00400
Qatar-1 TESS 2367 2459008.89075 1.00218 0.00401
Qatar-1 TESS 2367 2459008.89214 0.99745 0.00400
Qatar-1 TESS 2367 2459008.89353 1.00022 0.00401
Qatar-1 TESS 2367 2459008.89492 0.99899 0.00400
Qatar-1 TESS 2367 2459008.89631 1.00433 0.00400
Qatar-1 TESS 2367 2459008.89769 1.00167 0.00401
Qatar-1 TESS 2367 2459008.89908 1.00295 0.00401
Qatar-1 TESS 2367 2459008.90047 0.99922 0.00400
Qatar-1 TESS 2367 2459008.90186 0.99686 0.00400
Qatar-1 TESS 2367 2459008.90325 1.00242 0.00400
Qatar-1 TESS 2367 2459008.90464 0.99665 0.00401
Qatar-1 TESS 2367 2459008.90603 0.99619 0.00401
Qatar-1 TESS 2367 2459008.90742 1.00100 0.00401
Qatar-1 TESS 2367 2459008.90881 0.99845 0.00400
Qatar-1 TESS 2367 2459008.91019 0.99982 0.00400
Qatar-1 TESS 2367 2459008.91158 0.99863 0.00400
Qatar-1 TESS 2367 2459008.91297 0.99932 0.00401
Qatar-1 TESS 2367 2459008.91436 1.00576 0.00400
Qatar-1 TESS 2367 2459008.91575 0.99685 0.00401
Qatar-1 TESS 2367 2459008.91714 0.99856 0.00400
Qatar-1 TESS 2367 2459008.91853 0.99604 0.00402
Qatar-1 TESS 2367 2459008.91992 0.99941 0.00400
Qatar-1 TESS 2367 2459008.92131 1.00040 0.00401
Qatar-1 TESS 2367 2459008.92269 0.99855 0.00401
Qatar-1 TESS 2367 2459008.92408 1.00006 0.00400
Qatar-1 TESS 2367 2459008.92547 0.99830 0.00400
Qatar-1 TESS 2367 2459008.92686 1.00044 0.00400
Qatar-1 TESS 2367 2459008.92825 0.99857 0.00401
Qatar-1 TESS 2367 2459008.93103 1.00275 0.00403
Qatar-1 TESS 2367 2459008.93242 0.99912 0.00401
Qatar-1 TESS 2367 2459008.93381 0.99696 0.00400
Qatar-1 TESS 2657 2459420.53605 1.00010 0.00311
Qatar-1 TESS 2657 2459420.53744 1.00069 0.00311
Qatar-1 TESS 2657 2459420.53883 0.99709 0.00310
Qatar-1 TESS 2657 2459420.54022 0.99782 0.00311
Qatar-1 TESS 2657 2459420.54161 0.99749 0.00311
Qatar-1 TESS 2657 2459420.54300 0.99530 0.00310
Qatar-1 TESS 2657 2459420.54439 0.99620 0.00310
Qatar-1 TESS 2657 2459420.54578 0.99891 0.00311
Qatar-1 TESS 2657 2459420.54716 0.99730 0.00310
Qatar-1 TESS 2657 2459420.54855 0.99798 0.00311
Qatar-1 TESS 2657 2459420.54994 0.99720 0.00311
Qatar-1 TESS 2657 2459420.55133 0.99770 0.00311
Qatar-1 TESS 2657 2459420.55272 0.99597 0.00310
Qatar-1 TESS 2657 2459420.55411 1.00164 0.00311
Qatar-1 TESS 2657 2459420.55550 0.99841 0.00311
Qatar-1 TESS 2657 2459420.55689 0.99895 0.00310
Qatar-1 TESS 2657 2459420.55828 0.99696 0.00311
Qatar-1 TESS 2657 2459420.55966 1.00034 0.00311
Qatar-1 TESS 2657 2459420.56105 1.00237 0.00311
Qatar-1 TESS 2657 2459420.56244 0.99815 0.00311
Qatar-1 TESS 2657 2459420.56383 1.00130 0.00311
Qatar-1 TESS 2657 2459420.56522 0.99839 0.00311
Qatar-1 TESS 2657 2459420.56661 1.00189 0.00311
Qatar-1 TESS 2657 2459420.56800 0.99796 0.00310
Qatar-1 TESS 2657 2459420.56939 0.99678 0.00310
Qatar-1 TESS 2657 2459420.57078 1.00059 0.00311
Qatar-1 TESS 2657 2459420.57217 0.99990 0.00311
Qatar-1 TESS 2657 2459420.57355 1.00093 0.00311
Qatar-1 TESS 2657 2459420.57494 1.00387 0.00311
Qatar-1 TESS 2657 2459420.57633 1.00106 0.00311
Qatar-1 TESS 2657 2459420.57772 0.99837 0.00311
Qatar-1 TESS 2657 2459420.57911 0.99439 0.00310
Qatar-1 TESS 2657 2459420.58050 0.99929 0.00311
Qatar-1 TESS 2657 2459420.58189 1.00236 0.00311
Qatar-1 TESS 2657 2459420.58328 0.99886 0.00311
Qatar-1 TESS 2657 2459420.58467 1.00097 0.00311
Qatar-1 TESS 2657 2459420.58605 1.00357 0.00311
Qatar-1 TESS 2657 2459420.58744 0.99892 0.00311
Qatar-1 TESS 2657 2459420.58883 1.00386 0.00311
Qatar-1 TESS 2657 2459420.59022 0.99564 0.00311
Qatar-1 TESS 2657 2459420.59161 1.00540 0.00311
Qatar-1 TESS 2657 2459420.59300 1.00032 0.00311
Qatar-1 TESS 2657 2459420.59439 0.99776 0.00311
Qatar-1 TESS 2657 2459420.59578 1.00013 0.00311
Qatar-1 TESS 2657 2459420.59717 0.99752 0.00311
Qatar-1 TESS 2657 2459420.59855 0.99822 0.00311
Qatar-1 TESS 2657 2459420.59994 1.00212 0.00311
Qatar-1 TESS 2657 2459420.60133 0.99842 0.00311
Qatar-1 TESS 2657 2459420.60272 1.00208 0.00311
Qatar-1 TESS 2657 2459420.60411 1.00118 0.00311
Qatar-1 TESS 2657 2459420.60550 0.99888 0.00311
Qatar-1 TESS 2657 2459420.60689 0.99910 0.00311
Qatar-1 TESS 2657 2459420.60828 0.99433 0.00311
Qatar-1 TESS 2657 2459420.60967 0.99707 0.00311
Qatar-1 TESS 2657 2459420.61105 0.99227 0.00311
Qatar-1 TESS 2657 2459420.61244 0.98801 0.00310
Qatar-1 TESS 2657 2459420.61383 0.98411 0.00310
Qatar-1 TESS 2657 2459420.61522 0.98510 0.00310
Qatar-1 TESS 2657 2459420.61661 0.98467 0.00311
Qatar-1 TESS 2657 2459420.61800 0.98080 0.00310
Qatar-1 TESS 2657 2459420.61939 0.97794 0.00310
Qatar-1 TESS 2657 2459420.62078 0.97475 0.00310
Qatar-1 TESS 2657 2459420.62217 0.97321 0.00309
Qatar-1 TESS 2657 2459420.62355 0.98231 0.00310
Qatar-1 TESS 2657 2459420.62494 0.97845 0.00310
Qatar-1 TESS 2657 2459420.62633 0.97627 0.00310
Qatar-1 TESS 2657 2459420.62772 0.97739 0.00310
Qatar-1 TESS 2657 2459420.62911 0.98157 0.00310
Qatar-1 TESS 2657 2459420.63050 0.97451 0.00310
Qatar-1 TESS 2657 2459420.63189 0.97595 0.00310
Qatar-1 TESS 2657 2459420.63328 0.98212 0.00310
Qatar-1 TESS 2657 2459420.63467 0.97675 0.00310
Qatar-1 TESS 2657 2459420.63606 0.97915 0.00310
Qatar-1 TESS 2657 2459420.63744 0.97646 0.00310
Qatar-1 TESS 2657 2459420.63883 0.97763 0.00310
Qatar-1 TESS 2657 2459420.64022 0.97491 0.00310
Qatar-1 TESS 2657 2459420.64161 0.97742 0.00310
Qatar-1 TESS 2657 2459420.64300 0.98463 0.00311
Qatar-1 TESS 2657 2459420.64439 0.97624 0.00310
Qatar-1 TESS 2657 2459420.64578 0.98099 0.00310
Qatar-1 TESS 2657 2459420.64717 0.98720 0.00311
Qatar-1 TESS 2657 2459420.64856 0.97556 0.00310
Qatar-1 TESS 2657 2459420.64994 0.98062 0.00311
Qatar-1 TESS 2657 2459420.65133 0.97552 0.00310
Qatar-1 TESS 2657 2459420.65272 0.97544 0.00310
Qatar-1 TESS 2657 2459420.65411 0.98015 0.00310
Qatar-1 TESS 2657 2459420.65550 0.98578 0.00310
Qatar-1 TESS 2657 2459420.65689 0.98204 0.00310
Qatar-1 TESS 2657 2459420.65828 0.98408 0.00310
Qatar-1 TESS 2657 2459420.65967 0.98412 0.00311
Qatar-1 TESS 2657 2459420.66106 0.98544 0.00311
Qatar-1 TESS 2657 2459420.66244 0.98891 0.00311
Qatar-1 TESS 2657 2459420.66383 0.99015 0.00311
Qatar-1 TESS 2657 2459420.66522 0.99057 0.00311
Qatar-1 TESS 2657 2459420.66661 0.99762 0.00311
Qatar-1 TESS 2657 2459420.66800 0.99332 0.00312
Qatar-1 TESS 2657 2459420.66939 1.00226 0.00312
Qatar-1 TESS 2657 2459420.67078 0.99874 0.00312
Qatar-1 TESS 2657 2459420.67217 0.99956 0.00312
Qatar-1 TESS 2657 2459420.67356 1.00227 0.00312
Qatar-1 TESS 2657 2459420.67494 0.99533 0.00312
Qatar-1 TESS 2657 2459420.67633 0.99870 0.00312
Qatar-1 TESS 2657 2459420.67772 0.99858 0.00312
Qatar-1 TESS 2657 2459420.67911 1.00205 0.00312
Qatar-1 TESS 2657 2459420.68050 1.00018 0.00312
Qatar-1 TESS 2657 2459420.68189 0.99945 0.00312
Qatar-1 TESS 2657 2459420.68328 0.99892 0.00312
Qatar-1 TESS 2657 2459420.68467 1.00223 0.00312
Qatar-1 TESS 2657 2459420.68606 1.00254 0.00312
Qatar-1 TESS 2657 2459420.68745 1.00291 0.00312
Qatar-1 TESS 2657 2459420.68883 1.00293 0.00312
Qatar-1 TESS 2657 2459420.69022 1.00071 0.00312
Qatar-1 TESS 2657 2459420.69161 1.00195 0.00312
Qatar-1 TESS 2657 2459420.69300 0.99969 0.00312
Qatar-1 TESS 2657 2459420.69439 0.99970 0.00312
Qatar-1 TESS 2657 2459420.69578 0.99987 0.00312
Qatar-1 TESS 2657 2459420.69717 0.99611 0.00312
Qatar-1 TESS 2657 2459420.69856 1.00037 0.00312
Qatar-1 TESS 2657 2459420.69995 1.00278 0.00312
Qatar-1 TESS 2657 2459420.70133 1.00298 0.00313
Qatar-1 TESS 2657 2459420.70272 1.00312 0.00313
Qatar-1 TESS 2657 2459420.70411 0.99745 0.00313
Qatar-1 TESS 2657 2459420.70550 1.00457 0.00313
Qatar-1 TESS 2657 2459420.70689 0.99749 0.00312
Qatar-1 TESS 2657 2459420.70828 1.00534 0.00313
Qatar-1 TESS 2657 2459420.70967 1.00622 0.00313
Qatar-1 TESS 2657 2459420.71106 0.99744 0.00312
Qatar-1 TESS 2657 2459420.71245 1.00149 0.00313
Qatar-1 TESS 2657 2459420.71383 0.99824 0.00313
Qatar-1 TESS 2657 2459420.71522 0.99717 0.00313
Qatar-1 TESS 2657 2459420.71661 1.00486 0.00313
Qatar-1 TESS 2657 2459420.71800 1.00446 0.00313
Qatar-1 TESS 2657 2459420.71939 0.99914 0.00313
Qatar-1 TESS 2657 2459420.72078 0.99923 0.00313
Qatar-1 TESS 2657 2459420.72217 0.99801 0.00313
Qatar-1 TESS 2657 2459420.72356 1.00274 0.00313
Qatar-1 TESS 2657 2459420.72495 1.00104 0.00313
Qatar-1 TESS 2657 2459420.72633 1.00547 0.00313
Qatar-1 TESS 2657 2459420.72772 0.99378 0.00313
Qatar-1 TESS 2657 2459420.72911 1.00015 0.00313
Qatar-1 TESS 2657 2459420.73050 1.00542 0.00313
Qatar-1 TESS 2657 2459420.73189 1.00607 0.00314
Qatar-1 TESS 2657 2459420.73328 1.00210 0.00313
Qatar-1 TESS 2657 2459420.73467 1.00077 0.00313
Qatar-1 TESS 2657 2459420.73606 1.00120 0.00314
Qatar-1 TESS 2657 2459420.73745 1.00283 0.00314
Qatar-1 TESS 2658 2459421.95552 1.00610 0.00326
Qatar-1 TESS 2658 2459421.95691 0.99618 0.00326
Qatar-1 TESS 2658 2459421.95830 0.99793 0.00326
Qatar-1 TESS 2658 2459421.95969 0.99659 0.00325
Qatar-1 TESS 2658 2459421.96108 0.99798 0.00326
Qatar-1 TESS 2658 2459421.96247 1.00223 0.00325
Qatar-1 TESS 2658 2459421.96386 1.00104 0.00325
Qatar-1 TESS 2658 2459421.96525 0.99582 0.00325
Qatar-1 TESS 2658 2459421.96664 0.99933 0.00325
Qatar-1 TESS 2658 2459421.96803 1.00025 0.00325
Qatar-1 TESS 2658 2459421.96941 0.99912 0.00325
Qatar-1 TESS 2658 2459421.97080 0.99607 0.00325
Qatar-1 TESS 2658 2459421.97219 0.99785 0.00325
Qatar-1 TESS 2658 2459421.97358 1.00114 0.00325
Qatar-1 TESS 2658 2459421.97497 0.99547 0.00325
Qatar-1 TESS 2658 2459421.97636 1.00061 0.00325
Qatar-1 TESS 2658 2459421.97775 0.99867 0.00325
Qatar-1 TESS 2658 2459421.97914 1.00285 0.00325
Qatar-1 TESS 2658 2459421.98053 1.00203 0.00325
Qatar-1 TESS 2658 2459421.98191 0.99893 0.00325
Qatar-1 TESS 2658 2459421.98330 0.99817 0.00325
Qatar-1 TESS 2658 2459421.98469 0.99875 0.00325
Qatar-1 TESS 2658 2459421.98608 1.00166 0.00325
Qatar-1 TESS 2658 2459421.98747 0.99703 0.00325
Qatar-1 TESS 2658 2459421.98886 1.00008 0.00325
Qatar-1 TESS 2658 2459421.99025 1.00223 0.00325
Qatar-1 TESS 2658 2459421.99164 0.99977 0.00325
Qatar-1 TESS 2658 2459421.99303 0.99933 0.00325
Qatar-1 TESS 2658 2459421.99441 1.00362 0.00325
Qatar-1 TESS 2658 2459421.99580 1.00048 0.00325
Qatar-1 TESS 2658 2459421.99719 1.00083 0.00325
Qatar-1 TESS 2658 2459421.99858 1.00561 0.00326
Qatar-1 TESS 2658 2459421.99997 1.00095 0.00325
Qatar-1 TESS 2658 2459422.00136 0.99994 0.00325
Qatar-1 TESS 2658 2459422.00275 1.00497 0.00325
Qatar-1 TESS 2658 2459422.00414 1.00340 0.00325
Qatar-1 TESS 2658 2459422.00553 0.99859 0.00325
Qatar-1 TESS 2658 2459422.00691 0.99978 0.00325
Qatar-1 TESS 2658 2459422.00830 1.00562 0.00325
Qatar-1 TESS 2658 2459422.00969 0.99875 0.00325
Qatar-1 TESS 2658 2459422.01108 1.00050 0.00325
Qatar-1 TESS 2658 2459422.01247 1.00167 0.00325
Qatar-1 TESS 2658 2459422.01386 0.99898 0.00325
Qatar-1 TESS 2658 2459422.01525 1.00234 0.00325
Qatar-1 TESS 2658 2459422.01664 0.99526 0.00325
Qatar-1 TESS 2658 2459422.01803 0.99970 0.00325
Qatar-1 TESS 2658 2459422.01941 1.00307 0.00325
Qatar-1 TESS 2658 2459422.02080 0.99878 0.00326
Qatar-1 TESS 2658 2459422.02219 1.00179 0.00325
Qatar-1 TESS 2658 2459422.02358 0.99724 0.00326
Qatar-1 TESS 2658 2459422.02497 1.00206 0.00325
Qatar-1 TESS 2658 2459422.02636 0.99753 0.00325
Qatar-1 TESS 2658 2459422.02775 0.99418 0.00325
Qatar-1 TESS 2658 2459422.02914 0.99693 0.00325
Qatar-1 TESS 2658 2459422.03053 1.00010 0.00326
Qatar-1 TESS 2658 2459422.03192 0.98736 0.00325
Qatar-1 TESS 2658 2459422.03330 0.98333 0.00324
Qatar-1 TESS 2658 2459422.03469 0.98235 0.00324
Qatar-1 TESS 2658 2459422.03608 0.98385 0.00325
Qatar-1 TESS 2658 2459422.03747 0.98218 0.00324
Qatar-1 TESS 2658 2459422.03886 0.98379 0.00324
Qatar-1 TESS 2658 2459422.04025 0.97972 0.00325
Qatar-1 TESS 2658 2459422.04164 0.97876 0.00325
Qatar-1 TESS 2658 2459422.04303 0.98052 0.00324
Qatar-1 TESS 2658 2459422.04442 0.98375 0.00325
Qatar-1 TESS 2658 2459422.04580 0.98021 0.00325
Qatar-1 TESS 2658 2459422.04719 0.97901 0.00324
Qatar-1 TESS 2658 2459422.04858 0.97645 0.00325
Qatar-1 TESS 2658 2459422.04997 0.97424 0.00325
Qatar-1 TESS 2658 2459422.05136 0.97720 0.00325
Qatar-1 TESS 2658 2459422.05275 0.97675 0.00325
Qatar-1 TESS 2658 2459422.05414 0.98208 0.00325
Qatar-1 TESS 2658 2459422.05553 0.97938 0.00325
Qatar-1 TESS 2658 2459422.05692 0.97743 0.00325
Qatar-1 TESS 2658 2459422.05830 0.97720 0.00325
Qatar-1 TESS 2658 2459422.05969 0.97416 0.00325
Qatar-1 TESS 2658 2459422.06108 0.98267 0.00326
Qatar-1 TESS 2658 2459422.06247 0.98073 0.00325
Qatar-1 TESS 2658 2459422.06386 0.97468 0.00325
Qatar-1 TESS 2658 2459422.06525 0.98157 0.00325
Qatar-1 TESS 2658 2459422.06664 0.98317 0.00326
Qatar-1 TESS 2658 2459422.06803 0.98107 0.00325
Qatar-1 TESS 2658 2459422.06942 0.98536 0.00326
Qatar-1 TESS 2658 2459422.07080 0.97783 0.00325
Qatar-1 TESS 2658 2459422.07219 0.97851 0.00325
Qatar-1 TESS 2658 2459422.07358 0.98599 0.00326
Qatar-1 TESS 2658 2459422.07497 0.98058 0.00326
Qatar-1 TESS 2658 2459422.07636 0.98314 0.00326
Qatar-1 TESS 2658 2459422.07775 0.98590 0.00326
Qatar-1 TESS 2658 2459422.07914 0.98321 0.00326
Qatar-1 TESS 2658 2459422.08053 0.98562 0.00326
Qatar-1 TESS 2658 2459422.08192 0.98812 0.00326
Qatar-1 TESS 2658 2459422.08331 0.98990 0.00327
Qatar-1 TESS 2658 2459422.08469 0.99507 0.00327
Qatar-1 TESS 2658 2459422.08608 0.99322 0.00327
Qatar-1 TESS 2658 2459422.08747 0.99970 0.00327
Qatar-1 TESS 2658 2459422.08886 1.00044 0.00328
Qatar-1 TESS 2658 2459422.09025 1.00313 0.00328
Qatar-1 TESS 2658 2459422.09164 0.99998 0.00328
Qatar-1 TESS 2658 2459422.09303 1.00714 0.00328
Qatar-1 TESS 2658 2459422.09442 0.99372 0.00328
Qatar-1 TESS 2658 2459422.09581 0.99907 0.00327
Qatar-1 TESS 2658 2459422.09719 0.99949 0.00328
Qatar-1 TESS 2658 2459422.09858 1.00295 0.00328
Qatar-1 TESS 2658 2459422.09997 1.00042 0.00328
Qatar-1 TESS 2658 2459422.10136 1.00309 0.00328
Qatar-1 TESS 2658 2459422.10275 1.00638 0.00329
Qatar-1 TESS 2658 2459422.10414 0.99796 0.00328
Qatar-1 TESS 2658 2459422.10553 1.00971 0.00329
Qatar-1 TESS 2658 2459422.10692 1.00307 0.00328
Qatar-1 TESS 2658 2459422.10831 1.00266 0.00328
Qatar-1 TESS 2658 2459422.10969 0.99708 0.00328
Qatar-1 TESS 2658 2459422.11108 1.00037 0.00328
Qatar-1 TESS 2658 2459422.11247 1.00188 0.00328
Qatar-1 TESS 2658 2459422.11386 0.99852 0.00329
Qatar-1 TESS 2658 2459422.11525 1.00334 0.00328
Qatar-1 TESS 2658 2459422.11664 1.00338 0.00329
Qatar-1 TESS 2658 2459422.11803 1.00112 0.00329
Qatar-1 TESS 2658 2459422.11942 1.00175 0.00329
Qatar-1 TESS 2658 2459422.12081 0.99660 0.00328
Qatar-1 TESS 2658 2459422.12219 1.00237 0.00329
Qatar-1 TESS 2658 2459422.12358 1.00345 0.00329
Qatar-1 TESS 2658 2459422.12497 0.99973 0.00329
Qatar-1 TESS 2658 2459422.12636 1.00543 0.00329
Qatar-1 TESS 2658 2459422.12775 1.00304 0.00329
Qatar-1 TESS 2658 2459422.12914 1.00092 0.00329
Qatar-1 TESS 2658 2459422.13053 1.00683 0.00329
Qatar-1 TESS 2658 2459422.13192 1.00748 0.00330
Qatar-1 TESS 2658 2459422.13331 1.00164 0.00329
Qatar-1 TESS 2658 2459422.13469 0.99901 0.00329
Qatar-1 TESS 2658 2459422.13608 1.00203 0.00329
Qatar-1 TESS 2658 2459422.13747 0.99854 0.00329
Qatar-1 TESS 2658 2459422.13886 1.00109 0.00329
Qatar-1 TESS 2658 2459422.14025 1.00085 0.00329
Qatar-1 TESS 2658 2459422.14164 1.00298 0.00329
Qatar-1 TESS 2658 2459422.14303 1.00306 0.00329
Qatar-1 TESS 2658 2459422.14442 0.99444 0.00329
Qatar-1 TESS 2658 2459422.14581 0.99843 0.00329
Qatar-1 TESS 2658 2459422.14720 0.99955 0.00330
Qatar-1 TESS 2658 2459422.14858 1.00516 0.00330
Qatar-1 TESS 2658 2459422.14997 1.00109 0.00329
Qatar-1 TESS 2658 2459422.15136 0.99396 0.00329
Qatar-1 TESS 2658 2459422.15275 1.00519 0.00329
Qatar-1 TESS 2658 2459422.15414 0.99446 0.00329
Qatar-1 TESS 2658 2459422.15553 1.00016 0.00329
Qatar-1 TESS 2658 2459422.15692 1.00643 0.00330
Qatar-1 TESS 2659 2459423.37916 0.99610 0.00326
Qatar-1 TESS 2659 2459423.38055 0.99723 0.00326
Qatar-1 TESS 2659 2459423.38194 0.99958 0.00326
Qatar-1 TESS 2659 2459423.38333 1.00063 0.00326
Qatar-1 TESS 2659 2459423.38472 0.99676 0.00326
Qatar-1 TESS 2659 2459423.38611 1.00712 0.00327
Qatar-1 TESS 2659 2459423.38750 0.99638 0.00327
Qatar-1 TESS 2659 2459423.38889 1.00674 0.00327
Qatar-1 TESS 2659 2459423.39027 0.99401 0.00326
Qatar-1 TESS 2659 2459423.39166 0.99662 0.00327
Qatar-1 TESS 2659 2459423.39305 0.99951 0.00327
Qatar-1 TESS 2659 2459423.39444 0.99718 0.00327
Qatar-1 TESS 2659 2459423.39583 1.00096 0.00327
Qatar-1 TESS 2659 2459423.39722 1.00010 0.00327
Qatar-1 TESS 2659 2459423.39861 0.99191 0.00326
Qatar-1 TESS 2659 2459423.40000 0.99970 0.00327
Qatar-1 TESS 2659 2459423.40139 1.00436 0.00327
Qatar-1 TESS 2659 2459423.40278 0.99101 0.00326
Qatar-1 TESS 2659 2459423.40416 0.99852 0.00327
Qatar-1 TESS 2659 2459423.40555 0.99868 0.00327
Qatar-1 TESS 2659 2459423.40694 0.99642 0.00326
Qatar-1 TESS 2659 2459423.40833 0.99891 0.00327
Qatar-1 TESS 2659 2459423.40972 0.99523 0.00326
Qatar-1 TESS 2659 2459423.41111 1.00524 0.00327
Qatar-1 TESS 2659 2459423.41250 0.99786 0.00327
Qatar-1 TESS 2659 2459423.41389 1.00099 0.00327
Qatar-1 TESS 2659 2459423.41528 0.99891 0.00327
Qatar-1 TESS 2659 2459423.41666 0.99231 0.00327
Qatar-1 TESS 2659 2459423.41805 1.00116 0.00327
Qatar-1 TESS 2659 2459423.41944 0.99391 0.00327
Qatar-1 TESS 2659 2459423.42083 0.99738 0.00327
Qatar-1 TESS 2659 2459423.42222 1.00124 0.00327
Qatar-1 TESS 2659 2459423.42361 0.99623 0.00327
Qatar-1 TESS 2659 2459423.42500 0.99914 0.00327
Qatar-1 TESS 2659 2459423.42639 1.00406 0.00327
Qatar-1 TESS 2659 2459423.42778 0.99675 0.00327
Qatar-1 TESS 2659 2459423.42916 0.99714 0.00327
Qatar-1 TESS 2659 2459423.43055 1.00371 0.00328
Qatar-1 TESS 2659 2459423.43194 0.99888 0.00327
Qatar-1 TESS 2659 2459423.43333 0.99781 0.00327
Qatar-1 TESS 2659 2459423.43472 1.00206 0.00327
Qatar-1 TESS 2659 2459423.43611 1.00450 0.00328
Qatar-1 TESS 2659 2459423.43750 1.00136 0.00328
Qatar-1 TESS 2659 2459423.43889 0.99849 0.00327
Qatar-1 TESS 2659 2459423.44028 0.99945 0.00327
Qatar-1 TESS 2659 2459423.44166 0.99746 0.00327
Qatar-1 TESS 2659 2459423.44305 1.00000 0.00327
Qatar-1 TESS 2659 2459423.44444 1.00206 0.00328
Qatar-1 TESS 2659 2459423.44583 1.00332 0.00328
Qatar-1 TESS 2659 2459423.44722 0.99614 0.00328
Qatar-1 TESS 2659 2459423.44861 0.99616 0.00327
Qatar-1 TESS 2659 2459423.45000 1.00061 0.00328
Qatar-1 TESS 2659 2459423.45139 0.99704 0.00327
Qatar-1 TESS 2659 2459423.45278 0.98951 0.00327
Qatar-1 TESS 2659 2459423.45417 0.98431 0.00327
Qatar-1 TESS 2659 2459423.45555 0.98551 0.00327
Qatar-1 TESS 2659 2459423.45694 0.98442 0.00327
Qatar-1 TESS 2659 2459423.45833 0.98547 0.00327
Qatar-1 TESS 2659 2459423.45972 0.98072 0.00327
Qatar-1 TESS 2659 2459423.46111 0.98120 0.00327
Qatar-1 TESS 2659 2459423.46250 0.97491 0.00326
Qatar-1 TESS 2659 2459423.46389 0.97887 0.00327
Qatar-1 TESS 2659 2459423.46528 0.97484 0.00327
Qatar-1 TESS 2659 2459423.46667 0.97905 0.00327
Qatar-1 TESS 2659 2459423.46805 0.97784 0.00326
Qatar-1 TESS 2659 2459423.46944 0.97317 0.00326
Qatar-1 TESS 2659 2459423.47083 0.97693 0.00327
Qatar-1 TESS 2659 2459423.47222 0.97786 0.00327
Qatar-1 TESS 2659 2459423.47361 0.97587 0.00327
Qatar-1 TESS 2659 2459423.47500 0.97067 0.00327
Qatar-1 TESS 2659 2459423.47639 0.97607 0.00327
Qatar-1 TESS 2659 2459423.47778 0.97863 0.00327
Qatar-1 TESS 2659 2459423.47917 0.97727 0.00327
Qatar-1 TESS 2659 2459423.48055 0.98127 0.00327
Qatar-1 TESS 2659 2459423.48194 0.97424 0.00327
Qatar-1 TESS 2659 2459423.48333 0.97986 0.00327
Qatar-1 TESS 2659 2459423.48472 0.97631 0.00327
Qatar-1 TESS 2659 2459423.48611 0.97743 0.00327
Qatar-1 TESS 2659 2459423.48750 0.97931 0.00328
Qatar-1 TESS 2659 2459423.48889 0.97941 0.00328
Qatar-1 TESS 2659 2459423.49028 0.97750 0.00328
Qatar-1 TESS 2659 2459423.49167 0.97445 0.00328
Qatar-1 TESS 2659 2459423.49305 0.98118 0.00328
Qatar-1 TESS 2659 2459423.49444 0.98010 0.00328
Qatar-1 TESS 2659 2459423.49583 0.97576 0.00328
Qatar-1 TESS 2659 2459423.49722 0.98318 0.00328
Qatar-1 TESS 2659 2459423.49861 0.98422 0.00328
Qatar-1 TESS 2659 2459423.50000 0.98277 0.00329
Qatar-1 TESS 2659 2459423.50139 0.99015 0.00329
Qatar-1 TESS 2659 2459423.50278 0.98899 0.00329
Qatar-1 TESS 2659 2459423.50417 0.98909 0.00329
Qatar-1 TESS 2659 2459423.50556 0.98792 0.00329
Qatar-1 TESS 2659 2459423.50694 0.99249 0.00329
Qatar-1 TESS 2659 2459423.50833 0.99737 0.00329
Qatar-1 TESS 2659 2459423.50972 1.00569 0.00330
Qatar-1 TESS 2659 2459423.51111 0.99549 0.00330
Qatar-1 TESS 2659 2459423.51250 1.00344 0.00330
Qatar-1 TESS 2659 2459423.51389 1.00132 0.00330
Qatar-1 TESS 2659 2459423.51528 1.00013 0.00330
Qatar-1 TESS 2659 2459423.51667 0.99713 0.00329
Qatar-1 TESS 2659 2459423.51806 0.99640 0.00329
Qatar-1 TESS 2659 2459423.51944 0.99877 0.00329
Qatar-1 TESS 2659 2459423.52083 0.99398 0.00329
Qatar-1 TESS 2659 2459423.52222 1.00053 0.00330
Qatar-1 TESS 2659 2459423.52361 0.99666 0.00330
Qatar-1 TESS 2659 2459423.52500 1.00413 0.00330
Qatar-1 TESS 2659 2459423.52639 0.99311 0.00330
Qatar-1 TESS 2659 2459423.52778 0.99779 0.00330
Qatar-1 TESS 2659 2459423.52917 0.99830 0.00330
Qatar-1 TESS 2659 2459423.53056 0.99503 0.00330
Qatar-1 TESS 2659 2459423.53194 0.99415 0.00330
Qatar-1 TESS 2659 2459423.53333 0.99711 0.00330
Qatar-1 TESS 2659 2459423.53472 1.00232 0.00330
Qatar-1 TESS 2659 2459423.53611 1.00025 0.00330
Qatar-1 TESS 2659 2459423.53750 0.99871 0.00330
Qatar-1 TESS 2659 2459423.53889 1.00173 0.00330
Qatar-1 TESS 2659 2459423.54028 1.00214 0.00330
Qatar-1 TESS 2659 2459423.54167 1.00164 0.00330
Qatar-1 TESS 2659 2459423.54306 1.00130 0.00330
Qatar-1 TESS 2659 2459423.54444 0.99794 0.00330
Qatar-1 TESS 2659 2459423.54583 0.99813 0.00330
Qatar-1 TESS 2659 2459423.54722 0.99811 0.00330
Qatar-1 TESS 2659 2459423.54861 1.00066 0.00331
Qatar-1 TESS 2659 2459423.55000 0.99507 0.00330
Qatar-1 TESS 2659 2459423.55139 1.00195 0.00330
Qatar-1 TESS 2659 2459423.55278 0.99328 0.00330
Qatar-1 TESS 2659 2459423.55417 0.99931 0.00331
Qatar-1 TESS 2659 2459423.55556 1.00084 0.00330
Qatar-1 TESS 2659 2459423.55694 0.99915 0.00330
Qatar-1 TESS 2659 2459423.55833 1.00346 0.00331
Qatar-1 TESS 2659 2459423.55972 1.00385 0.00331
Qatar-1 TESS 2659 2459423.56111 0.99872 0.00330
Qatar-1 TESS 2659 2459423.56250 0.99605 0.00330
Qatar-1 TESS 2659 2459423.56389 1.00579 0.00331
Qatar-1 TESS 2659 2459423.56528 1.00083 0.00331
Qatar-1 TESS 2659 2459423.56667 1.00316 0.00330
Qatar-1 TESS 2659 2459423.56806 0.99617 0.00330
Qatar-1 TESS 2659 2459423.56945 0.99816 0.00330
Qatar-1 TESS 2659 2459423.57083 0.99609 0.00330
Qatar-1 TESS 2659 2459423.57222 1.00120 0.00331
Qatar-1 TESS 2659 2459423.57361 1.00697 0.00331
Qatar-1 TESS 2659 2459423.57500 0.99483 0.00330
Qatar-1 TESS 2659 2459423.57639 1.00022 0.00331
Qatar-1 TESS 2659 2459423.57778 0.99621 0.00330
Qatar-1 TESS 2659 2459423.57917 0.99952 0.00331
Qatar-1 TESS 2659 2459423.58056 1.00300 0.00331
Qatar-1 TESS 2660 2459424.79864 0.99961 0.00333
Qatar-1 TESS 2660 2459424.80002 1.00195 0.00333
Qatar-1 TESS 2660 2459424.80141 1.00393 0.00334
Qatar-1 TESS 2660 2459424.80280 0.99865 0.00333
Qatar-1 TESS 2660 2459424.80419 0.99224 0.00333
Qatar-1 TESS 2660 2459424.80558 0.99923 0.00334
Qatar-1 TESS 2660 2459424.80697 0.99741 0.00333
Qatar-1 TESS 2660 2459424.80836 0.99632 0.00333
Qatar-1 TESS 2660 2459424.80975 0.99782 0.00333
Qatar-1 TESS 2660 2459424.81114 0.99408 0.00333
Qatar-1 TESS 2660 2459424.81253 0.99834 0.00333
Qatar-1 TESS 2660 2459424.81391 0.99503 0.00333
Qatar-1 TESS 2660 2459424.81530 0.99406 0.00333
Qatar-1 TESS 2660 2459424.81669 0.99771 0.00333
Qatar-1 TESS 2660 2459424.81808 0.99953 0.00334
Qatar-1 TESS 2660 2459424.81947 1.00126 0.00334
Qatar-1 TESS 2660 2459424.82086 0.99875 0.00333
Qatar-1 TESS 2660 2459424.82225 1.00071 0.00334
Qatar-1 TESS 2660 2459424.82364 0.99559 0.00333
Qatar-1 TESS 2660 2459424.82503 0.99730 0.00334
Qatar-1 TESS 2660 2459424.82641 1.00065 0.00334
Qatar-1 TESS 2660 2459424.82780 0.99693 0.00334
Qatar-1 TESS 2660 2459424.82919 0.99796 0.00334
Qatar-1 TESS 2660 2459424.83058 1.00368 0.00334
Qatar-1 TESS 2660 2459424.83197 1.00193 0.00334
Qatar-1 TESS 2660 2459424.83336 1.00054 0.00334
Qatar-1 TESS 2660 2459424.83475 1.00036 0.00334
Qatar-1 TESS 2660 2459424.83614 1.00086 0.00334
Qatar-1 TESS 2660 2459424.83753 0.99876 0.00334
Qatar-1 TESS 2660 2459424.83891 0.99970 0.00334
Qatar-1 TESS 2660 2459424.84030 1.00438 0.00334
Qatar-1 TESS 2660 2459424.84169 1.00441 0.00334
Qatar-1 TESS 2660 2459424.84308 0.99400 0.00333
Qatar-1 TESS 2660 2459424.84447 0.99788 0.00334
Qatar-1 TESS 2660 2459424.84586 1.00161 0.00334
Qatar-1 TESS 2660 2459424.84725 0.99872 0.00334
Qatar-1 TESS 2660 2459424.84864 1.00266 0.00334
Qatar-1 TESS 2660 2459424.85003 1.00439 0.00334
Qatar-1 TESS 2660 2459424.85141 0.99851 0.00334
Qatar-1 TESS 2660 2459424.85280 0.99573 0.00334
Qatar-1 TESS 2660 2459424.85419 0.99353 0.00334
Qatar-1 TESS 2660 2459424.85558 0.99732 0.00334
Qatar-1 TESS 2660 2459424.85697 1.00264 0.00334
Qatar-1 TESS 2660 2459424.85836 0.99988 0.00334
Qatar-1 TESS 2660 2459424.85975 1.01009 0.00335
Qatar-1 TESS 2660 2459424.86114 0.99697 0.00334
Qatar-1 TESS 2660 2459424.86253 0.99605 0.00334
Qatar-1 TESS 2660 2459424.86392 0.99495 0.00334
Qatar-1 TESS 2660 2459424.86530 0.99661 0.00334
Qatar-1 TESS 2660 2459424.86669 0.99612 0.00334
Qatar-1 TESS 2660 2459424.86808 0.99626 0.00334
Qatar-1 TESS 2660 2459424.86947 0.99363 0.00334
Qatar-1 TESS 2660 2459424.87086 0.99044 0.00333
Qatar-1 TESS 2660 2459424.87225 0.98214 0.00333
Qatar-1 TESS 2660 2459424.87364 0.99075 0.00334
Qatar-1 TESS 2660 2459424.87503 0.98409 0.00333
Qatar-1 TESS 2660 2459424.87642 0.97924 0.00333
Qatar-1 TESS 2660 2459424.87780 0.98445 0.00333
Qatar-1 TESS 2660 2459424.87919 0.98037 0.00333
Qatar-1 TESS 2660 2459424.88058 0.97541 0.00333
Qatar-1 TESS 2660 2459424.88197 0.97980 0.00333
Qatar-1 TESS 2660 2459424.88336 0.98017 0.00333
Qatar-1 TESS 2660 2459424.88475 0.97895 0.00333
Qatar-1 TESS 2660 2459424.88614 0.97358 0.00333
Qatar-1 TESS 2660 2459424.88753 0.97859 0.00333
Qatar-1 TESS 2660 2459424.88892 0.98068 0.00333
Qatar-1 TESS 2660 2459424.89030 0.98342 0.00333
Qatar-1 TESS 2660 2459424.89169 0.97271 0.00332
Qatar-1 TESS 2660 2459424.89308 0.97742 0.00333
Qatar-1 TESS 2660 2459424.89447 0.98145 0.00333
Qatar-1 TESS 2660 2459424.89586 0.97496 0.00333
Qatar-1 TESS 2660 2459424.89725 0.97505 0.00333
Qatar-1 TESS 2660 2459424.89864 0.98062 0.00333
Qatar-1 TESS 2660 2459424.90003 0.97241 0.00333
Qatar-1 TESS 2660 2459424.90142 0.97522 0.00332
Qatar-1 TESS 2660 2459424.90280 0.97161 0.00332
Qatar-1 TESS 2660 2459424.90419 0.98085 0.00333
Qatar-1 TESS 2660 2459424.90558 0.97513 0.00332
Qatar-1 TESS 2660 2459424.90697 0.97959 0.00333
Qatar-1 TESS 2660 2459424.90836 0.97594 0.00332
Qatar-1 TESS 2660 2459424.90975 0.97692 0.00332
Qatar-1 TESS 2660 2459424.91114 0.97939 0.00333
Qatar-1 TESS 2660 2459424.91253 0.97861 0.00333
Qatar-1 TESS 2660 2459424.91392 0.98038 0.00333
Qatar-1 TESS 2660 2459424.91531 0.98120 0.00333
Qatar-1 TESS 2660 2459424.91669 0.98025 0.00332
Qatar-1 TESS 2660 2459424.91808 0.97736 0.00332
Qatar-1 TESS 2660 2459424.91947 0.97997 0.00333
Qatar-1 TESS 2660 2459424.92086 0.98437 0.00333
Qatar-1 TESS 2660 2459424.92225 0.98326 0.00332
Qatar-1 TESS 2660 2459424.92364 0.98329 0.00333
Qatar-1 TESS 2660 2459424.92503 0.99127 0.00333
Qatar-1 TESS 2660 2459424.92642 0.98700 0.00333
Qatar-1 TESS 2660 2459424.92781 0.99940 0.00334
Qatar-1 TESS 2660 2459424.92919 0.99972 0.00334
Qatar-1 TESS 2660 2459424.93058 0.99116 0.00333
Qatar-1 TESS 2660 2459424.93197 1.00196 0.00334
Qatar-1 TESS 2660 2459424.93336 1.00583 0.00334
Qatar-1 TESS 2660 2459424.93475 0.99917 0.00334
Qatar-1 TESS 2660 2459424.93614 0.99689 0.00333
Qatar-1 TESS 2660 2459424.93753 0.99985 0.00333
Qatar-1 TESS 2660 2459424.93892 0.99089 0.00333
Qatar-1 TESS 2660 2459424.94031 0.99271 0.00333
Qatar-1 TESS 2660 2459424.94169 1.00095 0.00333
Qatar-1 TESS 2660 2459424.94308 0.99407 0.00333
Qatar-1 TESS 2660 2459424.94447 1.00230 0.00333
Qatar-1 TESS 2660 2459424.94586 0.99876 0.00333
Qatar-1 TESS 2660 2459424.94725 1.00288 0.00333
Qatar-1 TESS 2660 2459424.94864 1.00133 0.00333
Qatar-1 TESS 2660 2459424.95003 0.99850 0.00333
Qatar-1 TESS 2660 2459424.95142 0.99778 0.00333
Qatar-1 TESS 2660 2459424.95281 0.99595 0.00333
Qatar-1 TESS 2660 2459424.95419 0.99961 0.00333
Qatar-1 TESS 2660 2459424.95558 1.00374 0.00333
Qatar-1 TESS 2660 2459424.95697 0.99584 0.00333
Qatar-1 TESS 2660 2459424.95836 0.99607 0.00333
Qatar-1 TESS 2660 2459424.95975 0.99475 0.00332
Qatar-1 TESS 2660 2459424.96114 1.00323 0.00333
Qatar-1 TESS 2660 2459424.96253 0.99918 0.00333
Qatar-1 TESS 2660 2459424.96392 0.99942 0.00333
Qatar-1 TESS 2660 2459424.96531 1.00232 0.00333
Qatar-1 TESS 2660 2459424.96669 1.00250 0.00333
Qatar-1 TESS 2660 2459424.96808 1.00132 0.00332
Qatar-1 TESS 2660 2459424.96947 1.00493 0.00333
Qatar-1 TESS 2660 2459424.97086 0.99512 0.00332
Qatar-1 TESS 2660 2459424.97225 1.00235 0.00333
Qatar-1 TESS 2660 2459424.97364 0.99633 0.00332
Qatar-1 TESS 2660 2459424.97503 1.00236 0.00333
Qatar-1 TESS 2660 2459424.97642 1.00267 0.00332
Qatar-1 TESS 2660 2459424.97781 1.00921 0.00332
Qatar-1 TESS 2660 2459424.97920 1.00243 0.00332
Qatar-1 TESS 2660 2459424.98058 1.00573 0.00332
Qatar-1 TESS 2660 2459424.98197 1.00107 0.00332
Qatar-1 TESS 2660 2459424.98336 1.00394 0.00332
Qatar-1 TESS 2660 2459424.98475 1.00022 0.00332
Qatar-1 TESS 2660 2459424.98614 0.99806 0.00332
Qatar-1 TESS 2660 2459424.98753 0.99645 0.00331
Qatar-1 TESS 2660 2459424.98892 0.99944 0.00331
Qatar-1 TESS 2660 2459424.99031 0.99779 0.00331
Qatar-1 TESS 2660 2459424.99170 1.00089 0.00332
Qatar-1 TESS 2660 2459424.99308 0.99297 0.00331
Qatar-1 TESS 2660 2459424.99447 1.00141 0.00331
Qatar-1 TESS 2660 2459424.99586 0.99742 0.00331
Qatar-1 TESS 2660 2459424.99725 1.00200 0.00331
Qatar-1 TESS 2660 2459424.99864 1.00273 0.00331
Qatar-1 TESS 2660 2459425.00003 0.99603 0.00331
Qatar-1 TESS 2661 2459426.21672 0.99667 0.00329
Qatar-1 TESS 2661 2459426.21811 0.99677 0.00329
Qatar-1 TESS 2661 2459426.21950 0.99927 0.00329
Qatar-1 TESS 2661 2459426.22089 1.00330 0.00329
Qatar-1 TESS 2661 2459426.22228 0.99389 0.00329
Qatar-1 TESS 2661 2459426.22366 1.00075 0.00329
Qatar-1 TESS 2661 2459426.22505 1.00397 0.00329
Qatar-1 TESS 2661 2459426.22644 0.99771 0.00329
Qatar-1 TESS 2661 2459426.22783 1.00807 0.00329
Qatar-1 TESS 2661 2459426.22922 0.99794 0.00329
Qatar-1 TESS 2661 2459426.23061 1.00346 0.00329
Qatar-1 TESS 2661 2459426.23200 1.00147 0.00328
Qatar-1 TESS 2661 2459426.23339 0.99865 0.00328
Qatar-1 TESS 2661 2459426.23478 1.00074 0.00329
Qatar-1 TESS 2661 2459426.23616 0.99736 0.00328
Qatar-1 TESS 2661 2459426.23755 1.00428 0.00328
Qatar-1 TESS 2661 2459426.23894 1.00735 0.00329
Qatar-1 TESS 2661 2459426.24033 1.00186 0.00328
Qatar-1 TESS 2661 2459426.24172 0.99807 0.00328
Qatar-1 TESS 2661 2459426.24311 1.00484 0.00329
Qatar-1 TESS 2661 2459426.24450 0.99772 0.00328
Qatar-1 TESS 2661 2459426.24589 1.00144 0.00328
Qatar-1 TESS 2661 2459426.24728 1.00207 0.00328
Qatar-1 TESS 2661 2459426.24866 0.99586 0.00328
Qatar-1 TESS 2661 2459426.25005 1.00215 0.00328
Qatar-1 TESS 2661 2459426.25144 0.99294 0.00328
Qatar-1 TESS 2661 2459426.25283 1.00014 0.00328
Qatar-1 TESS 2661 2459426.25422 1.00266 0.00328
Qatar-1 TESS 2661 2459426.25561 1.00576 0.00328
Qatar-1 TESS 2661 2459426.25700 0.99898 0.00327
Qatar-1 TESS 2661 2459426.25839 1.00240 0.00328
Qatar-1 TESS 2661 2459426.25978 1.00385 0.00328
Qatar-1 TESS 2661 2459426.26117 0.99835 0.00328
Qatar-1 TESS 2661 2459426.26255 1.00072 0.00327
Qatar-1 TESS 2661 2459426.26394 1.00364 0.00328
Qatar-1 TESS 2661 2459426.26533 0.99571 0.00327
Qatar-1 TESS 2661 2459426.26672 1.00551 0.00328
Qatar-1 TESS 2661 2459426.26811 1.00022 0.00327
Qatar-1 TESS 2661 2459426.26950 1.00456 0.00327
Qatar-1 TESS 2661 2459426.27089 1.00236 0.00327
Qatar-1 TESS 2661 2459426.27228 1.00263 0.00327
Qatar-1 TESS 2661 2459426.28339 1.00323 0.00327
Qatar-1 TESS 2661 2459426.28478 0.99867 0.00327
Qatar-1 TESS 2661 2459426.28617 0.99825 0.00327
Qatar-1 TESS 2661 2459426.28755 0.99579 0.00326
Qatar-1 TESS 2661 2459426.28894 0.99687 0.00326
Qatar-1 TESS 2661 2459426.29033 0.99482 0.00326
Qatar-1 TESS 2661 2459426.29172 0.98671 0.00325
Qatar-1 TESS 2661 2459426.29311 0.98450 0.00325
Qatar-1 TESS 2661 2459426.29450 0.98394 0.00325
Qatar-1 TESS 2661 2459426.29589 0.98326 0.00325
Qatar-1 TESS 2661 2459426.29728 0.98170 0.00325
Qatar-1 TESS 2661 2459426.29867 0.97767 0.00324
Qatar-1 TESS 2661 2459426.30005 0.98133 0.00325
Qatar-1 TESS 2661 2459426.30144 0.97905 0.00324
Qatar-1 TESS 2661 2459426.30283 0.98098 0.00324
Qatar-1 TESS 2661 2459426.30422 0.97603 0.00324
Qatar-1 TESS 2661 2459426.30561 0.97888 0.00324
Qatar-1 TESS 2661 2459426.30700 0.97774 0.00324
Qatar-1 TESS 2661 2459426.30839 0.97840 0.00324
Qatar-1 TESS 2661 2459426.30978 0.97282 0.00324
Qatar-1 TESS 2661 2459426.31117 0.97791 0.00324
Qatar-1 TESS 2661 2459426.31256 0.97953 0.00324
Qatar-1 TESS 2661 2459426.31394 0.98399 0.00324
Qatar-1 TESS 2661 2459426.31533 0.97751 0.00324
Qatar-1 TESS 2661 2459426.31672 0.97000 0.00323
Qatar-1 TESS 2661 2459426.31811 0.97457 0.00324
Qatar-1 TESS 2661 2459426.31950 0.97781 0.00324
Qatar-1 TESS 2661 2459426.32089 0.98106 0.00323
Qatar-1 TESS 2661 2459426.32228 0.97421 0.00323
Qatar-1 TESS 2661 2459426.32367 0.97765 0.00323
Qatar-1 TESS 2661 2459426.32506 0.97112 0.00323
Qatar-1 TESS 2661 2459426.32644 0.97754 0.00323
Qatar-1 TESS 2661 2459426.32783 0.98160 0.00323
Qatar-1 TESS 2661 2459426.32922 0.98296 0.00324
Qatar-1 TESS 2661 2459426.33061 0.98042 0.00323
Qatar-1 TESS 2661 2459426.33200 0.97724 0.00323
Qatar-1 TESS 2661 2459426.33339 0.97630 0.00323
Qatar-1 TESS 2661 2459426.33478 0.98391 0.00324
Qatar-1 TESS 2661 2459426.33617 0.98320 0.00323
Qatar-1 TESS 2661 2459426.33756 0.98343 0.00323
Qatar-1 TESS 2661 2459426.33894 0.98193 0.00323
Qatar-1 TESS 2661 2459426.34033 0.97659 0.00323
Qatar-1 TESS 2661 2459426.34172 0.98221 0.00323
Qatar-1 TESS 2661 2459426.34311 0.98869 0.00324
Qatar-1 TESS 2661 2459426.34450 0.98965 0.00323
Qatar-1 TESS 2661 2459426.34589 0.99267 0.00324
Qatar-1 TESS 2661 2459426.34728 0.99477 0.00324
Qatar-1 TESS 2661 2459426.34867 0.99005 0.00324
Qatar-1 TESS 2661 2459426.35006 1.00019 0.00324
Qatar-1 TESS 2661 2459426.35144 1.00635 0.00324
Qatar-1 TESS 2661 2459426.35283 1.00196 0.00324
Qatar-1 TESS 2661 2459426.35422 1.00282 0.00324
Qatar-1 TESS 2661 2459426.35561 1.00046 0.00324
Qatar-1 TESS 2661 2459426.35700 0.99427 0.00323
Qatar-1 TESS 2661 2459426.35839 0.99872 0.00324
Qatar-1 TESS 2661 2459426.35978 0.99873 0.00324
Qatar-1 TESS 2661 2459426.36117 0.99752 0.00324
Qatar-1 TESS 2661 2459426.36256 1.00003 0.00324
Qatar-1 TESS 2661 2459426.36394 1.00385 0.00324
Qatar-1 TESS 2661 2459426.36533 1.00363 0.00324
Qatar-1 TESS 2661 2459426.36672 1.00248 0.00324
Qatar-1 TESS 2661 2459426.36811 1.00036 0.00323
Qatar-1 TESS 2661 2459426.36950 1.00025 0.00324
Qatar-1 TESS 2661 2459426.37089 0.99690 0.00323
Qatar-1 TESS 2661 2459426.37228 1.00196 0.00324
Qatar-1 TESS 2661 2459426.37367 0.99923 0.00323
Qatar-1 TESS 2661 2459426.37506 1.00142 0.00323
Qatar-1 TESS 2661 2459426.37645 1.00051 0.00323
Qatar-1 TESS 2661 2459426.37783 0.99811 0.00323
Qatar-1 TESS 2661 2459426.37922 1.00343 0.00323
Qatar-1 TESS 2661 2459426.38061 1.00329 0.00323
Qatar-1 TESS 2661 2459426.38200 0.99805 0.00323
Qatar-1 TESS 2661 2459426.38339 1.00261 0.00323
Qatar-1 TESS 2661 2459426.38478 0.99527 0.00323
Qatar-1 TESS 2661 2459426.38617 1.00107 0.00324
Qatar-1 TESS 2661 2459426.38756 0.99901 0.00323
Qatar-1 TESS 2661 2459426.38895 0.99881 0.00323
Qatar-1 TESS 2661 2459426.39033 0.99900 0.00323
Qatar-1 TESS 2661 2459426.39172 1.00274 0.00323
Qatar-1 TESS 2661 2459426.39311 0.99745 0.00323
Qatar-1 TESS 2661 2459426.39450 0.99902 0.00323
Qatar-1 TESS 2661 2459426.39589 0.99404 0.00322
Qatar-1 TESS 2661 2459426.39728 1.00540 0.00323
Qatar-1 TESS 2661 2459426.39867 0.99504 0.00323
Qatar-1 TESS 2661 2459426.40006 1.00370 0.00323
Qatar-1 TESS 2661 2459426.40145 0.99957 0.00323
Qatar-1 TESS 2661 2459426.40283 0.99951 0.00323
Qatar-1 TESS 2661 2459426.40422 1.00153 0.00323
Qatar-1 TESS 2661 2459426.40561 0.99733 0.00323
Qatar-1 TESS 2661 2459426.40700 1.00372 0.00323
Qatar-1 TESS 2661 2459426.40839 1.00010 0.00323
Qatar-1 TESS 2661 2459426.40978 0.99942 0.00323
Qatar-1 TESS 2661 2459426.41117 0.99609 0.00323
Qatar-1 TESS 2661 2459426.41256 0.99693 0.00323
Qatar-1 TESS 2661 2459426.41395 0.99981 0.00323
Qatar-1 TESS 2661 2459426.41533 1.00379 0.00323
Qatar-1 TESS 2661 2459426.41672 0.99946 0.00323
Qatar-1 TESS 2661 2459426.41811 0.99510 0.00322
Qatar-1 TESS 2662 2459427.63758 0.99703 0.00326
Qatar-1 TESS 2662 2459427.63897 1.00409 0.00326
Qatar-1 TESS 2662 2459427.64036 0.99829 0.00325
Qatar-1 TESS 2662 2459427.64175 1.00157 0.00326
Qatar-1 TESS 2662 2459427.64314 1.00578 0.00326
Qatar-1 TESS 2662 2459427.64453 1.00101 0.00326
Qatar-1 TESS 2662 2459427.64592 0.99845 0.00326
Qatar-1 TESS 2662 2459427.64730 0.99148 0.00325
Qatar-1 TESS 2662 2459427.64869 0.99763 0.00326
Qatar-1 TESS 2662 2459427.65008 1.00067 0.00326
Qatar-1 TESS 2662 2459427.65147 1.00000 0.00325
Qatar-1 TESS 2662 2459427.65286 0.99673 0.00325
Qatar-1 TESS 2662 2459427.65425 0.99867 0.00326
Qatar-1 TESS 2662 2459427.65564 0.99994 0.00325
Qatar-1 TESS 2662 2459427.65703 0.99791 0.00325
Qatar-1 TESS 2662 2459427.65842 0.99997 0.00326
Qatar-1 TESS 2662 2459427.65980 1.00379 0.00326
Qatar-1 TESS 2662 2459427.66119 0.99656 0.00325
Qatar-1 TESS 2662 2459427.66258 1.00350 0.00326
Qatar-1 TESS 2662 2459427.66397 0.99646 0.00325
Qatar-1 TESS 2662 2459427.66536 0.99590 0.00326
Qatar-1 TESS 2662 2459427.66675 0.99872 0.00326
Qatar-1 TESS 2662 2459427.66814 0.99953 0.00326
Qatar-1 TESS 2662 2459427.66953 1.00190 0.00326
Qatar-1 TESS 2662 2459427.67092 1.00178 0.00326
Qatar-1 TESS 2662 2459427.67230 1.00460 0.00326
Qatar-1 TESS 2662 2459427.67369 0.99636 0.00326
Qatar-1 TESS 2662 2459427.67508 1.00216 0.00326
Qatar-1 TESS 2662 2459427.67647 0.99827 0.00326
Qatar-1 TESS 2662 2459427.67786 0.99843 0.00326
Qatar-1 TESS 2662 2459427.67925 1.00048 0.00326
Qatar-1 TESS 2662 2459427.68064 1.00389 0.00326
Qatar-1 TESS 2662 2459427.68203 1.00029 0.00326
Qatar-1 TESS 2662 2459427.68342 0.99882 0.00326
Qatar-1 TESS 2662 2459427.68480 1.00140 0.00326
Qatar-1 TESS 2662 2459427.68619 0.99925 0.00326
Qatar-1 TESS 2662 2459427.68758 0.99799 0.00326
Qatar-1 TESS 2662 2459427.68897 0.99682 0.00326
Qatar-1 TESS 2662 2459427.69036 0.99946 0.00326
Qatar-1 TESS 2662 2459427.69175 1.00234 0.00326
Qatar-1 TESS 2662 2459427.69314 1.00052 0.00326
Qatar-1 TESS 2662 2459427.69453 1.00025 0.00326
Qatar-1 TESS 2662 2459427.69592 0.99594 0.00326
Qatar-1 TESS 2662 2459427.69730 1.00362 0.00326
Qatar-1 TESS 2662 2459427.69869 1.00115 0.00326
Qatar-1 TESS 2662 2459427.70008 0.99810 0.00326
Qatar-1 TESS 2662 2459427.70147 1.00369 0.00326
Qatar-1 TESS 2662 2459427.70286 0.99986 0.00326
Qatar-1 TESS 2662 2459427.70425 1.00166 0.00326
Qatar-1 TESS 2662 2459427.70564 1.00339 0.00326
Qatar-1 TESS 2662 2459427.70703 1.00275 0.00326
Qatar-1 TESS 2662 2459427.70842 0.99847 0.00326
Qatar-1 TESS 2662 2459427.70981 0.98961 0.00325
Qatar-1 TESS 2662 2459427.71119 0.98917 0.00325
Qatar-1 TESS 2662 2459427.71258 0.98873 0.00326
Qatar-1 TESS 2662 2459427.71397 0.98827 0.00325
Qatar-1 TESS 2662 2459427.71536 0.98654 0.00325
Qatar-1 TESS 2662 2459427.71675 0.98702 0.00325
Qatar-1 TESS 2662 2459427.71814 0.97916 0.00325
Qatar-1 TESS 2662 2459427.71953 0.97766 0.00325
Qatar-1 TESS 2662 2459427.72092 0.98281 0.00325
Qatar-1 TESS 2662 2459427.72231 0.98080 0.00325
Qatar-1 TESS 2662 2459427.72369 0.97765 0.00325
Qatar-1 TESS 2662 2459427.72508 0.98214 0.00325
Qatar-1 TESS 2662 2459427.72647 0.98071 0.00325
Qatar-1 TESS 2662 2459427.72786 0.98322 0.00325
Qatar-1 TESS 2662 2459427.72925 0.98196 0.00325
Qatar-1 TESS 2662 2459427.73064 0.98072 0.00325
Qatar-1 TESS 2662 2459427.73203 0.98038 0.00325
Qatar-1 TESS 2662 2459427.73342 0.97323 0.00324
Qatar-1 TESS 2662 2459427.73481 0.97195 0.00324
Qatar-1 TESS 2662 2459427.73619 0.97987 0.00325
Qatar-1 TESS 2662 2459427.73758 0.97731 0.00324
Qatar-1 TESS 2662 2459427.73897 0.97679 0.00324
Qatar-1 TESS 2662 2459427.74036 0.97594 0.00324
Qatar-1 TESS 2662 2459427.74175 0.98008 0.00325
Qatar-1 TESS 2662 2459427.74314 0.97694 0.00325
Qatar-1 TESS 2662 2459427.74453 0.97821 0.00325
Qatar-1 TESS 2662 2459427.74592 0.97603 0.00325
Qatar-1 TESS 2662 2459427.74731 0.98392 0.00325
Qatar-1 TESS 2662 2459427.74869 0.97906 0.00324
Qatar-1 TESS 2662 2459427.75008 0.98096 0.00325
Qatar-1 TESS 2662 2459427.75147 0.98339 0.00325
Qatar-1 TESS 2662 2459427.75286 0.97830 0.00325
Qatar-1 TESS 2662 2459427.75425 0.97989 0.00325
Qatar-1 TESS 2662 2459427.75564 0.98056 0.00325
Qatar-1 TESS 2662 2459427.75703 0.98113 0.00325
Qatar-1 TESS 2662 2459427.75842 0.98236 0.00325
Qatar-1 TESS 2662 2459427.75981 0.97481 0.00324
Qatar-1 TESS 2662 2459427.76120 0.98447 0.00325
Qatar-1 TESS 2662 2459427.76258 0.98914 0.00325
Qatar-1 TESS 2662 2459427.76397 0.98881 0.00326
Qatar-1 TESS 2662 2459427.76536 0.99752 0.00326
Qatar-1 TESS 2662 2459427.76675 1.00162 0.00326
Qatar-1 TESS 2662 2459427.76814 0.99612 0.00326
Qatar-1 TESS 2662 2459427.76953 0.99361 0.00326
Qatar-1 TESS 2662 2459427.77092 1.00165 0.00326
Qatar-1 TESS 2662 2459427.77231 1.00332 0.00327
Qatar-1 TESS 2662 2459427.77370 1.00309 0.00327
Qatar-1 TESS 2662 2459427.77508 1.00408 0.00327
Qatar-1 TESS 2662 2459427.77647 0.99944 0.00326
Qatar-1 TESS 2662 2459427.77786 0.99893 0.00327
Qatar-1 TESS 2662 2459427.77925 1.00206 0.00327
Qatar-1 TESS 2662 2459427.78064 0.99886 0.00327
Qatar-1 TESS 2662 2459427.78203 0.99866 0.00327
Qatar-1 TESS 2662 2459427.78342 0.99416 0.00326
Qatar-1 TESS 2662 2459427.78481 1.00090 0.00327
Qatar-1 TESS 2662 2459427.78620 1.00238 0.00327
Qatar-1 TESS 2662 2459427.78758 0.99999 0.00327
Qatar-1 TESS 2662 2459427.78897 0.99881 0.00326
Qatar-1 TESS 2662 2459427.79036 1.00154 0.00327
Qatar-1 TESS 2662 2459427.79175 1.00688 0.00327
Qatar-1 TESS 2662 2459427.79314 0.99417 0.00326
Qatar-1 TESS 2662 2459427.79453 0.99670 0.00327
Qatar-1 TESS 2662 2459427.79592 0.99442 0.00326
Qatar-1 TESS 2662 2459427.79731 0.99824 0.00326
Qatar-1 TESS 2662 2459427.79870 1.00283 0.00327
Qatar-1 TESS 2662 2459427.80008 1.00186 0.00327
Qatar-1 TESS 2662 2459427.80147 1.00307 0.00327
Qatar-1 TESS 2662 2459427.80286 1.00376 0.00327
Qatar-1 TESS 2662 2459427.80425 1.00015 0.00327
Qatar-1 TESS 2662 2459427.80564 0.99852 0.00327
Qatar-1 TESS 2662 2459427.80703 1.00040 0.00327
Qatar-1 TESS 2662 2459427.80842 1.00094 0.00327
Qatar-1 TESS 2662 2459427.80981 0.99723 0.00327
Qatar-1 TESS 2662 2459427.81120 0.99964 0.00327
Qatar-1 TESS 2662 2459427.81259 1.00355 0.00327
Qatar-1 TESS 2662 2459427.81397 0.99762 0.00327
Qatar-1 TESS 2662 2459427.81536 0.99879 0.00327
Qatar-1 TESS 2662 2459427.81675 0.99908 0.00327
Qatar-1 TESS 2662 2459427.81814 0.99997 0.00327
Qatar-1 TESS 2662 2459427.81953 0.99576 0.00327
Qatar-1 TESS 2662 2459427.82092 1.00941 0.00328
Qatar-1 TESS 2662 2459427.82231 1.00027 0.00327
Qatar-1 TESS 2662 2459427.82370 1.00342 0.00328
Qatar-1 TESS 2662 2459427.82509 1.00448 0.00327
Qatar-1 TESS 2662 2459427.82647 1.00246 0.00327
Qatar-1 TESS 2662 2459427.82786 1.00342 0.00327
Qatar-1 TESS 2662 2459427.82925 1.00923 0.00328
Qatar-1 TESS 2662 2459427.83064 1.00444 0.00327
Qatar-1 TESS 2662 2459427.83203 1.00207 0.00327
Qatar-1 TESS 2662 2459427.83342 0.99701 0.00327
Qatar-1 TESS 2662 2459427.83481 1.00148 0.00327
Qatar-1 TESS 2662 2459427.83620 0.99633 0.00327
Qatar-1 TESS 2662 2459427.83759 1.00185 0.00328
Qatar-1 TESS 2662 2459427.83897 1.00424 0.00327
Qatar-1 TESS 2663 2459429.05705 0.99900 0.00318
Qatar-1 TESS 2663 2459429.05844 1.00023 0.00318
Qatar-1 TESS 2663 2459429.05983 0.99983 0.00318
Qatar-1 TESS 2663 2459429.06122 1.00190 0.00319
Qatar-1 TESS 2663 2459429.06261 0.99948 0.00318
Qatar-1 TESS 2663 2459429.06400 0.99960 0.00318
Qatar-1 TESS 2663 2459429.06539 0.99821 0.00318
Qatar-1 TESS 2663 2459429.06678 1.00196 0.00318
Qatar-1 TESS 2663 2459429.06817 0.99711 0.00318
Qatar-1 TESS 2663 2459429.06955 1.00084 0.00318
Qatar-1 TESS 2663 2459429.07094 0.99783 0.00318
Qatar-1 TESS 2663 2459429.07233 0.99869 0.00318
Qatar-1 TESS 2663 2459429.07372 1.00149 0.00318
Qatar-1 TESS 2663 2459429.07511 0.99860 0.00318
Qatar-1 TESS 2663 2459429.07650 1.00642 0.00318
Qatar-1 TESS 2663 2459429.07789 1.00454 0.00318
Qatar-1 TESS 2663 2459429.07928 0.99866 0.00318
Qatar-1 TESS 2663 2459429.08067 1.00380 0.00318
Qatar-1 TESS 2663 2459429.08205 1.00160 0.00318
Qatar-1 TESS 2663 2459429.08344 1.00036 0.00318
Qatar-1 TESS 2663 2459429.08483 1.00553 0.00318
Qatar-1 TESS 2663 2459429.08622 1.00259 0.00318
Qatar-1 TESS 2663 2459429.08761 1.00133 0.00318
Qatar-1 TESS 2663 2459429.08900 0.99998 0.00318
Qatar-1 TESS 2663 2459429.09039 1.00400 0.00318
Qatar-1 TESS 2663 2459429.09178 1.00110 0.00318
Qatar-1 TESS 2663 2459429.09317 1.00482 0.00318
Qatar-1 TESS 2663 2459429.09456 0.99922 0.00318
Qatar-1 TESS 2663 2459429.09594 1.00288 0.00318
Qatar-1 TESS 2663 2459429.09733 1.00022 0.00318
Qatar-1 TESS 2663 2459429.09872 0.99756 0.00318
Qatar-1 TESS 2663 2459429.10011 1.00316 0.00318
Qatar-1 TESS 2663 2459429.10150 0.99936 0.00318
Qatar-1 TESS 2663 2459429.10289 0.99536 0.00317
Qatar-1 TESS 2663 2459429.10428 1.00090 0.00318
Qatar-1 TESS 2663 2459429.10567 1.00280 0.00318
Qatar-1 TESS 2663 2459429.10706 0.99828 0.00317
Qatar-1 TESS 2663 2459429.10844 0.99585 0.00318
Qatar-1 TESS 2663 2459429.10983 0.99997 0.00317
Qatar-1 TESS 2663 2459429.11122 0.99611 0.00317
Qatar-1 TESS 2663 2459429.11261 1.00397 0.00318
Qatar-1 TESS 2663 2459429.11400 1.00102 0.00318
Qatar-1 TESS 2663 2459429.11539 0.99561 0.00317
Qatar-1 TESS 2663 2459429.11678 0.99856 0.00318
Qatar-1 TESS 2663 2459429.11817 0.99702 0.00317
Qatar-1 TESS 2663 2459429.11956 1.00282 0.00318
Qatar-1 TESS 2663 2459429.12094 0.99934 0.00318
Qatar-1 TESS 2663 2459429.12233 1.00148 0.00318
Qatar-1 TESS 2663 2459429.12372 0.99717 0.00317
Qatar-1 TESS 2663 2459429.12511 0.99318 0.00317
Qatar-1 TESS 2663 2459429.12650 0.99921 0.00318
Qatar-1 TESS 2663 2459429.12789 0.99725 0.00317
Qatar-1 TESS 2663 2459429.12928 0.99459 0.00317
Qatar-1 TESS 2663 2459429.13067 0.99338 0.00317
Qatar-1 TESS 2663 2459429.13206 0.99158 0.00317
Qatar-1 TESS 2663 2459429.13344 0.98378 0.00317
Qatar-1 TESS 2663 2459429.13483 0.98760 0.00317
Qatar-1 TESS 2663 2459429.13622 0.98801 0.00316
Qatar-1 TESS 2663 2459429.13761 0.98193 0.00316
Qatar-1 TESS 2663 2459429.13900 0.97943 0.00316
Qatar-1 TESS 2663 2459429.14039 0.98133 0.00316
Qatar-1 TESS 2663 2459429.14178 0.98239 0.00316
Qatar-1 TESS 2663 2459429.14317 0.98010 0.00316
Qatar-1 TESS 2663 2459429.14456 0.97354 0.00316
Qatar-1 TESS 2663 2459429.14595 0.97516 0.00316
Qatar-1 TESS 2663 2459429.14733 0.97949 0.00316
Qatar-1 TESS 2663 2459429.14872 0.97402 0.00316
Qatar-1 TESS 2663 2459429.15011 0.98191 0.00316
Qatar-1 TESS 2663 2459429.15150 0.97829 0.00316
Qatar-1 TESS 2663 2459429.15289 0.97988 0.00316
Qatar-1 TESS 2663 2459429.15428 0.97777 0.00316
Qatar-1 TESS 2663 2459429.15567 0.97882 0.00316
Qatar-1 TESS 2663 2459429.15706 0.97313 0.00316
Qatar-1 TESS 2663 2459429.15845 0.97937 0.00316
Qatar-1 TESS 2663 2459429.15983 0.97765 0.00316
Qatar-1 TESS 2663 2459429.16122 0.98124 0.00316
Qatar-1 TESS 2663 2459429.16261 0.97841 0.00316
Qatar-1 TESS 2663 2459429.16400 0.98357 0.00316
Qatar-1 TESS 2663 2459429.16539 0.97843 0.00316
Qatar-1 TESS 2663 2459429.16678 0.97102 0.00316
Qatar-1 TESS 2663 2459429.16817 0.97591 0.00316
Qatar-1 TESS 2663 2459429.16956 0.98576 0.00317
Qatar-1 TESS 2663 2459429.17095 0.97769 0.00316
Qatar-1 TESS 2663 2459429.17233 0.98198 0.00316
Qatar-1 TESS 2663 2459429.17372 0.97730 0.00316
Qatar-1 TESS 2663 2459429.17511 0.98128 0.00316
Qatar-1 TESS 2663 2459429.17650 0.98153 0.00316
Qatar-1 TESS 2663 2459429.17789 0.97901 0.00316
Qatar-1 TESS 2663 2459429.17928 0.98171 0.00316
Qatar-1 TESS 2663 2459429.18067 0.98093 0.00316
Qatar-1 TESS 2663 2459429.18206 0.98353 0.00317
Qatar-1 TESS 2663 2459429.18345 0.98916 0.00317
Qatar-1 TESS 2663 2459429.18483 0.99655 0.00317
Qatar-1 TESS 2663 2459429.18622 0.99333 0.00317
Qatar-1 TESS 2663 2459429.18761 0.99665 0.00317
Qatar-1 TESS 2663 2459429.18900 0.99787 0.00317
Qatar-1 TESS 2663 2459429.19039 0.99881 0.00318
Qatar-1 TESS 2663 2459429.19178 1.00114 0.00317
Qatar-1 TESS 2663 2459429.19317 1.00449 0.00318
Qatar-1 TESS 2663 2459429.19456 1.00207 0.00317
Qatar-1 TESS 2663 2459429.19595 1.00130 0.00318
Qatar-1 TESS 2663 2459429.19734 0.99967 0.00318
Qatar-1 TESS 2663 2459429.19872 0.99737 0.00317
Qatar-1 TESS 2663 2459429.20011 0.99657 0.00317
Qatar-1 TESS 2663 2459429.20150 1.00280 0.00317
Qatar-1 TESS 2663 2459429.20289 1.00072 0.00318
Qatar-1 TESS 2663 2459429.20428 0.99199 0.00317
Qatar-1 TESS 2663 2459429.20567 1.00232 0.00317
Qatar-1 TESS 2663 2459429.20706 1.00485 0.00317
Qatar-1 TESS 2663 2459429.20845 0.99817 0.00317
Qatar-1 TESS 2663 2459429.20984 1.00230 0.00317
Qatar-1 TESS 2663 2459429.21122 0.99841 0.00317
Qatar-1 TESS 2663 2459429.21261 1.00782 0.00318
Qatar-1 TESS 2663 2459429.21400 1.00206 0.00317
Qatar-1 TESS 2663 2459429.21539 0.99787 0.00317
Qatar-1 TESS 2663 2459429.21678 1.00189 0.00317
Qatar-1 TESS 2663 2459429.21817 0.99930 0.00317
Qatar-1 TESS 2663 2459429.21956 0.99900 0.00317
Qatar-1 TESS 2663 2459429.22095 0.99801 0.00317
Qatar-1 TESS 2663 2459429.22234 0.99980 0.00317
Qatar-1 TESS 2663 2459429.22372 0.99900 0.00317
Qatar-1 TESS 2663 2459429.22511 0.99719 0.00317
Qatar-1 TESS 2663 2459429.22650 1.00073 0.00317
Qatar-1 TESS 2663 2459429.22789 0.99546 0.00317
Qatar-1 TESS 2663 2459429.22928 0.99931 0.00317
Qatar-1 TESS 2663 2459429.23067 0.99954 0.00317
Qatar-1 TESS 2663 2459429.23206 0.99612 0.00317
Qatar-1 TESS 2663 2459429.23345 0.99530 0.00317
Qatar-1 TESS 2663 2459429.23484 1.00122 0.00317
Qatar-1 TESS 2663 2459429.23622 1.00164 0.00317
Qatar-1 TESS 2663 2459429.23761 1.00298 0.00317
Qatar-1 TESS 2663 2459429.23900 0.99535 0.00317
Qatar-1 TESS 2663 2459429.24039 0.99755 0.00317
Qatar-1 TESS 2663 2459429.24178 1.00729 0.00317
Qatar-1 TESS 2663 2459429.24317 0.99910 0.00317
Qatar-1 TESS 2663 2459429.24456 1.00081 0.00317
Qatar-1 TESS 2663 2459429.24595 1.00148 0.00317
Qatar-1 TESS 2663 2459429.24734 0.99766 0.00317
Qatar-1 TESS 2663 2459429.24872 1.00412 0.00317
Qatar-1 TESS 2663 2459429.25011 1.00169 0.00317
Qatar-1 TESS 2663 2459429.25150 0.99920 0.00317
Qatar-1 TESS 2663 2459429.25289 1.00486 0.00317
Qatar-1 TESS 2663 2459429.25428 1.00436 0.00317
Qatar-1 TESS 2663 2459429.25567 1.00043 0.00317
Qatar-1 TESS 2663 2459429.25706 0.99963 0.00317
Qatar-1 TESS 2663 2459429.25845 1.00323 0.00317
Qatar-1 TESS 2664 2459430.47792 1.00170 0.00301
Qatar-1 TESS 2664 2459430.47931 0.99695 0.00301
Qatar-1 TESS 2664 2459430.48069 0.99777 0.00301
Qatar-1 TESS 2664 2459430.48208 1.00335 0.00301
Qatar-1 TESS 2664 2459430.48347 1.00355 0.00301
Qatar-1 TESS 2664 2459430.48486 0.99768 0.00301
Qatar-1 TESS 2664 2459430.48625 0.99365 0.00300
Qatar-1 TESS 2664 2459430.48764 1.00070 0.00301
Qatar-1 TESS 2664 2459430.48903 1.00093 0.00301
Qatar-1 TESS 2664 2459430.49042 1.00142 0.00301
Qatar-1 TESS 2664 2459430.49181 1.00001 0.00301
Qatar-1 TESS 2664 2459430.49319 0.99970 0.00301
Qatar-1 TESS 2664 2459430.49458 1.00642 0.00301
Qatar-1 TESS 2664 2459430.49597 0.99748 0.00301
Qatar-1 TESS 2664 2459430.49736 1.00131 0.00301
Qatar-1 TESS 2664 2459430.49875 1.00103 0.00301
Qatar-1 TESS 2664 2459430.50014 1.00107 0.00301
Qatar-1 TESS 2664 2459430.50153 1.00178 0.00301
Qatar-1 TESS 2664 2459430.50292 0.99807 0.00301
Qatar-1 TESS 2664 2459430.50431 1.00511 0.00301
Qatar-1 TESS 2664 2459430.50569 1.00226 0.00301
Qatar-1 TESS 2664 2459430.50708 1.00104 0.00301
Qatar-1 TESS 2664 2459430.50847 0.99933 0.00301
Qatar-1 TESS 2664 2459430.50986 1.00319 0.00301
Qatar-1 TESS 2664 2459430.51125 1.00211 0.00301
Qatar-1 TESS 2664 2459430.51264 0.99419 0.00300
Qatar-1 TESS 2664 2459430.51403 1.00258 0.00301
Qatar-1 TESS 2664 2459430.51542 1.00101 0.00301
Qatar-1 TESS 2664 2459430.51681 1.00049 0.00300
Qatar-1 TESS 2664 2459430.51819 0.99815 0.00301
Qatar-1 TESS 2664 2459430.51958 0.99959 0.00301
Qatar-1 TESS 2664 2459430.52097 1.00180 0.00301
Qatar-1 TESS 2664 2459430.52236 1.00731 0.00302
Qatar-1 TESS 2664 2459430.52375 0.99931 0.00301
Qatar-1 TESS 2664 2459430.52514 0.99601 0.00301
Qatar-1 TESS 2664 2459430.52653 1.00010 0.00301
Qatar-1 TESS 2664 2459430.52792 1.00004 0.00300
Qatar-1 TESS 2664 2459430.52931 0.99801 0.00301
Qatar-1 TESS 2664 2459430.53070 1.00111 0.00301
Qatar-1 TESS 2664 2459430.53208 0.99826 0.00301
Qatar-1 TESS 2664 2459430.53347 0.99796 0.00301
Qatar-1 TESS 2664 2459430.53486 0.99781 0.00300
Qatar-1 TESS 2664 2459430.53625 0.99805 0.00301
Qatar-1 TESS 2664 2459430.53764 0.99707 0.00301
Qatar-1 TESS 2664 2459430.53903 1.00080 0.00301
Qatar-1 TESS 2664 2459430.54042 0.99769 0.00300
Qatar-1 TESS 2664 2459430.54181 1.00060 0.00300
Qatar-1 TESS 2664 2459430.54320 1.00172 0.00301
Qatar-1 TESS 2664 2459430.54458 0.99854 0.00301
Qatar-1 TESS 2664 2459430.54597 0.99805 0.00301
Qatar-1 TESS 2664 2459430.54736 0.99525 0.00300
Qatar-1 TESS 2664 2459430.54875 0.99608 0.00300
Qatar-1 TESS 2664 2459430.55014 0.99019 0.00300
Qatar-1 TESS 2664 2459430.55153 0.98442 0.00300
Qatar-1 TESS 2664 2459430.55292 0.98807 0.00300
Qatar-1 TESS 2664 2459430.55431 0.98724 0.00300
Qatar-1 TESS 2664 2459430.55570 0.98084 0.00299
Qatar-1 TESS 2664 2459430.55708 0.98161 0.00299
Qatar-1 TESS 2664 2459430.55847 0.97875 0.00299
Qatar-1 TESS 2664 2459430.55986 0.97818 0.00299
Qatar-1 TESS 2664 2459430.56125 0.98025 0.00299
Qatar-1 TESS 2664 2459430.56264 0.97917 0.00299
Qatar-1 TESS 2664 2459430.56403 0.97575 0.00299
Qatar-1 TESS 2664 2459430.56542 0.98064 0.00299
Qatar-1 TESS 2664 2459430.56681 0.97843 0.00299
Qatar-1 TESS 2664 2459430.56820 0.96908 0.00299
Qatar-1 TESS 2664 2459430.56958 0.97757 0.00299
Qatar-1 TESS 2664 2459430.57097 0.97523 0.00299
Qatar-1 TESS 2664 2459430.57236 0.98242 0.00299
Qatar-1 TESS 2664 2459430.57375 0.97431 0.00299
Qatar-1 TESS 2664 2459430.57514 0.97753 0.00299
Qatar-1 TESS 2664 2459430.57653 0.98013 0.00299
Qatar-1 TESS 2664 2459430.57792 0.97782 0.00299
Qatar-1 TESS 2664 2459430.57931 0.97762 0.00299
Qatar-1 TESS 2664 2459430.58070 0.97561 0.00300
Qatar-1 TESS 2664 2459430.58209 0.97501 0.00299
Qatar-1 TESS 2664 2459430.58347 0.98182 0.00300
Qatar-1 TESS 2664 2459430.58486 0.97839 0.00299
Qatar-1 TESS 2664 2459430.58625 0.98119 0.00299
Qatar-1 TESS 2664 2459430.58764 0.97359 0.00299
Qatar-1 TESS 2664 2459430.58903 0.98146 0.00299
Qatar-1 TESS 2664 2459430.59042 0.98255 0.00299
Qatar-1 TESS 2664 2459430.59181 0.98134 0.00299
Qatar-1 TESS 2664 2459430.59320 0.97813 0.00299
Qatar-1 TESS 2664 2459430.59459 0.97941 0.00299
Qatar-1 TESS 2664 2459430.59597 0.97523 0.00299
Qatar-1 TESS 2664 2459430.59736 0.97697 0.00299
Qatar-1 TESS 2664 2459430.59875 0.97808 0.00299
Qatar-1 TESS 2664 2459430.60014 0.98433 0.00300
Qatar-1 TESS 2664 2459430.60153 0.98535 0.00299
Qatar-1 TESS 2664 2459430.60292 0.99191 0.00300
Qatar-1 TESS 2664 2459430.60431 0.98980 0.00300
Qatar-1 TESS 2664 2459430.60570 0.99100 0.00300
Qatar-1 TESS 2664 2459430.60709 0.99125 0.00300
Qatar-1 TESS 2664 2459430.60847 0.99534 0.00301
Qatar-1 TESS 2664 2459430.60986 0.99994 0.00301
Qatar-1 TESS 2664 2459430.61125 1.00020 0.00301
Qatar-1 TESS 2664 2459430.61264 0.99565 0.00301
Qatar-1 TESS 2664 2459430.61403 0.99947 0.00301
Qatar-1 TESS 2664 2459430.61542 0.99814 0.00301
Qatar-1 TESS 2664 2459430.61681 0.99735 0.00301
Qatar-1 TESS 2664 2459430.61820 0.99978 0.00301
Qatar-1 TESS 2664 2459430.61959 1.00032 0.00301
Qatar-1 TESS 2664 2459430.62097 1.00240 0.00301
Qatar-1 TESS 2664 2459430.62236 0.99815 0.00301
Qatar-1 TESS 2664 2459430.62375 1.00186 0.00301
Qatar-1 TESS 2664 2459430.62514 0.99784 0.00301
Qatar-1 TESS 2664 2459430.62653 1.00539 0.00301
Qatar-1 TESS 2664 2459430.62792 1.00004 0.00301
Qatar-1 TESS 2664 2459430.62931 0.99724 0.00301
Qatar-1 TESS 2664 2459430.63070 0.99646 0.00301
Qatar-1 TESS 2664 2459430.63209 1.00018 0.00301
Qatar-1 TESS 2664 2459430.63348 1.00100 0.00301
Qatar-1 TESS 2664 2459430.63486 1.00128 0.00301
Qatar-1 TESS 2664 2459430.63625 0.99846 0.00301
Qatar-1 TESS 2664 2459430.63764 1.00050 0.00301
Qatar-1 TESS 2664 2459430.63903 0.99892 0.00301
Qatar-1 TESS 2664 2459430.64042 0.99945 0.00301
Qatar-1 TESS 2664 2459430.64181 1.00285 0.00301
Qatar-1 TESS 2664 2459430.64320 1.00211 0.00301
Qatar-1 TESS 2664 2459430.64459 1.00271 0.00301
Qatar-1 TESS 2664 2459430.64598 1.00169 0.00301
Qatar-1 TESS 2664 2459430.64736 0.99529 0.00301
Qatar-1 TESS 2664 2459430.64875 1.00257 0.00301
Qatar-1 TESS 2664 2459430.65014 1.00134 0.00301
Qatar-1 TESS 2664 2459430.65153 1.00270 0.00302
Qatar-1 TESS 2664 2459430.65292 1.00027 0.00301
Qatar-1 TESS 2664 2459430.65431 1.00240 0.00301
Qatar-1 TESS 2664 2459430.65570 0.99821 0.00301
Qatar-1 TESS 2664 2459430.65709 1.00550 0.00301
Qatar-1 TESS 2664 2459430.65848 0.99970 0.00301
Qatar-1 TESS 2664 2459430.65986 1.00008 0.00301
Qatar-1 TESS 2664 2459430.66125 0.99995 0.00301
Qatar-1 TESS 2664 2459430.66264 0.99832 0.00301
Qatar-1 TESS 2664 2459430.66403 0.99919 0.00301
Qatar-1 TESS 2664 2459430.66542 0.99872 0.00301
Qatar-1 TESS 2664 2459430.66681 1.00648 0.00302
Qatar-1 TESS 2664 2459430.66820 0.99644 0.00300
Qatar-1 TESS 2664 2459430.66959 1.00191 0.00301
Qatar-1 TESS 2664 2459430.67098 1.00191 0.00301
Qatar-1 TESS 2664 2459430.67236 0.99892 0.00301
Qatar-1 TESS 2664 2459430.67375 1.00196 0.00301
Qatar-1 TESS 2664 2459430.67514 1.00154 0.00301
Qatar-1 TESS 2664 2459430.67653 0.99718 0.00301
Qatar-1 TESS 2664 2459430.67792 0.99698 0.00301
Qatar-1 TESS 2664 2459430.67931 0.99872 0.00301
Qatar-1 TESS 2665 2459431.89600 1.00413 0.00292
Qatar-1 TESS 2665 2459431.89739 0.99831 0.00291
Qatar-1 TESS 2665 2459431.89878 0.99861 0.00292
Qatar-1 TESS 2665 2459431.90017 1.00041 0.00291
Qatar-1 TESS 2665 2459431.90156 1.00271 0.00292
Qatar-1 TESS 2665 2459431.90295 0.99998 0.00291
Qatar-1 TESS 2665 2459431.90433 1.00059 0.00291
Qatar-1 TESS 2665 2459431.90572 1.00170 0.00291
Qatar-1 TESS 2665 2459431.90711 1.00155 0.00291
Qatar-1 TESS 2665 2459431.90850 0.99918 0.00292
Qatar-1 TESS 2665 2459431.90989 1.00557 0.00292
Qatar-1 TESS 2665 2459431.91128 0.99566 0.00291
Qatar-1 TESS 2665 2459431.91267 1.00211 0.00292
Qatar-1 TESS 2665 2459431.91406 0.99448 0.00291
Qatar-1 TESS 2665 2459431.91545 1.00165 0.00291
Qatar-1 TESS 2665 2459431.91683 0.99811 0.00291
Qatar-1 TESS 2665 2459431.91822 0.99659 0.00291
Qatar-1 TESS 2665 2459431.91961 0.99701 0.00291
Qatar-1 TESS 2665 2459431.92100 1.00478 0.00291
Qatar-1 TESS 2665 2459431.92239 1.00095 0.00291
Qatar-1 TESS 2665 2459431.92378 0.99935 0.00291
Qatar-1 TESS 2665 2459431.92517 0.99845 0.00291
Qatar-1 TESS 2665 2459431.92656 0.99736 0.00291
Qatar-1 TESS 2665 2459431.92795 0.99841 0.00292
Qatar-1 TESS 2665 2459431.92933 0.99670 0.00291
Qatar-1 TESS 2665 2459431.93072 0.99986 0.00291
Qatar-1 TESS 2665 2459431.93211 1.00165 0.00292
Qatar-1 TESS 2665 2459431.93350 1.00415 0.00292
Qatar-1 TESS 2665 2459431.93489 0.99862 0.00291
Qatar-1 TESS 2665 2459431.93628 0.99873 0.00291
Qatar-1 TESS 2665 2459431.93767 0.99473 0.00291
Qatar-1 TESS 2665 2459431.93906 1.00110 0.00291
Qatar-1 TESS 2665 2459431.94045 0.99976 0.00291
Qatar-1 TESS 2665 2459431.94183 1.00382 0.00292
Qatar-1 TESS 2665 2459431.94322 0.99812 0.00292
Qatar-1 TESS 2665 2459431.94461 1.00472 0.00291
Qatar-1 TESS 2665 2459431.94600 0.99793 0.00291
Qatar-1 TESS 2665 2459431.94739 1.00281 0.00291
Qatar-1 TESS 2665 2459431.94878 1.00326 0.00291
Qatar-1 TESS 2665 2459431.95017 1.00179 0.00292
Qatar-1 TESS 2665 2459431.95156 0.99907 0.00291
Qatar-1 TESS 2665 2459431.95295 1.00131 0.00291
Qatar-1 TESS 2665 2459431.95434 0.99897 0.00292
Qatar-1 TESS 2665 2459431.95572 0.99875 0.00291
Qatar-1 TESS 2665 2459431.95711 0.99828 0.00291
Qatar-1 TESS 2665 2459431.95850 0.99835 0.00291
Qatar-1 TESS 2665 2459431.95989 0.99791 0.00291
Qatar-1 TESS 2665 2459431.96128 0.99902 0.00291
Qatar-1 TESS 2665 2459431.96267 1.00046 0.00291
Qatar-1 TESS 2665 2459431.96406 1.00058 0.00291
Qatar-1 TESS 2665 2459431.96545 0.99683 0.00291
Qatar-1 TESS 2665 2459431.96684 0.99237 0.00291
Qatar-1 TESS 2665 2459431.96822 0.99787 0.00291
Qatar-1 TESS 2665 2459431.96961 0.99496 0.00291
Qatar-1 TESS 2665 2459431.97100 0.98599 0.00290
Qatar-1 TESS 2665 2459431.97239 0.98824 0.00290
Qatar-1 TESS 2665 2459431.97378 0.98344 0.00290
Qatar-1 TESS 2665 2459431.97517 0.97978 0.00290
Qatar-1 TESS 2665 2459431.97656 0.98203 0.00290
Qatar-1 TESS 2665 2459431.97795 0.98258 0.00290
Qatar-1 TESS 2665 2459431.97934 0.98161 0.00290
Qatar-1 TESS 2665 2459431.98072 0.98216 0.00290
Qatar-1 TESS 2665 2459431.98211 0.97753 0.00290
Qatar-1 TESS 2665 2459431.98350 0.97799 0.00290
Qatar-1 TESS 2665 2459431.98489 0.98210 0.00290
Qatar-1 TESS 2665 2459431.98628 0.98044 0.00290
Qatar-1 TESS 2665 2459431.98767 0.97936 0.00290
Qatar-1 TESS 2665 2459431.98906 0.98131 0.00290
Qatar-1 TESS 2665 2459431.99045 0.97741 0.00290
Qatar-1 TESS 2665 2459431.99184 0.97585 0.00289
Qatar-1 TESS 2665 2459431.99322 0.98037 0.00290
Qatar-1 TESS 2665 2459431.99461 0.97452 0.00289
Qatar-1 TESS 2665 2459431.99600 0.97551 0.00289
Qatar-1 TESS 2665 2459431.99739 0.97570 0.00289
Qatar-1 TESS 2665 2459431.99878 0.97850 0.00290
Qatar-1 TESS 2665 2459432.00017 0.97767 0.00289
Qatar-1 TESS 2665 2459432.00156 0.97980 0.00290
Qatar-1 TESS 2665 2459432.00295 0.98265 0.00290
Qatar-1 TESS 2665 2459432.00434 0.98226 0.00290
Qatar-1 TESS 2665 2459432.00572 0.97712 0.00289
Qatar-1 TESS 2665 2459432.00711 0.98044 0.00290
Qatar-1 TESS 2665 2459432.00850 0.97626 0.00289
Qatar-1 TESS 2665 2459432.00989 0.97597 0.00289
Qatar-1 TESS 2665 2459432.01128 0.98323 0.00290
Qatar-1 TESS 2665 2459432.01267 0.97363 0.00289
Qatar-1 TESS 2665 2459432.01406 0.97737 0.00290
Qatar-1 TESS 2665 2459432.01545 0.98007 0.00290
Qatar-1 TESS 2665 2459432.01684 0.97944 0.00290
Qatar-1 TESS 2665 2459432.01823 0.97886 0.00289
Qatar-1 TESS 2665 2459432.01961 0.98469 0.00290
Qatar-1 TESS 2665 2459432.02100 0.98596 0.00290
Qatar-1 TESS 2665 2459432.02239 0.98530 0.00290
Qatar-1 TESS 2665 2459432.02378 0.99266 0.00291
Qatar-1 TESS 2665 2459432.02517 0.99176 0.00291
Qatar-1 TESS 2665 2459432.02656 0.99359 0.00291
Qatar-1 TESS 2665 2459432.02795 0.99843 0.00291
Qatar-1 TESS 2665 2459432.02934 0.99918 0.00291
Qatar-1 TESS 2665 2459432.03073 0.99915 0.00291
Qatar-1 TESS 2665 2459432.03211 1.00517 0.00292
Qatar-1 TESS 2665 2459432.03350 1.00055 0.00291
Qatar-1 TESS 2665 2459432.03489 1.00124 0.00291
Qatar-1 TESS 2665 2459432.03628 1.00337 0.00292
Qatar-1 TESS 2665 2459432.03767 0.99961 0.00291
Qatar-1 TESS 2665 2459432.03906 0.99777 0.00291
Qatar-1 TESS 2665 2459432.04045 0.99965 0.00291
Qatar-1 TESS 2665 2459432.04184 0.99863 0.00291
Qatar-1 TESS 2665 2459432.04323 1.00436 0.00292
Qatar-1 TESS 2665 2459432.04461 0.99861 0.00292
Qatar-1 TESS 2665 2459432.04600 1.00264 0.00292
Qatar-1 TESS 2665 2459432.04739 0.99865 0.00291
Qatar-1 TESS 2665 2459432.04878 0.99878 0.00291
Qatar-1 TESS 2665 2459432.05017 0.99719 0.00291
Qatar-1 TESS 2665 2459432.05156 1.00206 0.00291
Qatar-1 TESS 2665 2459432.05295 0.99927 0.00291
Qatar-1 TESS 2665 2459432.05434 0.99959 0.00292
Qatar-1 TESS 2665 2459432.05573 0.99773 0.00291
Qatar-1 TESS 2665 2459432.05711 1.00038 0.00291
Qatar-1 TESS 2665 2459432.05850 0.99973 0.00291
Qatar-1 TESS 2665 2459432.05989 0.99904 0.00291
Qatar-1 TESS 2665 2459432.06128 0.99473 0.00291
Qatar-1 TESS 2665 2459432.06267 0.99843 0.00291
Qatar-1 TESS 2665 2459432.06406 1.00317 0.00292
Qatar-1 TESS 2665 2459432.06545 0.99793 0.00291
Qatar-1 TESS 2665 2459432.06684 0.99687 0.00291
Qatar-1 TESS 2665 2459432.06823 0.99889 0.00292
Qatar-1 TESS 2665 2459432.06962 1.00056 0.00292
Qatar-1 TESS 2665 2459432.07100 0.99910 0.00291
Qatar-1 TESS 2665 2459432.07239 0.99984 0.00291
Qatar-1 TESS 2665 2459432.07378 0.99209 0.00291
Qatar-1 TESS 2665 2459432.07517 1.00407 0.00292
Qatar-1 TESS 2665 2459432.07656 1.00455 0.00291
Qatar-1 TESS 2665 2459432.07795 0.99933 0.00292
Qatar-1 TESS 2665 2459432.07934 0.99976 0.00291
Qatar-1 TESS 2665 2459432.08073 0.99787 0.00292
Qatar-1 TESS 2665 2459432.08212 0.99886 0.00291
Qatar-1 TESS 2665 2459432.08350 0.99649 0.00291
Qatar-1 TESS 2665 2459432.08489 0.99770 0.00291
Qatar-1 TESS 2665 2459432.08628 1.00141 0.00291
Qatar-1 TESS 2665 2459432.08767 1.00194 0.00291
Qatar-1 TESS 2665 2459432.08906 1.00079 0.00292
Qatar-1 TESS 2665 2459432.09045 0.99970 0.00291
Qatar-1 TESS 2665 2459432.09184 0.99956 0.00291
Qatar-1 TESS 2665 2459432.09323 1.00493 0.00291
Qatar-1 TESS 2665 2459432.09462 1.00268 0.00292
Qatar-1 TESS 2665 2459432.09600 0.99863 0.00291
Qatar-1 TESS 2665 2459432.09739 0.99745 0.00291
Qatar-1 TESS 2667 2459434.73772 0.99510 0.00305
Qatar-1 TESS 2667 2459434.73911 0.99935 0.00305
Qatar-1 TESS 2667 2459434.74050 1.00256 0.00306
Qatar-1 TESS 2667 2459434.74188 1.00591 0.00306
Qatar-1 TESS 2667 2459434.74327 1.00186 0.00305
Qatar-1 TESS 2667 2459434.74466 1.00346 0.00306
Qatar-1 TESS 2667 2459434.74605 0.99948 0.00305
Qatar-1 TESS 2667 2459434.74744 1.00097 0.00305
Qatar-1 TESS 2667 2459434.74883 0.99703 0.00305
Qatar-1 TESS 2667 2459434.75022 0.99669 0.00305
Qatar-1 TESS 2667 2459434.75161 0.99861 0.00306
Qatar-1 TESS 2667 2459434.75300 1.00188 0.00306
Qatar-1 TESS 2667 2459434.75438 0.99943 0.00306
Qatar-1 TESS 2667 2459434.75577 0.99686 0.00306
Qatar-1 TESS 2667 2459434.75716 0.99886 0.00306
Qatar-1 TESS 2667 2459434.75855 1.00085 0.00306
Qatar-1 TESS 2667 2459434.75994 0.99921 0.00306
Qatar-1 TESS 2667 2459434.76133 0.99680 0.00306
Qatar-1 TESS 2667 2459434.76272 1.00246 0.00306
Qatar-1 TESS 2667 2459434.76411 1.00272 0.00306
Qatar-1 TESS 2667 2459434.76550 1.00036 0.00306
Qatar-1 TESS 2667 2459434.76688 1.00148 0.00306
Qatar-1 TESS 2667 2459434.76827 1.00020 0.00306
Qatar-1 TESS 2667 2459434.76966 0.99526 0.00306
Qatar-1 TESS 2667 2459434.77105 1.00512 0.00307
Qatar-1 TESS 2667 2459434.77244 1.00197 0.00306
Qatar-1 TESS 2667 2459434.77383 1.00295 0.00307
Qatar-1 TESS 2667 2459434.77522 1.00343 0.00307
Qatar-1 TESS 2667 2459434.77661 1.00143 0.00307
Qatar-1 TESS 2667 2459434.77800 1.00034 0.00307
Qatar-1 TESS 2667 2459434.77938 1.00240 0.00307
Qatar-1 TESS 2667 2459434.78077 0.99714 0.00307
Qatar-1 TESS 2667 2459434.78216 0.99531 0.00307
Qatar-1 TESS 2667 2459434.78355 0.99872 0.00307
Qatar-1 TESS 2667 2459434.78494 0.99876 0.00307
Qatar-1 TESS 2667 2459434.78633 0.99887 0.00307
Qatar-1 TESS 2667 2459434.78772 0.99954 0.00307
Qatar-1 TESS 2667 2459434.78911 1.00631 0.00308
Qatar-1 TESS 2667 2459434.79050 1.00251 0.00307
Qatar-1 TESS 2667 2459434.79188 1.00100 0.00307
Qatar-1 TESS 2667 2459434.79327 0.99227 0.00307
Qatar-1 TESS 2667 2459434.79466 0.99882 0.00307
Qatar-1 TESS 2667 2459434.79605 0.99804 0.00307
Qatar-1 TESS 2667 2459434.79744 0.99938 0.00308
Qatar-1 TESS 2667 2459434.79883 0.99772 0.00307
Qatar-1 TESS 2667 2459434.80022 0.99662 0.00308
Qatar-1 TESS 2667 2459434.80161 0.99784 0.00308
Qatar-1 TESS 2667 2459434.80300 0.99896 0.00307
Qatar-1 TESS 2667 2459434.80439 1.00037 0.00308
Qatar-1 TESS 2667 2459434.80577 0.99877 0.00308
Qatar-1 TESS 2667 2459434.80716 1.00140 0.00308
Qatar-1 TESS 2667 2459434.80855 0.99749 0.00307
Qatar-1 TESS 2667 2459434.80994 0.99579 0.00307
Qatar-1 TESS 2667 2459434.81133 0.99222 0.00307
Qatar-1 TESS 2667 2459434.81272 0.98768 0.00307
Qatar-1 TESS 2667 2459434.81411 0.99000 0.00307
Qatar-1 TESS 2667 2459434.81550 0.98184 0.00307
Qatar-1 TESS 2667 2459434.81689 0.98573 0.00307
Qatar-1 TESS 2667 2459434.81827 0.97963 0.00307
Qatar-1 TESS 2667 2459434.81966 0.98263 0.00307
Qatar-1 TESS 2667 2459434.82105 0.98565 0.00307
Qatar-1 TESS 2667 2459434.82244 0.98572 0.00307
Qatar-1 TESS 2667 2459434.82383 0.97364 0.00306
Qatar-1 TESS 2667 2459434.82522 0.98324 0.00307
Qatar-1 TESS 2667 2459434.82661 0.98145 0.00307
Qatar-1 TESS 2667 2459434.82800 0.97664 0.00307
Qatar-1 TESS 2667 2459434.82939 0.98087 0.00307
Qatar-1 TESS 2667 2459434.83077 0.97538 0.00307
Qatar-1 TESS 2667 2459434.83216 0.97970 0.00307
Qatar-1 TESS 2667 2459434.83355 0.98294 0.00307
Qatar-1 TESS 2667 2459434.83494 0.97818 0.00307
Qatar-1 TESS 2667 2459434.83633 0.98127 0.00307
Qatar-1 TESS 2667 2459434.83772 0.98064 0.00307
Qatar-1 TESS 2667 2459434.83911 0.97721 0.00306
Qatar-1 TESS 2667 2459434.84050 0.98153 0.00307
Qatar-1 TESS 2667 2459434.84189 0.97961 0.00306
Qatar-1 TESS 2667 2459434.84327 0.97608 0.00306
Qatar-1 TESS 2667 2459434.84466 0.97862 0.00307
Qatar-1 TESS 2667 2459434.84605 0.97869 0.00307
Qatar-1 TESS 2667 2459434.84744 0.97467 0.00306
Qatar-1 TESS 2667 2459434.84883 0.97676 0.00306
Qatar-1 TESS 2667 2459434.85022 0.97892 0.00306
Qatar-1 TESS 2667 2459434.85161 0.97502 0.00306
Qatar-1 TESS 2667 2459434.85300 0.98273 0.00307
Qatar-1 TESS 2667 2459434.85439 0.98045 0.00307
Qatar-1 TESS 2667 2459434.85577 0.98048 0.00307
Qatar-1 TESS 2667 2459434.85716 0.97930 0.00307
Qatar-1 TESS 2667 2459434.85855 0.98461 0.00307
Qatar-1 TESS 2667 2459434.85994 0.98347 0.00307
Qatar-1 TESS 2667 2459434.86133 0.98374 0.00307
Qatar-1 TESS 2667 2459434.86272 0.98742 0.00307
Qatar-1 TESS 2667 2459434.86411 0.98726 0.00307
Qatar-1 TESS 2667 2459434.86550 0.99136 0.00307
Qatar-1 TESS 2667 2459434.86689 0.98974 0.00307
Qatar-1 TESS 2667 2459434.86828 0.99601 0.00308
Qatar-1 TESS 2667 2459434.86966 0.99598 0.00308
Qatar-1 TESS 2667 2459434.87105 0.99754 0.00308
Qatar-1 TESS 2667 2459434.87244 0.99491 0.00308
Qatar-1 TESS 2667 2459434.87383 1.00209 0.00308
Qatar-1 TESS 2667 2459434.87522 1.00205 0.00308
Qatar-1 TESS 2667 2459434.87661 1.00000 0.00308
Qatar-1 TESS 2667 2459434.87800 1.00568 0.00308
Qatar-1 TESS 2667 2459434.87939 1.00348 0.00308
Qatar-1 TESS 2667 2459434.88078 1.00013 0.00308
Qatar-1 TESS 2667 2459434.88216 0.99528 0.00308
Qatar-1 TESS 2667 2459434.88355 0.99846 0.00308
Qatar-1 TESS 2667 2459434.88494 0.99851 0.00308
Qatar-1 TESS 2667 2459434.88633 1.00352 0.00308
Qatar-1 TESS 2667 2459434.88772 0.99891 0.00308
Qatar-1 TESS 2667 2459434.88911 1.00344 0.00308
Qatar-1 TESS 2667 2459434.89050 0.99959 0.00308
Qatar-1 TESS 2667 2459434.89189 1.00174 0.00308
Qatar-1 TESS 2667 2459434.89328 0.99956 0.00308
Qatar-1 TESS 2667 2459434.89466 0.99603 0.00308
Qatar-1 TESS 2667 2459434.89605 1.00056 0.00308
Qatar-1 TESS 2667 2459434.89744 0.99892 0.00308
Qatar-1 TESS 2667 2459434.89883 1.00584 0.00309
Qatar-1 TESS 2667 2459434.90022 0.99732 0.00308
Qatar-1 TESS 2667 2459434.90161 1.00297 0.00308
Qatar-1 TESS 2667 2459434.90300 0.99832 0.00308
Qatar-1 TESS 2667 2459434.90439 0.99849 0.00308
Qatar-1 TESS 2667 2459434.90578 1.00475 0.00309
Qatar-1 TESS 2667 2459434.90716 0.99777 0.00308
Qatar-1 TESS 2667 2459434.90855 1.00546 0.00308
Qatar-1 TESS 2667 2459434.90994 1.00383 0.00308
Qatar-1 TESS 2667 2459434.91133 0.99926 0.00308
Qatar-1 TESS 2667 2459434.91272 0.99932 0.00308
Qatar-1 TESS 2667 2459434.91411 0.99988 0.00308
Qatar-1 TESS 2667 2459434.91550 1.00025 0.00308
Qatar-1 TESS 2667 2459434.91689 1.00004 0.00308
Qatar-1 TESS 2667 2459434.91828 1.00182 0.00308
Qatar-1 TESS 2667 2459434.91966 0.99787 0.00308
Qatar-1 TESS 2667 2459434.92105 1.00537 0.00308
Qatar-1 TESS 2667 2459434.92244 0.99547 0.00308
Qatar-1 TESS 2667 2459434.92383 0.99757 0.00308
Qatar-1 TESS 2667 2459434.92522 0.99978 0.00308
Qatar-1 TESS 2667 2459434.92661 1.00389 0.00308
Qatar-1 TESS 2667 2459434.92800 1.00059 0.00308
Qatar-1 TESS 2667 2459434.92939 1.00392 0.00308
Qatar-1 TESS 2667 2459434.93078 0.99841 0.00308
Qatar-1 TESS 2667 2459434.93216 1.00628 0.00308
Qatar-1 TESS 2667 2459434.93355 0.99641 0.00308
Qatar-1 TESS 2667 2459434.93494 1.00073 0.00308
Qatar-1 TESS 2667 2459434.93633 1.00040 0.00308
Qatar-1 TESS 2667 2459434.93772 0.99769 0.00308
Qatar-1 TESS 2667 2459434.93911 1.00618 0.00308
Qatar-1 TESS 2668 2459436.15719 1.00117 0.00321
Qatar-1 TESS 2668 2459436.15857 1.00152 0.00321
Qatar-1 TESS 2668 2459436.15996 0.99844 0.00321
Qatar-1 TESS 2668 2459436.16135 0.99957 0.00321
Qatar-1 TESS 2668 2459436.16274 1.00212 0.00321
Qatar-1 TESS 2668 2459436.16413 0.99860 0.00321
Qatar-1 TESS 2668 2459436.16552 0.99749 0.00321
Qatar-1 TESS 2668 2459436.16691 1.00122 0.00321
Qatar-1 TESS 2668 2459436.16830 0.99867 0.00321
Qatar-1 TESS 2668 2459436.16969 1.00259 0.00321
Qatar-1 TESS 2668 2459436.17107 0.99843 0.00321
Qatar-1 TESS 2668 2459436.17246 1.00156 0.00321
Qatar-1 TESS 2668 2459436.17385 1.00418 0.00321
Qatar-1 TESS 2668 2459436.17524 1.00192 0.00321
Qatar-1 TESS 2668 2459436.17663 0.99609 0.00320
Qatar-1 TESS 2668 2459436.17802 1.00154 0.00320
Qatar-1 TESS 2668 2459436.17941 0.99574 0.00320
Qatar-1 TESS 2668 2459436.18080 1.00839 0.00321
Qatar-1 TESS 2668 2459436.18219 1.00300 0.00320
Qatar-1 TESS 2668 2459436.18357 1.00451 0.00320
Qatar-1 TESS 2668 2459436.18496 0.99823 0.00320
Qatar-1 TESS 2668 2459436.18635 0.99916 0.00320
Qatar-1 TESS 2668 2459436.18774 0.99957 0.00320
Qatar-1 TESS 2668 2459436.18913 0.99636 0.00320
Qatar-1 TESS 2668 2459436.19052 0.99857 0.00320
Qatar-1 TESS 2668 2459436.19191 0.99690 0.00320
Qatar-1 TESS 2668 2459436.19330 1.00231 0.00319
Qatar-1 TESS 2668 2459436.19469 1.00385 0.00320
Qatar-1 TESS 2668 2459436.19607 1.00071 0.00319
Qatar-1 TESS 2668 2459436.19746 1.00043 0.00319
Qatar-1 TESS 2668 2459436.19885 0.99998 0.00319
Qatar-1 TESS 2668 2459436.20024 0.99783 0.00319
Qatar-1 TESS 2668 2459436.20163 1.00008 0.00319
Qatar-1 TESS 2668 2459436.20302 1.00336 0.00319
Qatar-1 TESS 2668 2459436.20441 1.00023 0.00319
Qatar-1 TESS 2668 2459436.20580 0.99510 0.00319
Qatar-1 TESS 2668 2459436.20719 1.00058 0.00319
Qatar-1 TESS 2668 2459436.20857 0.99984 0.00319
Qatar-1 TESS 2668 2459436.20996 1.00450 0.00319
Qatar-1 TESS 2668 2459436.21135 1.00033 0.00318
Qatar-1 TESS 2668 2459436.21274 0.99662 0.00319
Qatar-1 TESS 2668 2459436.21413 1.00392 0.00319
Qatar-1 TESS 2668 2459436.21552 1.00173 0.00318
Qatar-1 TESS 2668 2459436.21691 1.00381 0.00319
Qatar-1 TESS 2668 2459436.21830 1.00144 0.00318
Qatar-1 TESS 2668 2459436.21969 0.99474 0.00317
Qatar-1 TESS 2668 2459436.22108 0.99901 0.00318
Qatar-1 TESS 2668 2459436.22246 0.99871 0.00317
Qatar-1 TESS 2668 2459436.22385 1.00331 0.00318
Qatar-1 TESS 2668 2459436.22524 0.99318 0.00317
Qatar-1 TESS 2668 2459436.22663 0.99422 0.00317
Qatar-1 TESS 2668 2459436.22802 0.99398 0.00317
Qatar-1 TESS 2668 2459436.22941 0.99469 0.00317
Qatar-1 TESS 2668 2459436.23080 0.99373 0.00317
Qatar-1 TESS 2668 2459436.23219 0.98912 0.00316
Qatar-1 TESS 2668 2459436.23358 0.98626 0.00316
Qatar-1 TESS 2668 2459436.23496 0.98964 0.00316
Qatar-1 TESS 2668 2459436.23635 0.98048 0.00315
Qatar-1 TESS 2668 2459436.23774 0.97530 0.00315
Qatar-1 TESS 2668 2459436.23913 0.98284 0.00315
Qatar-1 TESS 2668 2459436.24052 0.98115 0.00315
Qatar-1 TESS 2668 2459436.24191 0.98179 0.00315
Qatar-1 TESS 2668 2459436.24330 0.97356 0.00314
Qatar-1 TESS 2668 2459436.24469 0.98619 0.00315
Qatar-1 TESS 2668 2459436.24608 0.97925 0.00314
Qatar-1 TESS 2668 2459436.24746 0.98224 0.00314
Qatar-1 TESS 2668 2459436.24885 0.97342 0.00314
Qatar-1 TESS 2668 2459436.25024 0.98142 0.00314
Qatar-1 TESS 2668 2459436.25163 0.97866 0.00314
Qatar-1 TESS 2668 2459436.25302 0.97446 0.00314
Qatar-1 TESS 2668 2459436.25441 0.97752 0.00314
Qatar-1 TESS 2668 2459436.25580 0.97471 0.00314
Qatar-1 TESS 2668 2459436.25719 0.97946 0.00313
Qatar-1 TESS 2668 2459436.25858 0.97354 0.00313
Qatar-1 TESS 2668 2459436.25996 0.97762 0.00313
Qatar-1 TESS 2668 2459436.26135 0.98154 0.00313
Qatar-1 TESS 2668 2459436.26274 0.97774 0.00313
Qatar-1 TESS 2668 2459436.26413 0.97484 0.00313
Qatar-1 TESS 2668 2459436.26552 0.97471 0.00313
Qatar-1 TESS 2668 2459436.26691 0.98272 0.00313
Qatar-1 TESS 2668 2459436.26830 0.98067 0.00313
Qatar-1 TESS 2668 2459436.26969 0.97722 0.00313
Qatar-1 TESS 2668 2459436.27108 0.97673 0.00313
Qatar-1 TESS 2668 2459436.27246 0.98021 0.00313
Qatar-1 TESS 2668 2459436.27385 0.97909 0.00313
Qatar-1 TESS 2668 2459436.27524 0.97967 0.00313
Qatar-1 TESS 2668 2459436.27663 0.98058 0.00313
Qatar-1 TESS 2668 2459436.27802 0.98606 0.00313
Qatar-1 TESS 2668 2459436.27941 0.98020 0.00313
Qatar-1 TESS 2668 2459436.28080 0.98369 0.00313
Qatar-1 TESS 2668 2459436.28219 0.99113 0.00313
Qatar-1 TESS 2668 2459436.28358 0.99142 0.00313
Qatar-1 TESS 2668 2459436.28497 0.98847 0.00313
Qatar-1 TESS 2668 2459436.28635 0.98948 0.00313
Qatar-1 TESS 2668 2459436.28774 0.99438 0.00314
Qatar-1 TESS 2668 2459436.28913 1.00013 0.00314
Qatar-1 TESS 2668 2459436.29052 1.00250 0.00314
Qatar-1 TESS 2668 2459436.29191 1.00089 0.00315
Qatar-1 TESS 2668 2459436.29330 0.99558 0.00314
Qatar-1 TESS 2668 2459436.29469 0.99722 0.00313
Qatar-1 TESS 2668 2459436.29608 1.00368 0.00314
Qatar-1 TESS 2668 2459436.29747 0.99349 0.00314
Qatar-1 TESS 2668 2459436.29885 1.00472 0.00314
Qatar-1 TESS 2668 2459436.30024 1.00048 0.00314
Qatar-1 TESS 2668 2459436.30163 0.99716 0.00314
Qatar-1 TESS 2668 2459436.30302 0.99700 0.00313
Qatar-1 TESS 2668 2459436.30441 0.99913 0.00314
Qatar-1 TESS 2668 2459436.30580 1.00064 0.00314
Qatar-1 TESS 2668 2459436.30719 0.99737 0.00314
Qatar-1 TESS 2668 2459436.30858 1.00075 0.00314
Qatar-1 TESS 2668 2459436.30997 1.00311 0.00314
Qatar-1 TESS 2668 2459436.31135 1.00000 0.00314
Qatar-1 TESS 2668 2459436.31274 1.00304 0.00314
Qatar-1 TESS 2668 2459436.31413 1.00023 0.00314
Qatar-1 TESS 2668 2459436.31552 1.00550 0.00315
Qatar-1 TESS 2668 2459436.31691 0.99814 0.00313
Qatar-1 TESS 2668 2459436.31830 0.99982 0.00314
Qatar-1 TESS 2668 2459436.31969 0.99536 0.00313
Qatar-1 TESS 2668 2459436.32108 0.99692 0.00314
Qatar-1 TESS 2668 2459436.32247 0.99868 0.00313
Qatar-1 TESS 2668 2459436.32385 1.00187 0.00314
Qatar-1 TESS 2668 2459436.32524 1.00113 0.00314
Qatar-1 TESS 2668 2459436.32663 1.00159 0.00314
Qatar-1 TESS 2668 2459436.32802 0.99974 0.00314
Qatar-1 TESS 2668 2459436.32941 0.99681 0.00313
Qatar-1 TESS 2668 2459436.33080 0.99386 0.00313
Qatar-1 TESS 2668 2459436.33219 0.99710 0.00314
Qatar-1 TESS 2668 2459436.33358 1.00302 0.00314
Qatar-1 TESS 2668 2459436.33497 1.00032 0.00314
Qatar-1 TESS 2668 2459436.33635 0.99801 0.00314
Qatar-1 TESS 2668 2459436.33774 0.99673 0.00313
Qatar-1 TESS 2668 2459436.33913 1.00450 0.00314
Qatar-1 TESS 2668 2459436.34052 1.00280 0.00314
Qatar-1 TESS 2668 2459436.34191 0.99922 0.00314
Qatar-1 TESS 2668 2459436.34330 0.99789 0.00313
Qatar-1 TESS 2668 2459436.34469 1.00078 0.00314
Qatar-1 TESS 2668 2459436.34608 0.99802 0.00313
Qatar-1 TESS 2668 2459436.34747 0.99947 0.00314
Qatar-1 TESS 2668 2459436.34885 1.00003 0.00314
Qatar-1 TESS 2668 2459436.35024 0.99869 0.00314
Qatar-1 TESS 2668 2459436.35163 0.99778 0.00314
Qatar-1 TESS 2668 2459436.35302 0.99907 0.00314
Qatar-1 TESS 2668 2459436.35441 1.00159 0.00314
Qatar-1 TESS 2668 2459436.35580 0.99647 0.00314
Qatar-1 TESS 2668 2459436.35719 0.99902 0.00314
Qatar-1 TESS 2668 2459436.35858 1.00163 0.00314
Qatar-1 TESS 2669 2459437.57665 0.99500 0.00326
Qatar-1 TESS 2669 2459437.57804 0.99937 0.00326
Qatar-1 TESS 2669 2459437.57943 1.00047 0.00326
Qatar-1 TESS 2669 2459437.58082 1.00421 0.00326
Qatar-1 TESS 2669 2459437.58221 0.99958 0.00326
Qatar-1 TESS 2669 2459437.58360 1.00656 0.00326
Qatar-1 TESS 2669 2459437.58499 1.00116 0.00326
Qatar-1 TESS 2669 2459437.58638 0.99778 0.00326
Qatar-1 TESS 2669 2459437.58776 0.99934 0.00326
Qatar-1 TESS 2669 2459437.58915 0.99979 0.00327
Qatar-1 TESS 2669 2459437.59054 0.99849 0.00327
Qatar-1 TESS 2669 2459437.59193 0.99854 0.00326
Qatar-1 TESS 2669 2459437.59332 0.99936 0.00327
Qatar-1 TESS 2669 2459437.59471 0.99819 0.00327
Qatar-1 TESS 2669 2459437.59610 0.99744 0.00327
Qatar-1 TESS 2669 2459437.59749 0.99648 0.00326
Qatar-1 TESS 2669 2459437.59888 0.99732 0.00326
Qatar-1 TESS 2669 2459437.60026 1.00155 0.00327
Qatar-1 TESS 2669 2459437.60165 0.99747 0.00327
Qatar-1 TESS 2669 2459437.60304 0.99831 0.00327
Qatar-1 TESS 2669 2459437.60443 1.00109 0.00327
Qatar-1 TESS 2669 2459437.60582 1.00253 0.00327
Qatar-1 TESS 2669 2459437.60721 1.00609 0.00327
Qatar-1 TESS 2669 2459437.60860 1.00240 0.00327
Qatar-1 TESS 2669 2459437.60999 1.00237 0.00327
Qatar-1 TESS 2669 2459437.61138 1.00443 0.00327
Qatar-1 TESS 2669 2459437.61276 0.99616 0.00327
Qatar-1 TESS 2669 2459437.61415 1.00315 0.00327
Qatar-1 TESS 2669 2459437.61554 0.99647 0.00327
Qatar-1 TESS 2669 2459437.61693 0.99870 0.00327
Qatar-1 TESS 2669 2459437.61832 1.00457 0.00327
Qatar-1 TESS 2669 2459437.61971 0.99982 0.00327
Qatar-1 TESS 2669 2459437.62110 0.99927 0.00327
Qatar-1 TESS 2669 2459437.62249 0.99634 0.00327
Qatar-1 TESS 2669 2459437.62388 1.00172 0.00327
Qatar-1 TESS 2669 2459437.62527 0.99948 0.00327
Qatar-1 TESS 2669 2459437.62665 0.99640 0.00327
Qatar-1 TESS 2669 2459437.62804 0.99870 0.00327
Qatar-1 TESS 2669 2459437.62943 0.99901 0.00327
Qatar-1 TESS 2669 2459437.63082 1.00472 0.00327
Qatar-1 TESS 2669 2459437.63221 1.00167 0.00327
Qatar-1 TESS 2669 2459437.63360 0.99513 0.00327
Qatar-1 TESS 2669 2459437.63499 0.99402 0.00327
Qatar-1 TESS 2669 2459437.63638 0.99854 0.00327
Qatar-1 TESS 2669 2459437.63777 0.99857 0.00327
Qatar-1 TESS 2669 2459437.63915 0.99626 0.00327
Qatar-1 TESS 2669 2459437.64054 1.00054 0.00327
Qatar-1 TESS 2669 2459437.64193 1.00084 0.00327
Qatar-1 TESS 2669 2459437.64332 1.00220 0.00327
Qatar-1 TESS 2669 2459437.64471 1.00116 0.00327
Qatar-1 TESS 2669 2459437.64610 0.99891 0.00327
Qatar-1 TESS 2669 2459437.64749 0.99360 0.00326
Qatar-1 TESS 2669 2459437.64888 0.99813 0.00327
Qatar-1 TESS 2669 2459437.65027 0.99005 0.00326
Qatar-1 TESS 2669 2459437.65165 0.99014 0.00326
Qatar-1 TESS 2669 2459437.65304 0.98964 0.00326
Qatar-1 TESS 2669 2459437.65443 0.98233 0.00326
Qatar-1 TESS 2669 2459437.65582 0.98616 0.00326
Qatar-1 TESS 2669 2459437.65721 0.97982 0.00325
Qatar-1 TESS 2669 2459437.65860 0.98260 0.00326
Qatar-1 TESS 2669 2459437.65999 0.97682 0.00325
Qatar-1 TESS 2669 2459437.66138 0.98230 0.00325
Qatar-1 TESS 2669 2459437.66277 0.97776 0.00325
Qatar-1 TESS 2669 2459437.66415 0.97792 0.00325
Qatar-1 TESS 2669 2459437.66554 0.97130 0.00325
Qatar-1 TESS 2669 2459437.66693 0.97816 0.00325
Qatar-1 TESS 2669 2459437.66832 0.97955 0.00325
Qatar-1 TESS 2669 2459437.66971 0.97383 0.00325
Qatar-1 TESS 2669 2459437.67110 0.97558 0.00325
Qatar-1 TESS 2669 2459437.67249 0.97409 0.00325
Qatar-1 TESS 2669 2459437.67388 0.97433 0.00325
Qatar-1 TESS 2669 2459437.67527 0.98032 0.00325
Qatar-1 TESS 2669 2459437.67665 0.97703 0.00325
Qatar-1 TESS 2669 2459437.67804 0.98269 0.00326
Qatar-1 TESS 2669 2459437.67943 0.96856 0.00324
Qatar-1 TESS 2669 2459437.68082 0.97892 0.00325
Qatar-1 TESS 2669 2459437.68221 0.97465 0.00325
Qatar-1 TESS 2669 2459437.68360 0.97854 0.00325
Qatar-1 TESS 2669 2459437.68499 0.98138 0.00325
Qatar-1 TESS 2669 2459437.68638 0.97936 0.00324
Qatar-1 TESS 2669 2459437.68777 0.97718 0.00324
Qatar-1 TESS 2669 2459437.68916 0.97870 0.00324
Qatar-1 TESS 2669 2459437.69054 0.97853 0.00325
Qatar-1 TESS 2669 2459437.69193 0.98252 0.00325
Qatar-1 TESS 2669 2459437.69332 0.98057 0.00325
Qatar-1 TESS 2669 2459437.69471 0.98258 0.00325
Qatar-1 TESS 2669 2459437.69610 0.97617 0.00325
Qatar-1 TESS 2669 2459437.69749 0.97948 0.00324
Qatar-1 TESS 2669 2459437.69888 0.98018 0.00324
Qatar-1 TESS 2669 2459437.70027 0.98259 0.00325
Qatar-1 TESS 2669 2459437.70166 0.98634 0.00325
Qatar-1 TESS 2669 2459437.70304 0.98792 0.00325
Qatar-1 TESS 2669 2459437.70443 0.98897 0.00325
Qatar-1 TESS 2669 2459437.70582 0.99590 0.00325
Qatar-1 TESS 2669 2459437.70721 0.99568 0.00325
Qatar-1 TESS 2669 2459437.70860 1.00033 0.00326
Qatar-1 TESS 2669 2459437.70999 1.00333 0.00326
Qatar-1 TESS 2669 2459437.71138 0.99856 0.00326
Qatar-1 TESS 2669 2459437.71277 1.00053 0.00326
Qatar-1 TESS 2669 2459437.71416 1.00128 0.00326
Qatar-1 TESS 2669 2459437.71554 1.00294 0.00326
Qatar-1 TESS 2669 2459437.71693 0.99706 0.00325
Qatar-1 TESS 2669 2459437.71832 0.99866 0.00326
Qatar-1 TESS 2669 2459437.71971 0.99931 0.00326
Qatar-1 TESS 2669 2459437.72110 1.00004 0.00326
Qatar-1 TESS 2669 2459437.72249 1.00313 0.00326
Qatar-1 TESS 2669 2459437.72388 0.99942 0.00325
Qatar-1 TESS 2669 2459437.72527 0.99839 0.00326
Qatar-1 TESS 2669 2459437.72666 1.00316 0.00326
Qatar-1 TESS 2669 2459437.72804 0.99973 0.00326
Qatar-1 TESS 2669 2459437.72943 0.99837 0.00325
Qatar-1 TESS 2669 2459437.73082 1.00204 0.00325
Qatar-1 TESS 2669 2459437.73221 0.99870 0.00326
Qatar-1 TESS 2669 2459437.73360 0.99444 0.00325
Qatar-1 TESS 2669 2459437.73499 1.00283 0.00326
Qatar-1 TESS 2669 2459437.73638 0.99623 0.00325
Qatar-1 TESS 2669 2459437.73777 1.00281 0.00326
Qatar-1 TESS 2669 2459437.73916 1.00020 0.00326
Qatar-1 TESS 2669 2459437.74054 1.00365 0.00326
Qatar-1 TESS 2669 2459437.74193 1.00202 0.00326
Qatar-1 TESS 2669 2459437.74332 0.99336 0.00325
Qatar-1 TESS 2669 2459437.74471 0.99655 0.00325
Qatar-1 TESS 2669 2459437.74610 1.00450 0.00326
Qatar-1 TESS 2669 2459437.74749 1.00496 0.00326
Qatar-1 TESS 2669 2459437.74888 0.99801 0.00325
Qatar-1 TESS 2669 2459437.75027 1.00367 0.00326
Qatar-1 TESS 2669 2459437.75166 1.00514 0.00326
Qatar-1 TESS 2669 2459437.75305 0.99749 0.00325
Qatar-1 TESS 2669 2459437.75443 0.99946 0.00325
Qatar-1 TESS 2669 2459437.75582 1.00359 0.00326
Qatar-1 TESS 2669 2459437.75721 0.99457 0.00325
Qatar-1 TESS 2669 2459437.75860 1.00219 0.00325
Qatar-1 TESS 2669 2459437.75999 1.00346 0.00326
Qatar-1 TESS 2669 2459437.76138 0.99662 0.00325
Qatar-1 TESS 2669 2459437.76277 0.99769 0.00325
Qatar-1 TESS 2669 2459437.76416 1.00180 0.00325
Qatar-1 TESS 2669 2459437.76555 0.99793 0.00325
Qatar-1 TESS 2669 2459437.76693 0.99746 0.00325
Qatar-1 TESS 2669 2459437.76832 0.99748 0.00325
Qatar-1 TESS 2669 2459437.76971 0.99287 0.00325
Qatar-1 TESS 2669 2459437.77110 1.00104 0.00326
Qatar-1 TESS 2669 2459437.77249 0.99882 0.00325
Qatar-1 TESS 2669 2459437.77388 0.99056 0.00325
Qatar-1 TESS 2669 2459437.77527 1.00214 0.00326
Qatar-1 TESS 2669 2459437.77666 1.00214 0.00326
Qatar-1 TESS 2669 2459437.77805 0.99768 0.00326
Qatar-1 TESS 2669 2459438.99751 1.00457 0.00321
Qatar-1 TESS 2669 2459438.99890 0.99684 0.00321
Qatar-1 TESS 2669 2459439.00029 0.99500 0.00320
Qatar-1 TESS 2669 2459439.00168 1.00371 0.00321
Qatar-1 TESS 2669 2459439.00307 1.00220 0.00321
Qatar-1 TESS 2669 2459439.00446 0.99779 0.00321
Qatar-1 TESS 2669 2459439.00584 1.00075 0.00321
Qatar-1 TESS 2669 2459439.00723 1.00306 0.00321
Qatar-1 TESS 2669 2459439.00862 0.99694 0.00321
Qatar-1 TESS 2669 2459439.01001 0.99614 0.00320
Qatar-1 TESS 2669 2459439.01140 0.99494 0.00320
Qatar-1 TESS 2669 2459439.01279 1.00198 0.00321
Qatar-1 TESS 2669 2459439.01418 1.00186 0.00321
Qatar-1 TESS 2669 2459439.01557 1.00065 0.00321
Qatar-1 TESS 2669 2459439.01696 1.00139 0.00321
Qatar-1 TESS 2669 2459439.01834 1.00032 0.00320
Qatar-1 TESS 2669 2459439.01973 1.00166 0.00321
Qatar-1 TESS 2669 2459439.02112 0.99709 0.00320
Qatar-1 TESS 2669 2459439.02251 0.99827 0.00320
Qatar-1 TESS 2669 2459439.02390 0.99871 0.00320
Qatar-1 TESS 2669 2459439.02529 1.00076 0.00320
Qatar-1 TESS 2669 2459439.02668 0.99903 0.00321
Qatar-1 TESS 2669 2459439.02807 1.00259 0.00320
Qatar-1 TESS 2669 2459439.02946 1.00161 0.00320
Qatar-1 TESS 2669 2459439.03084 0.99222 0.00320
Qatar-1 TESS 2669 2459439.03223 1.00287 0.00321
Qatar-1 TESS 2669 2459439.03362 0.99696 0.00320
Qatar-1 TESS 2669 2459439.03501 0.99782 0.00320
Qatar-1 TESS 2669 2459439.03640 1.00327 0.00321
Qatar-1 TESS 2669 2459439.03779 1.00043 0.00320
Qatar-1 TESS 2669 2459439.03918 1.00438 0.00320
Qatar-1 TESS 2669 2459439.04057 0.99826 0.00320
Qatar-1 TESS 2669 2459439.04196 0.99647 0.00321
Qatar-1 TESS 2669 2459439.04334 0.99907 0.00320
Qatar-1 TESS 2669 2459439.04473 0.99492 0.00320
Qatar-1 TESS 2669 2459439.04612 0.99876 0.00320
Qatar-1 TESS 2669 2459439.04751 1.00076 0.00320
Qatar-1 TESS 2669 2459439.04890 1.00524 0.00321
Qatar-1 TESS 2669 2459439.05029 0.99756 0.00320
Qatar-1 TESS 2669 2459439.05168 0.99671 0.00321
Qatar-1 TESS 2669 2459439.05307 1.00089 0.00321
Qatar-1 TESS 2669 2459439.05446 1.00048 0.00321
Qatar-1 TESS 2669 2459439.05584 1.00010 0.00321
Qatar-1 TESS 2669 2459439.05723 0.99865 0.00320
Qatar-1 TESS 2669 2459439.05862 0.99474 0.00320
Qatar-1 TESS 2669 2459439.06001 0.99940 0.00321
Qatar-1 TESS 2669 2459439.06140 0.99730 0.00321
Qatar-1 TESS 2669 2459439.06279 1.00077 0.00321
Qatar-1 TESS 2669 2459439.06418 0.99902 0.00321
Qatar-1 TESS 2669 2459439.06557 1.00205 0.00321
Qatar-1 TESS 2669 2459439.06696 0.99630 0.00321
Qatar-1 TESS 2669 2459439.06834 0.99778 0.00321
Qatar-1 TESS 2669 2459439.06973 0.99572 0.00321
Qatar-1 TESS 2669 2459439.07112 0.99824 0.00321
Qatar-1 TESS 2669 2459439.07251 0.98637 0.00321
Qatar-1 TESS 2669 2459439.07390 0.98694 0.00320
Qatar-1 TESS 2669 2459439.07529 0.98416 0.00320
Qatar-1 TESS 2669 2459439.07668 0.97398 0.00320
Qatar-1 TESS 2669 2459439.07807 0.97749 0.00320
Qatar-1 TESS 2669 2459439.07946 0.98260 0.00320
Qatar-1 TESS 2669 2459439.08085 0.98282 0.00320
Qatar-1 TESS 2669 2459439.08223 0.98113 0.00320
Qatar-1 TESS 2669 2459439.08362 0.97660 0.00320
Qatar-1 TESS 2669 2459439.08501 0.98156 0.00320
Qatar-1 TESS 2669 2459439.08640 0.97438 0.00320
Qatar-1 TESS 2669 2459439.08779 0.98019 0.00320
Qatar-1 TESS 2669 2459439.08918 0.97865 0.00320
Qatar-1 TESS 2669 2459439.09057 0.98038 0.00320
Qatar-1 TESS 2669 2459439.09196 0.97590 0.00320
Qatar-1 TESS 2669 2459439.09335 0.97413 0.00320
Qatar-1 TESS 2669 2459439.09473 0.98241 0.00321
Qatar-1 TESS 2669 2459439.09612 0.98087 0.00321
Qatar-1 TESS 2669 2459439.09751 0.97849 0.00321
Qatar-1 TESS 2669 2459439.09890 0.97797 0.00321
Qatar-1 TESS 2669 2459439.10029 0.97412 0.00320
Qatar-1 TESS 2669 2459439.10168 0.97365 0.00320
Qatar-1 TESS 2669 2459439.10307 0.98305 0.00321
Qatar-1 TESS 2669 2459439.10446 0.97591 0.00321
Qatar-1 TESS 2669 2459439.10585 0.97858 0.00321
Qatar-1 TESS 2669 2459439.10723 0.97538 0.00321
Qatar-1 TESS 2669 2459439.10862 0.97433 0.00321
Qatar-1 TESS 2669 2459439.11001 0.98016 0.00321
Qatar-1 TESS 2669 2459439.11140 0.97374 0.00321
Qatar-1 TESS 2669 2459439.11279 0.97880 0.00321
Qatar-1 TESS 2669 2459439.11418 0.97882 0.00322
Qatar-1 TESS 2669 2459439.11557 0.98220 0.00321
Qatar-1 TESS 2669 2459439.11696 0.98639 0.00322
Qatar-1 TESS 2669 2459439.11835 0.98263 0.00322
Qatar-1 TESS 2669 2459439.11973 0.97818 0.00322
Qatar-1 TESS 2669 2459439.12112 0.98459 0.00322
Qatar-1 TESS 2669 2459439.12251 0.98791 0.00322
Qatar-1 TESS 2669 2459439.12390 0.99468 0.00323
Qatar-1 TESS 2669 2459439.12529 0.99616 0.00324
Qatar-1 TESS 2669 2459439.12668 0.98840 0.00323
Qatar-1 TESS 2669 2459439.12807 0.99726 0.00323
Qatar-1 TESS 2669 2459439.12946 1.00041 0.00323
Qatar-1 TESS 2669 2459439.13085 0.99629 0.00323
Qatar-1 TESS 2669 2459439.13223 0.99718 0.00323
Qatar-1 TESS 2669 2459439.13362 1.00892 0.00324
Qatar-1 TESS 2669 2459439.13501 1.00239 0.00324
Qatar-1 TESS 2669 2459439.13640 0.99652 0.00324
Qatar-1 TESS 2669 2459439.13779 0.99989 0.00324
Qatar-1 TESS 2669 2459439.13918 0.99725 0.00324
Qatar-1 TESS 2669 2459439.14057 1.00257 0.00324
Qatar-1 TESS 2669 2459439.14196 1.00243 0.00324
Qatar-1 TESS 2669 2459439.14335 0.99976 0.00324
Qatar-1 TESS 2669 2459439.14474 0.99693 0.00324
Qatar-1 TESS 2669 2459439.14612 1.00183 0.00324
Qatar-1 TESS 2669 2459439.14751 1.00561 0.00324
Qatar-1 TESS 2669 2459439.14890 1.00137 0.00324
Qatar-1 TESS 2669 2459439.15029 0.99977 0.00324
Qatar-1 TESS 2669 2459439.15168 0.99999 0.00324
Qatar-1 TESS 2669 2459439.15307 0.99897 0.00324
Qatar-1 TESS 2669 2459439.15446 0.99821 0.00324
Qatar-1 TESS 2669 2459439.15585 0.99486 0.00324
Qatar-1 TESS 2669 2459439.15724 0.99902 0.00324
Qatar-1 TESS 2669 2459439.15862 0.99904 0.00324
Qatar-1 TESS 2669 2459439.16001 1.00420 0.00324
Qatar-1 TESS 2669 2459439.16140 1.00011 0.00324
Qatar-1 TESS 2669 2459439.16279 1.00178 0.00324
Qatar-1 TESS 2669 2459439.16418 1.00050 0.00324
Qatar-1 TESS 2669 2459439.16557 1.00200 0.00324
Qatar-1 TESS 2669 2459439.16696 0.99196 0.00324
Qatar-1 TESS 2669 2459439.16835 1.00134 0.00324
Qatar-1 TESS 2669 2459439.16974 1.00150 0.00324
Qatar-1 TESS 2669 2459439.17112 1.00315 0.00324
Qatar-1 TESS 2669 2459439.17251 1.00229 0.00324
Qatar-1 TESS 2669 2459439.17390 1.00236 0.00324
Qatar-1 TESS 2669 2459439.17529 0.99565 0.00324
Qatar-1 TESS 2669 2459439.17668 0.99751 0.00324
Qatar-1 TESS 2669 2459439.17807 1.00890 0.00324
Qatar-1 TESS 2669 2459439.17946 0.99784 0.00323
Qatar-1 TESS 2669 2459439.18085 0.99597 0.00323
Qatar-1 TESS 2669 2459439.18224 0.99611 0.00323
Qatar-1 TESS 2669 2459439.18362 0.99879 0.00323
Qatar-1 TESS 2669 2459439.18501 0.99692 0.00323
Qatar-1 TESS 2669 2459439.18640 0.99698 0.00324
Qatar-1 TESS 2669 2459439.18779 0.99626 0.00323
Qatar-1 TESS 2669 2459439.18918 1.00460 0.00324
Qatar-1 TESS 2669 2459439.19057 1.00319 0.00324
Qatar-1 TESS 2669 2459439.19196 0.99871 0.00323
Qatar-1 TESS 2669 2459439.19335 1.00087 0.00324
Qatar-1 TESS 2669 2459439.19474 1.00347 0.00324
Qatar-1 TESS 2669 2459439.19612 0.99894 0.00323
Qatar-1 TESS 2669 2459439.19751 1.00611 0.00323
Qatar-1 TESS 2669 2459439.19890 1.00418 0.00323
Qatar-1 TESS 2670 2459438.99751 1.00457 0.00321
Qatar-1 TESS 2670 2459438.99890 0.99684 0.00321
Qatar-1 TESS 2670 2459439.00029 0.99500 0.00320
Qatar-1 TESS 2670 2459439.00168 1.00371 0.00321
Qatar-1 TESS 2670 2459439.00307 1.00220 0.00321
Qatar-1 TESS 2670 2459439.00446 0.99779 0.00321
Qatar-1 TESS 2670 2459439.00584 1.00075 0.00321
Qatar-1 TESS 2670 2459439.00723 1.00306 0.00321
Qatar-1 TESS 2670 2459439.00862 0.99694 0.00321
Qatar-1 TESS 2670 2459439.01001 0.99614 0.00320
Qatar-1 TESS 2670 2459439.01140 0.99494 0.00320
Qatar-1 TESS 2670 2459439.01279 1.00198 0.00321
Qatar-1 TESS 2670 2459439.01418 1.00186 0.00321
Qatar-1 TESS 2670 2459439.01557 1.00065 0.00321
Qatar-1 TESS 2670 2459439.01696 1.00139 0.00321
Qatar-1 TESS 2670 2459439.01834 1.00032 0.00320
Qatar-1 TESS 2670 2459439.01973 1.00166 0.00321
Qatar-1 TESS 2670 2459439.02112 0.99709 0.00320
Qatar-1 TESS 2670 2459439.02251 0.99827 0.00320
Qatar-1 TESS 2670 2459439.02390 0.99871 0.00320
Qatar-1 TESS 2670 2459439.02529 1.00076 0.00320
Qatar-1 TESS 2670 2459439.02668 0.99903 0.00321
Qatar-1 TESS 2670 2459439.02807 1.00259 0.00320
Qatar-1 TESS 2670 2459439.02946 1.00161 0.00320
Qatar-1 TESS 2670 2459439.03084 0.99222 0.00320
Qatar-1 TESS 2670 2459439.03223 1.00287 0.00321
Qatar-1 TESS 2670 2459439.03362 0.99696 0.00320
Qatar-1 TESS 2670 2459439.03501 0.99782 0.00320
Qatar-1 TESS 2670 2459439.03640 1.00327 0.00321
Qatar-1 TESS 2670 2459439.03779 1.00043 0.00320
Qatar-1 TESS 2670 2459439.03918 1.00438 0.00320
Qatar-1 TESS 2670 2459439.04057 0.99826 0.00320
Qatar-1 TESS 2670 2459439.04196 0.99647 0.00321
Qatar-1 TESS 2670 2459439.04334 0.99907 0.00320
Qatar-1 TESS 2670 2459439.04473 0.99492 0.00320
Qatar-1 TESS 2670 2459439.04612 0.99876 0.00320
Qatar-1 TESS 2670 2459439.04751 1.00076 0.00320
Qatar-1 TESS 2670 2459439.04890 1.00524 0.00321
Qatar-1 TESS 2670 2459439.05029 0.99756 0.00320
Qatar-1 TESS 2670 2459439.05168 0.99671 0.00321
Qatar-1 TESS 2670 2459439.05307 1.00089 0.00321
Qatar-1 TESS 2670 2459439.05446 1.00048 0.00321
Qatar-1 TESS 2670 2459439.05584 1.00010 0.00321
Qatar-1 TESS 2670 2459439.05723 0.99865 0.00320
Qatar-1 TESS 2670 2459439.05862 0.99474 0.00320
Qatar-1 TESS 2670 2459439.06001 0.99940 0.00321
Qatar-1 TESS 2670 2459439.06140 0.99730 0.00321
Qatar-1 TESS 2670 2459439.06279 1.00077 0.00321
Qatar-1 TESS 2670 2459439.06418 0.99902 0.00321
Qatar-1 TESS 2670 2459439.06557 1.00205 0.00321
Qatar-1 TESS 2670 2459439.06696 0.99630 0.00321
Qatar-1 TESS 2670 2459439.06834 0.99778 0.00321
Qatar-1 TESS 2670 2459439.06973 0.99572 0.00321
Qatar-1 TESS 2670 2459439.07112 0.99824 0.00321
Qatar-1 TESS 2670 2459439.07251 0.98637 0.00321
Qatar-1 TESS 2670 2459439.07390 0.98694 0.00320
Qatar-1 TESS 2670 2459439.07529 0.98416 0.00320
Qatar-1 TESS 2670 2459439.07668 0.97398 0.00320
Qatar-1 TESS 2670 2459439.07807 0.97749 0.00320
Qatar-1 TESS 2670 2459439.07946 0.98260 0.00320
Qatar-1 TESS 2670 2459439.08085 0.98282 0.00320
Qatar-1 TESS 2670 2459439.08223 0.98113 0.00320
Qatar-1 TESS 2670 2459439.08362 0.97660 0.00320
Qatar-1 TESS 2670 2459439.08501 0.98156 0.00320
Qatar-1 TESS 2670 2459439.08640 0.97438 0.00320
Qatar-1 TESS 2670 2459439.08779 0.98019 0.00320
Qatar-1 TESS 2670 2459439.08918 0.97865 0.00320
Qatar-1 TESS 2670 2459439.09057 0.98038 0.00320
Qatar-1 TESS 2670 2459439.09196 0.97590 0.00320
Qatar-1 TESS 2670 2459439.09335 0.97413 0.00320
Qatar-1 TESS 2670 2459439.09473 0.98241 0.00321
Qatar-1 TESS 2670 2459439.09612 0.98087 0.00321
Qatar-1 TESS 2670 2459439.09751 0.97849 0.00321
Qatar-1 TESS 2670 2459439.09890 0.97797 0.00321
Qatar-1 TESS 2670 2459439.10029 0.97412 0.00320
Qatar-1 TESS 2670 2459439.10168 0.97365 0.00320
Qatar-1 TESS 2670 2459439.10307 0.98305 0.00321
Qatar-1 TESS 2670 2459439.10446 0.97591 0.00321
Qatar-1 TESS 2670 2459439.10585 0.97858 0.00321
Qatar-1 TESS 2670 2459439.10723 0.97538 0.00321
Qatar-1 TESS 2670 2459439.10862 0.97433 0.00321
Qatar-1 TESS 2670 2459439.11001 0.98016 0.00321
Qatar-1 TESS 2670 2459439.11140 0.97374 0.00321
Qatar-1 TESS 2670 2459439.11279 0.97880 0.00321
Qatar-1 TESS 2670 2459439.11418 0.97882 0.00322
Qatar-1 TESS 2670 2459439.11557 0.98220 0.00321
Qatar-1 TESS 2670 2459439.11696 0.98639 0.00322
Qatar-1 TESS 2670 2459439.11835 0.98263 0.00322
Qatar-1 TESS 2670 2459439.11973 0.97818 0.00322
Qatar-1 TESS 2670 2459439.12112 0.98459 0.00322
Qatar-1 TESS 2670 2459439.12251 0.98791 0.00322
Qatar-1 TESS 2670 2459439.12390 0.99468 0.00323
Qatar-1 TESS 2670 2459439.12529 0.99616 0.00324
Qatar-1 TESS 2670 2459439.12668 0.98840 0.00323
Qatar-1 TESS 2670 2459439.12807 0.99726 0.00323
Qatar-1 TESS 2670 2459439.12946 1.00041 0.00323
Qatar-1 TESS 2670 2459439.13085 0.99629 0.00323
Qatar-1 TESS 2670 2459439.13223 0.99718 0.00323
Qatar-1 TESS 2670 2459439.13362 1.00892 0.00324
Qatar-1 TESS 2670 2459439.13501 1.00239 0.00324
Qatar-1 TESS 2670 2459439.13640 0.99652 0.00324
Qatar-1 TESS 2670 2459439.13779 0.99989 0.00324
Qatar-1 TESS 2670 2459439.13918 0.99725 0.00324
Qatar-1 TESS 2670 2459439.14057 1.00257 0.00324
Qatar-1 TESS 2670 2459439.14196 1.00243 0.00324
Qatar-1 TESS 2670 2459439.14335 0.99976 0.00324
Qatar-1 TESS 2670 2459439.14474 0.99693 0.00324
Qatar-1 TESS 2670 2459439.14612 1.00183 0.00324
Qatar-1 TESS 2670 2459439.14751 1.00561 0.00324
Qatar-1 TESS 2670 2459439.14890 1.00137 0.00324
Qatar-1 TESS 2670 2459439.15029 0.99977 0.00324
Qatar-1 TESS 2670 2459439.15168 0.99999 0.00324
Qatar-1 TESS 2670 2459439.15307 0.99897 0.00324
Qatar-1 TESS 2670 2459439.15446 0.99821 0.00324
Qatar-1 TESS 2670 2459439.15585 0.99486 0.00324
Qatar-1 TESS 2670 2459439.15724 0.99902 0.00324
Qatar-1 TESS 2670 2459439.15862 0.99904 0.00324
Qatar-1 TESS 2670 2459439.16001 1.00420 0.00324
Qatar-1 TESS 2670 2459439.16140 1.00011 0.00324
Qatar-1 TESS 2670 2459439.16279 1.00178 0.00324
Qatar-1 TESS 2670 2459439.16418 1.00050 0.00324
Qatar-1 TESS 2670 2459439.16557 1.00200 0.00324
Qatar-1 TESS 2670 2459439.16696 0.99196 0.00324
Qatar-1 TESS 2670 2459439.16835 1.00134 0.00324
Qatar-1 TESS 2670 2459439.16974 1.00150 0.00324
Qatar-1 TESS 2670 2459439.17112 1.00315 0.00324
Qatar-1 TESS 2670 2459439.17251 1.00229 0.00324
Qatar-1 TESS 2670 2459439.17390 1.00236 0.00324
Qatar-1 TESS 2670 2459439.17529 0.99565 0.00324
Qatar-1 TESS 2670 2459439.17668 0.99751 0.00324
Qatar-1 TESS 2670 2459439.17807 1.00890 0.00324
Qatar-1 TESS 2670 2459439.17946 0.99784 0.00323
Qatar-1 TESS 2670 2459439.18085 0.99597 0.00323
Qatar-1 TESS 2670 2459439.18224 0.99611 0.00323
Qatar-1 TESS 2670 2459439.18362 0.99879 0.00323
Qatar-1 TESS 2670 2459439.18501 0.99692 0.00323
Qatar-1 TESS 2670 2459439.18640 0.99698 0.00324
Qatar-1 TESS 2670 2459439.18779 0.99626 0.00323
Qatar-1 TESS 2670 2459439.18918 1.00460 0.00324
Qatar-1 TESS 2670 2459439.19057 1.00319 0.00324
Qatar-1 TESS 2670 2459439.19196 0.99871 0.00323
Qatar-1 TESS 2670 2459439.19335 1.00087 0.00324
Qatar-1 TESS 2670 2459439.19474 1.00347 0.00324
Qatar-1 TESS 2670 2459439.19612 0.99894 0.00323
Qatar-1 TESS 2670 2459439.19751 1.00611 0.00323
Qatar-1 TESS 2670 2459439.19890 1.00418 0.00323
Qatar-1 TESS 2671 2459440.41698 0.99696 0.00314
Qatar-1 TESS 2671 2459440.41837 0.99938 0.00314
Qatar-1 TESS 2671 2459440.41976 0.99783 0.00314
Qatar-1 TESS 2671 2459440.42115 0.99884 0.00314
Qatar-1 TESS 2671 2459440.42253 0.99848 0.00313
Qatar-1 TESS 2671 2459440.42392 1.00019 0.00314
Qatar-1 TESS 2671 2459440.42531 1.00367 0.00314
Qatar-1 TESS 2671 2459440.42670 1.00306 0.00314
Qatar-1 TESS 2671 2459440.42809 0.99977 0.00314
Qatar-1 TESS 2671 2459440.42948 0.99798 0.00314
Qatar-1 TESS 2671 2459440.43087 1.00041 0.00314
Qatar-1 TESS 2671 2459440.43226 1.00062 0.00314
Qatar-1 TESS 2671 2459440.43365 0.99233 0.00314
Qatar-1 TESS 2671 2459440.43503 0.99901 0.00314
Qatar-1 TESS 2671 2459440.43642 1.00210 0.00314
Qatar-1 TESS 2671 2459440.43781 1.00071 0.00314
Qatar-1 TESS 2671 2459440.43920 0.99966 0.00314
Qatar-1 TESS 2671 2459440.44059 0.99762 0.00314
Qatar-1 TESS 2671 2459440.44198 0.99652 0.00314
Qatar-1 TESS 2671 2459440.44337 1.00238 0.00315
Qatar-1 TESS 2671 2459440.44476 1.00299 0.00314
Qatar-1 TESS 2671 2459440.44615 0.99945 0.00314
Qatar-1 TESS 2671 2459440.44753 0.99513 0.00314
Qatar-1 TESS 2671 2459440.44892 0.99604 0.00314
Qatar-1 TESS 2671 2459440.45031 0.99698 0.00314
Qatar-1 TESS 2671 2459440.45170 1.00186 0.00314
Qatar-1 TESS 2671 2459440.45309 0.99856 0.00314
Qatar-1 TESS 2671 2459440.45448 0.99747 0.00314
Qatar-1 TESS 2671 2459440.45587 0.99576 0.00314
Qatar-1 TESS 2671 2459440.45726 0.99660 0.00314
Qatar-1 TESS 2671 2459440.45865 0.99788 0.00314
Qatar-1 TESS 2671 2459440.46004 1.00309 0.00315
Qatar-1 TESS 2671 2459440.46142 0.99750 0.00315
Qatar-1 TESS 2671 2459440.46281 1.00076 0.00315
Qatar-1 TESS 2671 2459440.46420 0.99881 0.00314
Qatar-1 TESS 2671 2459440.46559 1.00689 0.00315
Qatar-1 TESS 2671 2459440.46698 0.99444 0.00314
Qatar-1 TESS 2671 2459440.46837 1.00115 0.00315
Qatar-1 TESS 2671 2459440.46976 0.99672 0.00315
Qatar-1 TESS 2671 2459440.47115 0.99695 0.00314
Qatar-1 TESS 2671 2459440.47254 0.99839 0.00315
Qatar-1 TESS 2671 2459440.47392 0.99995 0.00315
Qatar-1 TESS 2671 2459440.47531 0.99706 0.00315
Qatar-1 TESS 2671 2459440.47670 1.00391 0.00315
Qatar-1 TESS 2671 2459440.47809 1.00152 0.00315
Qatar-1 TESS 2671 2459440.47948 0.99866 0.00315
Qatar-1 TESS 2671 2459440.48087 1.00443 0.00316
Qatar-1 TESS 2671 2459440.48226 1.00190 0.00316
Qatar-1 TESS 2671 2459440.48365 1.00067 0.00316
Qatar-1 TESS 2671 2459440.48504 0.99962 0.00316
Qatar-1 TESS 2671 2459440.48642 1.00120 0.00316
Qatar-1 TESS 2671 2459440.48781 0.99668 0.00316
Qatar-1 TESS 2671 2459440.48920 0.99692 0.00316
Qatar-1 TESS 2671 2459440.49059 0.99327 0.00316
Qatar-1 TESS 2671 2459440.49198 0.99167 0.00315
Qatar-1 TESS 2671 2459440.49337 0.98938 0.00315
Qatar-1 TESS 2671 2459440.49476 0.98774 0.00315
Qatar-1 TESS 2671 2459440.49615 0.98387 0.00315
Qatar-1 TESS 2671 2459440.49754 0.97660 0.00315
Qatar-1 TESS 2671 2459440.49892 0.97929 0.00315
Qatar-1 TESS 2671 2459440.50031 0.98273 0.00315
Qatar-1 TESS 2671 2459440.50170 0.97805 0.00315
Qatar-1 TESS 2671 2459440.50309 0.98346 0.00315
Qatar-1 TESS 2671 2459440.50448 0.97724 0.00315
Qatar-1 TESS 2671 2459440.50587 0.98191 0.00315
Qatar-1 TESS 2671 2459440.50726 0.98220 0.00316
Qatar-1 TESS 2671 2459440.50865 0.97579 0.00315
Qatar-1 TESS 2671 2459440.51004 0.97833 0.00315
Qatar-1 TESS 2671 2459440.51142 0.97900 0.00316
Qatar-1 TESS 2671 2459440.51281 0.97604 0.00315
Qatar-1 TESS 2671 2459440.51420 0.97288 0.00316
Qatar-1 TESS 2671 2459440.51559 0.97524 0.00315
Qatar-1 TESS 2671 2459440.51698 0.97954 0.00316
Qatar-1 TESS 2671 2459440.51837 0.97177 0.00316
Qatar-1 TESS 2671 2459440.51976 0.97722 0.00316
Qatar-1 TESS 2671 2459440.52115 0.97166 0.00316
Qatar-1 TESS 2671 2459440.52254 0.97892 0.00316
Qatar-1 TESS 2671 2459440.52393 0.97862 0.00316
Qatar-1 TESS 2671 2459440.52531 0.98216 0.00317
Qatar-1 TESS 2671 2459440.52670 0.98410 0.00317
Qatar-1 TESS 2671 2459440.52809 0.98308 0.00317
Qatar-1 TESS 2671 2459440.52948 0.98057 0.00317
Qatar-1 TESS 2671 2459440.53087 0.97517 0.00317
Qatar-1 TESS 2671 2459440.53226 0.97828 0.00317
Qatar-1 TESS 2671 2459440.53365 0.97997 0.00317
Qatar-1 TESS 2671 2459440.53504 0.98331 0.00317
Qatar-1 TESS 2671 2459440.53643 0.98256 0.00317
Qatar-1 TESS 2671 2459440.53781 0.98253 0.00317
Qatar-1 TESS 2671 2459440.53920 0.98634 0.00318
Qatar-1 TESS 2671 2459440.54059 0.99001 0.00318
Qatar-1 TESS 2671 2459440.54198 0.98226 0.00318
Qatar-1 TESS 2671 2459440.54337 0.98941 0.00318
Qatar-1 TESS 2671 2459440.54476 0.98870 0.00318
Qatar-1 TESS 2671 2459440.54615 0.99505 0.00319
Qatar-1 TESS 2671 2459440.54754 0.99084 0.00319
Qatar-1 TESS 2671 2459440.54893 0.99911 0.00320
Qatar-1 TESS 2671 2459440.55031 1.00451 0.00320
Qatar-1 TESS 2671 2459440.55170 0.99823 0.00320
Qatar-1 TESS 2671 2459440.55309 0.99485 0.00320
Qatar-1 TESS 2671 2459440.55448 0.99602 0.00320
Qatar-1 TESS 2671 2459440.55587 1.00372 0.00320
Qatar-1 TESS 2671 2459440.55726 1.00053 0.00320
Qatar-1 TESS 2671 2459440.55865 1.00068 0.00321
Qatar-1 TESS 2671 2459440.56004 1.00135 0.00321
Qatar-1 TESS 2671 2459440.56143 0.99505 0.00320
Qatar-1 TESS 2671 2459440.56281 1.00458 0.00321
Qatar-1 TESS 2671 2459440.56420 1.00084 0.00321
Qatar-1 TESS 2671 2459440.56559 0.99982 0.00321
Qatar-1 TESS 2671 2459440.56698 1.00516 0.00321
Qatar-1 TESS 2671 2459440.56837 1.00188 0.00321
Qatar-1 TESS 2671 2459440.56976 0.99719 0.00321
Qatar-1 TESS 2671 2459440.57115 0.99806 0.00321
Qatar-1 TESS 2671 2459440.57254 1.00182 0.00322
Qatar-1 TESS 2671 2459440.57393 0.99991 0.00321
Qatar-1 TESS 2671 2459440.57531 0.99437 0.00321
Qatar-1 TESS 2671 2459440.57670 1.00625 0.00322
Qatar-1 TESS 2671 2459440.57809 0.99991 0.00322
Qatar-1 TESS 2671 2459440.57948 1.00236 0.00322
Qatar-1 TESS 2671 2459440.58087 0.99777 0.00322
Qatar-1 TESS 2671 2459440.58226 0.99728 0.00322
Qatar-1 TESS 2671 2459440.58365 0.99765 0.00322
Qatar-1 TESS 2671 2459440.58504 0.99834 0.00322
Qatar-1 TESS 2671 2459440.58643 1.00274 0.00322
Qatar-1 TESS 2671 2459440.58781 1.00048 0.00322
Qatar-1 TESS 2671 2459440.58920 0.99793 0.00322
Qatar-1 TESS 2671 2459440.59059 0.99477 0.00322
Qatar-1 TESS 2671 2459440.59198 1.00317 0.00322
Qatar-1 TESS 2671 2459440.59337 0.99930 0.00322
Qatar-1 TESS 2671 2459440.59476 0.99654 0.00322
Qatar-1 TESS 2671 2459440.59615 1.00090 0.00323
Qatar-1 TESS 2671 2459440.59754 1.00063 0.00323
Qatar-1 TESS 2671 2459440.59893 0.99904 0.00323
Qatar-1 TESS 2671 2459440.60032 0.99640 0.00323
Qatar-1 TESS 2671 2459440.60170 0.99817 0.00323
Qatar-1 TESS 2671 2459440.60309 1.00128 0.00323
Qatar-1 TESS 2671 2459440.60448 0.99862 0.00323
Qatar-1 TESS 2671 2459440.60587 0.99910 0.00323
Qatar-1 TESS 2671 2459440.60726 1.00105 0.00323
Qatar-1 TESS 2671 2459440.60865 1.00284 0.00323
Qatar-1 TESS 2671 2459440.61004 0.99670 0.00323
Qatar-1 TESS 2671 2459440.61143 1.00099 0.00323
Qatar-1 TESS 2671 2459440.61282 1.00163 0.00324
Qatar-1 TESS 2671 2459440.61420 0.99840 0.00323
Qatar-1 TESS 2671 2459440.61559 0.99563 0.00323
Qatar-1 TESS 2671 2459440.61698 0.99930 0.00324
Qatar-1 TESS 2671 2459440.61837 1.00406 0.00324
Qatar-1 TESS 2672 2459441.83922 0.99992 0.00324
Qatar-1 TESS 2672 2459441.84061 0.99879 0.00324
Qatar-1 TESS 2672 2459441.84200 1.00055 0.00324
Qatar-1 TESS 2672 2459441.84339 0.99974 0.00324
Qatar-1 TESS 2672 2459441.84478 1.00502 0.00325
Qatar-1 TESS 2672 2459441.84617 1.00305 0.00324
Qatar-1 TESS 2672 2459441.84756 1.00092 0.00324
Qatar-1 TESS 2672 2459441.84895 0.99657 0.00324
Qatar-1 TESS 2672 2459441.85034 1.00112 0.00324
Qatar-1 TESS 2672 2459441.85173 0.99881 0.00324
Qatar-1 TESS 2672 2459441.85311 0.99898 0.00324
Qatar-1 TESS 2672 2459441.85450 0.99859 0.00324
Qatar-1 TESS 2672 2459441.85589 1.00029 0.00324
Qatar-1 TESS 2672 2459441.85728 1.00128 0.00324
Qatar-1 TESS 2672 2459441.85867 1.00256 0.00324
Qatar-1 TESS 2672 2459441.86006 0.99527 0.00324
Qatar-1 TESS 2672 2459441.86145 0.99810 0.00324
Qatar-1 TESS 2672 2459441.86284 0.99769 0.00324
Qatar-1 TESS 2672 2459441.86423 0.99946 0.00324
Qatar-1 TESS 2672 2459441.86561 0.99562 0.00324
Qatar-1 TESS 2672 2459441.86700 1.00001 0.00324
Qatar-1 TESS 2672 2459441.86839 1.00009 0.00324
Qatar-1 TESS 2672 2459441.86978 0.99768 0.00324
Qatar-1 TESS 2672 2459441.87117 1.00010 0.00324
Qatar-1 TESS 2672 2459441.87256 1.00281 0.00324
Qatar-1 TESS 2672 2459441.87395 1.00356 0.00324
Qatar-1 TESS 2672 2459441.87534 0.99713 0.00324
Qatar-1 TESS 2672 2459441.87673 0.99720 0.00324
Qatar-1 TESS 2672 2459441.87811 0.99946 0.00324
Qatar-1 TESS 2672 2459441.87950 0.99956 0.00323
Qatar-1 TESS 2672 2459441.88089 1.00632 0.00324
Qatar-1 TESS 2672 2459441.88228 0.99619 0.00324
Qatar-1 TESS 2672 2459441.88367 1.00166 0.00324
Qatar-1 TESS 2672 2459441.88506 0.99885 0.00323
Qatar-1 TESS 2672 2459441.88645 0.99922 0.00324
Qatar-1 TESS 2672 2459441.88784 1.00498 0.00324
Qatar-1 TESS 2672 2459441.88923 1.00421 0.00324
Qatar-1 TESS 2672 2459441.89061 0.99852 0.00323
Qatar-1 TESS 2672 2459441.89200 1.00253 0.00324
Qatar-1 TESS 2672 2459441.89339 1.00158 0.00323
Qatar-1 TESS 2672 2459441.89478 1.00258 0.00324
Qatar-1 TESS 2672 2459441.89617 0.99494 0.00323
Qatar-1 TESS 2672 2459441.89756 0.99732 0.00323
Qatar-1 TESS 2672 2459441.89895 0.99839 0.00323
Qatar-1 TESS 2672 2459441.90034 0.99787 0.00323
Qatar-1 TESS 2672 2459441.90173 0.99551 0.00323
Qatar-1 TESS 2672 2459441.90311 0.99981 0.00323
Qatar-1 TESS 2672 2459441.90450 1.00521 0.00323
Qatar-1 TESS 2672 2459441.90589 0.99702 0.00323
Qatar-1 TESS 2672 2459441.90728 0.99848 0.00323
Qatar-1 TESS 2672 2459441.90867 0.99245 0.00323
Qatar-1 TESS 2672 2459441.91006 0.99508 0.00322
Qatar-1 TESS 2672 2459441.91145 0.99183 0.00322
Qatar-1 TESS 2672 2459441.91284 0.98702 0.00322
Qatar-1 TESS 2672 2459441.91423 0.98791 0.00322
Qatar-1 TESS 2672 2459441.91562 0.98663 0.00322
Qatar-1 TESS 2672 2459441.91700 0.98751 0.00322
Qatar-1 TESS 2672 2459441.91839 0.98168 0.00321
Qatar-1 TESS 2672 2459441.91978 0.97785 0.00321
Qatar-1 TESS 2672 2459441.92117 0.97850 0.00321
Qatar-1 TESS 2672 2459441.92256 0.98114 0.00321
Qatar-1 TESS 2672 2459441.92395 0.97956 0.00321
Qatar-1 TESS 2672 2459441.92534 0.98091 0.00321
Qatar-1 TESS 2672 2459441.92673 0.97570 0.00321
Qatar-1 TESS 2672 2459441.92812 0.97628 0.00321
Qatar-1 TESS 2672 2459441.92950 0.98308 0.00321
Qatar-1 TESS 2672 2459441.93089 0.97475 0.00321
Qatar-1 TESS 2672 2459441.93228 0.98222 0.00321
Qatar-1 TESS 2672 2459441.93367 0.97656 0.00321
Qatar-1 TESS 2672 2459441.93506 0.97397 0.00320
Qatar-1 TESS 2672 2459441.93645 0.98599 0.00321
Qatar-1 TESS 2672 2459441.93784 0.97917 0.00321
Qatar-1 TESS 2672 2459441.93923 0.97710 0.00320
Qatar-1 TESS 2672 2459441.94062 0.97572 0.00320
Qatar-1 TESS 2672 2459441.94200 0.97914 0.00321
Qatar-1 TESS 2672 2459441.94339 0.97682 0.00320
Qatar-1 TESS 2672 2459441.94478 0.97905 0.00320
Qatar-1 TESS 2672 2459441.94617 0.97887 0.00320
Qatar-1 TESS 2672 2459441.94756 0.98147 0.00320
Qatar-1 TESS 2672 2459441.94895 0.97628 0.00320
Qatar-1 TESS 2672 2459441.95034 0.97477 0.00320
Qatar-1 TESS 2672 2459441.95173 0.97883 0.00320
Qatar-1 TESS 2672 2459441.95312 0.97475 0.00320
Qatar-1 TESS 2672 2459441.95450 0.97816 0.00320
Qatar-1 TESS 2672 2459441.95589 0.97675 0.00320
Qatar-1 TESS 2672 2459441.95728 0.98445 0.00321
Qatar-1 TESS 2672 2459441.95867 0.97575 0.00320
Qatar-1 TESS 2672 2459441.96006 0.98216 0.00320
Qatar-1 TESS 2672 2459441.96145 0.98075 0.00320
Qatar-1 TESS 2672 2459441.96284 0.98588 0.00320
Qatar-1 TESS 2672 2459441.96423 0.98935 0.00320
Qatar-1 TESS 2672 2459441.96562 0.98848 0.00321
Qatar-1 TESS 2672 2459441.96700 0.99349 0.00321
Qatar-1 TESS 2672 2459441.96839 1.00091 0.00321
Qatar-1 TESS 2672 2459441.96978 1.00030 0.00322
Qatar-1 TESS 2672 2459441.97117 0.99939 0.00321
Qatar-1 TESS 2672 2459441.97256 1.00038 0.00321
Qatar-1 TESS 2672 2459441.97395 1.00209 0.00321
Qatar-1 TESS 2672 2459441.97534 0.99345 0.00321
Qatar-1 TESS 2672 2459441.97673 0.99832 0.00321
Qatar-1 TESS 2672 2459441.97812 0.99875 0.00321
Qatar-1 TESS 2672 2459441.97951 1.00207 0.00321
Qatar-1 TESS 2672 2459441.98089 0.99980 0.00321
Qatar-1 TESS 2672 2459441.98228 1.00437 0.00322
Qatar-1 TESS 2672 2459441.98367 0.99879 0.00321
Qatar-1 TESS 2672 2459441.98506 0.99758 0.00321
Qatar-1 TESS 2672 2459441.98645 0.99881 0.00321
Qatar-1 TESS 2672 2459441.98784 0.99938 0.00320
Qatar-1 TESS 2672 2459441.98923 1.00270 0.00321
Qatar-1 TESS 2672 2459441.99062 0.99800 0.00320
Qatar-1 TESS 2672 2459441.99201 1.00224 0.00321
Qatar-1 TESS 2672 2459441.99339 1.00014 0.00321
Qatar-1 TESS 2672 2459441.99478 0.99979 0.00320
Qatar-1 TESS 2672 2459441.99617 1.00106 0.00320
Qatar-1 TESS 2672 2459441.99756 0.99768 0.00320
Qatar-1 TESS 2672 2459441.99895 1.00220 0.00320
Qatar-1 TESS 2672 2459442.00034 0.99924 0.00320
Qatar-1 TESS 2672 2459442.00173 1.00016 0.00320
Qatar-1 TESS 2672 2459442.00312 1.00122 0.00320
Qatar-1 TESS 2672 2459442.00451 1.00162 0.00320
Qatar-1 TESS 2672 2459442.00589 1.00421 0.00320
Qatar-1 TESS 2672 2459442.00728 0.99289 0.00320
Qatar-1 TESS 2672 2459442.00867 1.00036 0.00320
Qatar-1 TESS 2672 2459442.01006 0.99965 0.00320
Qatar-1 TESS 2672 2459442.01145 1.00664 0.00320
Qatar-1 TESS 2672 2459442.01284 0.99790 0.00320
Qatar-1 TESS 2672 2459442.01423 0.99729 0.00320
Qatar-1 TESS 2672 2459442.01562 0.99738 0.00320
Qatar-1 TESS 2672 2459442.01701 1.00009 0.00320
Qatar-1 TESS 2672 2459442.01839 0.99770 0.00319
Qatar-1 TESS 2672 2459442.01978 1.00328 0.00320
Qatar-1 TESS 2672 2459442.02117 0.99635 0.00319
Qatar-1 TESS 2672 2459442.02256 1.00067 0.00320
Qatar-1 TESS 2672 2459442.02395 1.00091 0.00320
Qatar-1 TESS 2672 2459442.02534 0.99571 0.00320
Qatar-1 TESS 2672 2459442.02673 1.00045 0.00320
Qatar-1 TESS 2672 2459442.02812 1.00139 0.00320
Qatar-1 TESS 2672 2459442.02951 1.00547 0.00320
Qatar-1 TESS 2672 2459442.03089 1.00139 0.00320
Qatar-1 TESS 2672 2459442.03228 1.00159 0.00320
Qatar-1 TESS 2672 2459442.03367 1.00009 0.00320
Qatar-1 TESS 2672 2459442.03506 0.99905 0.00319
Qatar-1 TESS 2672 2459442.03645 0.99877 0.00320
Qatar-1 TESS 2672 2459442.03784 0.99894 0.00320
Qatar-1 TESS 2672 2459442.03923 0.99639 0.00319
Qatar-1 TESS 2672 2459442.04062 1.00341 0.00320
Qatar-1 TESS 2673 2459443.25730 0.99651 0.00313
Qatar-1 TESS 2673 2459443.25869 0.99996 0.00313
Qatar-1 TESS 2673 2459443.26008 1.00047 0.00313
Qatar-1 TESS 2673 2459443.26147 0.99605 0.00313
Qatar-1 TESS 2673 2459443.26286 0.99671 0.00313
Qatar-1 TESS 2673 2459443.26425 0.99656 0.00313
Qatar-1 TESS 2673 2459443.26564 1.00160 0.00313
Qatar-1 TESS 2673 2459443.26703 1.00331 0.00314
Qatar-1 TESS 2673 2459443.26842 1.00287 0.00313
Qatar-1 TESS 2673 2459443.26980 1.00558 0.00314
Qatar-1 TESS 2673 2459443.27119 1.00186 0.00313
Qatar-1 TESS 2673 2459443.27258 0.99756 0.00313
Qatar-1 TESS 2673 2459443.27397 0.99996 0.00313
Qatar-1 TESS 2673 2459443.27536 0.99780 0.00313
Qatar-1 TESS 2673 2459443.27675 1.00068 0.00313
Qatar-1 TESS 2673 2459443.27814 1.00132 0.00313
Qatar-1 TESS 2673 2459443.27953 1.00296 0.00313
Qatar-1 TESS 2673 2459443.28092 0.99574 0.00313
Qatar-1 TESS 2673 2459443.28230 0.99874 0.00313
Qatar-1 TESS 2673 2459443.28369 1.00039 0.00313
Qatar-1 TESS 2673 2459443.28508 1.00180 0.00313
Qatar-1 TESS 2673 2459443.28647 0.99739 0.00312
Qatar-1 TESS 2673 2459443.28786 1.00192 0.00312
Qatar-1 TESS 2673 2459443.28925 0.99254 0.00312
Qatar-1 TESS 2673 2459443.29064 0.99812 0.00313
Qatar-1 TESS 2673 2459443.29203 1.00118 0.00313
Qatar-1 TESS 2673 2459443.29342 0.99972 0.00313
Qatar-1 TESS 2673 2459443.29480 1.00350 0.00312
Qatar-1 TESS 2673 2459443.29619 0.99495 0.00312
Qatar-1 TESS 2673 2459443.29758 1.00253 0.00312
Qatar-1 TESS 2673 2459443.29897 0.99869 0.00312
Qatar-1 TESS 2673 2459443.30036 0.99873 0.00312
Qatar-1 TESS 2673 2459443.30175 0.99980 0.00313
Qatar-1 TESS 2673 2459443.30314 1.00275 0.00312
Qatar-1 TESS 2673 2459443.30453 1.00511 0.00312
Qatar-1 TESS 2673 2459443.30592 1.00171 0.00312
Qatar-1 TESS 2673 2459443.30731 1.00323 0.00312
Qatar-1 TESS 2673 2459443.30869 0.99529 0.00312
Qatar-1 TESS 2673 2459443.31008 0.99546 0.00311
Qatar-1 TESS 2673 2459443.31147 0.99608 0.00312
Qatar-1 TESS 2673 2459443.31286 1.00663 0.00312
Qatar-1 TESS 2673 2459443.31425 1.00162 0.00312
Qatar-1 TESS 2673 2459443.31564 1.00001 0.00312
Qatar-1 TESS 2673 2459443.31703 0.99940 0.00312
Qatar-1 TESS 2673 2459443.31842 0.99560 0.00312
Qatar-1 TESS 2673 2459443.31981 0.99127 0.00311
Qatar-1 TESS 2673 2459443.32119 0.99852 0.00311
Qatar-1 TESS 2673 2459443.32258 0.99639 0.00311
Qatar-1 TESS 2673 2459443.32397 0.99301 0.00311
Qatar-1 TESS 2673 2459443.32536 0.99641 0.00311
Qatar-1 TESS 2673 2459443.32675 0.99703 0.00311
Qatar-1 TESS 2673 2459443.32814 0.99682 0.00311
Qatar-1 TESS 2673 2459443.32953 0.99564 0.00311
Qatar-1 TESS 2673 2459443.33092 0.99306 0.00311
Qatar-1 TESS 2673 2459443.33231 0.98483 0.00310
Qatar-1 TESS 2673 2459443.33369 0.98143 0.00310
Qatar-1 TESS 2673 2459443.33508 0.98608 0.00310
Qatar-1 TESS 2673 2459443.33647 0.98499 0.00310
Qatar-1 TESS 2673 2459443.33786 0.97747 0.00309
Qatar-1 TESS 2673 2459443.33925 0.97927 0.00309
Qatar-1 TESS 2673 2459443.34064 0.97558 0.00309
Qatar-1 TESS 2673 2459443.34203 0.98306 0.00310
Qatar-1 TESS 2673 2459443.34342 0.97716 0.00309
Qatar-1 TESS 2673 2459443.34481 0.97921 0.00309
Qatar-1 TESS 2673 2459443.34619 0.98295 0.00310
Qatar-1 TESS 2673 2459443.34758 0.98008 0.00309
Qatar-1 TESS 2673 2459443.34897 0.97441 0.00309
Qatar-1 TESS 2673 2459443.35036 0.97803 0.00309
Qatar-1 TESS 2673 2459443.35175 0.97523 0.00309
Qatar-1 TESS 2673 2459443.35314 0.97981 0.00309
Qatar-1 TESS 2673 2459443.35453 0.97596 0.00309
Qatar-1 TESS 2673 2459443.35592 0.97864 0.00309
Qatar-1 TESS 2673 2459443.35731 0.98085 0.00309
Qatar-1 TESS 2673 2459443.35869 0.98061 0.00309
Qatar-1 TESS 2673 2459443.36008 0.97704 0.00309
Qatar-1 TESS 2673 2459443.36147 0.98083 0.00309
Qatar-1 TESS 2673 2459443.36286 0.97328 0.00308
Qatar-1 TESS 2673 2459443.36425 0.97688 0.00309
Qatar-1 TESS 2673 2459443.36564 0.97156 0.00308
Qatar-1 TESS 2673 2459443.36703 0.97706 0.00309
Qatar-1 TESS 2673 2459443.36842 0.97845 0.00308
Qatar-1 TESS 2673 2459443.36981 0.97464 0.00308
Qatar-1 TESS 2673 2459443.37120 0.97656 0.00309
Qatar-1 TESS 2673 2459443.37258 0.97979 0.00309
Qatar-1 TESS 2673 2459443.37397 0.97859 0.00309
Qatar-1 TESS 2673 2459443.37536 0.98014 0.00309
Qatar-1 TESS 2673 2459443.37675 0.97876 0.00308
Qatar-1 TESS 2673 2459443.37814 0.98131 0.00309
Qatar-1 TESS 2673 2459443.37953 0.98067 0.00309
Qatar-1 TESS 2673 2459443.38092 0.98289 0.00309
Qatar-1 TESS 2673 2459443.38231 0.98701 0.00309
Qatar-1 TESS 2673 2459443.38370 0.98742 0.00309
Qatar-1 TESS 2673 2459443.38508 0.99055 0.00309
Qatar-1 TESS 2673 2459443.38647 0.98780 0.00309
Qatar-1 TESS 2673 2459443.38786 0.99163 0.00309
Qatar-1 TESS 2673 2459443.38925 0.99905 0.00310
Qatar-1 TESS 2673 2459443.39064 0.99806 0.00309
Qatar-1 TESS 2673 2459443.39203 0.99982 0.00310
Qatar-1 TESS 2673 2459443.39342 1.00332 0.00310
Qatar-1 TESS 2673 2459443.39481 0.99845 0.00310
Qatar-1 TESS 2673 2459443.39620 0.99843 0.00310
Qatar-1 TESS 2673 2459443.39758 0.99788 0.00310
Qatar-1 TESS 2673 2459443.39897 0.99989 0.00310
Qatar-1 TESS 2673 2459443.40036 0.99934 0.00310
Qatar-1 TESS 2673 2459443.40175 0.99944 0.00310
Qatar-1 TESS 2673 2459443.40314 0.99811 0.00310
Qatar-1 TESS 2673 2459443.40453 1.00449 0.00310
Qatar-1 TESS 2673 2459443.40592 0.99886 0.00310
Qatar-1 TESS 2673 2459443.40731 1.00297 0.00310
Qatar-1 TESS 2673 2459443.40870 0.99811 0.00310
Qatar-1 TESS 2673 2459443.41008 0.99733 0.00309
Qatar-1 TESS 2673 2459443.41147 1.00273 0.00310
Qatar-1 TESS 2673 2459443.41286 0.99786 0.00310
Qatar-1 TESS 2673 2459443.41425 0.99808 0.00310
Qatar-1 TESS 2673 2459443.41564 1.00218 0.00310
Qatar-1 TESS 2673 2459443.41703 1.00284 0.00310
Qatar-1 TESS 2673 2459443.41842 1.00259 0.00310
Qatar-1 TESS 2673 2459443.41981 1.00648 0.00310
Qatar-1 TESS 2673 2459443.42120 1.00019 0.00310
Qatar-1 TESS 2673 2459443.42258 0.99929 0.00309
Qatar-1 TESS 2673 2459443.42397 1.00527 0.00310
Qatar-1 TESS 2673 2459443.42536 1.00770 0.00310
Qatar-1 TESS 2673 2459443.42675 1.00149 0.00310
Qatar-1 TESS 2673 2459443.42814 1.00583 0.00310
Qatar-1 TESS 2673 2459443.42953 0.99936 0.00309
Qatar-1 TESS 2673 2459443.43092 1.00096 0.00310
Qatar-1 TESS 2673 2459443.43231 0.99843 0.00310
Qatar-1 TESS 2673 2459443.43370 0.99953 0.00309
Qatar-1 TESS 2673 2459443.43509 1.00173 0.00309
Qatar-1 TESS 2673 2459443.43647 1.00119 0.00310
Qatar-1 TESS 2673 2459443.43786 0.99650 0.00309
Qatar-1 TESS 2673 2459443.43925 1.00491 0.00310
Qatar-1 TESS 2673 2459443.44064 1.00064 0.00309
Qatar-1 TESS 2673 2459443.44203 1.00492 0.00310
Qatar-1 TESS 2673 2459443.44342 0.99820 0.00309
Qatar-1 TESS 2673 2459443.44481 1.00197 0.00310
Qatar-1 TESS 2673 2459443.44620 0.99643 0.00309
Qatar-1 TESS 2673 2459443.44759 1.00022 0.00309
Qatar-1 TESS 2673 2459443.44897 0.99720 0.00309
Qatar-1 TESS 2673 2459443.45036 1.00399 0.00310
Qatar-1 TESS 2673 2459443.45175 0.99790 0.00309
Qatar-1 TESS 2673 2459443.45314 1.00038 0.00309
Qatar-1 TESS 2673 2459443.45453 0.99834 0.00309
Qatar-1 TESS 2673 2459443.45592 0.99847 0.00310
Qatar-1 TESS 2673 2459443.45731 0.99412 0.00309
Qatar-1 TESS 2673 2459443.45870 0.99791 0.00309
Qatar-1 TESS 2674 2459444.67816 0.99982 0.00301
Qatar-1 TESS 2674 2459444.67955 1.00459 0.00302
Qatar-1 TESS 2674 2459444.68094 1.00314 0.00302
Qatar-1 TESS 2674 2459444.68233 0.99681 0.00301
Qatar-1 TESS 2674 2459444.68372 1.00299 0.00302
Qatar-1 TESS 2674 2459444.68511 1.00168 0.00302
Qatar-1 TESS 2674 2459444.68649 0.99873 0.00301
Qatar-1 TESS 2674 2459444.68788 1.00358 0.00302
Qatar-1 TESS 2674 2459444.68927 0.99953 0.00302
Qatar-1 TESS 2674 2459444.69066 0.99643 0.00301
Qatar-1 TESS 2674 2459444.69205 0.99836 0.00301
Qatar-1 TESS 2674 2459444.69344 1.00216 0.00302
Qatar-1 TESS 2674 2459444.69483 0.99834 0.00301
Qatar-1 TESS 2674 2459444.69622 1.00249 0.00302
Qatar-1 TESS 2674 2459444.69761 1.00339 0.00301
Qatar-1 TESS 2674 2459444.69900 1.00448 0.00302
Qatar-1 TESS 2674 2459444.70038 0.99819 0.00301
Qatar-1 TESS 2674 2459444.70177 1.00050 0.00301
Qatar-1 TESS 2674 2459444.70316 0.99883 0.00301
Qatar-1 TESS 2674 2459444.70455 0.99600 0.00301
Qatar-1 TESS 2674 2459444.70594 0.99757 0.00301
Qatar-1 TESS 2674 2459444.70733 0.99700 0.00301
Qatar-1 TESS 2674 2459444.70872 0.99746 0.00301
Qatar-1 TESS 2674 2459444.71011 1.00165 0.00301
Qatar-1 TESS 2674 2459444.71150 1.00393 0.00301
Qatar-1 TESS 2674 2459444.71288 0.99897 0.00301
Qatar-1 TESS 2674 2459444.71427 0.99546 0.00301
Qatar-1 TESS 2674 2459444.71566 0.99922 0.00301
Qatar-1 TESS 2674 2459444.71705 1.00924 0.00302
Qatar-1 TESS 2674 2459444.71844 1.00399 0.00302
Qatar-1 TESS 2674 2459444.71983 0.99850 0.00301
Qatar-1 TESS 2674 2459444.72122 0.99629 0.00301
Qatar-1 TESS 2674 2459444.72261 0.99991 0.00301
Qatar-1 TESS 2674 2459444.72400 0.99607 0.00301
Qatar-1 TESS 2674 2459444.72538 1.00457 0.00302
Qatar-1 TESS 2674 2459444.72677 1.00201 0.00301
Qatar-1 TESS 2674 2459444.72816 0.99730 0.00301
Qatar-1 TESS 2674 2459444.72955 1.00262 0.00301
Qatar-1 TESS 2674 2459444.73094 1.00294 0.00301
Qatar-1 TESS 2674 2459444.73233 1.00161 0.00301
Qatar-1 TESS 2674 2459444.73372 0.99837 0.00301
Qatar-1 TESS 2674 2459444.73511 1.00201 0.00302
Qatar-1 TESS 2674 2459444.73650 1.00315 0.00301
Qatar-1 TESS 2674 2459444.73788 0.99793 0.00301
Qatar-1 TESS 2674 2459444.73927 1.00419 0.00301
Qatar-1 TESS 2674 2459444.74066 0.99804 0.00301
Qatar-1 TESS 2674 2459444.74205 1.00026 0.00301
Qatar-1 TESS 2674 2459444.74344 0.99532 0.00301
Qatar-1 TESS 2674 2459444.74483 1.00665 0.00301
Qatar-1 TESS 2674 2459444.74622 1.00122 0.00301
Qatar-1 TESS 2674 2459444.74761 0.99721 0.00301
Qatar-1 TESS 2674 2459444.74900 0.99457 0.00301
Qatar-1 TESS 2674 2459444.75038 0.98448 0.00300
Qatar-1 TESS 2674 2459444.75177 0.99123 0.00300
Qatar-1 TESS 2674 2459444.75316 0.98762 0.00300
Qatar-1 TESS 2674 2459444.75455 0.98859 0.00300
Qatar-1 TESS 2674 2459444.75594 0.98766 0.00300
Qatar-1 TESS 2674 2459444.75733 0.97928 0.00300
Qatar-1 TESS 2674 2459444.75872 0.98114 0.00300
Qatar-1 TESS 2674 2459444.76011 0.97974 0.00299
Qatar-1 TESS 2674 2459444.76150 0.97808 0.00299
Qatar-1 TESS 2674 2459444.76289 0.98417 0.00300
Qatar-1 TESS 2674 2459444.76427 0.97859 0.00299
Qatar-1 TESS 2674 2459444.76566 0.97955 0.00299
Qatar-1 TESS 2674 2459444.76705 0.97895 0.00299
Qatar-1 TESS 2674 2459444.76844 0.97528 0.00299
Qatar-1 TESS 2674 2459444.76983 0.98121 0.00299
Qatar-1 TESS 2674 2459444.77122 0.97509 0.00299
Qatar-1 TESS 2674 2459444.77261 0.97811 0.00299
Qatar-1 TESS 2674 2459444.77400 0.97352 0.00299
Qatar-1 TESS 2674 2459444.77539 0.97825 0.00299
Qatar-1 TESS 2674 2459444.77677 0.97605 0.00299
Qatar-1 TESS 2674 2459444.77816 0.97188 0.00298
Qatar-1 TESS 2674 2459444.77955 0.97076 0.00299
Qatar-1 TESS 2674 2459444.78094 0.97459 0.00299
Qatar-1 TESS 2674 2459444.78233 0.98023 0.00299
Qatar-1 TESS 2674 2459444.78372 0.97223 0.00299
Qatar-1 TESS 2674 2459444.78511 0.98056 0.00299
Qatar-1 TESS 2674 2459444.78650 0.98162 0.00299
Qatar-1 TESS 2674 2459444.78789 0.97127 0.00299
Qatar-1 TESS 2674 2459444.78927 0.97597 0.00299
Qatar-1 TESS 2674 2459444.79066 0.98191 0.00299
Qatar-1 TESS 2674 2459444.79205 0.97930 0.00299
Qatar-1 TESS 2674 2459444.79344 0.98014 0.00299
Qatar-1 TESS 2674 2459444.79483 0.98473 0.00299
Qatar-1 TESS 2674 2459444.79622 0.97772 0.00299
Qatar-1 TESS 2674 2459444.79761 0.97440 0.00299
Qatar-1 TESS 2674 2459444.79900 0.98272 0.00299
Qatar-1 TESS 2674 2459444.80039 0.98981 0.00300
Qatar-1 TESS 2674 2459444.80177 0.98763 0.00300
Qatar-1 TESS 2674 2459444.80316 0.98901 0.00300
Qatar-1 TESS 2674 2459444.80455 0.98857 0.00299
Qatar-1 TESS 2674 2459444.80594 0.98715 0.00299
Qatar-1 TESS 2674 2459444.80733 0.99570 0.00300
Qatar-1 TESS 2674 2459444.80872 0.99971 0.00301
Qatar-1 TESS 2674 2459444.81011 0.99427 0.00300
Qatar-1 TESS 2674 2459444.81150 0.99565 0.00300
Qatar-1 TESS 2674 2459444.81289 0.99817 0.00300
Qatar-1 TESS 2674 2459444.81427 0.99660 0.00300
Qatar-1 TESS 2674 2459444.81566 1.00283 0.00300
Qatar-1 TESS 2674 2459444.81705 0.99935 0.00300
Qatar-1 TESS 2674 2459444.81844 1.00235 0.00300
Qatar-1 TESS 2674 2459444.81983 0.99977 0.00300
Qatar-1 TESS 2674 2459444.82122 1.00372 0.00301
Qatar-1 TESS 2674 2459444.82261 0.99884 0.00300
Qatar-1 TESS 2674 2459444.82400 0.99903 0.00300
Qatar-1 TESS 2674 2459444.82539 0.99831 0.00300
Qatar-1 TESS 2674 2459444.82678 0.99916 0.00300
Qatar-1 TESS 2674 2459444.82816 0.99958 0.00300
Qatar-1 TESS 2674 2459444.82955 0.99924 0.00300
Qatar-1 TESS 2674 2459444.83094 0.99774 0.00300
Qatar-1 TESS 2674 2459444.83233 1.00447 0.00300
Qatar-1 TESS 2674 2459444.83372 0.99887 0.00300
Qatar-1 TESS 2674 2459444.83511 0.99707 0.00300
Qatar-1 TESS 2674 2459444.83650 0.99904 0.00300
Qatar-1 TESS 2674 2459444.83789 0.99949 0.00300
Qatar-1 TESS 2674 2459444.83928 1.00172 0.00300
Qatar-1 TESS 2674 2459444.84066 1.00027 0.00300
Qatar-1 TESS 2674 2459444.84205 1.00299 0.00300
Qatar-1 TESS 2674 2459444.84344 0.99626 0.00299
Qatar-1 TESS 2674 2459444.84483 1.00284 0.00300
Qatar-1 TESS 2674 2459444.84622 0.99806 0.00299
Qatar-1 TESS 2674 2459444.84761 0.99905 0.00300
Qatar-1 TESS 2674 2459444.84900 1.00037 0.00300
Qatar-1 TESS 2674 2459444.85039 0.99731 0.00299
Qatar-1 TESS 2674 2459444.85178 1.00073 0.00299
Qatar-1 TESS 2674 2459444.85316 0.99932 0.00299
Qatar-1 TESS 2674 2459444.85455 1.00171 0.00300
Qatar-1 TESS 2674 2459444.85594 1.00126 0.00299
Qatar-1 TESS 2674 2459444.85733 0.99540 0.00299
Qatar-1 TESS 2674 2459444.85872 0.99680 0.00299
Qatar-1 TESS 2674 2459444.86011 0.99999 0.00299
Qatar-1 TESS 2674 2459444.86150 1.00167 0.00299
Qatar-1 TESS 2674 2459444.86289 0.99929 0.00299
Qatar-1 TESS 2674 2459444.86428 0.99945 0.00299
Qatar-1 TESS 2674 2459444.86566 0.99839 0.00299
Qatar-1 TESS 2674 2459444.86705 1.00546 0.00299
Qatar-1 TESS 2674 2459444.86844 1.00463 0.00300
Qatar-1 TESS 2674 2459444.86983 0.99929 0.00299
Qatar-1 TESS 2674 2459444.87122 0.99888 0.00299
Qatar-1 TESS 2674 2459444.87261 1.00127 0.00299
Qatar-1 TESS 2674 2459444.87400 1.00170 0.00299
Qatar-1 TESS 2674 2459444.87539 0.99391 0.00298
Qatar-1 TESS 2674 2459444.87678 1.00143 0.00299
Qatar-1 TESS 2674 2459444.87816 0.99938 0.00299
Qatar-1 TESS 2674 2459444.87955 0.99882 0.00298
Qatar-1 TESS 2675 2459446.09763 0.99824 0.00291
Qatar-1 TESS 2675 2459446.09902 1.00334 0.00292
Qatar-1 TESS 2675 2459446.10041 0.99565 0.00291
Qatar-1 TESS 2675 2459446.10180 0.99648 0.00291
Qatar-1 TESS 2675 2459446.10319 1.00093 0.00292
Qatar-1 TESS 2675 2459446.10457 1.00109 0.00292
Qatar-1 TESS 2675 2459446.10596 1.00295 0.00292
Qatar-1 TESS 2675 2459446.10735 1.00464 0.00292
Qatar-1 TESS 2675 2459446.10874 0.99826 0.00291
Qatar-1 TESS 2675 2459446.11013 0.99613 0.00291
Qatar-1 TESS 2675 2459446.11152 0.99794 0.00291
Qatar-1 TESS 2675 2459446.11291 1.00232 0.00292
Qatar-1 TESS 2675 2459446.11430 0.99473 0.00291
Qatar-1 TESS 2675 2459446.11569 0.99943 0.00291
Qatar-1 TESS 2675 2459446.11707 0.99895 0.00291
Qatar-1 TESS 2675 2459446.11846 0.99748 0.00291
Qatar-1 TESS 2675 2459446.11985 1.00125 0.00292
Qatar-1 TESS 2675 2459446.12124 1.00147 0.00291
Qatar-1 TESS 2675 2459446.12263 0.99960 0.00291
Qatar-1 TESS 2675 2459446.12402 0.99783 0.00291
Qatar-1 TESS 2675 2459446.12541 1.00209 0.00291
Qatar-1 TESS 2675 2459446.12680 1.00469 0.00292
Qatar-1 TESS 2675 2459446.12819 1.00131 0.00291
Qatar-1 TESS 2675 2459446.12957 1.00087 0.00291
Qatar-1 TESS 2675 2459446.13096 0.99692 0.00291
Qatar-1 TESS 2675 2459446.13235 1.00141 0.00291
Qatar-1 TESS 2675 2459446.13374 0.99375 0.00291
Qatar-1 TESS 2675 2459446.13513 0.99924 0.00291
Qatar-1 TESS 2675 2459446.13652 1.00137 0.00292
Qatar-1 TESS 2675 2459446.13791 0.99850 0.00291
Qatar-1 TESS 2675 2459446.13930 0.99483 0.00291
Qatar-1 TESS 2675 2459446.14069 1.00453 0.00291
Qatar-1 TESS 2675 2459446.14207 1.00172 0.00291
Qatar-1 TESS 2675 2459446.14346 0.99867 0.00291
Qatar-1 TESS 2675 2459446.14485 1.00026 0.00291
Qatar-1 TESS 2675 2459446.14624 1.00115 0.00291
Qatar-1 TESS 2675 2459446.14763 1.00282 0.00292
Qatar-1 TESS 2675 2459446.14902 1.00119 0.00291
Qatar-1 TESS 2675 2459446.15041 0.99406 0.00291
Qatar-1 TESS 2675 2459446.15180 1.00252 0.00292
Qatar-1 TESS 2675 2459446.15319 1.00500 0.00292
Qatar-1 TESS 2675 2459446.15458 0.99720 0.00291
Qatar-1 TESS 2675 2459446.15596 1.00069 0.00292
Qatar-1 TESS 2675 2459446.15735 1.00687 0.00292
Qatar-1 TESS 2675 2459446.15874 1.00505 0.00292
Qatar-1 TESS 2675 2459446.16013 0.99889 0.00291
Qatar-1 TESS 2675 2459446.16152 1.00130 0.00292
Qatar-1 TESS 2675 2459446.16291 0.99844 0.00291
Qatar-1 TESS 2675 2459446.16430 0.99884 0.00291
Qatar-1 TESS 2675 2459446.16569 1.00082 0.00291
Qatar-1 TESS 2675 2459446.16708 0.99587 0.00291
Qatar-1 TESS 2675 2459446.16846 0.99182 0.00291
Qatar-1 TESS 2675 2459446.16985 0.99261 0.00291
Qatar-1 TESS 2675 2459446.17124 0.99716 0.00291
Qatar-1 TESS 2675 2459446.17263 0.98922 0.00290
Qatar-1 TESS 2675 2459446.17402 0.98680 0.00290
Qatar-1 TESS 2675 2459446.17541 0.97932 0.00290
Qatar-1 TESS 2675 2459446.17680 0.98374 0.00290
Qatar-1 TESS 2675 2459446.17819 0.98559 0.00290
Qatar-1 TESS 2675 2459446.17958 0.97758 0.00290
Qatar-1 TESS 2675 2459446.18096 0.97944 0.00290
Qatar-1 TESS 2675 2459446.18235 0.98073 0.00290
Qatar-1 TESS 2675 2459446.18374 0.97757 0.00290
Qatar-1 TESS 2675 2459446.18513 0.97780 0.00289
Qatar-1 TESS 2675 2459446.18652 0.97927 0.00290
Qatar-1 TESS 2675 2459446.18791 0.97532 0.00289
Qatar-1 TESS 2675 2459446.18930 0.97919 0.00289
Qatar-1 TESS 2675 2459446.19069 0.97949 0.00290
Qatar-1 TESS 2675 2459446.19208 0.98036 0.00290
Qatar-1 TESS 2675 2459446.19346 0.97571 0.00289
Qatar-1 TESS 2675 2459446.19485 0.97778 0.00290
Qatar-1 TESS 2675 2459446.19624 0.97933 0.00290
Qatar-1 TESS 2675 2459446.19763 0.97583 0.00289
Qatar-1 TESS 2675 2459446.19902 0.97747 0.00290
Qatar-1 TESS 2675 2459446.20041 0.98251 0.00290
Qatar-1 TESS 2675 2459446.20180 0.98298 0.00290
Qatar-1 TESS 2675 2459446.20319 0.97890 0.00290
Qatar-1 TESS 2675 2459446.20458 0.97719 0.00289
Qatar-1 TESS 2675 2459446.20596 0.98007 0.00289
Qatar-1 TESS 2675 2459446.20735 0.97803 0.00289
Qatar-1 TESS 2675 2459446.20874 0.97928 0.00289
Qatar-1 TESS 2675 2459446.21013 0.98095 0.00290
Qatar-1 TESS 2675 2459446.21152 0.98205 0.00290
Qatar-1 TESS 2675 2459446.21291 0.98080 0.00290
Qatar-1 TESS 2675 2459446.21430 0.98274 0.00290
Qatar-1 TESS 2675 2459446.21569 0.98862 0.00290
Qatar-1 TESS 2675 2459446.21708 0.98156 0.00290
Qatar-1 TESS 2675 2459446.21847 0.98017 0.00290
Qatar-1 TESS 2675 2459446.21985 0.98220 0.00290
Qatar-1 TESS 2675 2459446.22124 0.98606 0.00290
Qatar-1 TESS 2675 2459446.22263 0.98735 0.00290
Qatar-1 TESS 2675 2459446.22402 0.98295 0.00290
Qatar-1 TESS 2675 2459446.22541 0.99270 0.00291
Qatar-1 TESS 2675 2459446.22680 0.99793 0.00291
Qatar-1 TESS 2675 2459446.22819 0.99915 0.00291
Qatar-1 TESS 2675 2459446.22958 1.00012 0.00291
Qatar-1 TESS 2675 2459446.23097 0.99353 0.00291
Qatar-1 TESS 2675 2459446.23235 0.99962 0.00291
Qatar-1 TESS 2675 2459446.23374 1.00161 0.00291
Qatar-1 TESS 2675 2459446.23513 1.00130 0.00291
Qatar-1 TESS 2675 2459446.23652 0.99884 0.00292
Qatar-1 TESS 2675 2459446.23791 1.00162 0.00291
Qatar-1 TESS 2675 2459446.23930 1.00628 0.00291
Qatar-1 TESS 2675 2459446.24069 1.00444 0.00292
Qatar-1 TESS 2675 2459446.24208 0.99966 0.00292
Qatar-1 TESS 2675 2459446.24347 1.00019 0.00291
Qatar-1 TESS 2675 2459446.24485 1.00037 0.00291
Qatar-1 TESS 2675 2459446.24624 1.00025 0.00291
Qatar-1 TESS 2675 2459446.24763 1.00166 0.00292
Qatar-1 TESS 2675 2459446.24902 0.99740 0.00291
Qatar-1 TESS 2675 2459446.25041 0.99641 0.00291
Qatar-1 TESS 2675 2459446.25180 0.99905 0.00291
Qatar-1 TESS 2675 2459446.25319 1.00417 0.00292
Qatar-1 TESS 2675 2459446.25458 0.99746 0.00291
Qatar-1 TESS 2675 2459446.25597 0.99771 0.00291
Qatar-1 TESS 2675 2459446.25735 1.00176 0.00291
Qatar-1 TESS 2675 2459446.25874 0.99751 0.00291
Qatar-1 TESS 2675 2459446.26013 1.00108 0.00292
Qatar-1 TESS 2675 2459446.26152 0.99561 0.00291
Qatar-1 TESS 2675 2459446.26291 0.99766 0.00291
Qatar-1 TESS 2675 2459446.26430 0.99900 0.00292
Qatar-1 TESS 2675 2459446.26569 0.99793 0.00291
Qatar-1 TESS 2675 2459446.26708 0.99688 0.00291
Qatar-1 TESS 2675 2459446.26847 0.99878 0.00291
Qatar-1 TESS 2675 2459446.26985 1.00087 0.00291
Qatar-1 TESS 2675 2459446.27124 1.00303 0.00292
Qatar-1 TESS 2675 2459446.27263 0.99788 0.00291
Qatar-1 TESS 2675 2459446.27402 1.00075 0.00291
Qatar-1 TESS 2675 2459446.27541 1.00081 0.00291
Qatar-1 TESS 2675 2459446.27680 0.99715 0.00291
Qatar-1 TESS 2675 2459446.27819 1.00024 0.00291
Qatar-1 TESS 2675 2459446.27958 1.00099 0.00291
Qatar-1 TESS 2675 2459446.28097 0.99684 0.00291
Qatar-1 TESS 2675 2459446.28235 0.99972 0.00291
Qatar-1 TESS 2675 2459446.28374 0.99911 0.00292
Qatar-1 TESS 2675 2459446.28513 0.99576 0.00291
Qatar-1 TESS 2675 2459446.28652 0.99453 0.00291
Qatar-1 TESS 2675 2459446.28791 1.00108 0.00291
Qatar-1 TESS 2675 2459446.28930 0.99848 0.00291
Qatar-1 TESS 2675 2459446.29069 0.99935 0.00291
Qatar-1 TESS 2675 2459446.29208 0.99782 0.00291
Qatar-1 TESS 2675 2459446.29347 0.99948 0.00291
Qatar-1 TESS 2675 2459446.29486 1.00306 0.00292
Qatar-1 TESS 2675 2459446.29624 0.99738 0.00291
Qatar-1 TESS 2675 2459446.29763 0.99449 0.00291
Qatar-1 TESS 2675 2459446.29902 0.99621 0.00291
Qatar-1 TESS 2675 2459446.30041 0.99930 0.00291
Qatar-1 TESS 2675 2459446.30180 0.99660 0.00291
Qatar-1 TESS 2675 2459446.30319 1.00387 0.00292
Qatar-1 TESS 2675 2459446.30458 0.99980 0.00291
Qatar-1 TESS 2792 2459612.24026 0.99558 0.00307
Qatar-1 TESS 2792 2459612.24165 0.99911 0.00307
Qatar-1 TESS 2792 2459612.24304 0.99895 0.00308
Qatar-1 TESS 2792 2459612.24443 0.99721 0.00307
Qatar-1 TESS 2792 2459612.24582 0.99983 0.00307
Qatar-1 TESS 2792 2459612.24721 0.99753 0.00307
Qatar-1 TESS 2792 2459612.24860 0.99678 0.00307
Qatar-1 TESS 2792 2459612.24998 1.00110 0.00308
Qatar-1 TESS 2792 2459612.25137 1.00015 0.00308
Qatar-1 TESS 2792 2459612.25276 0.99957 0.00308
Qatar-1 TESS 2792 2459612.25415 0.99634 0.00307
Qatar-1 TESS 2792 2459612.25554 0.99670 0.00307
Qatar-1 TESS 2792 2459612.25693 0.99892 0.00308
Qatar-1 TESS 2792 2459612.25832 0.99985 0.00307
Qatar-1 TESS 2792 2459612.25971 0.99468 0.00307
Qatar-1 TESS 2792 2459612.26110 1.00029 0.00307
Qatar-1 TESS 2792 2459612.26248 1.00104 0.00307
Qatar-1 TESS 2792 2459612.26387 1.00061 0.00307
Qatar-1 TESS 2792 2459612.26526 0.99934 0.00307
Qatar-1 TESS 2792 2459612.26665 0.99972 0.00307
Qatar-1 TESS 2792 2459612.26804 1.00238 0.00307
Qatar-1 TESS 2792 2459612.26943 1.00425 0.00308
Qatar-1 TESS 2792 2459612.27082 1.00244 0.00308
Qatar-1 TESS 2792 2459612.27221 0.99921 0.00308
Qatar-1 TESS 2792 2459612.27360 1.00350 0.00307
Qatar-1 TESS 2792 2459612.27498 0.99824 0.00307
Qatar-1 TESS 2792 2459612.27637 0.99794 0.00307
Qatar-1 TESS 2792 2459612.27776 1.00317 0.00308
Qatar-1 TESS 2792 2459612.27915 0.99948 0.00307
Qatar-1 TESS 2792 2459612.28054 0.99674 0.00307
Qatar-1 TESS 2792 2459612.28193 1.00152 0.00307
Qatar-1 TESS 2792 2459612.28332 0.99495 0.00307
Qatar-1 TESS 2792 2459612.28471 0.99981 0.00307
Qatar-1 TESS 2792 2459612.28610 0.99819 0.00307
Qatar-1 TESS 2792 2459612.28748 1.00168 0.00307
Qatar-1 TESS 2792 2459612.28887 0.99898 0.00307
Qatar-1 TESS 2792 2459612.29026 0.99803 0.00307
Qatar-1 TESS 2792 2459612.29165 1.00207 0.00307
Qatar-1 TESS 2792 2459612.29304 1.00008 0.00307
Qatar-1 TESS 2792 2459612.29443 0.99887 0.00307
Qatar-1 TESS 2792 2459612.29582 0.99791 0.00307
Qatar-1 TESS 2792 2459612.29721 0.99808 0.00307
Qatar-1 TESS 2792 2459612.29860 1.00460 0.00307
Qatar-1 TESS 2792 2459612.29998 1.00024 0.00307
Qatar-1 TESS 2792 2459612.30137 0.99885 0.00307
Qatar-1 TESS 2792 2459612.30276 0.99900 0.00307
Qatar-1 TESS 2792 2459612.30415 0.99823 0.00307
Qatar-1 TESS 2792 2459612.30554 1.00287 0.00307
Qatar-1 TESS 2792 2459612.30693 0.99744 0.00307
Qatar-1 TESS 2792 2459612.30832 1.00008 0.00307
Qatar-1 TESS 2792 2459612.30971 0.99386 0.00306
Qatar-1 TESS 2792 2459612.31109 0.99416 0.00307
Qatar-1 TESS 2792 2459612.31248 0.99733 0.00306
Qatar-1 TESS 2792 2459612.31387 0.99118 0.00306
Qatar-1 TESS 2792 2459612.31526 0.99188 0.00306
Qatar-1 TESS 2792 2459612.31665 0.98315 0.00306
Qatar-1 TESS 2792 2459612.31804 0.97903 0.00305
Qatar-1 TESS 2792 2459612.31943 0.98212 0.00306
Qatar-1 TESS 2792 2459612.32082 0.98542 0.00306
Qatar-1 TESS 2792 2459612.32221 0.98327 0.00305
Qatar-1 TESS 2792 2459612.32359 0.98342 0.00306
Qatar-1 TESS 2792 2459612.32498 0.98122 0.00305
Qatar-1 TESS 2792 2459612.32637 0.98362 0.00305
Qatar-1 TESS 2792 2459612.32776 0.97327 0.00305
Qatar-1 TESS 2792 2459612.32915 0.97781 0.00305
Qatar-1 TESS 2792 2459612.33054 0.97372 0.00305
Qatar-1 TESS 2792 2459612.33193 0.97919 0.00305
Qatar-1 TESS 2792 2459612.33332 0.98211 0.00305
Qatar-1 TESS 2792 2459612.33471 0.97709 0.00305
Qatar-1 TESS 2792 2459612.33609 0.97273 0.00305
Qatar-1 TESS 2792 2459612.33748 0.98140 0.00305
Qatar-1 TESS 2792 2459612.33887 0.98083 0.00305
Qatar-1 TESS 2792 2459612.34026 0.98039 0.00305
Qatar-1 TESS 2792 2459612.34165 0.97549 0.00305
Qatar-1 TESS 2792 2459612.34304 0.98054 0.00305
Qatar-1 TESS 2792 2459612.34443 0.97836 0.00305
Qatar-1 TESS 2792 2459612.34582 0.98097 0.00305
Qatar-1 TESS 2792 2459612.34721 0.97898 0.00305
Qatar-1 TESS 2792 2459612.34859 0.97196 0.00304
Qatar-1 TESS 2792 2459612.34998 0.98374 0.00305
Qatar-1 TESS 2792 2459612.35137 0.97560 0.00305
Qatar-1 TESS 2792 2459612.35276 0.97545 0.00305
Qatar-1 TESS 2792 2459612.35415 0.97841 0.00305
Qatar-1 TESS 2792 2459612.35554 0.97991 0.00305
Qatar-1 TESS 2792 2459612.35693 0.97779 0.00305
Qatar-1 TESS 2792 2459612.35832 0.97809 0.00305
Qatar-1 TESS 2792 2459612.35970 0.98118 0.00305
Qatar-1 TESS 2792 2459612.36109 0.98204 0.00305
Qatar-1 TESS 2792 2459612.36248 0.98662 0.00305
Qatar-1 TESS 2792 2459612.36387 0.98294 0.00305
Qatar-1 TESS 2792 2459612.36526 0.98289 0.00305
Qatar-1 TESS 2792 2459612.36665 0.98854 0.00306
Qatar-1 TESS 2792 2459612.36804 0.99096 0.00306
Qatar-1 TESS 2792 2459612.36943 1.00089 0.00306
Qatar-1 TESS 2792 2459612.37082 0.99934 0.00306
Qatar-1 TESS 2792 2459612.37220 0.99599 0.00306
Qatar-1 TESS 2792 2459612.37359 1.00148 0.00306
Qatar-1 TESS 2792 2459612.37498 1.00121 0.00307
Qatar-1 TESS 2792 2459612.37637 1.00180 0.00306
Qatar-1 TESS 2792 2459612.37776 0.99852 0.00306
Qatar-1 TESS 2792 2459612.37915 0.99750 0.00306
Qatar-1 TESS 2792 2459612.38054 1.00139 0.00306
Qatar-1 TESS 2792 2459612.38193 1.00541 0.00307
Qatar-1 TESS 2792 2459612.38332 1.00019 0.00307
Qatar-1 TESS 2792 2459612.38470 1.00078 0.00306
Qatar-1 TESS 2792 2459612.38609 1.00350 0.00306
Qatar-1 TESS 2792 2459612.38748 0.99888 0.00306
Qatar-1 TESS 2792 2459612.38887 1.00259 0.00306
Qatar-1 TESS 2792 2459612.39026 0.99989 0.00306
Qatar-1 TESS 2792 2459612.39165 1.00386 0.00306
Qatar-1 TESS 2792 2459612.39304 0.99821 0.00306
Qatar-1 TESS 2792 2459612.39443 0.99900 0.00306
Qatar-1 TESS 2792 2459612.39582 0.99633 0.00306
Qatar-1 TESS 2792 2459612.39720 0.99872 0.00306
Qatar-1 TESS 2792 2459612.39859 1.00044 0.00306
Qatar-1 TESS 2792 2459612.39998 0.99873 0.00306
Qatar-1 TESS 2792 2459612.40137 0.99588 0.00306
Qatar-1 TESS 2792 2459612.40276 1.00215 0.00306
Qatar-1 TESS 2792 2459612.40415 0.99769 0.00306
Qatar-1 TESS 2792 2459612.40554 1.00169 0.00306
Qatar-1 TESS 2792 2459612.40693 0.99906 0.00306
Qatar-1 TESS 2792 2459612.40832 0.99974 0.00306
Qatar-1 TESS 2792 2459612.40970 1.00117 0.00306
Qatar-1 TESS 2792 2459612.41109 1.00404 0.00306
Qatar-1 TESS 2792 2459612.41248 0.99908 0.00306
Qatar-1 TESS 2792 2459612.41387 0.99734 0.00306
Qatar-1 TESS 2792 2459612.41526 0.99560 0.00305
Qatar-1 TESS 2792 2459612.41665 0.99662 0.00306
Qatar-1 TESS 2792 2459612.41804 1.00039 0.00306
Qatar-1 TESS 2792 2459612.41943 0.99753 0.00305
Qatar-1 TESS 2792 2459612.42081 1.00105 0.00306
Qatar-1 TESS 2792 2459612.42220 0.99589 0.00305
Qatar-1 TESS 2792 2459612.42359 1.00115 0.00306
Qatar-1 TESS 2792 2459612.42498 0.99861 0.00305
Qatar-1 TESS 2792 2459612.42637 0.99609 0.00305
Qatar-1 TESS 2792 2459612.42776 1.00267 0.00306
Qatar-1 TESS 2792 2459612.42915 1.00062 0.00306
Qatar-1 TESS 2792 2459612.43054 1.00435 0.00306
Qatar-1 TESS 2792 2459612.43193 1.00050 0.00305
Qatar-1 TESS 2792 2459612.43331 1.00402 0.00306
Qatar-1 TESS 2792 2459612.43470 0.99944 0.00305
Qatar-1 TESS 2792 2459612.43609 1.00028 0.00305
Qatar-1 TESS 2792 2459612.43748 0.99837 0.00305
Qatar-1 TESS 2792 2459612.43887 0.99966 0.00305
Qatar-1 TESS 2792 2459612.44026 0.99948 0.00305
Qatar-1 TESS 2792 2459612.44165 1.00204 0.00306
Qatar-1 TESS 2793 2459613.66107 0.99887 0.00300
Qatar-1 TESS 2793 2459613.66246 1.00028 0.00300
Qatar-1 TESS 2793 2459613.66385 0.99654 0.00300
Qatar-1 TESS 2793 2459613.66523 1.00152 0.00300
Qatar-1 TESS 2793 2459613.66662 0.99981 0.00300
Qatar-1 TESS 2793 2459613.66801 0.99761 0.00299
Qatar-1 TESS 2793 2459613.66940 1.00036 0.00300
Qatar-1 TESS 2793 2459613.67079 1.00052 0.00300
Qatar-1 TESS 2793 2459613.67218 1.00188 0.00300
Qatar-1 TESS 2793 2459613.67357 0.99642 0.00299
Qatar-1 TESS 2793 2459613.67496 1.00282 0.00300
Qatar-1 TESS 2793 2459613.67634 0.99820 0.00300
Qatar-1 TESS 2793 2459613.67773 0.99549 0.00300
Qatar-1 TESS 2793 2459613.67912 1.00329 0.00300
Qatar-1 TESS 2793 2459613.68051 0.99883 0.00300
Qatar-1 TESS 2793 2459613.68190 1.00130 0.00300
Qatar-1 TESS 2793 2459613.68329 1.00113 0.00300
Qatar-1 TESS 2793 2459613.68468 0.99777 0.00299
Qatar-1 TESS 2793 2459613.68607 1.00218 0.00300
Qatar-1 TESS 2793 2459613.68746 1.00016 0.00300
Qatar-1 TESS 2793 2459613.68884 0.99927 0.00300
Qatar-1 TESS 2793 2459613.69023 1.00143 0.00300
Qatar-1 TESS 2793 2459613.69162 1.00167 0.00300
Qatar-1 TESS 2793 2459613.69301 1.00307 0.00300
Qatar-1 TESS 2793 2459613.69440 0.99592 0.00300
Qatar-1 TESS 2793 2459613.69579 0.99849 0.00300
Qatar-1 TESS 2793 2459613.69718 1.00083 0.00300
Qatar-1 TESS 2793 2459613.69857 1.00372 0.00300
Qatar-1 TESS 2793 2459613.69996 0.99812 0.00299
Qatar-1 TESS 2793 2459613.70134 1.00108 0.00300
Qatar-1 TESS 2793 2459613.70273 0.99773 0.00300
Qatar-1 TESS 2793 2459613.70412 1.00283 0.00300
Qatar-1 TESS 2793 2459613.70551 0.99515 0.00300
Qatar-1 TESS 2793 2459613.70690 0.99800 0.00300
Qatar-1 TESS 2793 2459613.70829 1.00342 0.00300
Qatar-1 TESS 2793 2459613.70968 1.00146 0.00300
Qatar-1 TESS 2793 2459613.71107 0.99775 0.00300
Qatar-1 TESS 2793 2459613.71246 1.00445 0.00300
Qatar-1 TESS 2793 2459613.71384 0.99850 0.00300
Qatar-1 TESS 2793 2459613.71523 1.00011 0.00300
Qatar-1 TESS 2793 2459613.71662 1.00259 0.00300
Qatar-1 TESS 2793 2459613.71801 0.99269 0.00299
Qatar-1 TESS 2793 2459613.71940 0.99819 0.00300
Qatar-1 TESS 2793 2459613.72079 1.00201 0.00300
Qatar-1 TESS 2793 2459613.72218 1.00556 0.00300
Qatar-1 TESS 2793 2459613.72357 0.99399 0.00299
Qatar-1 TESS 2793 2459613.72495 0.99732 0.00300
Qatar-1 TESS 2793 2459613.72634 0.99698 0.00299
Qatar-1 TESS 2793 2459613.72773 1.00284 0.00300
Qatar-1 TESS 2793 2459613.72912 0.99693 0.00300
Qatar-1 TESS 2793 2459613.73051 1.00243 0.00300
Qatar-1 TESS 2793 2459613.73190 0.99606 0.00299
Qatar-1 TESS 2793 2459613.73329 0.99505 0.00299
Qatar-1 TESS 2793 2459613.73468 0.98833 0.00299
Qatar-1 TESS 2793 2459613.73607 0.99171 0.00299
Qatar-1 TESS 2793 2459613.73884 0.98691 0.00298
Qatar-1 TESS 2793 2459613.74023 0.98607 0.00299
Qatar-1 TESS 2793 2459613.74162 0.97779 0.00298
Qatar-1 TESS 2793 2459613.74301 0.98452 0.00298
Qatar-1 TESS 2793 2459613.74440 0.97739 0.00298
Qatar-1 TESS 2793 2459613.74579 0.98569 0.00299
Qatar-1 TESS 2793 2459613.74718 0.97941 0.00298
Qatar-1 TESS 2793 2459613.74857 0.97915 0.00298
Qatar-1 TESS 2793 2459613.74995 0.97804 0.00298
Qatar-1 TESS 2793 2459613.75134 0.97631 0.00298
Qatar-1 TESS 2793 2459613.75273 0.98233 0.00298
Qatar-1 TESS 2793 2459613.75412 0.97671 0.00298
Qatar-1 TESS 2793 2459613.75551 0.97952 0.00298
Qatar-1 TESS 2793 2459613.75690 0.97422 0.00298
Qatar-1 TESS 2793 2459613.75829 0.97810 0.00298
Qatar-1 TESS 2793 2459613.75968 0.97773 0.00298
Qatar-1 TESS 2793 2459613.76107 0.97343 0.00298
Qatar-1 TESS 2793 2459613.76245 0.97937 0.00298
Qatar-1 TESS 2793 2459613.76384 0.97879 0.00298
Qatar-1 TESS 2793 2459613.76523 0.98036 0.00298
Qatar-1 TESS 2793 2459613.76662 0.97629 0.00298
Qatar-1 TESS 2793 2459613.76801 0.98173 0.00298
Qatar-1 TESS 2793 2459613.76940 0.97976 0.00298
Qatar-1 TESS 2793 2459613.77079 0.98075 0.00298
Qatar-1 TESS 2793 2459613.77218 0.98063 0.00298
Qatar-1 TESS 2793 2459613.77357 0.98094 0.00298
Qatar-1 TESS 2793 2459613.77495 0.97996 0.00298
Qatar-1 TESS 2793 2459613.77634 0.97491 0.00298
Qatar-1 TESS 2793 2459613.77773 0.97678 0.00298
Qatar-1 TESS 2793 2459613.77912 0.98270 0.00298
Qatar-1 TESS 2793 2459613.78051 0.98131 0.00298
Qatar-1 TESS 2793 2459613.78190 0.97695 0.00298
Qatar-1 TESS 2793 2459613.78329 0.98337 0.00298
Qatar-1 TESS 2793 2459613.78468 0.98683 0.00299
Qatar-1 TESS 2793 2459613.78606 0.98923 0.00299
Qatar-1 TESS 2793 2459613.78745 0.99258 0.00299
Qatar-1 TESS 2793 2459613.78884 0.99566 0.00299
Qatar-1 TESS 2793 2459613.79023 0.99137 0.00299
Qatar-1 TESS 2793 2459613.79162 1.00007 0.00299
Qatar-1 TESS 2793 2459613.79301 1.00131 0.00300
Qatar-1 TESS 2793 2459613.79440 0.99865 0.00299
Qatar-1 TESS 2793 2459613.79579 1.00335 0.00300
Qatar-1 TESS 2793 2459613.79718 0.99710 0.00299
Qatar-1 TESS 2793 2459613.79856 0.99778 0.00299
Qatar-1 TESS 2793 2459613.79995 0.99540 0.00299
Qatar-1 TESS 2793 2459613.80134 1.00452 0.00300
Qatar-1 TESS 2793 2459613.80273 1.00101 0.00300
Qatar-1 TESS 2793 2459613.80412 1.00098 0.00300
Qatar-1 TESS 2793 2459613.80551 1.00350 0.00299
Qatar-1 TESS 2793 2459613.80690 1.00469 0.00300
Qatar-1 TESS 2793 2459613.80829 1.00528 0.00300
Qatar-1 TESS 2793 2459613.80968 1.00095 0.00300
Qatar-1 TESS 2793 2459613.81106 0.99378 0.00299
Qatar-1 TESS 2793 2459613.81245 1.00043 0.00300
Qatar-1 TESS 2793 2459613.81384 0.99569 0.00299
Qatar-1 TESS 2793 2459613.81523 1.00330 0.00300
Qatar-1 TESS 2793 2459613.81662 0.99739 0.00299
Qatar-1 TESS 2793 2459613.81801 0.99735 0.00299
Qatar-1 TESS 2793 2459613.81940 0.99744 0.00299
Qatar-1 TESS 2793 2459613.82079 0.99844 0.00299
Qatar-1 TESS 2793 2459613.82218 0.99906 0.00299
Qatar-1 TESS 2793 2459613.82356 0.99512 0.00299
Qatar-1 TESS 2793 2459613.82495 0.99835 0.00300
Qatar-1 TESS 2793 2459613.82634 1.00259 0.00300
Qatar-1 TESS 2793 2459613.82773 1.00062 0.00300
Qatar-1 TESS 2793 2459613.82912 1.00341 0.00300
Qatar-1 TESS 2793 2459613.83051 1.00298 0.00300
Qatar-1 TESS 2793 2459613.83190 0.99785 0.00299
Qatar-1 TESS 2793 2459613.83329 1.00483 0.00300
Qatar-1 TESS 2793 2459613.83467 0.99650 0.00299
Qatar-1 TESS 2793 2459613.83606 1.00057 0.00299
Qatar-1 TESS 2793 2459613.83745 1.00023 0.00299
Qatar-1 TESS 2793 2459613.83884 1.00025 0.00299
Qatar-1 TESS 2793 2459613.84023 1.00114 0.00300
Qatar-1 TESS 2793 2459613.84162 1.00055 0.00300
Qatar-1 TESS 2793 2459613.84301 1.00206 0.00300
Qatar-1 TESS 2793 2459613.84440 0.99720 0.00299
Qatar-1 TESS 2793 2459613.84579 0.99683 0.00300
Qatar-1 TESS 2793 2459613.84717 1.00569 0.00299
Qatar-1 TESS 2793 2459613.84856 0.99445 0.00299
Qatar-1 TESS 2793 2459613.84995 1.00147 0.00299
Qatar-1 TESS 2793 2459613.85134 0.99534 0.00299
Qatar-1 TESS 2793 2459613.85273 1.00300 0.00300
Qatar-1 TESS 2793 2459613.85412 0.99962 0.00300
Qatar-1 TESS 2793 2459613.85551 1.00461 0.00300
Qatar-1 TESS 2793 2459613.85690 1.00207 0.00300
Qatar-1 TESS 2793 2459613.85829 1.00007 0.00299
Qatar-1 TESS 2793 2459613.85967 1.00139 0.00300
Qatar-1 TESS 2793 2459613.86106 1.00098 0.00299
Qatar-1 TESS 2793 2459613.86245 1.00049 0.00299
Qatar-1 TESS 2794 2459615.08048 1.00188 0.00299
Qatar-1 TESS 2794 2459615.08187 1.00155 0.00299
Qatar-1 TESS 2794 2459615.08326 0.99613 0.00298
Qatar-1 TESS 2794 2459615.08465 0.99973 0.00299
Qatar-1 TESS 2794 2459615.08604 1.00290 0.00299
Qatar-1 TESS 2794 2459615.08743 1.00132 0.00299
Qatar-1 TESS 2794 2459615.08882 0.99704 0.00298
Qatar-1 TESS 2794 2459615.09021 0.99511 0.00298
Qatar-1 TESS 2794 2459615.09159 0.99497 0.00299
Qatar-1 TESS 2794 2459615.09298 1.00533 0.00299
Qatar-1 TESS 2794 2459615.09437 1.00154 0.00299
Qatar-1 TESS 2794 2459615.09576 1.00485 0.00299
Qatar-1 TESS 2794 2459615.09715 1.00056 0.00299
Qatar-1 TESS 2794 2459615.09854 1.00035 0.00299
Qatar-1 TESS 2794 2459615.09993 0.99881 0.00299
Qatar-1 TESS 2794 2459615.10132 1.00382 0.00299
Qatar-1 TESS 2794 2459615.10271 0.99745 0.00299
Qatar-1 TESS 2794 2459615.10409 0.99917 0.00299
Qatar-1 TESS 2794 2459615.10548 1.00152 0.00299
Qatar-1 TESS 2794 2459615.10687 1.00216 0.00299
Qatar-1 TESS 2794 2459615.10826 0.99954 0.00299
Qatar-1 TESS 2794 2459615.10965 1.00281 0.00299
Qatar-1 TESS 2794 2459615.11104 1.00335 0.00299
Qatar-1 TESS 2794 2459615.11243 0.99952 0.00299
Qatar-1 TESS 2794 2459615.11382 0.99856 0.00299
Qatar-1 TESS 2794 2459615.11521 1.00340 0.00299
Qatar-1 TESS 2794 2459615.11659 1.00315 0.00299
Qatar-1 TESS 2794 2459615.11798 0.99981 0.00299
Qatar-1 TESS 2794 2459615.11937 1.00223 0.00299
Qatar-1 TESS 2794 2459615.12076 1.00073 0.00299
Qatar-1 TESS 2794 2459615.12215 1.00054 0.00299
Qatar-1 TESS 2794 2459615.12354 1.00215 0.00299
Qatar-1 TESS 2794 2459615.12493 0.99851 0.00299
Qatar-1 TESS 2794 2459615.12632 1.00461 0.00299
Qatar-1 TESS 2794 2459615.12771 0.99771 0.00299
Qatar-1 TESS 2794 2459615.12909 0.99741 0.00298
Qatar-1 TESS 2794 2459615.13048 1.00219 0.00299
Qatar-1 TESS 2794 2459615.13187 0.99960 0.00299
Qatar-1 TESS 2794 2459615.13326 0.99818 0.00298
Qatar-1 TESS 2794 2459615.13465 0.99917 0.00299
Qatar-1 TESS 2794 2459615.13604 0.99875 0.00299
Qatar-1 TESS 2794 2459615.13743 0.99944 0.00299
Qatar-1 TESS 2794 2459615.13882 0.99789 0.00299
Qatar-1 TESS 2794 2459615.14020 1.00310 0.00299
Qatar-1 TESS 2794 2459615.14159 1.00282 0.00299
Qatar-1 TESS 2794 2459615.14298 1.00732 0.00299
Qatar-1 TESS 2794 2459615.14437 1.00192 0.00299
Qatar-1 TESS 2794 2459615.14576 0.99507 0.00299
Qatar-1 TESS 2794 2459615.14715 1.00446 0.00299
Qatar-1 TESS 2794 2459615.14854 0.99637 0.00298
Qatar-1 TESS 2794 2459615.14993 0.99825 0.00298
Qatar-1 TESS 2794 2459615.15132 0.99397 0.00298
Qatar-1 TESS 2794 2459615.15270 0.99402 0.00298
Qatar-1 TESS 2794 2459615.15409 0.99027 0.00298
Qatar-1 TESS 2794 2459615.15548 0.99254 0.00298
Qatar-1 TESS 2794 2459615.15687 0.98998 0.00298
Qatar-1 TESS 2794 2459615.15826 0.97999 0.00297
Qatar-1 TESS 2794 2459615.15965 0.98169 0.00297
Qatar-1 TESS 2794 2459615.16104 0.98573 0.00297
Qatar-1 TESS 2794 2459615.16243 0.97596 0.00297
Qatar-1 TESS 2794 2459615.16382 0.97991 0.00297
Qatar-1 TESS 2794 2459615.16520 0.97924 0.00297
Qatar-1 TESS 2794 2459615.16659 0.97361 0.00297
Qatar-1 TESS 2794 2459615.16798 0.98049 0.00298
Qatar-1 TESS 2794 2459615.16937 0.98279 0.00297
Qatar-1 TESS 2794 2459615.17076 0.97714 0.00297
Qatar-1 TESS 2794 2459615.17215 0.98084 0.00297
Qatar-1 TESS 2794 2459615.17354 0.97331 0.00297
Qatar-1 TESS 2794 2459615.17493 0.97908 0.00297
Qatar-1 TESS 2794 2459615.17632 0.97620 0.00297
Qatar-1 TESS 2794 2459615.17770 0.97070 0.00296
Qatar-1 TESS 2794 2459615.17909 0.97952 0.00297
Qatar-1 TESS 2794 2459615.18048 0.98147 0.00297
Qatar-1 TESS 2794 2459615.18187 0.97583 0.00297
Qatar-1 TESS 2794 2459615.18326 0.98030 0.00297
Qatar-1 TESS 2794 2459615.18465 0.97433 0.00297
Qatar-1 TESS 2794 2459615.18604 0.97990 0.00297
Qatar-1 TESS 2794 2459615.18743 0.97910 0.00297
Qatar-1 TESS 2794 2459615.18882 0.97926 0.00297
Qatar-1 TESS 2794 2459615.19020 0.98050 0.00297
Qatar-1 TESS 2794 2459615.19159 0.98479 0.00297
Qatar-1 TESS 2794 2459615.19298 0.97791 0.00297
Qatar-1 TESS 2794 2459615.19437 0.97862 0.00297
Qatar-1 TESS 2794 2459615.19576 0.98332 0.00297
Qatar-1 TESS 2794 2459615.19715 0.97731 0.00297
Qatar-1 TESS 2794 2459615.19854 0.98102 0.00297
Qatar-1 TESS 2794 2459615.19993 0.98117 0.00297
Qatar-1 TESS 2794 2459615.20131 0.98438 0.00298
Qatar-1 TESS 2794 2459615.20270 0.98912 0.00298
Qatar-1 TESS 2794 2459615.20409 0.97962 0.00298
Qatar-1 TESS 2794 2459615.20548 0.98586 0.00297
Qatar-1 TESS 2794 2459615.20687 0.98711 0.00298
Qatar-1 TESS 2794 2459615.20826 0.98569 0.00298
Qatar-1 TESS 2794 2459615.20965 0.99345 0.00299
Qatar-1 TESS 2794 2459615.21104 0.99823 0.00298
Qatar-1 TESS 2794 2459615.21243 1.00308 0.00299
Qatar-1 TESS 2794 2459615.21381 1.00074 0.00299
Qatar-1 TESS 2794 2459615.21520 0.99893 0.00299
Qatar-1 TESS 2794 2459615.21659 0.99624 0.00299
Qatar-1 TESS 2794 2459615.21798 0.99924 0.00299
Qatar-1 TESS 2794 2459615.21937 0.99607 0.00298
Qatar-1 TESS 2794 2459615.22076 1.00262 0.00299
Qatar-1 TESS 2794 2459615.22215 1.00678 0.00299
Qatar-1 TESS 2794 2459615.22354 0.99850 0.00299
Qatar-1 TESS 2794 2459615.22493 1.00105 0.00299
Qatar-1 TESS 2794 2459615.22631 0.99866 0.00299
Qatar-1 TESS 2794 2459615.22770 0.99615 0.00299
Qatar-1 TESS 2794 2459615.22909 1.00256 0.00299
Qatar-1 TESS 2794 2459615.23048 1.00364 0.00299
Qatar-1 TESS 2794 2459615.23187 0.99744 0.00299
Qatar-1 TESS 2794 2459615.23326 1.00483 0.00299
Qatar-1 TESS 2794 2459615.23465 1.00000 0.00299
Qatar-1 TESS 2794 2459615.23604 0.99870 0.00298
Qatar-1 TESS 2794 2459615.23743 0.99487 0.00299
Qatar-1 TESS 2794 2459615.23881 0.99879 0.00299
Qatar-1 TESS 2794 2459615.24020 1.00007 0.00299
Qatar-1 TESS 2794 2459615.24159 1.00258 0.00299
Qatar-1 TESS 2794 2459615.24298 0.99916 0.00299
Qatar-1 TESS 2794 2459615.24437 1.00033 0.00299
Qatar-1 TESS 2794 2459615.24576 1.00257 0.00299
Qatar-1 TESS 2794 2459615.24715 1.00122 0.00299
Qatar-1 TESS 2794 2459615.24854 0.99491 0.00298
Qatar-1 TESS 2794 2459615.24993 1.00287 0.00299
Qatar-1 TESS 2794 2459615.25131 1.00312 0.00299
Qatar-1 TESS 2794 2459615.25270 0.99208 0.00298
Qatar-1 TESS 2794 2459615.25409 1.00778 0.00299
Qatar-1 TESS 2794 2459615.25548 1.00142 0.00299
Qatar-1 TESS 2794 2459615.25687 0.99571 0.00298
Qatar-1 TESS 2794 2459615.25826 0.99639 0.00299
Qatar-1 TESS 2794 2459615.25965 1.00095 0.00299
Qatar-1 TESS 2794 2459615.26104 0.99732 0.00299
Qatar-1 TESS 2794 2459615.26242 0.99759 0.00299
Qatar-1 TESS 2794 2459615.26381 0.99723 0.00299
Qatar-1 TESS 2794 2459615.26520 0.99602 0.00298
Qatar-1 TESS 2794 2459615.26659 1.00176 0.00299
Qatar-1 TESS 2794 2459615.26798 0.99891 0.00299
Qatar-1 TESS 2794 2459615.26937 0.99825 0.00299
Qatar-1 TESS 2794 2459615.27076 0.99862 0.00298
Qatar-1 TESS 2794 2459615.27215 1.00582 0.00299
Qatar-1 TESS 2794 2459615.27354 0.99959 0.00299
Qatar-1 TESS 2794 2459615.27492 1.00071 0.00299
Qatar-1 TESS 2794 2459615.27631 1.00145 0.00299
Qatar-1 TESS 2794 2459615.27770 1.00006 0.00299
Qatar-1 TESS 2794 2459615.27909 0.99790 0.00298
Qatar-1 TESS 2794 2459615.28048 0.99877 0.00299
Qatar-1 TESS 2794 2459615.28187 1.00015 0.00299
Qatar-1 TESS 2795 2459616.50129 0.99955 0.00298
Qatar-1 TESS 2795 2459616.50268 1.00225 0.00299
Qatar-1 TESS 2795 2459616.50407 1.00593 0.00299
Qatar-1 TESS 2795 2459616.50546 0.99908 0.00298
Qatar-1 TESS 2795 2459616.50685 0.99996 0.00298
Qatar-1 TESS 2795 2459616.50823 1.00351 0.00299
Qatar-1 TESS 2795 2459616.50962 1.00004 0.00298
Qatar-1 TESS 2795 2459616.51101 0.99932 0.00298
Qatar-1 TESS 2795 2459616.51240 0.99819 0.00299
Qatar-1 TESS 2795 2459616.51379 0.99917 0.00299
Qatar-1 TESS 2795 2459616.51518 1.00322 0.00299
Qatar-1 TESS 2795 2459616.51657 0.99829 0.00298
Qatar-1 TESS 2795 2459616.51796 0.99979 0.00299
Qatar-1 TESS 2795 2459616.51935 1.00389 0.00299
Qatar-1 TESS 2795 2459616.52073 1.00747 0.00299
Qatar-1 TESS 2795 2459616.52212 0.99815 0.00298
Qatar-1 TESS 2795 2459616.52351 1.00417 0.00299
Qatar-1 TESS 2795 2459616.52490 1.00486 0.00299
Qatar-1 TESS 2795 2459616.52629 1.00140 0.00298
Qatar-1 TESS 2795 2459616.52768 0.99871 0.00298
Qatar-1 TESS 2795 2459616.52907 0.99855 0.00299
Qatar-1 TESS 2795 2459616.53046 1.00299 0.00298
Qatar-1 TESS 2795 2459616.53185 1.00043 0.00298
Qatar-1 TESS 2795 2459616.53323 1.00233 0.00299
Qatar-1 TESS 2795 2459616.53462 1.00164 0.00299
Qatar-1 TESS 2795 2459616.53601 0.99896 0.00299
Qatar-1 TESS 2795 2459616.53740 0.99733 0.00298
Qatar-1 TESS 2795 2459616.53879 0.99698 0.00299
Qatar-1 TESS 2795 2459616.54018 1.00357 0.00299
Qatar-1 TESS 2795 2459616.54157 1.00077 0.00299
Qatar-1 TESS 2795 2459616.54296 1.00287 0.00299
Qatar-1 TESS 2795 2459616.54435 1.00660 0.00299
Qatar-1 TESS 2795 2459616.54573 1.00083 0.00299
Qatar-1 TESS 2795 2459616.54712 1.00072 0.00298
Qatar-1 TESS 2795 2459616.54851 0.99548 0.00298
Qatar-1 TESS 2795 2459616.54990 1.00360 0.00299
Qatar-1 TESS 2795 2459616.55129 0.99954 0.00299
Qatar-1 TESS 2795 2459616.55268 1.00397 0.00299
Qatar-1 TESS 2795 2459616.55407 0.99852 0.00299
Qatar-1 TESS 2795 2459616.55546 0.99869 0.00299
Qatar-1 TESS 2795 2459616.55684 0.99785 0.00299
Qatar-1 TESS 2795 2459616.55823 1.00418 0.00299
Qatar-1 TESS 2795 2459616.55962 0.99603 0.00298
Qatar-1 TESS 2795 2459616.56101 1.00013 0.00299
Qatar-1 TESS 2795 2459616.56240 1.00067 0.00298
Qatar-1 TESS 2795 2459616.56379 1.00046 0.00298
Qatar-1 TESS 2795 2459616.56518 0.99730 0.00299
Qatar-1 TESS 2795 2459616.56657 1.00408 0.00299
Qatar-1 TESS 2795 2459616.56796 1.00359 0.00298
Qatar-1 TESS 2795 2459616.56934 1.00106 0.00298
Qatar-1 TESS 2795 2459616.57073 0.99530 0.00298
Qatar-1 TESS 2795 2459616.57212 0.99024 0.00298
Qatar-1 TESS 2795 2459616.57351 0.98975 0.00298
Qatar-1 TESS 2795 2459616.57490 0.98452 0.00297
Qatar-1 TESS 2795 2459616.57629 0.98700 0.00297
Qatar-1 TESS 2795 2459616.57768 0.98310 0.00297
Qatar-1 TESS 2795 2459616.57907 0.97860 0.00297
Qatar-1 TESS 2795 2459616.58046 0.98109 0.00297
Qatar-1 TESS 2795 2459616.58184 0.98848 0.00298
Qatar-1 TESS 2795 2459616.58323 0.97627 0.00297
Qatar-1 TESS 2795 2459616.58462 0.98018 0.00297
Qatar-1 TESS 2795 2459616.58601 0.97841 0.00297
Qatar-1 TESS 2795 2459616.58740 0.98262 0.00297
Qatar-1 TESS 2795 2459616.58879 0.98025 0.00297
Qatar-1 TESS 2795 2459616.59018 0.97496 0.00297
Qatar-1 TESS 2795 2459616.59157 0.97811 0.00297
Qatar-1 TESS 2795 2459616.59296 0.97761 0.00297
Qatar-1 TESS 2795 2459616.59434 0.97665 0.00297
Qatar-1 TESS 2795 2459616.59573 0.98085 0.00297
Qatar-1 TESS 2795 2459616.59712 0.97922 0.00297
Qatar-1 TESS 2795 2459616.59851 0.97752 0.00297
Qatar-1 TESS 2795 2459616.59990 0.98096 0.00297
Qatar-1 TESS 2795 2459616.60129 0.97945 0.00297
Qatar-1 TESS 2795 2459616.60268 0.97712 0.00297
Qatar-1 TESS 2795 2459616.60407 0.97815 0.00296
Qatar-1 TESS 2795 2459616.60546 0.97611 0.00297
Qatar-1 TESS 2795 2459616.60684 0.97919 0.00297
Qatar-1 TESS 2795 2459616.60823 0.98042 0.00297
Qatar-1 TESS 2795 2459616.60962 0.97133 0.00297
Qatar-1 TESS 2795 2459616.61101 0.97762 0.00297
Qatar-1 TESS 2795 2459616.61240 0.97257 0.00297
Qatar-1 TESS 2795 2459616.61379 0.97997 0.00297
Qatar-1 TESS 2795 2459616.61518 0.97823 0.00297
Qatar-1 TESS 2795 2459616.61657 0.97669 0.00297
Qatar-1 TESS 2795 2459616.61795 0.97890 0.00297
Qatar-1 TESS 2795 2459616.61934 0.97968 0.00297
Qatar-1 TESS 2795 2459616.62073 0.98187 0.00297
Qatar-1 TESS 2795 2459616.62212 0.97799 0.00297
Qatar-1 TESS 2795 2459616.62351 0.98602 0.00297
Qatar-1 TESS 2795 2459616.62490 0.99286 0.00298
Qatar-1 TESS 2795 2459616.62629 0.98338 0.00297
Qatar-1 TESS 2795 2459616.62768 0.99177 0.00298
Qatar-1 TESS 2795 2459616.62907 0.98953 0.00298
Qatar-1 TESS 2795 2459616.63045 0.99708 0.00298
Qatar-1 TESS 2795 2459616.63184 0.99180 0.00298
Qatar-1 TESS 2795 2459616.63323 0.99769 0.00298
Qatar-1 TESS 2795 2459616.63462 0.99832 0.00299
Qatar-1 TESS 2795 2459616.63601 0.99586 0.00298
Qatar-1 TESS 2795 2459616.63740 0.99647 0.00299
Qatar-1 TESS 2795 2459616.63879 1.00025 0.00299
Qatar-1 TESS 2795 2459616.64018 1.00133 0.00299
Qatar-1 TESS 2795 2459616.64157 1.00042 0.00299
Qatar-1 TESS 2795 2459616.64295 1.00061 0.00299
Qatar-1 TESS 2795 2459616.64434 0.99761 0.00298
Qatar-1 TESS 2795 2459616.64573 1.00074 0.00298
Qatar-1 TESS 2795 2459616.64712 0.99918 0.00298
Qatar-1 TESS 2795 2459616.64851 0.99493 0.00298
Qatar-1 TESS 2795 2459616.64990 1.00322 0.00299
Qatar-1 TESS 2795 2459616.65129 1.00518 0.00299
Qatar-1 TESS 2795 2459616.65268 0.99899 0.00299
Qatar-1 TESS 2795 2459616.65407 0.99919 0.00298
Qatar-1 TESS 2795 2459616.65545 0.99984 0.00299
Qatar-1 TESS 2795 2459616.65684 1.00077 0.00299
Qatar-1 TESS 2795 2459616.65823 0.99796 0.00298
Qatar-1 TESS 2795 2459616.65962 1.00231 0.00299
Qatar-1 TESS 2795 2459616.66101 0.99799 0.00298
Qatar-1 TESS 2795 2459616.66240 1.00280 0.00299
Qatar-1 TESS 2795 2459616.66379 1.00288 0.00299
Qatar-1 TESS 2795 2459616.66518 0.99897 0.00299
Qatar-1 TESS 2795 2459616.66657 0.99853 0.00298
Qatar-1 TESS 2795 2459616.66795 0.99898 0.00299
Qatar-1 TESS 2795 2459616.66934 0.99950 0.00299
Qatar-1 TESS 2795 2459616.67073 0.99700 0.00298
Qatar-1 TESS 2795 2459616.67212 1.00097 0.00298
Qatar-1 TESS 2795 2459616.67351 1.00335 0.00299
Qatar-1 TESS 2795 2459616.67490 1.00293 0.00299
Qatar-1 TESS 2795 2459616.67629 1.00184 0.00299
Qatar-1 TESS 2795 2459616.67768 1.00170 0.00298
Qatar-1 TESS 2795 2459616.67906 1.00009 0.00299
Qatar-1 TESS 2795 2459616.68045 1.00377 0.00299
Qatar-1 TESS 2795 2459616.68184 0.99505 0.00299
Qatar-1 TESS 2795 2459616.68323 0.99607 0.00298
Qatar-1 TESS 2795 2459616.68462 0.99646 0.00298
Qatar-1 TESS 2795 2459616.68601 1.00755 0.00299
Qatar-1 TESS 2795 2459616.68740 0.99487 0.00298
Qatar-1 TESS 2795 2459616.68879 1.00128 0.00299
Qatar-1 TESS 2795 2459616.69018 0.99824 0.00298
Qatar-1 TESS 2795 2459616.69156 1.00280 0.00299
Qatar-1 TESS 2795 2459616.69295 0.99817 0.00299
Qatar-1 TESS 2795 2459616.69434 0.99974 0.00298
Qatar-1 TESS 2795 2459616.69573 1.00526 0.00299
Qatar-1 TESS 2795 2459616.69712 0.99381 0.00298
Qatar-1 TESS 2795 2459616.69851 1.00060 0.00298
Qatar-1 TESS 2795 2459616.69990 1.00072 0.00298
Qatar-1 TESS 2795 2459616.70129 1.00199 0.00299
Qatar-1 TESS 2795 2459616.70268 1.00271 0.00299
Qatar-1 TESS 2796 2459617.91932 0.99494 0.00298
Qatar-1 TESS 2796 2459617.92071 1.00355 0.00298
Qatar-1 TESS 2796 2459617.92210 0.99670 0.00298
Qatar-1 TESS 2796 2459617.92349 0.99403 0.00298
Qatar-1 TESS 2796 2459617.92488 0.99925 0.00298
Qatar-1 TESS 2796 2459617.92626 0.99587 0.00298
Qatar-1 TESS 2796 2459617.92765 0.99900 0.00298
Qatar-1 TESS 2796 2459617.92904 0.99700 0.00298
Qatar-1 TESS 2796 2459617.93043 0.99952 0.00298
Qatar-1 TESS 2796 2459617.93182 1.00019 0.00298
Qatar-1 TESS 2796 2459617.93321 0.99839 0.00298
Qatar-1 TESS 2796 2459617.93460 1.00146 0.00298
Qatar-1 TESS 2796 2459617.93599 1.00042 0.00298
Qatar-1 TESS 2796 2459617.93738 1.00441 0.00298
Qatar-1 TESS 2796 2459617.93876 0.99521 0.00298
Qatar-1 TESS 2796 2459617.94015 0.99804 0.00298
Qatar-1 TESS 2796 2459617.94154 1.00121 0.00299
Qatar-1 TESS 2796 2459617.94293 0.99823 0.00299
Qatar-1 TESS 2796 2459617.94432 1.00072 0.00298
Qatar-1 TESS 2796 2459617.94571 1.00094 0.00298
Qatar-1 TESS 2796 2459617.94710 1.00354 0.00298
Qatar-1 TESS 2796 2459617.94849 1.00404 0.00299
Qatar-1 TESS 2796 2459617.94987 1.00302 0.00299
Qatar-1 TESS 2796 2459617.95126 0.99832 0.00298
Qatar-1 TESS 2796 2459617.95265 1.00131 0.00299
Qatar-1 TESS 2796 2459617.95404 0.99845 0.00298
Qatar-1 TESS 2796 2459617.95543 0.99498 0.00298
Qatar-1 TESS 2796 2459617.95682 1.00022 0.00298
Qatar-1 TESS 2796 2459617.95821 1.00037 0.00298
Qatar-1 TESS 2796 2459617.95960 0.99931 0.00298
Qatar-1 TESS 2796 2459617.96099 0.99807 0.00298
Qatar-1 TESS 2796 2459617.96237 1.00179 0.00298
Qatar-1 TESS 2796 2459617.96376 1.00182 0.00298
Qatar-1 TESS 2796 2459617.96515 0.99865 0.00298
Qatar-1 TESS 2796 2459617.96654 1.00260 0.00298
Qatar-1 TESS 2796 2459617.96793 0.99696 0.00298
Qatar-1 TESS 2796 2459617.96932 1.00536 0.00299
Qatar-1 TESS 2796 2459617.97071 0.99825 0.00298
Qatar-1 TESS 2796 2459617.97210 0.99608 0.00298
Qatar-1 TESS 2796 2459617.97349 1.00319 0.00299
Qatar-1 TESS 2796 2459617.97487 1.00043 0.00298
Qatar-1 TESS 2796 2459617.97626 0.99748 0.00298
Qatar-1 TESS 2796 2459617.97765 0.99985 0.00299
Qatar-1 TESS 2796 2459617.97904 0.99991 0.00298
Qatar-1 TESS 2796 2459617.98043 1.00175 0.00298
Qatar-1 TESS 2796 2459617.98182 1.00240 0.00298
Qatar-1 TESS 2796 2459617.98321 0.99884 0.00298
Qatar-1 TESS 2796 2459617.98460 0.99422 0.00298
Qatar-1 TESS 2796 2459617.98599 0.99804 0.00298
Qatar-1 TESS 2796 2459617.98737 0.99941 0.00298
Qatar-1 TESS 2796 2459617.98876 0.99894 0.00298
Qatar-1 TESS 2796 2459617.99015 0.99902 0.00298
Qatar-1 TESS 2796 2459617.99154 0.99589 0.00298
Qatar-1 TESS 2796 2459617.99293 0.99577 0.00298
Qatar-1 TESS 2796 2459617.99432 0.99476 0.00298
Qatar-1 TESS 2796 2459617.99571 0.98986 0.00298
Qatar-1 TESS 2796 2459617.99710 0.98960 0.00297
Qatar-1 TESS 2796 2459617.99849 0.98144 0.00297
Qatar-1 TESS 2796 2459617.99987 0.98001 0.00297
Qatar-1 TESS 2796 2459618.00126 0.98660 0.00297
Qatar-1 TESS 2796 2459618.00265 0.97865 0.00296
Qatar-1 TESS 2796 2459618.00404 0.98030 0.00296
Qatar-1 TESS 2796 2459618.00543 0.97508 0.00297
Qatar-1 TESS 2796 2459618.00682 0.97723 0.00297
Qatar-1 TESS 2796 2459618.00821 0.97438 0.00296
Qatar-1 TESS 2796 2459618.00960 0.97800 0.00297
Qatar-1 TESS 2796 2459618.01098 0.97855 0.00296
Qatar-1 TESS 2796 2459618.01237 0.97619 0.00296
Qatar-1 TESS 2796 2459618.01376 0.98008 0.00296
Qatar-1 TESS 2796 2459618.01515 0.98075 0.00296
Qatar-1 TESS 2796 2459618.01654 0.97724 0.00296
Qatar-1 TESS 2796 2459618.01793 0.97779 0.00296
Qatar-1 TESS 2796 2459618.01932 0.97637 0.00296
Qatar-1 TESS 2796 2459618.02071 0.97716 0.00296
Qatar-1 TESS 2796 2459618.02210 0.97937 0.00297
Qatar-1 TESS 2796 2459618.02348 0.98045 0.00297
Qatar-1 TESS 2796 2459618.02487 0.97943 0.00297
Qatar-1 TESS 2796 2459618.02626 0.97125 0.00296
Qatar-1 TESS 2796 2459618.02765 0.97691 0.00296
Qatar-1 TESS 2796 2459618.02904 0.98098 0.00297
Qatar-1 TESS 2796 2459618.03043 0.97402 0.00296
Qatar-1 TESS 2796 2459618.03182 0.97932 0.00297
Qatar-1 TESS 2796 2459618.03321 0.98160 0.00297
Qatar-1 TESS 2796 2459618.03460 0.97536 0.00297
Qatar-1 TESS 2796 2459618.03598 0.98386 0.00297
Qatar-1 TESS 2796 2459618.03737 0.97930 0.00296
Qatar-1 TESS 2796 2459618.03876 0.98362 0.00297
Qatar-1 TESS 2796 2459618.04015 0.97866 0.00296
Qatar-1 TESS 2796 2459618.04154 0.98320 0.00297
Qatar-1 TESS 2796 2459618.04293 0.98005 0.00296
Qatar-1 TESS 2796 2459618.04432 0.98443 0.00297
Qatar-1 TESS 2796 2459618.04571 0.98823 0.00297
Qatar-1 TESS 2796 2459618.04710 0.99177 0.00297
Qatar-1 TESS 2796 2459618.04848 0.99545 0.00298
Qatar-1 TESS 2796 2459618.04987 0.99054 0.00297
Qatar-1 TESS 2796 2459618.05126 0.99421 0.00298
Qatar-1 TESS 2796 2459618.05265 1.00151 0.00298
Qatar-1 TESS 2796 2459618.05404 0.99733 0.00298
Qatar-1 TESS 2796 2459618.05543 1.00257 0.00298
Qatar-1 TESS 2796 2459618.05682 0.99618 0.00298
Qatar-1 TESS 2796 2459618.05821 1.00264 0.00299
Qatar-1 TESS 2796 2459618.05960 1.00631 0.00299
Qatar-1 TESS 2796 2459618.06098 0.99933 0.00298
Qatar-1 TESS 2796 2459618.06237 1.00301 0.00298
Qatar-1 TESS 2796 2459618.06376 0.99989 0.00298
Qatar-1 TESS 2796 2459618.06515 1.00040 0.00298
Qatar-1 TESS 2796 2459618.06654 1.00146 0.00299
Qatar-1 TESS 2796 2459618.06793 1.00567 0.00298
Qatar-1 TESS 2796 2459618.06932 1.00097 0.00298
Qatar-1 TESS 2796 2459618.07071 1.00380 0.00298
Qatar-1 TESS 2796 2459618.07209 1.00137 0.00298
Qatar-1 TESS 2796 2459618.07348 1.00101 0.00298
Qatar-1 TESS 2796 2459618.07487 1.00050 0.00298
Qatar-1 TESS 2796 2459618.07626 1.00576 0.00299
Qatar-1 TESS 2796 2459618.07765 1.00116 0.00298
Qatar-1 TESS 2796 2459618.07904 1.00485 0.00299
Qatar-1 TESS 2796 2459618.08043 0.99563 0.00298
Qatar-1 TESS 2796 2459618.08182 1.00100 0.00298
Qatar-1 TESS 2796 2459618.08321 0.99892 0.00298
Qatar-1 TESS 2796 2459618.08459 0.99935 0.00298
Qatar-1 TESS 2796 2459618.08598 1.00188 0.00298
Qatar-1 TESS 2796 2459618.08737 1.00547 0.00299
Qatar-1 TESS 2796 2459618.08876 1.00009 0.00298
Qatar-1 TESS 2796 2459618.09015 1.00152 0.00298
Qatar-1 TESS 2796 2459618.09154 0.99743 0.00298
Qatar-1 TESS 2796 2459618.09293 1.00154 0.00298
Qatar-1 TESS 2796 2459618.09432 0.99806 0.00298
Qatar-1 TESS 2796 2459618.09571 1.00336 0.00298
Qatar-1 TESS 2796 2459618.09709 0.99994 0.00298
Qatar-1 TESS 2796 2459618.09848 1.00164 0.00299
Qatar-1 TESS 2796 2459618.09987 1.00547 0.00299
Qatar-1 TESS 2796 2459618.10126 1.00533 0.00299
Qatar-1 TESS 2796 2459618.10265 0.99866 0.00298
Qatar-1 TESS 2796 2459618.10404 1.00209 0.00298
Qatar-1 TESS 2796 2459618.10543 0.99973 0.00298
Qatar-1 TESS 2796 2459618.10682 1.00303 0.00298
Qatar-1 TESS 2796 2459618.10821 1.00254 0.00298
Qatar-1 TESS 2796 2459618.10959 0.99801 0.00298
Qatar-1 TESS 2796 2459618.11098 1.00959 0.00299
Qatar-1 TESS 2796 2459618.11237 0.99944 0.00298
Qatar-1 TESS 2796 2459618.11376 1.00277 0.00298
Qatar-1 TESS 2796 2459618.11515 1.00661 0.00299
Qatar-1 TESS 2796 2459618.11654 1.00248 0.00298
Qatar-1 TESS 2796 2459618.11793 0.99917 0.00298
Qatar-1 TESS 2796 2459618.11932 1.00546 0.00298
Qatar-1 TESS 2796 2459618.12071 1.00389 0.00298
Qatar-1 TESS 2797 2459619.34013 0.99997 0.00299
Qatar-1 TESS 2797 2459619.34152 0.99652 0.00298
Qatar-1 TESS 2797 2459619.34291 1.00053 0.00299
Qatar-1 TESS 2797 2459619.34429 1.00132 0.00298
Qatar-1 TESS 2797 2459619.34568 0.99858 0.00298
Qatar-1 TESS 2797 2459619.34707 1.00249 0.00299
Qatar-1 TESS 2797 2459619.34846 0.99624 0.00298
Qatar-1 TESS 2797 2459619.34985 1.00796 0.00299
Qatar-1 TESS 2797 2459619.35124 1.00247 0.00299
Qatar-1 TESS 2797 2459619.35263 1.00255 0.00299
Qatar-1 TESS 2797 2459619.35402 0.99828 0.00298
Qatar-1 TESS 2797 2459619.35541 1.00425 0.00299
Qatar-1 TESS 2797 2459619.35679 1.00657 0.00299
Qatar-1 TESS 2797 2459619.35818 0.99526 0.00298
Qatar-1 TESS 2797 2459619.35957 1.00104 0.00299
Qatar-1 TESS 2797 2459619.36096 0.99922 0.00298
Qatar-1 TESS 2797 2459619.36235 0.99741 0.00298
Qatar-1 TESS 2797 2459619.36374 1.00410 0.00299
Qatar-1 TESS 2797 2459619.36513 0.99552 0.00298
Qatar-1 TESS 2797 2459619.36652 1.00411 0.00299
Qatar-1 TESS 2797 2459619.36791 1.00125 0.00299
Qatar-1 TESS 2797 2459619.36929 1.00452 0.00299
Qatar-1 TESS 2797 2459619.37068 1.00024 0.00298
Qatar-1 TESS 2797 2459619.37207 1.00048 0.00299
Qatar-1 TESS 2797 2459619.37346 0.99878 0.00298
Qatar-1 TESS 2797 2459619.37485 0.99972 0.00298
Qatar-1 TESS 2797 2459619.37624 1.00492 0.00299
Qatar-1 TESS 2797 2459619.37763 1.00078 0.00299
Qatar-1 TESS 2797 2459619.37902 0.99807 0.00298
Qatar-1 TESS 2797 2459619.38041 0.99701 0.00298
Qatar-1 TESS 2797 2459619.38179 1.00000 0.00298
Qatar-1 TESS 2797 2459619.38318 0.99781 0.00298
Qatar-1 TESS 2797 2459619.38457 1.00511 0.00299
Qatar-1 TESS 2797 2459619.38596 0.99844 0.00298
Qatar-1 TESS 2797 2459619.38735 0.99992 0.00298
Qatar-1 TESS 2797 2459619.38874 1.00073 0.00298
Qatar-1 TESS 2797 2459619.39013 1.00176 0.00298
Qatar-1 TESS 2797 2459619.39152 1.00061 0.00298
Qatar-1 TESS 2797 2459619.39291 0.99724 0.00298
Qatar-1 TESS 2797 2459619.39429 1.00114 0.00298
Qatar-1 TESS 2797 2459619.39568 0.99786 0.00298
Qatar-1 TESS 2797 2459619.39707 1.00302 0.00299
Qatar-1 TESS 2797 2459619.39846 0.99636 0.00298
Qatar-1 TESS 2797 2459619.39985 0.99608 0.00298
Qatar-1 TESS 2797 2459619.40124 1.00262 0.00298
Qatar-1 TESS 2797 2459619.40263 0.99496 0.00298
Qatar-1 TESS 2797 2459619.40402 1.00149 0.00298
Qatar-1 TESS 2797 2459619.40540 1.00232 0.00298
Qatar-1 TESS 2797 2459619.40679 0.99988 0.00299
Qatar-1 TESS 2797 2459619.40818 0.99997 0.00298
Qatar-1 TESS 2797 2459619.40957 0.99852 0.00298
Qatar-1 TESS 2797 2459619.41096 0.99626 0.00298
Qatar-1 TESS 2797 2459619.41235 0.99361 0.00298
Qatar-1 TESS 2797 2459619.41374 0.99308 0.00298
Qatar-1 TESS 2797 2459619.41513 0.98986 0.00298
Qatar-1 TESS 2797 2459619.41652 0.98623 0.00297
Qatar-1 TESS 2797 2459619.41790 0.98249 0.00297
Qatar-1 TESS 2797 2459619.41929 0.98295 0.00297
Qatar-1 TESS 2797 2459619.42068 0.98389 0.00297
Qatar-1 TESS 2797 2459619.42207 0.97689 0.00296
Qatar-1 TESS 2797 2459619.42346 0.98073 0.00297
Qatar-1 TESS 2797 2459619.42485 0.98206 0.00297
Qatar-1 TESS 2797 2459619.42624 0.97695 0.00296
Qatar-1 TESS 2797 2459619.42763 0.97783 0.00296
Qatar-1 TESS 2797 2459619.42902 0.97820 0.00297
Qatar-1 TESS 2797 2459619.43040 0.97647 0.00296
Qatar-1 TESS 2797 2459619.43179 0.98340 0.00297
Qatar-1 TESS 2797 2459619.43318 0.97977 0.00297
Qatar-1 TESS 2797 2459619.43457 0.98250 0.00297
Qatar-1 TESS 2797 2459619.43596 0.97653 0.00297
Qatar-1 TESS 2797 2459619.43735 0.98126 0.00297
Qatar-1 TESS 2797 2459619.43874 0.97563 0.00297
Qatar-1 TESS 2797 2459619.44013 0.97786 0.00296
Qatar-1 TESS 2797 2459619.44152 0.97910 0.00296
Qatar-1 TESS 2797 2459619.44290 0.98382 0.00297
Qatar-1 TESS 2797 2459619.44429 0.98289 0.00297
Qatar-1 TESS 2797 2459619.44568 0.97931 0.00297
Qatar-1 TESS 2797 2459619.44707 0.98025 0.00296
Qatar-1 TESS 2797 2459619.44846 0.97976 0.00297
Qatar-1 TESS 2797 2459619.44985 0.98084 0.00297
Qatar-1 TESS 2797 2459619.45124 0.97729 0.00297
Qatar-1 TESS 2797 2459619.45263 0.97987 0.00297
Qatar-1 TESS 2797 2459619.45402 0.97626 0.00296
Qatar-1 TESS 2797 2459619.45540 0.98180 0.00297
Qatar-1 TESS 2797 2459619.45679 0.98296 0.00297
Qatar-1 TESS 2797 2459619.45818 0.97882 0.00297
Qatar-1 TESS 2797 2459619.45957 0.97408 0.00296
Qatar-1 TESS 2797 2459619.46096 0.98145 0.00297
Qatar-1 TESS 2797 2459619.46235 0.98169 0.00297
Qatar-1 TESS 2797 2459619.46374 0.98553 0.00297
Qatar-1 TESS 2797 2459619.46513 0.98655 0.00297
Qatar-1 TESS 2797 2459619.46651 0.98751 0.00297
Qatar-1 TESS 2797 2459619.46790 0.99312 0.00298
Qatar-1 TESS 2797 2459619.46929 0.99407 0.00298
Qatar-1 TESS 2797 2459619.47068 0.99448 0.00298
Qatar-1 TESS 2797 2459619.47207 0.99650 0.00298
Qatar-1 TESS 2797 2459619.47346 1.00167 0.00298
Qatar-1 TESS 2797 2459619.47485 0.99844 0.00298
Qatar-1 TESS 2797 2459619.47624 0.99728 0.00298
Qatar-1 TESS 2797 2459619.47763 0.99780 0.00298
Qatar-1 TESS 2797 2459619.47901 1.00071 0.00299
Qatar-1 TESS 2797 2459619.48040 1.00166 0.00298
Qatar-1 TESS 2797 2459619.48179 1.00105 0.00298
Qatar-1 TESS 2797 2459619.48318 1.00312 0.00299
Qatar-1 TESS 2797 2459619.48457 1.00471 0.00299
Qatar-1 TESS 2797 2459619.48596 1.00328 0.00298
Qatar-1 TESS 2797 2459619.48735 0.99794 0.00298
Qatar-1 TESS 2797 2459619.48874 1.00099 0.00298
Qatar-1 TESS 2797 2459619.49013 0.99973 0.00299
Qatar-1 TESS 2797 2459619.49151 1.00079 0.00298
Qatar-1 TESS 2797 2459619.49290 1.00451 0.00299
Qatar-1 TESS 2797 2459619.49429 1.00123 0.00298
Qatar-1 TESS 2797 2459619.49568 0.99484 0.00298
Qatar-1 TESS 2797 2459619.49707 1.00312 0.00299
Qatar-1 TESS 2797 2459619.49846 1.00135 0.00299
Qatar-1 TESS 2797 2459619.49985 0.99693 0.00298
Qatar-1 TESS 2797 2459619.50124 1.00202 0.00298
Qatar-1 TESS 2797 2459619.50263 0.99763 0.00298
Qatar-1 TESS 2797 2459619.50401 0.99728 0.00298
Qatar-1 TESS 2797 2459619.50540 0.99988 0.00298
Qatar-1 TESS 2797 2459619.50679 1.00036 0.00298
Qatar-1 TESS 2797 2459619.50818 0.99659 0.00298
Qatar-1 TESS 2797 2459619.50957 0.99674 0.00298
Qatar-1 TESS 2797 2459619.51096 0.99673 0.00298
Qatar-1 TESS 2797 2459619.51235 1.00196 0.00298
Qatar-1 TESS 2797 2459619.51374 0.99655 0.00298
Qatar-1 TESS 2797 2459619.51513 0.99894 0.00298
Qatar-1 TESS 2797 2459619.51651 1.00336 0.00299
Qatar-1 TESS 2797 2459619.51790 1.00013 0.00298
Qatar-1 TESS 2797 2459619.51929 1.00009 0.00299
Qatar-1 TESS 2797 2459619.52068 1.00062 0.00298
Qatar-1 TESS 2797 2459619.52207 0.99497 0.00298
Qatar-1 TESS 2797 2459619.52346 1.00079 0.00298
Qatar-1 TESS 2797 2459619.52485 0.99540 0.00299
Qatar-1 TESS 2797 2459619.52624 0.99936 0.00298
Qatar-1 TESS 2797 2459619.52762 1.00345 0.00299
Qatar-1 TESS 2797 2459619.52901 1.00180 0.00299
Qatar-1 TESS 2797 2459619.53040 1.00203 0.00299
Qatar-1 TESS 2797 2459619.53179 0.99743 0.00298
Qatar-1 TESS 2797 2459619.53318 1.00418 0.00299
Qatar-1 TESS 2797 2459619.53457 0.99761 0.00298
Qatar-1 TESS 2797 2459619.53596 0.99793 0.00298
Qatar-1 TESS 2797 2459619.53735 1.00831 0.00299
Qatar-1 TESS 2797 2459619.53874 0.99875 0.00299
Qatar-1 TESS 2797 2459619.54012 1.00638 0.00299
Qatar-1 TESS 2797 2459619.54151 0.99460 0.00298
Qatar-1 TESS 2798 2459620.75955 1.00110 0.00299
Qatar-1 TESS 2798 2459620.76094 0.99515 0.00298
Qatar-1 TESS 2798 2459620.76233 0.99785 0.00299
Qatar-1 TESS 2798 2459620.76371 1.00491 0.00299
Qatar-1 TESS 2798 2459620.76510 0.99656 0.00298
Qatar-1 TESS 2798 2459620.76649 1.00122 0.00299
Qatar-1 TESS 2798 2459620.76788 0.99837 0.00298
Qatar-1 TESS 2798 2459620.76927 0.99754 0.00299
Qatar-1 TESS 2798 2459620.77066 1.00194 0.00298
Qatar-1 TESS 2798 2459620.77205 0.99978 0.00299
Qatar-1 TESS 2798 2459620.77344 0.99685 0.00298
Qatar-1 TESS 2798 2459620.77483 0.99330 0.00298
Qatar-1 TESS 2798 2459620.77621 0.99991 0.00299
Qatar-1 TESS 2798 2459620.77760 1.00223 0.00299
Qatar-1 TESS 2798 2459620.77899 1.00060 0.00299
Qatar-1 TESS 2798 2459620.78038 1.00706 0.00299
Qatar-1 TESS 2798 2459620.78177 1.00302 0.00299
Qatar-1 TESS 2798 2459620.78316 1.00328 0.00299
Qatar-1 TESS 2798 2459620.78455 0.99392 0.00298
Qatar-1 TESS 2798 2459620.78594 1.00150 0.00299
Qatar-1 TESS 2798 2459620.78733 1.00080 0.00299
Qatar-1 TESS 2798 2459620.78871 0.99726 0.00298
Qatar-1 TESS 2798 2459620.79010 1.00138 0.00299
Qatar-1 TESS 2798 2459620.79149 1.00068 0.00299
Qatar-1 TESS 2798 2459620.79288 1.00114 0.00299
Qatar-1 TESS 2798 2459620.79427 1.00333 0.00299
Qatar-1 TESS 2798 2459620.79566 0.99292 0.00298
Qatar-1 TESS 2798 2459620.79705 0.99721 0.00298
Qatar-1 TESS 2798 2459620.79844 1.00027 0.00299
Qatar-1 TESS 2798 2459620.79983 0.99810 0.00299
Qatar-1 TESS 2798 2459620.80121 0.99209 0.00298
Qatar-1 TESS 2798 2459620.80260 1.00035 0.00299
Qatar-1 TESS 2798 2459620.80399 1.00387 0.00299
Qatar-1 TESS 2798 2459620.80538 1.00091 0.00299
Qatar-1 TESS 2798 2459620.80677 1.00137 0.00299
Qatar-1 TESS 2798 2459620.80816 0.99902 0.00299
Qatar-1 TESS 2798 2459620.80955 0.99856 0.00299
Qatar-1 TESS 2798 2459620.81094 0.99504 0.00298
Qatar-1 TESS 2798 2459620.81233 1.00242 0.00299
Qatar-1 TESS 2798 2459620.81371 0.99965 0.00299
Qatar-1 TESS 2798 2459620.81510 0.99872 0.00298
Qatar-1 TESS 2798 2459620.81649 1.00308 0.00299
Qatar-1 TESS 2798 2459620.81788 0.99966 0.00299
Qatar-1 TESS 2798 2459620.81927 0.99864 0.00298
Qatar-1 TESS 2798 2459620.82066 0.99454 0.00298
Qatar-1 TESS 2798 2459620.82205 0.99697 0.00298
Qatar-1 TESS 2798 2459620.82344 1.00041 0.00299
Qatar-1 TESS 2798 2459620.82482 0.99546 0.00298
Qatar-1 TESS 2798 2459620.82621 0.99507 0.00298
Qatar-1 TESS 2798 2459620.82760 1.00417 0.00299
Qatar-1 TESS 2798 2459620.82899 1.00112 0.00299
Qatar-1 TESS 2798 2459620.83038 0.99820 0.00298
Qatar-1 TESS 2798 2459620.83177 0.99834 0.00299
Qatar-1 TESS 2798 2459620.83316 0.99873 0.00299
Qatar-1 TESS 2798 2459620.83455 0.99054 0.00298
Qatar-1 TESS 2798 2459620.83594 0.98773 0.00297
Qatar-1 TESS 2798 2459620.83732 0.98794 0.00298
Qatar-1 TESS 2798 2459620.83871 0.98173 0.00297
Qatar-1 TESS 2798 2459620.84010 0.97979 0.00297
Qatar-1 TESS 2798 2459620.84149 0.98453 0.00298
Qatar-1 TESS 2798 2459620.84288 0.98065 0.00297
Qatar-1 TESS 2798 2459620.84427 0.97719 0.00297
Qatar-1 TESS 2798 2459620.84566 0.97479 0.00297
Qatar-1 TESS 2798 2459620.84705 0.97751 0.00297
Qatar-1 TESS 2798 2459620.84844 0.98413 0.00297
Qatar-1 TESS 2798 2459620.84982 0.98210 0.00297
Qatar-1 TESS 2798 2459620.85121 0.97725 0.00297
Qatar-1 TESS 2798 2459620.85260 0.97854 0.00297
Qatar-1 TESS 2798 2459620.85399 0.97959 0.00297
Qatar-1 TESS 2798 2459620.85538 0.97935 0.00297
Qatar-1 TESS 2798 2459620.85677 0.97780 0.00297
Qatar-1 TESS 2798 2459620.85816 0.97664 0.00297
Qatar-1 TESS 2798 2459620.85955 0.98145 0.00297
Qatar-1 TESS 2798 2459620.86094 0.97312 0.00297
Qatar-1 TESS 2798 2459620.86232 0.97566 0.00297
Qatar-1 TESS 2798 2459620.86371 0.97499 0.00297
Qatar-1 TESS 2798 2459620.86510 0.97787 0.00297
Qatar-1 TESS 2798 2459620.86649 0.97999 0.00297
Qatar-1 TESS 2798 2459620.86788 0.97735 0.00297
Qatar-1 TESS 2798 2459620.86927 0.97570 0.00297
Qatar-1 TESS 2798 2459620.87066 0.98087 0.00297
Qatar-1 TESS 2798 2459620.87205 0.97706 0.00297
Qatar-1 TESS 2798 2459620.87344 0.98509 0.00297
Qatar-1 TESS 2798 2459620.87482 0.97901 0.00297
Qatar-1 TESS 2798 2459620.87621 0.98369 0.00297
Qatar-1 TESS 2798 2459620.87760 0.98446 0.00297
Qatar-1 TESS 2798 2459620.87899 0.98485 0.00297
Qatar-1 TESS 2798 2459620.88038 0.98516 0.00297
Qatar-1 TESS 2798 2459620.88177 0.98582 0.00297
Qatar-1 TESS 2798 2459620.88316 0.98510 0.00298
Qatar-1 TESS 2798 2459620.88455 0.98805 0.00298
Qatar-1 TESS 2798 2459620.88593 0.98521 0.00297
Qatar-1 TESS 2798 2459620.88732 0.98829 0.00298
Qatar-1 TESS 2798 2459620.88871 0.99658 0.00298
Qatar-1 TESS 2798 2459620.89010 0.99536 0.00298
Qatar-1 TESS 2798 2459620.89149 0.99597 0.00298
Qatar-1 TESS 2798 2459620.89288 0.99862 0.00298
Qatar-1 TESS 2798 2459620.89427 1.00204 0.00299
Qatar-1 TESS 2798 2459620.89566 1.00026 0.00299
Qatar-1 TESS 2798 2459620.89705 1.00608 0.00299
Qatar-1 TESS 2798 2459620.89843 1.00051 0.00299
Qatar-1 TESS 2798 2459620.89982 0.99766 0.00298
Qatar-1 TESS 2798 2459620.90121 1.00132 0.00299
Qatar-1 TESS 2798 2459620.90260 0.99928 0.00299
Qatar-1 TESS 2798 2459620.90399 1.00689 0.00299
Qatar-1 TESS 2798 2459620.90538 0.99941 0.00298
Qatar-1 TESS 2798 2459620.90677 1.00158 0.00299
Qatar-1 TESS 2798 2459620.90816 1.00252 0.00299
Qatar-1 TESS 2798 2459620.90955 1.00292 0.00299
Qatar-1 TESS 2798 2459620.91093 1.00064 0.00298
Qatar-1 TESS 2798 2459620.91232 0.99668 0.00298
Qatar-1 TESS 2798 2459620.91371 1.00103 0.00299
Qatar-1 TESS 2798 2459620.91510 0.99885 0.00299
Qatar-1 TESS 2798 2459620.91649 0.99643 0.00298
Qatar-1 TESS 2798 2459620.91788 0.99811 0.00299
Qatar-1 TESS 2798 2459620.91927 0.99718 0.00299
Qatar-1 TESS 2798 2459620.92066 1.00217 0.00299
Qatar-1 TESS 2798 2459620.92205 1.00102 0.00299
Qatar-1 TESS 2798 2459620.92343 0.99792 0.00298
Qatar-1 TESS 2798 2459620.92482 0.99678 0.00298
Qatar-1 TESS 2798 2459620.92621 0.99709 0.00298
Qatar-1 TESS 2798 2459620.92760 1.00320 0.00299
Qatar-1 TESS 2798 2459620.92899 1.00210 0.00299
Qatar-1 TESS 2798 2459620.93038 1.00222 0.00299
Qatar-1 TESS 2798 2459620.93177 0.99891 0.00299
Qatar-1 TESS 2798 2459620.93316 0.99989 0.00298
Qatar-1 TESS 2798 2459620.93455 1.00063 0.00298
Qatar-1 TESS 2798 2459620.93593 1.00029 0.00298
Qatar-1 TESS 2798 2459620.93732 0.99538 0.00298
Qatar-1 TESS 2798 2459620.93871 1.00104 0.00299
Qatar-1 TESS 2798 2459620.94010 1.00118 0.00299
Qatar-1 TESS 2798 2459620.94149 0.99621 0.00299
Qatar-1 TESS 2798 2459620.94288 0.99969 0.00299
Qatar-1 TESS 2798 2459620.94427 1.00273 0.00299
Qatar-1 TESS 2798 2459620.94566 0.99602 0.00298
Qatar-1 TESS 2798 2459620.94705 0.99917 0.00299
Qatar-1 TESS 2798 2459620.94843 0.99868 0.00299
Qatar-1 TESS 2798 2459620.94982 1.00022 0.00298
Qatar-1 TESS 2798 2459620.95121 1.00115 0.00299
Qatar-1 TESS 2798 2459620.95260 0.99452 0.00298
Qatar-1 TESS 2798 2459620.95399 1.00369 0.00299
Qatar-1 TESS 2798 2459620.95538 0.99886 0.00299
Qatar-1 TESS 2798 2459620.95677 0.99867 0.00298
Qatar-1 TESS 2798 2459620.95816 0.99966 0.00299
Qatar-1 TESS 2798 2459620.95954 1.00424 0.00299
Qatar-1 TESS 2798 2459620.96093 0.99874 0.00299
Qatar-1 TESS 2802 2459626.44000 1.00237 0.00317
Qatar-1 TESS 2802 2459626.44139 0.99749 0.00317
Qatar-1 TESS 2802 2459626.44278 1.00394 0.00317
Qatar-1 TESS 2802 2459626.44417 0.99434 0.00317
Qatar-1 TESS 2802 2459626.44555 0.99995 0.00317
Qatar-1 TESS 2802 2459626.44694 0.99350 0.00316
Qatar-1 TESS 2802 2459626.44833 0.99897 0.00317
Qatar-1 TESS 2802 2459626.44972 1.00094 0.00317
Qatar-1 TESS 2802 2459626.45111 0.99857 0.00317
Qatar-1 TESS 2802 2459626.45250 0.99459 0.00316
Qatar-1 TESS 2802 2459626.45389 0.99932 0.00317
Qatar-1 TESS 2802 2459626.45528 1.00515 0.00317
Qatar-1 TESS 2802 2459626.45667 1.00226 0.00317
Qatar-1 TESS 2802 2459626.45805 0.99990 0.00316
Qatar-1 TESS 2802 2459626.45944 0.99899 0.00317
Qatar-1 TESS 2802 2459626.46083 1.00174 0.00317
Qatar-1 TESS 2802 2459626.46222 1.00042 0.00316
Qatar-1 TESS 2802 2459626.46361 0.99863 0.00316
Qatar-1 TESS 2802 2459626.46500 0.99766 0.00316
Qatar-1 TESS 2802 2459626.46639 0.99758 0.00316
Qatar-1 TESS 2802 2459626.46778 1.00050 0.00317
Qatar-1 TESS 2802 2459626.46917 1.00057 0.00317
Qatar-1 TESS 2802 2459626.47055 1.00181 0.00316
Qatar-1 TESS 2802 2459626.47194 0.99516 0.00316
Qatar-1 TESS 2802 2459626.47333 1.00335 0.00317
Qatar-1 TESS 2802 2459626.47472 0.99461 0.00317
Qatar-1 TESS 2802 2459626.47611 0.99953 0.00317
Qatar-1 TESS 2802 2459626.47750 0.99949 0.00317
Qatar-1 TESS 2802 2459626.47889 0.99913 0.00317
Qatar-1 TESS 2802 2459626.48028 1.00241 0.00317
Qatar-1 TESS 2802 2459626.48167 0.99942 0.00317
Qatar-1 TESS 2802 2459626.48305 0.99489 0.00316
Qatar-1 TESS 2802 2459626.48444 0.99677 0.00316
Qatar-1 TESS 2802 2459626.48583 0.99721 0.00316
Qatar-1 TESS 2802 2459626.48722 1.00498 0.00317
Qatar-1 TESS 2802 2459626.48861 0.99795 0.00317
Qatar-1 TESS 2802 2459626.49000 1.00002 0.00317
Qatar-1 TESS 2802 2459626.49139 0.99729 0.00316
Qatar-1 TESS 2802 2459626.49278 0.99804 0.00317
Qatar-1 TESS 2802 2459626.49416 1.00030 0.00317
Qatar-1 TESS 2802 2459626.49555 1.00106 0.00317
Qatar-1 TESS 2802 2459626.49694 0.99465 0.00316
Qatar-1 TESS 2802 2459626.49833 1.00078 0.00317
Qatar-1 TESS 2802 2459626.49972 0.99998 0.00317
Qatar-1 TESS 2802 2459626.50111 1.00337 0.00317
Qatar-1 TESS 2802 2459626.50250 0.99643 0.00317
Qatar-1 TESS 2802 2459626.50389 1.00097 0.00317
Qatar-1 TESS 2802 2459626.50528 0.99800 0.00317
Qatar-1 TESS 2802 2459626.50666 0.99742 0.00317
Qatar-1 TESS 2802 2459626.50805 1.00236 0.00317
Qatar-1 TESS 2802 2459626.50944 0.99463 0.00316
Qatar-1 TESS 2802 2459626.51083 0.99229 0.00316
Qatar-1 TESS 2802 2459626.51222 0.99257 0.00316
Qatar-1 TESS 2802 2459626.51361 0.98610 0.00316
Qatar-1 TESS 2802 2459626.51500 0.99494 0.00316
Qatar-1 TESS 2802 2459626.51639 0.98447 0.00316
Qatar-1 TESS 2802 2459626.51778 0.98232 0.00315
Qatar-1 TESS 2802 2459626.51916 0.98140 0.00315
Qatar-1 TESS 2802 2459626.52055 0.97788 0.00315
Qatar-1 TESS 2802 2459626.52194 0.97822 0.00315
Qatar-1 TESS 2802 2459626.52333 0.97839 0.00315
Qatar-1 TESS 2802 2459626.52472 0.97272 0.00315
Qatar-1 TESS 2802 2459626.52611 0.97756 0.00315
Qatar-1 TESS 2802 2459626.52750 0.97900 0.00315
Qatar-1 TESS 2802 2459626.52889 0.97959 0.00315
Qatar-1 TESS 2802 2459626.53028 0.97814 0.00315
Qatar-1 TESS 2802 2459626.53166 0.97828 0.00315
Qatar-1 TESS 2802 2459626.53305 0.97799 0.00315
Qatar-1 TESS 2802 2459626.53444 0.97602 0.00315
Qatar-1 TESS 2802 2459626.53583 0.97938 0.00315
Qatar-1 TESS 2802 2459626.53722 0.97784 0.00315
Qatar-1 TESS 2802 2459626.53861 0.98177 0.00315
Qatar-1 TESS 2802 2459626.54000 0.97897 0.00316
Qatar-1 TESS 2802 2459626.54139 0.97850 0.00316
Qatar-1 TESS 2802 2459626.54278 0.97316 0.00315
Qatar-1 TESS 2802 2459626.54416 0.97446 0.00315
Qatar-1 TESS 2802 2459626.54555 0.97414 0.00315
Qatar-1 TESS 2802 2459626.54694 0.97552 0.00315
Qatar-1 TESS 2802 2459626.54833 0.97526 0.00315
Qatar-1 TESS 2802 2459626.54972 0.97086 0.00315
Qatar-1 TESS 2802 2459626.55111 0.97723 0.00315
Qatar-1 TESS 2802 2459626.55250 0.97230 0.00315
Qatar-1 TESS 2802 2459626.55389 0.97677 0.00315
Qatar-1 TESS 2802 2459626.55527 0.97552 0.00315
Qatar-1 TESS 2802 2459626.55666 0.98073 0.00315
Qatar-1 TESS 2802 2459626.55805 0.97938 0.00315
Qatar-1 TESS 2802 2459626.55944 0.98284 0.00315
Qatar-1 TESS 2802 2459626.56083 0.97594 0.00315
Qatar-1 TESS 2802 2459626.56222 0.98138 0.00315
Qatar-1 TESS 2802 2459626.56361 0.98081 0.00315
Qatar-1 TESS 2802 2459626.56500 0.98423 0.00315
Qatar-1 TESS 2802 2459626.56639 0.98637 0.00315
Qatar-1 TESS 2802 2459626.56777 0.98983 0.00316
Qatar-1 TESS 2802 2459626.56916 0.99128 0.00316
Qatar-1 TESS 2802 2459626.57055 0.99687 0.00316
Qatar-1 TESS 2802 2459626.57194 0.99895 0.00316
Qatar-1 TESS 2802 2459626.57333 1.00005 0.00316
Qatar-1 TESS 2802 2459626.57472 1.00431 0.00317
Qatar-1 TESS 2802 2459626.57611 1.00282 0.00316
Qatar-1 TESS 2802 2459626.57750 1.00128 0.00316
Qatar-1 TESS 2802 2459626.57889 0.99936 0.00316
Qatar-1 TESS 2802 2459626.58027 0.99987 0.00316
Qatar-1 TESS 2802 2459626.58166 0.99614 0.00316
Qatar-1 TESS 2802 2459626.58305 1.00419 0.00316
Qatar-1 TESS 2802 2459626.58444 0.99479 0.00316
Qatar-1 TESS 2802 2459626.58583 1.00563 0.00316
Qatar-1 TESS 2802 2459626.58722 1.00372 0.00317
Qatar-1 TESS 2802 2459626.58861 0.99107 0.00316
Qatar-1 TESS 2802 2459626.59000 0.99802 0.00316
Qatar-1 TESS 2802 2459626.59139 1.00092 0.00316
Qatar-1 TESS 2802 2459626.59277 0.99911 0.00316
Qatar-1 TESS 2802 2459626.59416 0.99994 0.00316
Qatar-1 TESS 2802 2459626.59555 1.00209 0.00316
Qatar-1 TESS 2802 2459626.59694 1.00006 0.00316
Qatar-1 TESS 2802 2459626.59833 1.00206 0.00316
Qatar-1 TESS 2802 2459626.59972 0.99876 0.00316
Qatar-1 TESS 2802 2459626.60111 1.00481 0.00316
Qatar-1 TESS 2802 2459626.60250 0.99769 0.00316
Qatar-1 TESS 2802 2459626.60389 0.99774 0.00316
Qatar-1 TESS 2802 2459626.60527 1.00266 0.00316
Qatar-1 TESS 2802 2459626.60666 0.99913 0.00316
Qatar-1 TESS 2802 2459626.60805 0.99654 0.00316
Qatar-1 TESS 2802 2459626.60944 0.99334 0.00316
Qatar-1 TESS 2802 2459626.61083 1.00386 0.00316
Qatar-1 TESS 2802 2459626.61222 1.00632 0.00317
Qatar-1 TESS 2802 2459626.61361 1.00024 0.00316
Qatar-1 TESS 2802 2459626.61500 0.99917 0.00316
Qatar-1 TESS 2802 2459626.61639 1.00071 0.00316
Qatar-1 TESS 2802 2459626.61777 1.00046 0.00316
Qatar-1 TESS 2802 2459626.61916 0.99880 0.00316
Qatar-1 TESS 2802 2459626.62055 0.99712 0.00316
Qatar-1 TESS 2802 2459626.62194 0.99985 0.00316
Qatar-1 TESS 2802 2459626.62333 1.00568 0.00316
Qatar-1 TESS 2802 2459626.62472 1.00228 0.00316
Qatar-1 TESS 2802 2459626.62611 0.99796 0.00316
Qatar-1 TESS 2802 2459626.62750 1.00310 0.00316
Qatar-1 TESS 2802 2459626.62888 0.99928 0.00316
Qatar-1 TESS 2802 2459626.63027 0.99932 0.00316
Qatar-1 TESS 2802 2459626.63166 0.99404 0.00316
Qatar-1 TESS 2802 2459626.63305 0.99042 0.00316
Qatar-1 TESS 2802 2459626.63444 1.00243 0.00316
Qatar-1 TESS 2802 2459626.63583 1.00613 0.00316
Qatar-1 TESS 2802 2459626.63722 0.99224 0.00316
Qatar-1 TESS 2802 2459626.63861 0.99641 0.00316
Qatar-1 TESS 2802 2459626.64000 1.00182 0.00316
Qatar-1 TESS 2802 2459626.64138 0.99893 0.00316
Qatar-1 TESS 2802 2459626.64277 1.00009 0.00316
Qatar-1 TESS 2803 2459627.86081 0.99844 0.00306
Qatar-1 TESS 2803 2459627.86220 0.99664 0.00306
Qatar-1 TESS 2803 2459627.86359 0.99729 0.00306
Qatar-1 TESS 2803 2459627.86498 0.99945 0.00306
Qatar-1 TESS 2803 2459627.86636 1.00058 0.00306
Qatar-1 TESS 2803 2459627.86775 0.99777 0.00306
Qatar-1 TESS 2803 2459627.86914 1.00226 0.00306
Qatar-1 TESS 2803 2459627.87053 1.00386 0.00306
Qatar-1 TESS 2803 2459627.87192 0.99901 0.00306
Qatar-1 TESS 2803 2459627.87331 1.00326 0.00306
Qatar-1 TESS 2803 2459627.87470 0.99887 0.00306
Qatar-1 TESS 2803 2459627.87609 1.00207 0.00306
Qatar-1 TESS 2803 2459627.87748 0.99914 0.00306
Qatar-1 TESS 2803 2459627.87886 0.99993 0.00306
Qatar-1 TESS 2803 2459627.88025 1.00219 0.00306
Qatar-1 TESS 2803 2459627.88164 1.00080 0.00306
Qatar-1 TESS 2803 2459627.88303 1.00261 0.00306
Qatar-1 TESS 2803 2459627.88442 1.00202 0.00306
Qatar-1 TESS 2803 2459627.88581 0.99713 0.00306
Qatar-1 TESS 2803 2459627.88720 0.99837 0.00306
Qatar-1 TESS 2803 2459627.88859 1.00287 0.00306
Qatar-1 TESS 2803 2459627.88997 0.99773 0.00306
Qatar-1 TESS 2803 2459627.89136 1.00325 0.00306
Qatar-1 TESS 2803 2459627.89275 0.99761 0.00306
Qatar-1 TESS 2803 2459627.89414 1.00117 0.00306
Qatar-1 TESS 2803 2459627.89553 0.99629 0.00306
Qatar-1 TESS 2803 2459627.89692 1.00104 0.00306
Qatar-1 TESS 2803 2459627.89831 0.99523 0.00305
Qatar-1 TESS 2803 2459627.89970 1.00088 0.00306
Qatar-1 TESS 2803 2459627.90109 1.00721 0.00306
Qatar-1 TESS 2803 2459627.90247 0.99932 0.00306
Qatar-1 TESS 2803 2459627.90386 0.99906 0.00306
Qatar-1 TESS 2803 2459627.90525 1.00003 0.00305
Qatar-1 TESS 2803 2459627.90664 0.99794 0.00305
Qatar-1 TESS 2803 2459627.90803 1.00001 0.00306
Qatar-1 TESS 2803 2459627.90942 0.99345 0.00305
Qatar-1 TESS 2803 2459627.91081 0.99697 0.00306
Qatar-1 TESS 2803 2459627.91220 1.00100 0.00306
Qatar-1 TESS 2803 2459627.91359 1.00112 0.00306
Qatar-1 TESS 2803 2459627.91497 1.00220 0.00306
Qatar-1 TESS 2803 2459627.91636 0.99910 0.00305
Qatar-1 TESS 2803 2459627.91775 0.99745 0.00305
Qatar-1 TESS 2803 2459627.91914 1.00137 0.00306
Qatar-1 TESS 2803 2459627.92053 1.00526 0.00306
Qatar-1 TESS 2803 2459627.92192 0.99935 0.00306
Qatar-1 TESS 2803 2459627.92331 0.99745 0.00305
Qatar-1 TESS 2803 2459627.92470 1.00147 0.00306
Qatar-1 TESS 2803 2459627.92609 1.00296 0.00306
Qatar-1 TESS 2803 2459627.92747 0.99546 0.00305
Qatar-1 TESS 2803 2459627.92886 1.00043 0.00305
Qatar-1 TESS 2803 2459627.93025 1.00222 0.00305
Qatar-1 TESS 2803 2459627.93164 0.99487 0.00305
Qatar-1 TESS 2803 2459627.93303 0.99290 0.00305
Qatar-1 TESS 2803 2459627.93442 0.98931 0.00305
Qatar-1 TESS 2803 2459627.93581 0.98865 0.00305
Qatar-1 TESS 2803 2459627.93720 0.98545 0.00305
Qatar-1 TESS 2803 2459627.93859 0.97914 0.00304
Qatar-1 TESS 2803 2459627.93997 0.98204 0.00304
Qatar-1 TESS 2803 2459627.94136 0.97948 0.00304
Qatar-1 TESS 2803 2459627.94275 0.98240 0.00304
Qatar-1 TESS 2803 2459627.94414 0.97757 0.00304
Qatar-1 TESS 2803 2459627.94553 0.97778 0.00304
Qatar-1 TESS 2803 2459627.94692 0.97629 0.00304
Qatar-1 TESS 2803 2459627.94831 0.97593 0.00304
Qatar-1 TESS 2803 2459627.94970 0.97849 0.00303
Qatar-1 TESS 2803 2459627.95109 0.98109 0.00304
Qatar-1 TESS 2803 2459627.95247 0.98084 0.00304
Qatar-1 TESS 2803 2459627.95386 0.97933 0.00304
Qatar-1 TESS 2803 2459627.95525 0.97660 0.00304
Qatar-1 TESS 2803 2459627.95664 0.97515 0.00303
Qatar-1 TESS 2803 2459627.95803 0.97569 0.00303
Qatar-1 TESS 2803 2459627.95942 0.97582 0.00303
Qatar-1 TESS 2803 2459627.96081 0.97233 0.00303
Qatar-1 TESS 2803 2459627.96220 0.97628 0.00303
Qatar-1 TESS 2803 2459627.96358 0.97017 0.00303
Qatar-1 TESS 2803 2459627.96497 0.97939 0.00304
Qatar-1 TESS 2803 2459627.96636 0.98195 0.00304
Qatar-1 TESS 2803 2459627.96775 0.97748 0.00303
Qatar-1 TESS 2803 2459627.96914 0.97600 0.00303
Qatar-1 TESS 2803 2459627.97053 0.98051 0.00304
Qatar-1 TESS 2803 2459627.97192 0.97488 0.00303
Qatar-1 TESS 2803 2459627.97331 0.98136 0.00304
Qatar-1 TESS 2803 2459627.97470 0.97794 0.00304
Qatar-1 TESS 2803 2459627.97608 0.97934 0.00304
Qatar-1 TESS 2803 2459627.97747 0.97657 0.00303
Qatar-1 TESS 2803 2459627.97886 0.98023 0.00303
Qatar-1 TESS 2803 2459627.98025 0.98642 0.00303
Qatar-1 TESS 2803 2459627.98164 0.98470 0.00304
Qatar-1 TESS 2803 2459627.98303 0.98415 0.00304
Qatar-1 TESS 2803 2459627.98442 0.98809 0.00304
Qatar-1 TESS 2803 2459627.98581 0.98254 0.00303
Qatar-1 TESS 2803 2459627.98720 0.98916 0.00304
Qatar-1 TESS 2803 2459627.98858 0.99026 0.00304
Qatar-1 TESS 2803 2459627.98997 0.99440 0.00304
Qatar-1 TESS 2803 2459627.99136 0.99674 0.00305
Qatar-1 TESS 2803 2459627.99275 0.99847 0.00305
Qatar-1 TESS 2803 2459627.99414 0.99642 0.00304
Qatar-1 TESS 2803 2459627.99553 1.00312 0.00305
Qatar-1 TESS 2803 2459627.99692 0.99674 0.00305
Qatar-1 TESS 2803 2459627.99831 1.00135 0.00305
Qatar-1 TESS 2803 2459627.99970 1.00430 0.00305
Qatar-1 TESS 2803 2459628.00108 1.00331 0.00305
Qatar-1 TESS 2803 2459628.00247 0.99961 0.00305
Qatar-1 TESS 2803 2459628.00386 0.99381 0.00304
Qatar-1 TESS 2803 2459628.00525 0.99798 0.00305
Qatar-1 TESS 2803 2459628.00664 1.00101 0.00305
Qatar-1 TESS 2803 2459628.00803 1.00178 0.00305
Qatar-1 TESS 2803 2459628.00942 1.00476 0.00305
Qatar-1 TESS 2803 2459628.01081 0.99913 0.00305
Qatar-1 TESS 2803 2459628.01220 0.99936 0.00305
Qatar-1 TESS 2803 2459628.01358 0.99935 0.00305
Qatar-1 TESS 2803 2459628.01497 1.00175 0.00305
Qatar-1 TESS 2803 2459628.01636 1.00047 0.00304
Qatar-1 TESS 2803 2459628.01775 1.00391 0.00305
Qatar-1 TESS 2803 2459628.01914 0.99930 0.00305
Qatar-1 TESS 2803 2459628.02053 0.99987 0.00305
Qatar-1 TESS 2803 2459628.02192 1.00356 0.00305
Qatar-1 TESS 2803 2459628.02331 0.99629 0.00305
Qatar-1 TESS 2803 2459628.02469 1.00044 0.00305
Qatar-1 TESS 2803 2459628.02608 1.00135 0.00305
Qatar-1 TESS 2803 2459628.02747 0.99945 0.00305
Qatar-1 TESS 2803 2459628.02886 1.00480 0.00305
Qatar-1 TESS 2803 2459628.03025 0.99575 0.00305
Qatar-1 TESS 2803 2459628.03164 1.00257 0.00305
Qatar-1 TESS 2803 2459628.03303 1.00325 0.00305
Qatar-1 TESS 2803 2459628.03442 1.00324 0.00305
Qatar-1 TESS 2803 2459628.03581 0.99874 0.00305
Qatar-1 TESS 2803 2459628.03719 1.00088 0.00305
Qatar-1 TESS 2803 2459628.03858 0.99992 0.00305
Qatar-1 TESS 2803 2459628.03997 0.99452 0.00304
Qatar-1 TESS 2803 2459628.04136 0.99790 0.00305
Qatar-1 TESS 2803 2459628.04275 0.99886 0.00304
Qatar-1 TESS 2803 2459628.04414 1.00208 0.00305
Qatar-1 TESS 2803 2459628.04553 0.99751 0.00304
Qatar-1 TESS 2803 2459628.04692 0.99931 0.00304
Qatar-1 TESS 2803 2459628.04831 1.00006 0.00304
Qatar-1 TESS 2803 2459628.04969 1.00386 0.00305
Qatar-1 TESS 2803 2459628.05108 1.00621 0.00305
Qatar-1 TESS 2803 2459628.05247 0.99921 0.00305
Qatar-1 TESS 2803 2459628.05386 1.00889 0.00305
Qatar-1 TESS 2803 2459628.05525 0.99567 0.00304
Qatar-1 TESS 2803 2459628.05664 1.00078 0.00304
Qatar-1 TESS 2803 2459628.05803 1.00365 0.00305
Qatar-1 TESS 2803 2459628.05942 1.00416 0.00305
Qatar-1 TESS 2803 2459628.06081 1.00037 0.00304
Qatar-1 TESS 2803 2459628.06219 1.00397 0.00305
Qatar-1 TESS 2804 2459629.28162 0.99987 0.00300
Qatar-1 TESS 2804 2459629.28301 1.00076 0.00300
Qatar-1 TESS 2804 2459629.28440 1.00161 0.00300
Qatar-1 TESS 2804 2459629.28579 1.00017 0.00301
Qatar-1 TESS 2804 2459629.28717 0.99944 0.00300
Qatar-1 TESS 2804 2459629.28856 0.99749 0.00300
Qatar-1 TESS 2804 2459629.28995 1.00328 0.00301
Qatar-1 TESS 2804 2459629.29134 0.99859 0.00300
Qatar-1 TESS 2804 2459629.29273 0.99847 0.00300
Qatar-1 TESS 2804 2459629.29412 0.99654 0.00300
Qatar-1 TESS 2804 2459629.29551 0.99674 0.00300
Qatar-1 TESS 2804 2459629.29690 1.00060 0.00300
Qatar-1 TESS 2804 2459629.29829 0.99691 0.00300
Qatar-1 TESS 2804 2459629.29967 1.00182 0.00301
Qatar-1 TESS 2804 2459629.30106 0.99746 0.00300
Qatar-1 TESS 2804 2459629.30245 0.99903 0.00300
Qatar-1 TESS 2804 2459629.30384 1.00141 0.00300
Qatar-1 TESS 2804 2459629.30523 1.00239 0.00301
Qatar-1 TESS 2804 2459629.30662 1.00111 0.00300
Qatar-1 TESS 2804 2459629.30801 0.99806 0.00300
Qatar-1 TESS 2804 2459629.30940 0.99988 0.00300
Qatar-1 TESS 2804 2459629.31079 1.00222 0.00300
Qatar-1 TESS 2804 2459629.31217 1.00057 0.00300
Qatar-1 TESS 2804 2459629.31356 0.99998 0.00300
Qatar-1 TESS 2804 2459629.31495 0.99523 0.00300
Qatar-1 TESS 2804 2459629.31634 1.00266 0.00301
Qatar-1 TESS 2804 2459629.31773 0.99527 0.00300
Qatar-1 TESS 2804 2459629.31912 0.99796 0.00300
Qatar-1 TESS 2804 2459629.32051 1.00256 0.00301
Qatar-1 TESS 2804 2459629.32190 1.00930 0.00301
Qatar-1 TESS 2804 2459629.32329 0.99930 0.00300
Qatar-1 TESS 2804 2459629.32467 0.99836 0.00300
Qatar-1 TESS 2804 2459629.32606 0.99981 0.00300
Qatar-1 TESS 2804 2459629.32745 1.00006 0.00300
Qatar-1 TESS 2804 2459629.32884 0.99611 0.00300
Qatar-1 TESS 2804 2459629.33023 0.99991 0.00300
Qatar-1 TESS 2804 2459629.33162 0.99866 0.00300
Qatar-1 TESS 2804 2459629.33301 0.99680 0.00300
Qatar-1 TESS 2804 2459629.33440 0.99862 0.00300
Qatar-1 TESS 2804 2459629.33579 0.99831 0.00300
Qatar-1 TESS 2804 2459629.33717 1.00261 0.00301
Qatar-1 TESS 2804 2459629.33856 0.99867 0.00300
Qatar-1 TESS 2804 2459629.33995 0.99831 0.00300
Qatar-1 TESS 2804 2459629.34134 1.00132 0.00300
Qatar-1 TESS 2804 2459629.34273 0.99915 0.00301
Qatar-1 TESS 2804 2459629.34412 0.99166 0.00300
Qatar-1 TESS 2804 2459629.34551 0.99891 0.00300
Qatar-1 TESS 2804 2459629.34690 0.99968 0.00300
Qatar-1 TESS 2804 2459629.34829 0.99711 0.00300
Qatar-1 TESS 2804 2459629.34967 1.00108 0.00300
Qatar-1 TESS 2804 2459629.35106 0.99401 0.00300
Qatar-1 TESS 2804 2459629.35245 0.99478 0.00300
Qatar-1 TESS 2804 2459629.35384 0.99100 0.00300
Qatar-1 TESS 2804 2459629.35523 0.98537 0.00299
Qatar-1 TESS 2804 2459629.35662 0.98578 0.00299
Qatar-1 TESS 2804 2459629.35801 0.98473 0.00299
Qatar-1 TESS 2804 2459629.35940 0.98000 0.00299
Qatar-1 TESS 2804 2459629.36078 0.98191 0.00299
Qatar-1 TESS 2804 2459629.36217 0.97404 0.00298
Qatar-1 TESS 2804 2459629.36356 0.98035 0.00299
Qatar-1 TESS 2804 2459629.36495 0.97840 0.00299
Qatar-1 TESS 2804 2459629.36634 0.98041 0.00299
Qatar-1 TESS 2804 2459629.36773 0.97803 0.00299
Qatar-1 TESS 2804 2459629.36912 0.97198 0.00298
Qatar-1 TESS 2804 2459629.37051 0.98008 0.00299
Qatar-1 TESS 2804 2459629.37190 0.97370 0.00298
Qatar-1 TESS 2804 2459629.37328 0.97871 0.00299
Qatar-1 TESS 2804 2459629.37467 0.97502 0.00298
Qatar-1 TESS 2804 2459629.37606 0.97561 0.00299
Qatar-1 TESS 2804 2459629.37745 0.97485 0.00299
Qatar-1 TESS 2804 2459629.37884 0.97474 0.00298
Qatar-1 TESS 2804 2459629.38023 0.97913 0.00299
Qatar-1 TESS 2804 2459629.38162 0.97138 0.00298
Qatar-1 TESS 2804 2459629.38301 0.97441 0.00298
Qatar-1 TESS 2804 2459629.38440 0.97788 0.00299
Qatar-1 TESS 2804 2459629.38578 0.97498 0.00298
Qatar-1 TESS 2804 2459629.38717 0.97459 0.00299
Qatar-1 TESS 2804 2459629.38856 0.97611 0.00298
Qatar-1 TESS 2804 2459629.38995 0.97794 0.00299
Qatar-1 TESS 2804 2459629.39134 0.97771 0.00299
Qatar-1 TESS 2804 2459629.39273 0.97639 0.00299
Qatar-1 TESS 2804 2459629.39412 0.97759 0.00299
Qatar-1 TESS 2804 2459629.39551 0.97671 0.00299
Qatar-1 TESS 2804 2459629.39690 0.97801 0.00298
Qatar-1 TESS 2804 2459629.39828 0.97859 0.00299
Qatar-1 TESS 2804 2459629.39967 0.97812 0.00299
Qatar-1 TESS 2804 2459629.40106 0.97970 0.00299
Qatar-1 TESS 2804 2459629.40245 0.98082 0.00299
Qatar-1 TESS 2804 2459629.40384 0.97661 0.00299
Qatar-1 TESS 2804 2459629.40523 0.98028 0.00299
Qatar-1 TESS 2804 2459629.40662 0.98744 0.00300
Qatar-1 TESS 2804 2459629.40801 0.98429 0.00299
Qatar-1 TESS 2804 2459629.40940 0.99251 0.00300
Qatar-1 TESS 2804 2459629.41078 0.99929 0.00300
Qatar-1 TESS 2804 2459629.41217 0.99698 0.00300
Qatar-1 TESS 2804 2459629.41356 0.99692 0.00300
Qatar-1 TESS 2804 2459629.41495 0.99696 0.00301
Qatar-1 TESS 2804 2459629.41634 1.00152 0.00301
Qatar-1 TESS 2804 2459629.41773 1.00080 0.00300
Qatar-1 TESS 2804 2459629.41912 0.99835 0.00300
Qatar-1 TESS 2804 2459629.42051 0.99525 0.00300
Qatar-1 TESS 2804 2459629.42190 1.00121 0.00300
Qatar-1 TESS 2804 2459629.42328 0.99798 0.00300
Qatar-1 TESS 2804 2459629.42467 0.99566 0.00300
Qatar-1 TESS 2804 2459629.42606 0.99346 0.00300
Qatar-1 TESS 2804 2459629.42745 0.99396 0.00300
Qatar-1 TESS 2804 2459629.42884 1.00192 0.00300
Qatar-1 TESS 2804 2459629.43023 0.99895 0.00300
Qatar-1 TESS 2804 2459629.43162 1.00069 0.00300
Qatar-1 TESS 2804 2459629.43301 0.99797 0.00301
Qatar-1 TESS 2804 2459629.43439 1.00402 0.00301
Qatar-1 TESS 2804 2459629.43578 0.99333 0.00300
Qatar-1 TESS 2804 2459629.43717 1.00096 0.00300
Qatar-1 TESS 2804 2459629.43856 1.00011 0.00300
Qatar-1 TESS 2804 2459629.43995 1.00261 0.00300
Qatar-1 TESS 2804 2459629.44134 0.99842 0.00300
Qatar-1 TESS 2804 2459629.44273 0.99519 0.00300
Qatar-1 TESS 2804 2459629.44412 1.00685 0.00300
Qatar-1 TESS 2804 2459629.44551 0.99527 0.00300
Qatar-1 TESS 2804 2459629.44689 0.99718 0.00300
Qatar-1 TESS 2804 2459629.44828 1.00032 0.00300
Qatar-1 TESS 2804 2459629.44967 0.99794 0.00300
Qatar-1 TESS 2804 2459629.45106 0.99519 0.00300
Qatar-1 TESS 2804 2459629.45245 1.00170 0.00300
Qatar-1 TESS 2804 2459629.45523 0.99971 0.00301
Qatar-1 TESS 2804 2459629.45662 0.99779 0.00300
Qatar-1 TESS 2804 2459629.45801 0.99832 0.00300
Qatar-1 TESS 2804 2459629.46912 0.99662 0.00300
Qatar-1 TESS 2804 2459629.47051 1.00448 0.00301
Qatar-1 TESS 2804 2459629.47189 0.99572 0.00300
Qatar-1 TESS 2804 2459629.47328 1.00281 0.00300
Qatar-1 TESS 2804 2459629.47467 0.99841 0.00300
Qatar-1 TESS 2804 2459629.47606 0.99828 0.00300
Qatar-1 TESS 2804 2459629.47745 0.99903 0.00300
Qatar-1 TESS 2804 2459629.47884 1.00136 0.00300
Qatar-1 TESS 2804 2459629.48023 0.99469 0.00300
Qatar-1 TESS 2804 2459629.48162 0.99650 0.00300
Qatar-1 TESS 2804 2459629.48301 1.00233 0.00301
Qatar-1 TESS 2805 2459630.70243 1.00597 0.00300
Qatar-1 TESS 2805 2459630.70382 0.99766 0.00300
Qatar-1 TESS 2805 2459630.70521 0.99762 0.00300
Qatar-1 TESS 2805 2459630.70660 0.99750 0.00300
Qatar-1 TESS 2805 2459630.70799 1.00020 0.00300
Qatar-1 TESS 2805 2459630.70938 0.99857 0.00300
Qatar-1 TESS 2805 2459630.71076 1.00250 0.00300
Qatar-1 TESS 2805 2459630.71215 1.00121 0.00300
Qatar-1 TESS 2805 2459630.71354 1.00187 0.00300
Qatar-1 TESS 2805 2459630.71493 0.99851 0.00300
Qatar-1 TESS 2805 2459630.71632 1.00041 0.00300
Qatar-1 TESS 2805 2459630.71771 1.00311 0.00300
Qatar-1 TESS 2805 2459630.71910 0.99605 0.00300
Qatar-1 TESS 2805 2459630.72049 1.00173 0.00300
Qatar-1 TESS 2805 2459630.72188 1.00125 0.00300
Qatar-1 TESS 2805 2459630.72326 0.99794 0.00300
Qatar-1 TESS 2805 2459630.72465 0.99930 0.00300
Qatar-1 TESS 2805 2459630.72604 1.00047 0.00300
Qatar-1 TESS 2805 2459630.72743 0.99880 0.00300
Qatar-1 TESS 2805 2459630.72882 0.99930 0.00300
Qatar-1 TESS 2805 2459630.73021 1.00343 0.00300
Qatar-1 TESS 2805 2459630.73160 0.99730 0.00300
Qatar-1 TESS 2805 2459630.73299 0.99930 0.00300
Qatar-1 TESS 2805 2459630.73438 1.00070 0.00300
Qatar-1 TESS 2805 2459630.73576 0.99883 0.00300
Qatar-1 TESS 2805 2459630.73715 1.00367 0.00300
Qatar-1 TESS 2805 2459630.73854 0.99916 0.00300
Qatar-1 TESS 2805 2459630.73993 0.99787 0.00300
Qatar-1 TESS 2805 2459630.74132 1.00504 0.00300
Qatar-1 TESS 2805 2459630.74271 1.00267 0.00300
Qatar-1 TESS 2805 2459630.74410 0.99279 0.00300
Qatar-1 TESS 2805 2459630.74549 0.99674 0.00300
Qatar-1 TESS 2805 2459630.74688 0.99789 0.00300
Qatar-1 TESS 2805 2459630.74826 1.00039 0.00300
Qatar-1 TESS 2805 2459630.74965 0.99839 0.00300
Qatar-1 TESS 2805 2459630.75104 1.00149 0.00300
Qatar-1 TESS 2805 2459630.75243 0.99683 0.00300
Qatar-1 TESS 2805 2459630.75382 1.00417 0.00300
Qatar-1 TESS 2805 2459630.75521 1.00071 0.00300
Qatar-1 TESS 2805 2459630.75660 0.99811 0.00300
Qatar-1 TESS 2805 2459630.75799 0.99368 0.00299
Qatar-1 TESS 2805 2459630.75938 1.00283 0.00300
Qatar-1 TESS 2805 2459630.76076 0.99852 0.00300
Qatar-1 TESS 2805 2459630.76215 1.00155 0.00300
Qatar-1 TESS 2805 2459630.76354 1.00393 0.00300
Qatar-1 TESS 2805 2459630.76493 0.99954 0.00300
Qatar-1 TESS 2805 2459630.76632 1.00506 0.00300
Qatar-1 TESS 2805 2459630.76771 1.00063 0.00300
Qatar-1 TESS 2805 2459630.76910 0.99181 0.00299
Qatar-1 TESS 2805 2459630.77049 0.99731 0.00300
Qatar-1 TESS 2805 2459630.77187 0.99243 0.00299
Qatar-1 TESS 2805 2459630.77326 0.99082 0.00299
Qatar-1 TESS 2805 2459630.77465 0.99153 0.00299
Qatar-1 TESS 2805 2459630.77604 0.99198 0.00299
Qatar-1 TESS 2805 2459630.77743 0.98847 0.00299
Qatar-1 TESS 2805 2459630.77882 0.98194 0.00298
Qatar-1 TESS 2805 2459630.78021 0.98128 0.00298
Qatar-1 TESS 2805 2459630.78160 0.98333 0.00299
Qatar-1 TESS 2805 2459630.78299 0.97767 0.00298
Qatar-1 TESS 2805 2459630.78437 0.98010 0.00298
Qatar-1 TESS 2805 2459630.78576 0.98235 0.00298
Qatar-1 TESS 2805 2459630.78715 0.98004 0.00298
Qatar-1 TESS 2805 2459630.78854 0.98080 0.00298
Qatar-1 TESS 2805 2459630.78993 0.97939 0.00298
Qatar-1 TESS 2805 2459630.79132 0.97644 0.00298
Qatar-1 TESS 2805 2459630.79271 0.97249 0.00298
Qatar-1 TESS 2805 2459630.79410 0.97758 0.00298
Qatar-1 TESS 2805 2459630.79549 0.97102 0.00298
Qatar-1 TESS 2805 2459630.79687 0.97676 0.00298
Qatar-1 TESS 2805 2459630.79826 0.97834 0.00298
Qatar-1 TESS 2805 2459630.79965 0.97703 0.00298
Qatar-1 TESS 2805 2459630.80104 0.97632 0.00298
Qatar-1 TESS 2805 2459630.80243 0.97689 0.00298
Qatar-1 TESS 2805 2459630.80382 0.97281 0.00298
Qatar-1 TESS 2805 2459630.80521 0.97788 0.00298
Qatar-1 TESS 2805 2459630.80660 0.97445 0.00298
Qatar-1 TESS 2805 2459630.80799 0.97611 0.00298
Qatar-1 TESS 2805 2459630.80937 0.97481 0.00298
Qatar-1 TESS 2805 2459630.81076 0.97547 0.00298
Qatar-1 TESS 2805 2459630.81215 0.97756 0.00298
Qatar-1 TESS 2805 2459630.81354 0.97524 0.00298
Qatar-1 TESS 2805 2459630.81493 0.97803 0.00298
Qatar-1 TESS 2805 2459630.81632 0.97952 0.00298
Qatar-1 TESS 2805 2459630.81771 0.98113 0.00298
Qatar-1 TESS 2805 2459630.81910 0.97932 0.00298
Qatar-1 TESS 2805 2459630.82049 0.97760 0.00298
Qatar-1 TESS 2805 2459630.82187 0.98057 0.00298
Qatar-1 TESS 2805 2459630.82326 0.98428 0.00299
Qatar-1 TESS 2805 2459630.82465 0.98606 0.00299
Qatar-1 TESS 2805 2459630.82604 0.98937 0.00299
Qatar-1 TESS 2805 2459630.82743 0.98948 0.00299
Qatar-1 TESS 2805 2459630.82882 0.99359 0.00299
Qatar-1 TESS 2805 2459630.83021 0.99255 0.00299
Qatar-1 TESS 2805 2459630.83160 0.99291 0.00299
Qatar-1 TESS 2805 2459630.83299 0.99448 0.00299
Qatar-1 TESS 2805 2459630.83437 1.00353 0.00300
Qatar-1 TESS 2805 2459630.83576 0.99800 0.00300
Qatar-1 TESS 2805 2459630.83715 1.00011 0.00300
Qatar-1 TESS 2805 2459630.83854 0.99462 0.00300
Qatar-1 TESS 2805 2459630.83993 0.99525 0.00300
Qatar-1 TESS 2805 2459630.84132 0.99757 0.00300
Qatar-1 TESS 2805 2459630.84271 0.99573 0.00300
Qatar-1 TESS 2805 2459630.84410 0.99716 0.00300
Qatar-1 TESS 2805 2459630.84548 0.99848 0.00300
Qatar-1 TESS 2805 2459630.84687 0.99632 0.00300
Qatar-1 TESS 2805 2459630.84826 0.99660 0.00300
Qatar-1 TESS 2805 2459630.84965 1.00402 0.00300
Qatar-1 TESS 2805 2459630.85104 1.00069 0.00300
Qatar-1 TESS 2805 2459630.85243 1.00369 0.00300
Qatar-1 TESS 2805 2459630.85382 0.99772 0.00300
Qatar-1 TESS 2805 2459630.85521 0.99370 0.00300
Qatar-1 TESS 2805 2459630.85660 0.99355 0.00299
Qatar-1 TESS 2805 2459630.85798 0.99277 0.00299
Qatar-1 TESS 2805 2459630.85937 1.00004 0.00300
Qatar-1 TESS 2805 2459630.86076 0.99915 0.00300
Qatar-1 TESS 2805 2459630.86215 1.00348 0.00300
Qatar-1 TESS 2805 2459630.86354 1.00045 0.00300
Qatar-1 TESS 2805 2459630.86493 0.99899 0.00300
Qatar-1 TESS 2805 2459630.86632 1.00470 0.00300
Qatar-1 TESS 2805 2459630.86771 1.00449 0.00300
Qatar-1 TESS 2805 2459630.86910 0.99372 0.00300
Qatar-1 TESS 2805 2459630.87048 1.00068 0.00300
Qatar-1 TESS 2805 2459630.87187 0.99999 0.00300
Qatar-1 TESS 2805 2459630.87326 0.99879 0.00300
Qatar-1 TESS 2805 2459630.87465 1.00001 0.00300
Qatar-1 TESS 2805 2459630.87604 0.99657 0.00300
Qatar-1 TESS 2805 2459630.87743 1.00050 0.00300
Qatar-1 TESS 2805 2459630.87882 0.99775 0.00300
Qatar-1 TESS 2805 2459630.88021 1.00488 0.00300
Qatar-1 TESS 2805 2459630.88160 0.99913 0.00300
Qatar-1 TESS 2805 2459630.88298 0.99656 0.00299
Qatar-1 TESS 2805 2459630.88437 0.99989 0.00300
Qatar-1 TESS 2805 2459630.88576 1.00130 0.00300
Qatar-1 TESS 2805 2459630.88715 0.99818 0.00299
Qatar-1 TESS 2805 2459630.88854 1.00017 0.00300
Qatar-1 TESS 2805 2459630.88993 1.00416 0.00300
Qatar-1 TESS 2805 2459630.89132 0.99749 0.00300
Qatar-1 TESS 2805 2459630.89271 0.99792 0.00300
Qatar-1 TESS 2805 2459630.89410 1.00194 0.00300
Qatar-1 TESS 2805 2459630.89548 1.00307 0.00300
Qatar-1 TESS 2805 2459630.89687 1.00306 0.00300
Qatar-1 TESS 2805 2459630.89826 0.99966 0.00300
Qatar-1 TESS 2805 2459630.89965 1.00379 0.00300
Qatar-1 TESS 2805 2459630.90104 0.99724 0.00300
Qatar-1 TESS 2805 2459630.90243 1.00044 0.00300
Qatar-1 TESS 2805 2459630.90382 0.99899 0.00300
Qatar-1 TESS 2806 2459632.12047 1.00236 0.00300
Qatar-1 TESS 2806 2459632.12186 1.00325 0.00300
Qatar-1 TESS 2806 2459632.12324 0.99623 0.00300
Qatar-1 TESS 2806 2459632.12463 1.00295 0.00300
Qatar-1 TESS 2806 2459632.12602 1.00110 0.00300
Qatar-1 TESS 2806 2459632.12741 1.00345 0.00301
Qatar-1 TESS 2806 2459632.12880 1.00078 0.00300
Qatar-1 TESS 2806 2459632.13019 0.99884 0.00300
Qatar-1 TESS 2806 2459632.13158 1.00264 0.00300
Qatar-1 TESS 2806 2459632.13297 1.00223 0.00300
Qatar-1 TESS 2806 2459632.13436 0.99870 0.00300
Qatar-1 TESS 2806 2459632.13574 0.99655 0.00300
Qatar-1 TESS 2806 2459632.13713 1.00131 0.00301
Qatar-1 TESS 2806 2459632.13852 0.99962 0.00300
Qatar-1 TESS 2806 2459632.13991 0.99866 0.00300
Qatar-1 TESS 2806 2459632.14130 0.99873 0.00300
Qatar-1 TESS 2806 2459632.14269 0.99323 0.00300
Qatar-1 TESS 2806 2459632.14408 0.99506 0.00300
Qatar-1 TESS 2806 2459632.14547 1.00135 0.00300
Qatar-1 TESS 2806 2459632.14686 1.00121 0.00300
Qatar-1 TESS 2806 2459632.14824 1.00265 0.00300
Qatar-1 TESS 2806 2459632.14963 1.00091 0.00300
Qatar-1 TESS 2806 2459632.15102 1.00253 0.00300
Qatar-1 TESS 2806 2459632.15241 0.99684 0.00299
Qatar-1 TESS 2806 2459632.15380 0.99962 0.00300
Qatar-1 TESS 2806 2459632.15519 1.00096 0.00300
Qatar-1 TESS 2806 2459632.15658 0.99672 0.00300
Qatar-1 TESS 2806 2459632.15797 0.99734 0.00300
Qatar-1 TESS 2806 2459632.15936 0.99633 0.00300
Qatar-1 TESS 2806 2459632.16074 0.99958 0.00300
Qatar-1 TESS 2806 2459632.16213 0.99946 0.00300
Qatar-1 TESS 2806 2459632.16352 1.00033 0.00300
Qatar-1 TESS 2806 2459632.16491 0.99792 0.00300
Qatar-1 TESS 2806 2459632.16630 1.00369 0.00300
Qatar-1 TESS 2806 2459632.16769 1.00592 0.00300
Qatar-1 TESS 2806 2459632.16908 0.99651 0.00300
Qatar-1 TESS 2806 2459632.17047 0.99788 0.00300
Qatar-1 TESS 2806 2459632.17185 1.00395 0.00300
Qatar-1 TESS 2806 2459632.17324 0.99931 0.00300
Qatar-1 TESS 2806 2459632.17463 1.00008 0.00300
Qatar-1 TESS 2806 2459632.17602 1.00245 0.00300
Qatar-1 TESS 2806 2459632.17741 1.00007 0.00300
Qatar-1 TESS 2806 2459632.17880 1.00535 0.00300
Qatar-1 TESS 2806 2459632.18019 0.99570 0.00300
Qatar-1 TESS 2806 2459632.18158 0.99879 0.00300
Qatar-1 TESS 2806 2459632.18297 0.99843 0.00300
Qatar-1 TESS 2806 2459632.18435 0.99807 0.00300
Qatar-1 TESS 2806 2459632.18574 1.00139 0.00300
Qatar-1 TESS 2806 2459632.18713 0.99766 0.00300
Qatar-1 TESS 2806 2459632.18852 1.00162 0.00300
Qatar-1 TESS 2806 2459632.18991 1.00143 0.00300
Qatar-1 TESS 2806 2459632.19130 0.99746 0.00300
Qatar-1 TESS 2806 2459632.19269 0.99701 0.00300
Qatar-1 TESS 2806 2459632.19408 0.99271 0.00299
Qatar-1 TESS 2806 2459632.19547 0.98871 0.00299
Qatar-1 TESS 2806 2459632.19685 0.97877 0.00298
Qatar-1 TESS 2806 2459632.19824 0.98597 0.00299
Qatar-1 TESS 2806 2459632.19963 0.97867 0.00298
Qatar-1 TESS 2806 2459632.20102 0.98032 0.00298
Qatar-1 TESS 2806 2459632.20241 0.98525 0.00299
Qatar-1 TESS 2806 2459632.20380 0.97597 0.00298
Qatar-1 TESS 2806 2459632.20519 0.98393 0.00299
Qatar-1 TESS 2806 2459632.20658 0.97959 0.00298
Qatar-1 TESS 2806 2459632.20797 0.98458 0.00299
Qatar-1 TESS 2806 2459632.20935 0.97284 0.00298
Qatar-1 TESS 2806 2459632.21074 0.98077 0.00298
Qatar-1 TESS 2806 2459632.21213 0.98194 0.00299
Qatar-1 TESS 2806 2459632.21352 0.97658 0.00298
Qatar-1 TESS 2806 2459632.21491 0.97841 0.00299
Qatar-1 TESS 2806 2459632.21630 0.98071 0.00298
Qatar-1 TESS 2806 2459632.21769 0.98016 0.00298
Qatar-1 TESS 2806 2459632.21908 0.98394 0.00299
Qatar-1 TESS 2806 2459632.22047 0.97071 0.00298
Qatar-1 TESS 2806 2459632.22185 0.97451 0.00298
Qatar-1 TESS 2806 2459632.22324 0.97963 0.00299
Qatar-1 TESS 2806 2459632.22463 0.97860 0.00298
Qatar-1 TESS 2806 2459632.22602 0.97455 0.00298
Qatar-1 TESS 2806 2459632.22741 0.98119 0.00298
Qatar-1 TESS 2806 2459632.22880 0.98013 0.00299
Qatar-1 TESS 2806 2459632.23019 0.98013 0.00299
Qatar-1 TESS 2806 2459632.23158 0.97985 0.00298
Qatar-1 TESS 2806 2459632.23297 0.97620 0.00298
Qatar-1 TESS 2806 2459632.23435 0.97477 0.00298
Qatar-1 TESS 2806 2459632.23574 0.97610 0.00298
Qatar-1 TESS 2806 2459632.23713 0.97270 0.00298
Qatar-1 TESS 2806 2459632.23852 0.98142 0.00299
Qatar-1 TESS 2806 2459632.23991 0.97989 0.00298
Qatar-1 TESS 2806 2459632.24130 0.98138 0.00299
Qatar-1 TESS 2806 2459632.24269 0.98192 0.00299
Qatar-1 TESS 2806 2459632.24408 0.98691 0.00299
Qatar-1 TESS 2806 2459632.24547 0.98933 0.00299
Qatar-1 TESS 2806 2459632.24685 0.99364 0.00300
Qatar-1 TESS 2806 2459632.24824 0.98983 0.00299
Qatar-1 TESS 2806 2459632.24963 0.99419 0.00299
Qatar-1 TESS 2806 2459632.25102 0.99576 0.00300
Qatar-1 TESS 2806 2459632.25241 0.99476 0.00300
Qatar-1 TESS 2806 2459632.25380 1.00028 0.00300
Qatar-1 TESS 2806 2459632.25519 0.99814 0.00300
Qatar-1 TESS 2806 2459632.25658 0.99936 0.00300
Qatar-1 TESS 2806 2459632.25796 1.00066 0.00300
Qatar-1 TESS 2806 2459632.25935 0.99479 0.00300
Qatar-1 TESS 2806 2459632.26074 1.00107 0.00300
Qatar-1 TESS 2806 2459632.26213 0.99820 0.00300
Qatar-1 TESS 2806 2459632.26352 0.99847 0.00300
Qatar-1 TESS 2806 2459632.26491 0.99998 0.00300
Qatar-1 TESS 2806 2459632.26630 1.00246 0.00300
Qatar-1 TESS 2806 2459632.26769 0.99879 0.00300
Qatar-1 TESS 2806 2459632.26908 0.99691 0.00300
Qatar-1 TESS 2806 2459632.27046 0.99989 0.00300
Qatar-1 TESS 2806 2459632.27185 1.00104 0.00300
Qatar-1 TESS 2806 2459632.27324 0.99833 0.00300
Qatar-1 TESS 2806 2459632.27463 1.00323 0.00300
Qatar-1 TESS 2806 2459632.27602 0.99950 0.00300
Qatar-1 TESS 2806 2459632.27741 1.00325 0.00300
Qatar-1 TESS 2806 2459632.27880 1.00159 0.00300
Qatar-1 TESS 2806 2459632.28019 0.99757 0.00300
Qatar-1 TESS 2806 2459632.28158 1.00309 0.00300
Qatar-1 TESS 2806 2459632.28296 1.00136 0.00300
Qatar-1 TESS 2806 2459632.28435 0.99920 0.00300
Qatar-1 TESS 2806 2459632.28574 1.00165 0.00300
Qatar-1 TESS 2806 2459632.28713 1.00143 0.00300
Qatar-1 TESS 2806 2459632.28852 0.99971 0.00300
Qatar-1 TESS 2806 2459632.28991 1.00430 0.00300
Qatar-1 TESS 2806 2459632.29130 0.99991 0.00300
Qatar-1 TESS 2806 2459632.29269 1.00106 0.00300
Qatar-1 TESS 2806 2459632.29408 1.00179 0.00300
Qatar-1 TESS 2806 2459632.29546 1.00461 0.00300
Qatar-1 TESS 2806 2459632.29685 0.99573 0.00300
Qatar-1 TESS 2806 2459632.29824 1.00029 0.00300
Qatar-1 TESS 2806 2459632.29963 0.99916 0.00300
Qatar-1 TESS 2806 2459632.30102 1.00037 0.00301
Qatar-1 TESS 2806 2459632.30241 1.00002 0.00300
Qatar-1 TESS 2806 2459632.30380 0.99629 0.00300
Qatar-1 TESS 2806 2459632.30519 1.00105 0.00300
Qatar-1 TESS 2806 2459632.30658 1.00278 0.00301
Qatar-1 TESS 2806 2459632.30796 1.00220 0.00300
Qatar-1 TESS 2806 2459632.30935 1.00581 0.00301
Qatar-1 TESS 2806 2459632.31074 1.00293 0.00300
Qatar-1 TESS 2806 2459632.31213 0.99913 0.00300
Qatar-1 TESS 2806 2459632.31352 0.99433 0.00300
Qatar-1 TESS 2806 2459632.31491 1.00166 0.00300
Qatar-1 TESS 2806 2459632.31630 1.00022 0.00300
Qatar-1 TESS 2806 2459632.31769 0.99767 0.00300
Qatar-1 TESS 2806 2459632.31908 1.00061 0.00300
Qatar-1 TESS 2806 2459632.32046 1.00471 0.00300
Qatar-1 TESS 2806 2459632.32185 1.00209 0.00300
Qatar-1 TESS 2807 2459633.50239 0.99753 0.00300
Qatar-1 TESS 2807 2459633.50378 1.00261 0.00301
Qatar-1 TESS 2807 2459633.50517 0.99975 0.00300
Qatar-1 TESS 2807 2459633.50656 0.99923 0.00300
Qatar-1 TESS 2807 2459633.50795 0.99635 0.00300
Qatar-1 TESS 2807 2459633.50934 1.00265 0.00300
Qatar-1 TESS 2807 2459633.51073 0.99721 0.00300
Qatar-1 TESS 2807 2459633.51211 1.00039 0.00300
Qatar-1 TESS 2807 2459633.51350 0.99661 0.00300
Qatar-1 TESS 2807 2459633.51489 1.00175 0.00300
Qatar-1 TESS 2807 2459633.51628 1.00236 0.00300
Qatar-1 TESS 2807 2459633.51767 0.99990 0.00300
Qatar-1 TESS 2807 2459633.51906 0.99604 0.00300
Qatar-1 TESS 2807 2459633.52045 0.99501 0.00300
Qatar-1 TESS 2807 2459633.52184 0.99746 0.00300
Qatar-1 TESS 2807 2459633.52323 0.99878 0.00300
Qatar-1 TESS 2807 2459633.52461 1.00027 0.00300
Qatar-1 TESS 2807 2459633.52600 1.00210 0.00300
Qatar-1 TESS 2807 2459633.52739 1.00087 0.00300
Qatar-1 TESS 2807 2459633.52878 0.99969 0.00300
Qatar-1 TESS 2807 2459633.53017 1.00197 0.00300
Qatar-1 TESS 2807 2459633.53156 1.00371 0.00300
Qatar-1 TESS 2807 2459633.53295 0.99752 0.00300
Qatar-1 TESS 2807 2459633.53434 1.00379 0.00300
Qatar-1 TESS 2807 2459633.53573 0.99862 0.00300
Qatar-1 TESS 2807 2459633.53711 0.99169 0.00299
Qatar-1 TESS 2807 2459633.53850 0.99906 0.00300
Qatar-1 TESS 2807 2459633.53989 1.00179 0.00300
Qatar-1 TESS 2807 2459633.54128 0.99930 0.00300
Qatar-1 TESS 2807 2459633.54267 1.00141 0.00300
Qatar-1 TESS 2807 2459633.54406 1.00265 0.00300
Qatar-1 TESS 2807 2459633.54545 1.00437 0.00300
Qatar-1 TESS 2807 2459633.54684 0.99897 0.00300
Qatar-1 TESS 2807 2459633.54823 0.99869 0.00300
Qatar-1 TESS 2807 2459633.54961 1.00190 0.00300
Qatar-1 TESS 2807 2459633.55100 0.99746 0.00300
Qatar-1 TESS 2807 2459633.55239 1.00119 0.00300
Qatar-1 TESS 2807 2459633.55378 1.00204 0.00300
Qatar-1 TESS 2807 2459633.55517 0.99586 0.00300
Qatar-1 TESS 2807 2459633.55656 1.00004 0.00300
Qatar-1 TESS 2807 2459633.55795 1.00045 0.00300
Qatar-1 TESS 2807 2459633.55934 0.99584 0.00300
Qatar-1 TESS 2807 2459633.56073 1.00006 0.00300
Qatar-1 TESS 2807 2459633.56211 0.99810 0.00300
Qatar-1 TESS 2807 2459633.56350 1.00012 0.00300
Qatar-1 TESS 2807 2459633.56489 1.00629 0.00300
Qatar-1 TESS 2807 2459633.56628 0.99892 0.00300
Qatar-1 TESS 2807 2459633.56767 0.99820 0.00300
Qatar-1 TESS 2807 2459633.56906 0.99536 0.00300
Qatar-1 TESS 2807 2459633.57045 1.00350 0.00300
Qatar-1 TESS 2807 2459633.57184 1.00043 0.00300
Qatar-1 TESS 2807 2459633.57322 0.99935 0.00300
Qatar-1 TESS 2807 2459633.57461 1.00106 0.00300
Qatar-1 TESS 2807 2459633.57600 1.00115 0.00300
Qatar-1 TESS 2807 2459633.57739 0.99741 0.00300
Qatar-1 TESS 2807 2459633.57878 0.99589 0.00300
Qatar-1 TESS 2807 2459633.58017 0.99669 0.00300
Qatar-1 TESS 2807 2459633.58156 1.00081 0.00300
Qatar-1 TESS 2807 2459633.58295 1.00250 0.00300
Qatar-1 TESS 2807 2459633.58434 0.99700 0.00300
Qatar-1 TESS 2807 2459633.58572 0.99999 0.00300
Qatar-1 TESS 2807 2459633.58711 0.99749 0.00300
Qatar-1 TESS 2807 2459633.58850 1.00242 0.00300
Qatar-1 TESS 2807 2459633.58989 0.99774 0.00300
Qatar-1 TESS 2807 2459633.59128 1.00035 0.00300
Qatar-1 TESS 2807 2459633.59267 1.00581 0.00300
Qatar-1 TESS 2807 2459633.59406 0.99703 0.00300
Qatar-1 TESS 2807 2459633.59545 0.99624 0.00300
Qatar-1 TESS 2807 2459633.59684 1.00207 0.00300
Qatar-1 TESS 2807 2459633.59822 1.00431 0.00300
Qatar-1 TESS 2807 2459633.59961 1.00261 0.00300
Qatar-1 TESS 2807 2459633.60100 0.99919 0.00300
Qatar-1 TESS 2807 2459633.60239 1.00091 0.00300
Qatar-1 TESS 2807 2459633.60378 1.00468 0.00300
Qatar-1 TESS 2807 2459633.60517 1.00267 0.00300
Qatar-1 TESS 2807 2459633.60656 1.00613 0.00301
Qatar-1 TESS 2807 2459633.60795 1.00480 0.00301
Qatar-1 TESS 2807 2459633.60934 1.00112 0.00300
Qatar-1 TESS 2807 2459633.61072 0.99496 0.00300
Qatar-1 TESS 2807 2459633.61211 0.99824 0.00300
Qatar-1 TESS 2807 2459633.61350 0.99338 0.00300
Qatar-1 TESS 2807 2459633.61489 0.98786 0.00299
Qatar-1 TESS 2807 2459633.61628 0.98653 0.00299
Qatar-1 TESS 2807 2459633.61767 0.98444 0.00299
Qatar-1 TESS 2807 2459633.61906 0.97903 0.00299
Qatar-1 TESS 2807 2459633.62045 0.98362 0.00299
Qatar-1 TESS 2807 2459633.62184 0.98001 0.00299
Qatar-1 TESS 2807 2459633.62322 0.98545 0.00299
Qatar-1 TESS 2807 2459633.62461 0.98032 0.00298
Qatar-1 TESS 2807 2459633.62600 0.98045 0.00298
Qatar-1 TESS 2807 2459633.62739 0.98429 0.00299
Qatar-1 TESS 2807 2459633.62878 0.98371 0.00298
Qatar-1 TESS 2807 2459633.63017 0.97208 0.00298
Qatar-1 TESS 2807 2459633.63156 0.97711 0.00298
Qatar-1 TESS 2807 2459633.63295 0.97698 0.00298
Qatar-1 TESS 2807 2459633.63434 0.97752 0.00298
Qatar-1 TESS 2807 2459633.63572 0.97841 0.00298
Qatar-1 TESS 2807 2459633.63711 0.97972 0.00298
Qatar-1 TESS 2807 2459633.63850 0.97900 0.00298
Qatar-1 TESS 2807 2459633.63989 0.97284 0.00298
Qatar-1 TESS 2807 2459633.64128 0.97803 0.00298
Qatar-1 TESS 2807 2459633.64267 0.97918 0.00298
Qatar-1 TESS 2807 2459633.64406 0.97695 0.00298
Qatar-1 TESS 2807 2459633.64545 0.97606 0.00298
Qatar-1 TESS 2807 2459633.64684 0.97795 0.00298
Qatar-1 TESS 2807 2459633.64822 0.97994 0.00299
Qatar-1 TESS 2807 2459633.64961 0.97772 0.00298
Qatar-1 TESS 2807 2459633.65100 0.97382 0.00298
Qatar-1 TESS 2807 2459633.65239 0.97879 0.00298
Qatar-1 TESS 2807 2459633.65378 0.97911 0.00298
Qatar-1 TESS 2807 2459633.65517 0.97707 0.00298
Qatar-1 TESS 2807 2459633.65656 0.98241 0.00298
Qatar-1 TESS 2807 2459633.65795 0.97877 0.00299
Qatar-1 TESS 2807 2459633.65933 0.97813 0.00298
Qatar-1 TESS 2807 2459633.66072 0.98206 0.00299
Qatar-1 TESS 2807 2459633.66211 0.98686 0.00299
Qatar-1 TESS 2807 2459633.66350 0.98695 0.00299
Qatar-1 TESS 2807 2459633.66489 0.98591 0.00299
Qatar-1 TESS 2807 2459633.66628 0.98914 0.00299
Qatar-1 TESS 2807 2459633.66767 0.98721 0.00299
Qatar-1 TESS 2807 2459633.66906 0.99370 0.00299
Qatar-1 TESS 2807 2459633.67045 0.99391 0.00299
Qatar-1 TESS 2807 2459633.67183 1.00091 0.00300
Qatar-1 TESS 2807 2459633.67322 0.99323 0.00299
Qatar-1 TESS 2807 2459633.67461 0.99958 0.00300
Qatar-1 TESS 2807 2459633.67600 0.99921 0.00300
Qatar-1 TESS 2807 2459633.67739 1.00294 0.00300
Qatar-1 TESS 2807 2459633.67878 0.99784 0.00300
Qatar-1 TESS 2807 2459633.68017 1.00169 0.00300
Qatar-1 TESS 2807 2459633.68156 0.99995 0.00300
Qatar-1 TESS 2807 2459633.68295 0.99542 0.00300
Qatar-1 TESS 2807 2459633.68433 1.00195 0.00300
Qatar-1 TESS 2807 2459633.68572 0.99886 0.00300
Qatar-1 TESS 2807 2459633.68711 1.00557 0.00300
Qatar-1 TESS 2807 2459633.68850 0.99520 0.00300
Qatar-1 TESS 2807 2459633.68989 1.00302 0.00300
Qatar-1 TESS 2807 2459633.69128 1.00196 0.00301
Qatar-1 TESS 2807 2459633.69267 1.00137 0.00300
Qatar-1 TESS 2807 2459633.69406 1.00371 0.00300
Qatar-1 TESS 2807 2459633.69545 0.99834 0.00300
Qatar-1 TESS 2807 2459633.69683 1.00670 0.00300
Qatar-1 TESS 2807 2459633.69822 0.99503 0.00300
Qatar-1 TESS 2807 2459633.69961 0.99772 0.00300
Qatar-1 TESS 2807 2459633.70100 1.00252 0.00300
Qatar-1 TESS 2807 2459633.70239 0.99750 0.00300
Qatar-1 TESS 2807 2459633.70378 0.99781 0.00300
Qatar-1 TESS 2807 2459633.70517 1.00175 0.00300
Qatar-1 TESS 2807 2459633.70656 1.00530 0.00300
Qatar-1 TESS 2807 2459633.70795 1.00473 0.00301
Qatar-1 TESS 2807 2459633.70933 0.99813 0.00300
Qatar-1 TESS 2807 2459633.71072 1.00354 0.00300
Qatar-1 TESS 2807 2459633.71211 1.00033 0.00300
Qatar-1 TESS 2807 2459633.71350 0.99399 0.00300
Qatar-1 TESS 2807 2459633.71489 0.99991 0.00300
Qatar-1 TESS 2807 2459633.71628 1.00153 0.00300
Qatar-1 TESS 2807 2459633.71767 1.00018 0.00300
Qatar-1 TESS 2807 2459633.71906 0.99673 0.00300
Qatar-1 TESS 2807 2459633.72045 0.99701 0.00300
Qatar-1 TESS 2807 2459633.72183 1.00204 0.00300
Qatar-1 TESS 2807 2459633.72322 0.99931 0.00300
Qatar-1 TESS 2807 2459633.72461 1.00291 0.00301
Qatar-1 TESS 2807 2459633.72600 1.00189 0.00300
Qatar-1 TESS 2807 2459633.72739 0.99790 0.00300
Qatar-1 TESS 2807 2459633.72878 0.99580 0.00300
Qatar-1 TESS 2807 2459633.73017 1.00133 0.00300
Qatar-1 TESS 2807 2459633.73156 1.00269 0.00301
Qatar-1 TESS 2807 2459633.73295 1.00455 0.00300
Qatar-1 TESS 2807 2459633.73433 0.99766 0.00300
Qatar-1 TESS 2807 2459633.73572 1.00229 0.00300
Qatar-1 TESS 2807 2459633.73711 0.99941 0.00300
Qatar-1 TESS 2807 2459633.73850 0.99843 0.00300
Qatar-1 TESS 2807 2459633.73989 0.99910 0.00300
Qatar-1 TESS 2807 2459633.74128 1.00084 0.00300
Qatar-1 TESS 2807 2459633.74267 1.00146 0.00300
Qatar-1 TESS 2807 2459633.74406 0.99596 0.00300
Qatar-1 TESS 2807 2459633.74544 1.00209 0.00300
Qatar-1 TESS 2807 2459633.74683 1.00267 0.00300
Qatar-1 TESS 2807 2459633.74822 1.00049 0.00300
Qatar-1 TESS 2807 2459633.74961 1.00322 0.00300
Qatar-1 TESS 2807 2459633.75100 1.00252 0.00300
Qatar-1 TESS 2807 2459633.75239 1.00355 0.00300
Qatar-1 TESS 2807 2459633.75378 1.00161 0.00300
Qatar-1 TESS 2807 2459633.75517 1.00274 0.00300
Qatar-1 TESS 2807 2459633.75656 0.99741 0.00300
Qatar-1 TESS 2807 2459633.75794 0.99980 0.00300
Qatar-1 TESS 2807 2459633.75933 0.99743 0.00300
Qatar-1 TESS 2807 2459633.76072 0.99956 0.00300
Qatar-1 TESS 2807 2459633.76211 0.99801 0.00300
Qatar-1 TESS 2807 2459633.76350 0.99735 0.00300
Qatar-1 TESS 2807 2459633.76489 0.99865 0.00300
Qatar-1 TESS 2807 2459633.76628 1.00412 0.00300
Qatar-1 TESS 2807 2459633.76767 0.99994 0.00300
Qatar-1 TESS 2807 2459633.76906 0.99907 0.00300
Qatar-1 TESS 2807 2459633.77044 0.99982 0.00300
Qatar-1 TESS 2807 2459633.77183 1.00067 0.00300
Qatar-1 TESS 2807 2459633.77322 1.00196 0.00300
Qatar-1 TESS 2807 2459633.77461 0.99954 0.00300
Qatar-1 TESS 2807 2459633.77600 0.99894 0.00301
Qatar-1 TESS 2807 2459633.77739 0.99899 0.00300
Qatar-1 TESS 2807 2459633.77878 1.00242 0.00300
Qatar-1 TESS 2807 2459633.78017 1.00383 0.00300
Qatar-1 TESS 2807 2459633.78156 1.00248 0.00300
Qatar-1 TESS 2807 2459633.78294 0.99665 0.00300
Qatar-1 TESS 2807 2459633.78433 1.00031 0.00300
Qatar-1 TESS 2807 2459633.78572 1.00237 0.00300
Qatar-1 TESS 2807 2459633.78711 0.99790 0.00300

